Valid and efficient entanglement verification with finite copies of a quantum state

Detecting entanglement in multipartite quantum states is an inherently probabilistic process, typically with a few measured samples. The level of confidence in entanglement detection quantifies the scheme's validity via the probability that the signal comes from a separable state, offering a meaningful figure of merit for big datasets. Yet, with limited samples, avoiding experimental data misinterpretations requires considering not only the probabilities concerning separable states but also the probability that the signal came from an entangled state, i.e. the detection scheme's efficiency. We demonstrate this explicitly and apply a general method to optimize both the validity and the efficiency in small data sets providing examples using at most 20 state copies. The method is based on an analytical model of finite statistics effects on correlation functions which takes into account both a Frequentist as well as a Bayesian approach and is applicable to arbitrary entanglement witnesses.

==> Valid_and_efficient_entanglement_verification_data/Fig.5_mixed_states_noise_data.txt <==
{{0.281332, 0.00493863}, {0.274232, 0.00449254}, {0.272944, 0.00446374}, {0.253886, 0.0035372}, {0.251977, 0.00342616}, {0.254082, 0.00348816}, {0.273581, 0.00449005}, {0.264994, 0.00405899}, {0.292771, 0.00565346}, {0.277348, 0.00465807}, {0.267854, 0.00420452}, {0.269127, 0.0042688}, {0.251719, 0.00342513}, {0.284268, 0.00509595}, {0.250498, 0.00338924}, {0.280415, 0.00485635}, {0.287211, 0.00528853}, {0.267254, 0.00417475}, {0.244943, 0.00315094}, {0.251033, 0.00341078}, {0.281836, 0.00496555}, {0.257654, 0.00370893}, {0.253478, 0.00351501}, {0.25848, 0.00374559}, {0.266625, 0.00409884}, {0.277378, 0.00470076}, {0.275341, 0.00460262}, {0.275044, 0.00458531}, {0.263672, 0.00399613}, {0.275703, 0.00459712}, {0.260805, 0.00384769}, {0.260634, 0.00384715}, {0.259644, 0.00377954}, {0.276477, 0.00463597}, {0.267907, 0.00418483}, {0.292999, 0.00564798}, {0.286747, 0.00527161}, {0.290654, 0.00547741}, {0.248699, 0.00329351}, {0.281754, 0.00494918}, {0.256488, 0.00365372}, {0.256946, 0.00367117}, {0.257268, 0.00368743}, {0.255447, 0.00357478}, {0.24221, 0.00304913}, {0.268727, 0.00423929}, {0.247675, 0.00327002}, {0.266863, 0.00414434}, {0.276467, 0.00464031}, {0.264897, 0.00405961}, {0.27342, 0.00449122}, {0.251709, 0.00344102}, {0.254421, 0.00355611}, {0.266418, 0.00412874}, {0.290433, 0.0054854}, {0.272018, 0.00440468}, {0.290426, 0.00548484}, {0.27298, 0.00446926}, {0.255672, 0.00360675}, {0.292106, 0.00556977}, {0.279732, 0.00480579}, {0.261902, 0.00391016}, {0.277163, 0.00470977}, {0.254438, 0.00354429}, {0.275223, 0.00455855}, {0.268222, 0.00421811}, {0.285894, 0.00516315}, {0.281371, 0.00491256}, {0.277857, 0.00471325}, {0.274618, 0.0045165}, {0.268043, 0.00418505}, {0.268551, 0.00422218}, {0.273976, 0.00450464}, {0.268924, 0.00425922}, {0.276461, 0.00466259}, {0.301272, 0.0062038}, {0.268748, 0.00424737}, {0.262624, 0.00394585}, {0.27456, 0.0045355}, {0.263222, 0.00396095}, {0.282839, 0.00502624}, {0.28453, 0.00513639}, {0.261574, 0.00388883}, {0.289277, 0.00539578}, {0.279903, 0.00483064}, {0.257336, 0.00368126}, {0.284696, 0.00511092}, {0.262532, 0.00393799}, {0.250719, 0.00339219}, {0.268019, 0.00421748}, {0.256823, 0.00365917}, {0.282835, 0.00500311}, {0.27405, 0.00452118}, {0.267551, 0.00413936}, {0.252732, 0.00348593}, {0.252272, 0.00346905}, {0.289288, 0.00542542}, {0.291841, 0.00558675}, {0.27247, 0.00443224}, {0.251736, 0.00343649}, {0.253308, 0.00350992}, {0.285831, 0.0051946}, {0.275569, 0.00459508}, {0.282335, 0.00500337}, {0.282834, 0.00503297}, {0.268776, 0.00425502}, {0.286529, 0.00524971}, {0.279896, 0.00483322}, {0.26845, 0.0041847}, {0.27409, 0.00450404}, {0.280534, 0.00490211}, {0.244014, 0.00311877}, {0.27648, 0.00465849}, {0.259603, 0.00378979}, {0.279527, 0.0048081}, {0.280267, 0.00486465}, {0.261306, 0.00386981}, {0.272208, 0.00442579}, {0.259188, 0.00377703}, {0.267963, 0.00420808}, {0.262741, 0.00395311}, {0.273293, 0.00449061}, {0.269989, 0.00431957}, {0.271334, 0.00437995}, {0.257473, 0.00369149}, {0.245549, 0.003178}, {0.263244, 0.00397115}, {0.279545, 0.00484297}, {0.26585, 0.00409845}, {0.27427, 0.00452963}, {0.266877, 0.00413138}, {0.294511, 0.00576784}, {0.274942, 0.00458062}, {0.271367, 0.00435772}, {0.261172, 0.00383472}, {0.273488, 0.00448688}, {0.282332, 0.00495974}, {0.288803, 0.00537281}, {0.272642, 0.00444258}, {0.276206, 0.00463748}, {0.280436, 0.00483092}, {0.243238, 0.00308879}, {0.278119, 0.00475513}, {0.260024, 0.00381209}, {0.255755, 0.00361101}, {0.296582, 0.00590548}, {0.258247, 0.00373882}, {0.261886, 0.00390755}, {0.270209, 0.004307}, {0.252608, 0.00347493}, {0.274562, 0.00454785}, {0.267047, 0.00412718}, {0.275996, 0.00463375}, {0.277234, 0.00470674}, {0.263764, 0.00400112}, {0.280035, 0.00485563}, {0.27902, 0.00479683}, {0.278958, 0.00479539}, {0.286088, 0.00520147}, {0.270373, 0.00432824}, {0.257068, 0.0036822}, {0.263982, 0.00398244}, {0.247931, 0.0032765}, {0.269902, 0.00430022}, {0.261362, 0.00386168}, {0.251594, 0.00343436}, {0.278276, 0.00476591}, {0.255191, 0.00359507}, {0.28253, 0.00501272}, {0.265209, 0.00406765}, {0.270775, 0.00433654}, {0.26986, 0.00429229}, {0.2537, 0.00352365}, {0.270649, 0.0043437}, {0.268082, 0.00419742}, {0.290048, 0.00542159}, {0.265096, 0.00404862}, {0.250397, 0.00338488}, {0.263443, 0.0039757}, {0.264285, 0.00400932}, {0.275223, 0.00458117}, {0.266726, 0.00415148}, {0.253639, 0.00352378}, {0.264001, 0.00401217}, {0.26209, 0.00391313}, {0.280309, 0.00486614}, {0.253868, 0.00352076}, {0.295436, 0.00581864}, {0.271425, 0.00439518}, {0.271152, 0.00434344}, {0.265967, 0.00408925}, {0.248152, 0.00327366}, {0.282624, 0.0050193}, {0.250109, 0.00335129}, {0.27718, 0.00469775}, {0.269359, 0.00427138}, {0.279269, 0.00482373}, {0.270612, 0.00431541}, {0.259043, 0.00376083}, {0.266233, 0.00412274}, {0.240422, 0.00298093}, {0.26663, 0.00413392}, {0.283587, 0.00501455}, {0.274284, 0.00452446}, {0.291508, 0.00557049}, {0.264225, 0.00398328}, {0.302234, 0.00629429}, {0.290556, 0.00550996}, {0.271657, 0.00437177}, {0.278277, 0.00470837}, {0.257412, 0.00368439}, {0.271764, 0.00431947}, {0.273792, 0.0044985}, {0.28009, 0.00484906}, {0.255024, 0.00356977}, {0.299458, 0.00610315}, {0.260181, 0.00382603}, {0.281909, 0.0049502}, {0.277456, 0.00471806}, {0.265519, 0.00407736}, {0.295453, 0.00581187}, {0.259845, 0.00381037}, {0.274774, 0.00455226}, {0.266078, 0.00411449}, {0.276862, 0.00467293}, {0.250006, 0.00336202}, {0.270386, 0.0043311}, {0.274841, 0.00454253}, {0.292271, 0.00553341}, {0.266192, 0.00410992}, {0.268765, 0.00424916}, {0.265812, 0.00409896}, {0.285299, 0.00518198}, {0.295093, 0.00579578}, {0.260058, 0.00381205}, {0.273334, 0.00449606}, {0.247378, 0.00325369}, {0.260366, 0.00382675}, {0.266957, 0.00412548}, {0.27055, 0.00433267}, {0.268252, 0.00422751}, {0.270224, 0.00431773}, {0.252965, 0.00349561}, {0.277297, 0.00471016}, {0.256764, 0.00366655}, {0.264726, 0.00396087}, {0.264313, 0.00402004}, {0.270568, 0.00434963}, {0.274184, 0.00452238}, {0.270923, 0.0043649}, {0.273819, 0.00450092}, {0.278295, 0.00471872}, {0.291187, 0.00553873}, {0.288252, 0.00536861}, {0.27539, 0.00457982}, {0.255743, 0.0035833}, {0.279932, 0.0048626}, {0.271915, 0.00442046}, {0.263905, 0.00399862}, {0.269351, 0.00426538}, {0.266362, 0.00412823}, {0.280098, 0.00484324}, {0.268698, 0.00424943}, {0.261594, 0.00387944}, {0.274061, 0.00453114}, {0.269032, 0.00426454}, {0.266259, 0.00412632}, {0.251362, 0.0034261}, {0.26329, 0.00397746}, {0.240125, 0.00296914}, {0.264805, 0.00404375}, {0.271217, 0.00437067}, {0.283396, 0.005063}, {0.268111, 0.00421617}, {0.266127, 0.0040824}, {0.27137, 0.00436552}, {0.259688, 0.00379111}, {0.306222, 0.00648201}, {0.250177, 0.00337664}, {0.26427, 0.00399883}, {0.295577, 0.00577254}, {0.279836, 0.00484027}, {0.275183, 0.0045857}, {0.271752, 0.00438762}, {0.26838, 0.00418365}, {0.259855, 0.00379506}, {0.274939, 0.00456802}, {0.277712, 0.00470869}, {0.281149, 0.00493524}, {0.300885, 0.00617062}, {0.269734, 0.0042911}, {0.281918, 0.00496608}, {0.279213, 0.00479612}, {0.269896, 0.0042943}, {0.283684, 0.00508852}, {0.257848, 0.00371477}, {0.268639, 0.00423346}, {0.273058, 0.00446838}, {0.267777, 0.00416885}, {0.271341, 0.00436906}, {0.268509, 0.00422754}, {0.281302, 0.00490896}, {0.283719, 0.00506787}, {0.265052, 0.00405322}, {0.257666, 0.0037095}, {0.281557, 0.00492039}, {0.277465, 0.00472029}, {0.285309, 0.00515815}, {0.279868, 0.00485769}, {0.276584, 0.0046587}, {0.269099, 0.00425721}, {0.244627, 0.00314611}, {0.254267, 0.0035388}, {0.275723, 0.00459259}, {0.267184, 0.00416959}, {0.284584, 0.00510693}, {0.259448, 0.00378568}, {0.290003, 0.00547413}, {0.271059, 0.00437261}, {0.264662, 0.00401175}, {0.280984, 0.00486278}, {0.255304, 0.0036009}, {0.276523, 0.00466677}, {0.269406, 0.00427424}, {0.287458, 0.00530752}, {0.269263, 0.00423504}, {0.275202, 0.00459872}, {0.253903, 0.00353647}, {0.270477, 0.00432923}, {0.251349, 0.00341753}, {0.274876, 0.00456279}, {0.260363, 0.0038299}, {0.294785, 0.00578706}, {0.284457, 0.00511538}, {0.264968, 0.00402207}, {0.278483, 0.00476841}, {0.274741, 0.00456506}, {0.276555, 0.00465724}, {0.259506, 0.00378088}, {0.238428, 0.00289928}, {0.251124, 0.00340168}, {0.280817, 0.00490338}, {0.253977, 0.00348874}, {0.263165, 0.00396058}, {0.282332, 0.00497875}, {0.283745, 0.0050829}, {0.274959, 0.00458592}, {0.275982, 0.0046372}, {0.276091, 0.00462095}, {0.274838, 0.00457494}, {0.268115, 0.00420998}, {0.290512, 0.00550496}, {0.263659, 0.00397789}, {0.289417, 0.00540795}, {0.295645, 0.00569691}, {0.268935, 0.00426124}, {0.300303, 0.00611382}, {0.269094, 0.00426614}, {0.260614, 0.00384726}, {0.276775, 0.00466023}, {0.29822, 0.00601838}, {0.284188, 0.00508062}, {0.260963, 0.00385513}, {0.272817, 0.00442433}, {0.27955, 0.00481742}, {0.279142, 0.0048199}, {0.267131, 0.00416368}, {0.271467, 0.00438074}, {0.285594, 0.00519679}, {0.249765, 0.0033548}, {0.270621, 0.00434532}, {0.277583, 0.00471551}, {0.279867, 0.00484608}, {0.266698, 0.00408836}, {0.283383, 0.00504894}, {0.261299, 0.00388238}, {0.264282, 0.00401239}, {0.275616, 0.00458598}, {0.25717, 0.00368745}, {0.254623, 0.00354993}, {0.293174, 0.00565285}, {0.266968, 0.0041398}, {0.272214, 0.00443596}, {0.276037, 0.00461999}, {0.269261, 0.00424749}, {0.260801, 0.00385546}, {0.253657, 0.00352837}, {0.261582, 0.00389553}, {0.270192, 0.00432242}, {0.265407, 0.00405437}, {0.274941, 0.00455641}, {0.282841, 0.00502581}, {0.277992, 0.00474688}, {0.250424, 0.00336807}, {0.280642, 0.0048755}, {0.27366, 0.00448669}, {0.257536, 0.0037048}, {0.282753, 0.0050149}, {0.270083, 0.00432465}, {0.268846, 0.00423461}, {0.253647, 0.00351895}, {0.275503, 0.00457762}, {0.264463, 0.0040193}, {0.2644, 0.00402358}, {0.263401, 0.00397838}, {0.289976, 0.00546224}, {0.3037, 0.00639408}, {0.275703, 0.00457699}, {0.265757, 0.00407692}, {0.290476, 0.00548673}, {0.253775, 0.00352994}, {0.283277, 0.00505296}, {0.281761, 0.00494713}, {0.279614, 0.00482666}, {0.274621, 0.00452323}, {0.272358, 0.00443827}, {0.280196, 0.0048679}, {0.286434, 0.00513161}, {0.265044, 0.00405981}, {0.261731, 0.00388417}, {0.257966, 0.00370499}, {0.280965, 0.00489241}, {0.271103, 0.00431002}, {0.285039, 0.00515033}, {0.257636, 0.00370876}, {0.233965, 0.0027351}, {0.283736, 0.00507511}, {0.260163, 0.00382762}, {0.280513, 0.00490204}, {0.273618, 0.00450346}, {0.290931, 0.00550627}, {0.269546, 0.00429187}, {0.275275, 0.00457366}, {0.264308, 0.00400818}, {0.260008, 0.00380431}, {0.247192, 0.00324978}, {0.272995, 0.0044678}, {0.281544, 0.00491581}, {0.264494, 0.00403874}, {0.269389, 0.00427099}, {0.28742, 0.00531363}, {0.264062, 0.00400662}, {0.287187, 0.00529604}, {0.260075, 0.00381562}, {0.271667, 0.00439177}, {0.258976, 0.00375363}, {0.270711, 0.00430467}, {0.255943, 0.00362956}, {0.293179, 0.00564765}, {0.283989, 0.00510373}, {0.262965, 0.00394764}, {0.263429, 0.00395819}, {0.2726, 0.00441035}, {0.273349, 0.00449629}, {0.273952, 0.00451757}, {0.281842, 0.00496045}, {0.276019, 0.00463877}, {0.279363, 0.0048087}, {0.271269, 0.00437192}, {0.259946, 0.00377078}, {0.268486, 0.00423077}, {0.296112, 0.00584482}, {0.273141, 0.00444336}, {0.274812, 0.00456696}, {0.272098, 0.00438922}, {0.293069, 0.00561155}, {0.283275, 0.00504136}, {0.261904, 0.00391082}, {0.280798, 0.00486757}, {0.268491, 0.00422986}, {0.255893, 0.00360727}, {0.284279, 0.00511911}, {0.274363, 0.00454651}, {0.271635, 0.00437644}, {0.269123, 0.00426025}, {0.285144, 0.00512308}, {0.297017, 0.00591417}, {0.274237, 0.00453001}, {0.309995, 0.00673948}, {0.284315, 0.00511986}, {0.271349, 0.00431304}, {0.272183, 0.00438981}, {0.268678, 0.00420569}, {0.254804, 0.00357986}, {0.291178, 0.00551908}, {0.269866, 0.00429661}, {0.265359, 0.00408257}, {0.247291, 0.00325547}, {0.273647, 0.00450693}, {0.301052, 0.00620308}, {0.271904, 0.00439868}, {0.26727, 0.00415135}, {0.273523, 0.00446475}, {0.271291, 0.00437903}, {0.269507, 0.00426054}, {0.250428, 0.00337583}, {0.272422, 0.0044474}, {0.284496, 0.00513017}, {0.266593, 0.00412332}, {0.248918, 0.00332027}, {0.274695, 0.00454548}, {0.27663, 0.00465835}, {0.261901, 0.00391107}, {0.267401, 0.00417578}, {0.295522, 0.00581501}, {0.281367, 0.00494696}, {0.273628, 0.00449773}, {0.285337, 0.00516262}, {0.265395, 0.00407603}, {0.258556, 0.00373701}, {0.248144, 0.00328965}, {0.263735, 0.00399903}, {0.266804, 0.00413939}, {0.258673, 0.00375087}, {0.265784, 0.0040651}, {0.250998, 0.00341028}, {0.290065, 0.00547172}, {0.286011, 0.00516755}, {0.289968, 0.00541779}, {0.296691, 0.00584666}, {0.259445, 0.00378674}, {0.269823, 0.00428655}, {0.277098, 0.00470562}, {0.285125, 0.00514763}, {0.278604, 0.00474427}, {0.264254, 0.00401662}, {0.268036, 0.00421187}, {0.286836, 0.00526772}, {0.276874, 0.0046559}, {0.274212, 0.00454271}, {0.29606, 0.00586853}, {0.268092, 0.00418735}, {0.271176, 0.00436021}, {0.272531, 0.0044351}, {0.273996, 0.00452883}, {0.282295, 0.00493413}, {0.274036, 0.00452104}, {0.263387, 0.00398327}, {0.265276, 0.00406061}, {0.28265, 0.00500173}, {0.261502, 0.00388259}, {0.264538, 0.00399524}, {0.256943, 0.0036108}, {0.262874, 0.00395559}, {0.266977, 0.00415012}, {0.290167, 0.00544655}, {0.276322, 0.00466128}, {0.261865, 0.00390559}, {0.245344, 0.00315375}, {0.266254, 0.00410323}, {0.273961, 0.00452546}, {0.260824, 0.00385967}, {0.29211, 0.00561169}, {0.257581, 0.00369502}, {0.28458, 0.00512439}, {0.287677, 0.00529989}, {0.251131, 0.00341848}, {0.266199, 0.00409607}, {0.258329, 0.00372425}, {0.269958, 0.00430452}, {0.279099, 0.00481582}, {0.265822, 0.00408664}, {0.284715, 0.00513302}, {0.274658, 0.00456506}, {0.271427, 0.00439461}, {0.279205, 0.00481154}, {0.277594, 0.0047101}, {0.28425, 0.00508111}, {0.268201, 0.00422352}, {0.285342, 0.00517876}, {0.270359, 0.00433429}, {0.28428, 0.00510274}, {0.278937, 0.00476417}, {0.265438, 0.00401896}, {0.272926, 0.00442927}, {0.30162, 0.00622286}, {0.26711, 0.00412802}, {0.271856, 0.00439485}, {0.273393, 0.00445571}, {0.276671, 0.00467273}, {0.249144, 0.00331666}, {0.270358, 0.00433613}, {0.264796, 0.00403858}, {0.27184, 0.00440147}, {0.254521, 0.00354273}, {0.282842, 0.00499429}, {0.287723, 0.00532396}, {0.24892, 0.0033091}, {0.285441, 0.00516058}, {0.270889, 0.00433914}, {0.291995, 0.00559298}, {0.27538, 0.00457859}, {0.282181, 0.00495743}, {0.281891, 0.0049803}, {0.275861, 0.00458691}, {0.276892, 0.004642}, {0.280454, 0.00487213}, {0.239173, 0.00290978}, {0.27847, 0.00477556}, {0.290487, 0.00548531}, {0.271361, 0.00438423}, {0.297557, 0.0059642}, {0.25851, 0.00372554}, {0.277751, 0.00473458}, {0.265232, 0.0040526}, {0.290142, 0.0054784}, {0.298984, 0.00597839}, {0.278771, 0.0047899}, {0.263971, 0.0039879}, {0.262519, 0.00392319}, {0.271639, 0.00440268}, {0.275446, 0.00459658}, {0.28402, 0.00508848}, {0.277188, 0.00467462}, {0.289775, 0.00542556}, {0.274859, 0.00456796}, {0.288671, 0.00539041}, {0.257645, 0.0036899}, {0.261392, 0.00387465}, {0.264736, 0.00404753}, {0.278963, 0.00479485}, {0.268766, 0.00424446}, {0.28324, 0.00505448}, {0.265088, 0.00404009}, {0.272374, 0.00444249}, {0.26423, 0.00402037}, {0.275448, 0.0045933}, {0.272727, 0.00439149}, {0.286217, 0.00523807}, {0.289532, 0.00543171}, {0.296892, 0.00592442}, {0.268161, 0.0042206}, {0.28284, 0.0049811}, {0.280793, 0.00491349}, {0.277027, 0.00468991}, {0.263671, 0.00399074}, {0.293808, 0.00568316}, {0.259805, 0.0038069}, {0.260019, 0.00380591}, {0.283113, 0.00503364}, {0.253218, 0.0035057}, {0.258131, 0.00373306}, {0.276308, 0.00464144}, {0.27253, 0.00443782}, {0.30149, 0.00623869}, {0.251772, 0.00343337}, {0.274846, 0.00453996}, {0.263644, 0.00395732}, {0.258587, 0.00373937}, {0.260884, 0.00385781}, {0.299901, 0.00611206}, {0.276701, 0.00468068}, {0.28087, 0.00490134}, {0.257154, 0.00363259}, {0.305805, 0.00652507}, {0.284834, 0.00512677}, {0.270723, 0.00429862}, {0.251538, 0.00343014}, {0.288115, 0.00534475}, {0.284709, 0.00513425}, {0.264368, 0.00401921}, {0.260502, 0.00382391}, {0.259373, 0.00378293}, {0.262996, 0.00394204}, {0.266668, 0.00411965}, {0.268215, 0.00420935}, {0.264407, 0.00403261}, {0.278994, 0.0047927}, {0.25305, 0.00350109}, {0.253208, 0.00351015}, {0.281452, 0.00493457}, {0.258083, 0.00371622}, {0.273357, 0.00448587}, {0.325095, 0.00808349}, {0.284054, 0.00503977}, {0.260893, 0.00386312}, {0.263826, 0.00399398}, {0.275312, 0.00459939}, {0.259355, 0.0037836}, {0.27735, 0.00470896}, {0.272003, 0.00442232}, {0.246742, 0.00321238}, {0.259314, 0.00378503}, {0.259331, 0.003786}, {0.249584, 0.0033515}, {0.269901, 0.00428803}, {0.273336, 0.00448668}, {0.285099, 0.00513566}, {0.279629, 0.00483509}, {0.257531, 0.00370251}, {0.264856, 0.00404702}, {0.284013, 0.00509807}, {0.265728, 0.00409518}, {0.260358, 0.00382261}, {0.263342, 0.00398017}, {0.287796, 0.00530989}, {0.262952, 0.00393981}, {0.268273, 0.00420844}, {0.252969, 0.00349086}, {0.269334, 0.00427635}, {0.275705, 0.00460053}, {0.287665, 0.00530089}, {0.287455, 0.00531701}, {0.256399, 0.00364946}, {0.253044, 0.00349062}, {0.253398, 0.00351511}, {0.250936, 0.00339875}, {0.270604, 0.00432064}, {0.263917, 0.00399588}, {0.290972, 0.00553684}, {0.259713, 0.00379681}, {0.243921, 0.00311139}, {0.278406, 0.00475094}, {0.267578, 0.00416956}, {0.257132, 0.00368615}, {0.299634, 0.00606609}, {0.258599, 0.00374216}, {0.279693, 0.00482523}, {0.265855, 0.0041019}, {0.258208, 0.00372928}, {0.277257, 0.00471369}, {0.268322, 0.00422676}, {0.28634, 0.00523882}, {0.271755, 0.00437792}, {0.258356, 0.00372629}, {0.258083, 0.00368374}, {0.270832, 0.00434576}, {0.285197, 0.00517504}, {0.275935, 0.00463291}, {0.279714, 0.00484542}, {0.267542, 0.00418747}, {0.27071, 0.00432099}, {0.259297, 0.00377805}, {0.265588, 0.00402223}, {0.276646, 0.00467026}, {0.26641, 0.00409136}, {0.287818, 0.00532939}, {0.291586, 0.00556776}, {0.285836, 0.00519361}, {0.283153, 0.00505396}, {0.283144, 0.00499573}, {0.26847, 0.00423476}, {0.238957, 0.00291816}, {0.248062, 0.00326944}, {0.295306, 0.00581389}, {0.279856, 0.00481342}, {0.273164, 0.0044347}, {0.258781, 0.00374053}, {0.280593, 0.00484296}, {0.245176, 0.00316382}, {0.270732, 0.00433111}, {0.307188, 0.00666006}, {0.264134, 0.00400965}, {0.295241, 0.00581308}, {0.28117, 0.00493969}, {0.277438, 0.00468308}, {0.250226, 0.0033735}, {0.276496, 0.00463587}, {0.268603, 0.00424814}, {0.279574, 0.00479488}, {0.26232, 0.00391542}, {0.254275, 0.00352542}, {0.270942, 0.00434765}, {0.285653, 0.00518058}, {0.266134, 0.00409407}, {0.264814, 0.00404919}, {0.269596, 0.00428132}, {0.247342, 0.00323344}, {0.28046, 0.00488358}, {0.27581, 0.004619}, {0.273087, 0.00448357}, {0.292257, 0.00556284}, {0.259103, 0.00377583}, {0.294344, 0.00573941}, {0.282533, 0.00499475}, {0.281038, 0.0049159}, {0.274501, 0.00455473}, {0.278731, 0.00476592}, {0.280782, 0.00484079}, {0.276972, 0.00466298}, {0.293407, 0.00567056}, {0.276787, 0.00467363}, {0.288351, 0.00535632}, {0.27128, 0.0043767}, {0.240812, 0.00297842}, {0.275756, 0.00462051}, {0.250056, 0.00337183}, {0.26308, 0.00395276}, {0.294152, 0.00568354}, {0.2521, 0.00345248}, {0.261071, 0.00386193}, {0.273964, 0.0045246}, {0.286422, 0.00523627}, {0.261461, 0.00389021}, {0.26119, 0.00386958}, {0.281999, 0.00498069}, {0.269266, 0.00427287}, {0.272133, 0.0044235}, {0.269949, 0.00430472}, {0.263978, 0.00401087}, {0.271027, 0.00437303}, {0.281305, 0.00493043}, {0.259136, 0.00375822}, {0.258127, 0.00373109}, {0.280506, 0.00490098}, {0.268187, 0.00421411}, {0.250771, 0.0033996}, {0.281203, 0.00490469}, {0.272528, 0.00443705}, {0.302427, 0.00629314}, {0.262237, 0.00392693}, {0.274841, 0.0045411}, {0.292613, 0.00562153}, {0.2673, 0.00417183}, {0.270416, 0.00430692}, {0.27718, 0.0046988}, {0.277969, 0.00475282}, {0.28444, 0.00511414}, {0.274114, 0.00451129}, {0.271394, 0.00436465}, {0.272533, 0.00442807}, {0.269746, 0.00430524}, {0.274708, 0.00453396}, {0.274284, 0.00444347}, {0.266289, 0.00410723}, {0.26859, 0.0042351}, {0.28599, 0.00516678}, {0.26679, 0.0041311}, {0.261426, 0.00388611}, {0.29137, 0.00552115}, {0.272018, 0.00439111}, {0.262901, 0.00395447}, {0.286296, 0.00522926}, {0.285587, 0.00520346}, {0.25939, 0.00377751}, {0.262574, 0.00385586}, {0.268403, 0.00421527}, {0.276929, 0.00466792}, {0.260051, 0.00382117}, {0.272794, 0.00446047}, {0.261688, 0.00389509}, {0.267083, 0.00416473}, {0.241087, 0.00300245}, {0.265897, 0.00407062}, {0.270899, 0.00433325}, {0.261704, 0.00389567}, {0.266551, 0.00413661}, {0.265495, 0.00406384}, {0.283533, 0.00504666}, {0.271972, 0.0043987}, {0.26759, 0.00417259}, {0.259049, 0.00377422}, {0.252757, 0.00348328}, {0.288608, 0.00536647}, {0.267036, 0.00415486}, {0.25928, 0.00376877}, {0.264743, 0.00403934}, {0.264932, 0.00406055}, {0.273657, 0.00445745}, {0.280964, 0.00492829}, {0.26172, 0.00389585}, {0.247899, 0.00327481}, {0.272385, 0.00442232}, {0.287933, 0.0053301}, {0.26606, 0.00409289}, {0.275031, 0.00452729}, {0.255952, 0.0036141}, {0.278457, 0.00477147}, {0.308225, 0.00670291}, {0.250257, 0.00337354}, {0.271952, 0.00440206}, {0.246908, 0.00321874}, {0.272803, 0.00444273}, {0.259493, 0.00378435}, {0.270057, 0.00430256}, {0.290136, 0.00547149}, {0.251269, 0.00341344}, {0.277453, 0.00469988}, {0.288317, 0.00536829}, {0.285528, 0.00518071}, {0.273865, 0.00451719}, {0.296656, 0.00590848}, {0.287909, 0.00534002}, {0.274916, 0.00452233}, {0.259841, 0.00380366}, {0.28267, 0.00501479}, {0.290216, 0.00547392}, {0.266278, 0.00409338}, {0.25962, 0.00379955}, {0.2693, 0.00427688}, {0.258791, 0.00375767}, {0.2739, 0.00451868}, {0.281972, 0.00498246}, {0.274243, 0.00450616}, {0.266813, 0.00412536}, {0.263092, 0.00394054}, {0.265026, 0.00406141}, {0.265256, 0.00407356}, {0.279689, 0.00482234}, {0.29856, 0.0060196}, {0.270919, 0.00434425}, {0.277632, 0.00472391}, {0.273135, 0.00445681}, {0.262092, 0.00391627}, {0.271424, 0.00437826}, {0.275471, 0.00460904}, {0.286255, 0.00522647}, {0.27929, 0.00482081}, {0.260675, 0.00382343}, {0.282506, 0.0049607}, {0.25669, 0.00364553}, {0.282352, 0.00497092}, {0.273812, 0.00452005}, {0.271724, 0.00437361}, {0.299481, 0.00610532}, {0.277538, 0.00473102}, {0.268228, 0.00420212}, {0.275203, 0.00459309}, {0.275445, 0.00461201}, {0.270426, 0.00432702}, {0.262051, 0.00388704}, {0.284382, 0.00511905}, {0.276219, 0.00460599}, {0.261806, 0.0039069}, {0.280409, 0.00488665}, {0.267252, 0.0041667}, {0.267036, 0.00414174}, {0.274052, 0.00446989}, {0.26082, 0.00385421}, {0.276978, 0.00467734}, {0.280524, 0.00482616}, {0.287828, 0.00533013}, {0.271025, 0.00436977}, {0.284961, 0.00514701}, {0.275299, 0.00458101}, {0.265158, 0.00405164}, {0.27745, 0.00472048}, {0.283955, 0.00509532}, {0.256829, 0.00365446}, {0.288408, 0.00534719}, {0.276371, 0.00464567}, {0.247012, 0.00324312}, {0.264965, 0.00404935}, {0.283838, 0.00507729}, {0.284475, 0.00511535}, {0.272299, 0.00442799}, {0.256266, 0.00363119}, {0.274393, 0.00455369}, {0.255232, 0.00358435}, {0.260047, 0.00380853}, {0.268382, 0.00420389}, {0.272409, 0.00436711}, {0.266348, 0.00411257}, {0.264061, 0.00400012}, {0.26363, 0.00398001}, {0.284202, 0.00507861}, {0.293284, 0.00569067}, {0.257745, 0.00370786}, {0.275138, 0.00459204}, {0.26714, 0.00416068}, {0.283848, 0.00506203}, {0.276724, 0.00467064}, {0.252579, 0.00347506}, {0.281338, 0.00491095}, {0.26383, 0.00399732}, {0.263881, 0.00400253}, {0.255651, 0.00361384}, {0.271936, 0.00441321}, {0.284909, 0.00514716}, {0.274474, 0.00453686}, {0.273567, 0.00449313}, {0.272789, 0.00445108}, {0.287429, 0.00528083}, {0.258296, 0.00372668}, {0.280185, 0.00485654}, {0.283087, 0.0050305}, {0.277678, 0.00472894}, {0.269042, 0.00426582}, {0.245522, 0.00316582}, {0.267223, 0.00417306}, {0.247809, 0.00327486}, {0.263495, 0.00397177}, {0.260411, 0.00383961}, {0.304213, 0.00635383}, {0.273354, 0.0044656}, {0.270677, 0.004336}, {0.268881, 0.00425421}, {0.277349, 0.00470037}, {0.263363, 0.00397384}, {0.256787, 0.00367051}, {0.271731, 0.00439937}, {0.271477, 0.00435413}, {0.276364, 0.00462182}, {0.300613, 0.00617728}, {0.255649, 0.00360206}, {0.2549, 0.00356702}, {0.275447, 0.00458656}, {0.252764, 0.00348361}, {0.284166, 0.00508648}, {0.285279, 0.00517717}, {0.30759, 0.00670268}, {0.307947, 0.00669805}, {0.291106, 0.00554301}, {0.258462, 0.00374969}, {0.285402, 0.00517133}, {0.30587, 0.00655169}, {0.291623, 0.00557851}, {0.308294, 0.00675417}, {0.281906, 0.00492456}, {0.278687, 0.0047839}, {0.300414, 0.00616702}, {0.28658, 0.00521536}, {0.303555, 0.00637569}, {0.292289, 0.00562157}, {0.284792, 0.00512173}, {0.270951, 0.00434791}, {0.277229, 0.00468431}, {0.276253, 0.00465376}, {0.265414, 0.00404466}, {0.2669, 0.00415295}, {0.280256, 0.0048696}, {0.289565, 0.00544293}, {0.262754, 0.00395331}, {0.26656, 0.00412307}, {0.29152, 0.00557213}, {0.280432, 0.00484856}, {0.282118, 0.00499192}, {0.287817, 0.005283}, {0.298477, 0.00603335}, {0.288393, 0.00535452}, {0.286108, 0.00519878}, {0.307284, 0.00661118}, {0.273193, 0.00448603}, {0.296926, 0.00589844}, {0.287634, 0.00530942}, {0.268706, 0.00423287}, {0.281286, 0.0049352}, {0.296315, 0.00586574}, {0.291171, 0.00555158}, {0.280046, 0.00486584}, {0.290384, 0.00549597}, {0.280024, 0.0048539}, {0.301681, 0.0062582}, {0.2805, 0.0048813}, {0.293551, 0.00571239}, {0.269154, 0.00427148}, {0.268911, 0.00424864}, {0.279571, 0.00481201}, {0.291319, 0.00553441}, {0.294805, 0.00576638}, {0.280603, 0.00490136}, {0.273627, 0.00449362}, {0.272174, 0.00440563}, {0.313286, 0.00711441}, {0.280285, 0.00485155}, {0.267013, 0.00416442}, {0.305161, 0.00649936}, {0.285194, 0.00514599}, {0.271556, 0.00435985}, {0.310924, 0.00695434}, {0.318043, 0.00752873}, {0.285996, 0.00519589}, {0.28185, 0.00496978}, {0.294218, 0.00573596}, {0.264363, 0.00402418}, {0.269041, 0.00425292}, {0.29638, 0.00586459}, {0.283438, 0.0050659}, {0.275, 0.00458576}, {0.277078, 0.00467554}, {0.305721, 0.00652879}, {0.284158, 0.00508287}, {0.303463, 0.0063732}, {0.26255, 0.00394229}, {0.257091, 0.00367835}, {0.274897, 0.00457572}, {0.271583, 0.0043716}, {0.287765, 0.00532997}, {0.273944, 0.00452682}, {0.283522, 0.00505393}, {0.254452, 0.00355735}, {0.282045, 0.00496945}, {0.2729, 0.00444443}, {0.275183, 0.00458332}, {0.306176, 0.00658198}, {0.294699, 0.00576106}, {0.259173, 0.00378097}, {0.292627, 0.00563804}, {0.282754, 0.00501965}, {0.271131, 0.00436439}, {0.305737, 0.00654784}, {0.280634, 0.0049051}, {0.282109, 0.00498963}, {0.301257, 0.00620063}, {0.288487, 0.00538335}, {0.24871, 0.00331576}, {0.281734, 0.00495685}, {0.30917, 0.0067993}, {0.281998, 0.00496879}, {0.273649, 0.00445804}, {0.274002, 0.00452622}, {0.29701, 0.00593898}, {0.295686, 0.00582092}, {0.290069, 0.00546689}, {0.289609, 0.00545516}, {0.270828, 0.00435375}, {0.30157, 0.00625015}, {0.29007, 0.00547328}, {0.290487, 0.00548698}, {0.278079, 0.00473675}, {0.281182, 0.00493288}, {0.274031, 0.0045288}, {0.281687, 0.00496785}, {0.27578, 0.0046227}, {0.271356, 0.00438192}, {0.25555, 0.00360505}, {0.278068, 0.00475563}, {0.276635, 0.00464559}, {0.252038, 0.00345474}, {0.28631, 0.0052006}, {0.274265, 0.00454297}, {0.282685, 0.00499398}, {0.280419, 0.00488525}, {0.268592, 0.00422716}, {0.270573, 0.00432356}, {0.278986, 0.00480613}, {0.271707, 0.00438663}, {0.295597, 0.00580808}, {0.279902, 0.00482341}, {0.275892, 0.00462477}, {0.295587, 0.0058304}, {0.295064, 0.00578969}, {0.267686, 0.00419476}, {0.291656, 0.00557308}, {0.295127, 0.00574611}, {0.275661, 0.00460662}, {0.265172, 0.0040528}, {0.254908, 0.00358592}, {0.282804, 0.00502576}, {0.288144, 0.00536244}, {0.280258, 0.00488343}, {0.255102, 0.00358383}, {0.288041, 0.00531729}, {0.287918, 0.00533615}, {0.273465, 0.00448973}, {0.29955, 0.0061176}, {0.296425, 0.00589423}, {0.275031, 0.00459142}, {0.278461, 0.00475637}, {0.250955, 0.00340304}, {0.280603, 0.0049019}, {0.286252, 0.00520778}, {0.279755, 0.00484516}, {0.261083, 0.00386986}, {0.288548, 0.0053773}, {0.284817, 0.0051381}, {0.282565, 0.00498078}, {0.268966, 0.00425019}, {0.259655, 0.0037922}, {0.278846, 0.00479616}, {0.276834, 0.00466488}, {0.289283, 0.00541586}, {0.299813, 0.00611838}, {0.269424, 0.0042544}, {0.272672, 0.00444064}, {0.28037, 0.0048884}, {0.285195, 0.00516624}, {0.275229, 0.00458279}, {0.279119, 0.00478961}, {0.286052, 0.00517075}, {0.294039, 0.00571103}, {0.312847, 0.00704016}, {0.289447, 0.00542953}, {0.291052, 0.00547129}, {0.25977, 0.00378534}, {0.272981, 0.00446299}, {0.282245, 0.00499556}, {0.295899, 0.0058619}, {0.279983, 0.00480524}, {0.296501, 0.00589932}, {0.276037, 0.0046137}, {0.272243, 0.00443329}, {0.273199, 0.00447676}, {0.267269, 0.00417432}, {0.284404, 0.00512361}, {0.266715, 0.00414811}, {0.268632, 0.00422917}, {0.294735, 0.00577844}, {0.276976, 0.00468477}, {0.281549, 0.0049536}, {0.273803, 0.00451317}, {0.279777, 0.0048595}, {0.270886, 0.00435757}, {0.275011, 0.00457582}, {0.273289, 0.00447375}, {0.299985, 0.00613954}, {0.26037, 0.00383594}, {0.280578, 0.00489928}, {0.284541, 0.00510856}, {0.263288, 0.00397386}, {0.293544, 0.00569507}, {0.28107, 0.00490596}, {0.286965, 0.00528601}, {0.272335, 0.00439305}, {0.280595, 0.00488808}, {0.289523, 0.00543598}, {0.289765, 0.00543151}, {0.28083, 0.00491703}, {0.26095, 0.00386118}, {0.287418, 0.00530925}, {0.276981, 0.00467795}, {0.259675, 0.00379315}, {0.279654, 0.00485144}, {0.288029, 0.00534127}, {0.272244, 0.00443262}, {0.279586, 0.00482091}, {0.275311, 0.0045792}, {0.277022, 0.00469978}, {0.293425, 0.00565719}, {0.259342, 0.00378273}, {0.269524, 0.00429277}, {0.271239, 0.00437601}, {0.307338, 0.00666318}, {0.302625, 0.00628768}, {0.282661, 0.00502439}, {0.27175, 0.00441342}, {0.290893, 0.00553575}, {0.250181, 0.00337433}, {0.285079, 0.00512371}, {0.272561, 0.00444954}, {0.272429, 0.00441752}, {0.276455, 0.00465797}, {0.290998, 0.00552967}, {0.286932, 0.00525925}, {0.272819, 0.00446779}, {0.278916, 0.00479632}, {0.268863, 0.00422594}, {0.290881, 0.0055352}, {0.276828, 0.00466028}, {0.279328, 0.00482487}, {0.271771, 0.00439765}, {0.271101, 0.00437252}, {0.284511, 0.00508216}, {0.306332, 0.0065839}, {0.289321, 0.00538281}, {0.273, 0.00446797}, {0.276112, 0.00463364}, {0.285295, 0.00518671}, {0.276779, 0.00466213}, {0.276044, 0.00463354}, {0.287999, 0.00531959}, {0.264896, 0.00405938}, {0.283897, 0.0050942}, {0.277143, 0.00470235}, {0.279772, 0.00483586}, {0.270786, 0.0043468}, {0.279393, 0.00479137}, {0.286743, 0.00526726}, {0.27401, 0.00453075}, {0.281317, 0.00488553}, {0.272637, 0.00445632}, {0.272695, 0.0044597}, {0.272509, 0.00444404}, {0.290417, 0.00546915}, {0.279655, 0.00484793}, {0.263549, 0.00397923}, {0.284068, 0.00508708}, {0.282374, 0.00500044}, {0.27423, 0.00453268}, {0.289739, 0.00541734}, {0.265145, 0.00406616}, {0.277606, 0.00470396}, {0.276239, 0.00464953}, {0.291103, 0.00553323}, {0.253159, 0.00350755}, {0.287394, 0.00529407}, {0.270453, 0.00433379}, {0.288907, 0.00541079}, {0.260654, 0.00384273}, {0.280156, 0.0048767}, {0.288471, 0.00536703}, {0.31245, 0.00703009}, {0.284049, 0.00510206}, {0.277584, 0.00472392}, {0.293085, 0.00567506}, {0.277783, 0.00473362}, {0.295011, 0.00578898}, {0.281349, 0.00494409}, {0.28713, 0.00529259}, {0.292996, 0.00563915}, {0.291288, 0.00551924}, {0.273886, 0.00451421}, {0.292396, 0.00562609}, {0.263216, 0.00396374}, {0.276186, 0.00460314}, {0.283996, 0.00510343}, {0.27306, 0.00447906}, {0.262714, 0.00391711}, {0.279055, 0.00475964}, {0.267826, 0.00417378}, {0.275979, 0.00459656}, {0.291496, 0.00555757}, {0.269005, 0.0042395}, {0.280145, 0.00488031}, {0.265759, 0.00409908}, {0.263289, 0.00396791}, {0.263288, 0.00397355}, {0.282176, 0.00497282}, {0.286505, 0.00524284}, {0.287698, 0.00532512}, {0.280496, 0.00488854}, {0.278143, 0.00475673}, {0.287389, 0.00524724}, {0.26743, 0.0041816}, {0.262294, 0.00389358}, {0.262208, 0.00392711}, {0.282708, 0.00500654}, {0.294122, 0.00572748}, {0.291559, 0.00557742}, {0.295945, 0.00581589}, {0.286815, 0.00525139}, {0.275776, 0.00461173}, {0.304602, 0.006374}, {0.258739, 0.00375811}, {0.287214, 0.00526547}, {0.265388, 0.00405196}, {0.286927, 0.00527766}, {0.266796, 0.00414737}, {0.273278, 0.00448983}, {0.293853, 0.00571002}, {0.275065, 0.00458874}, {0.305119, 0.00650915}, {0.267905, 0.00418088}, {0.280204, 0.00488246}, {0.294116, 0.00573477}, {0.27176, 0.00439293}, {0.289565, 0.00542741}, {0.286584, 0.00525927}, {0.267559, 0.0041796}, {0.278045, 0.00472327}, {0.271777, 0.00440966}, {0.303596, 0.00639662}, {0.274204, 0.00452039}, {0.276275, 0.00464883}, {0.277383, 0.00471715}, {0.270594, 0.00431748}, {0.294426, 0.00575006}, {0.281325, 0.00492181}, {0.290275, 0.00543732}, {0.289278, 0.00536826}, {0.284361, 0.00511886}, {0.272562, 0.00443569}, {0.295921, 0.00580769}, {0.276382, 0.00465105}, {0.289995, 0.0054652}, {0.305449, 0.00652309}, {0.280822, 0.00489569}, {0.278761, 0.00478009}, {0.287627, 0.00532126}, {0.297153, 0.00595083}, {0.285885, 0.00518177}, {0.256793, 0.00366913}, {0.269817, 0.00429679}, {0.242604, 0.00306411}, {0.287449, 0.0052904}, {0.294234, 0.00572111}, {0.258337, 0.00374102}, {0.26305, 0.0039414}, {0.279697, 0.00482743}, {0.307987, 0.00672678}, {0.273918, 0.00450422}, {0.289151, 0.00541435}, {0.286188, 0.00517456}, {0.279081, 0.00478918}, {0.273343, 0.00445449}, {0.293135, 0.00564025}, {0.270211, 0.00426348}, {0.28465, 0.00510679}, {0.287425, 0.0053004}, {0.273221, 0.0044761}, {0.262377, 0.00392307}, {0.263368, 0.00396923}, {0.28144, 0.00491422}, {0.289006, 0.00540405}, {0.297643, 0.00594994}, {0.271105, 0.00436532}, {0.299253, 0.00601429}, {0.292645, 0.00564885}, {0.252156, 0.00346209}, {0.275753, 0.00460952}, {0.271568, 0.00436418}, {0.262011, 0.0039153}, {0.299602, 0.00611457}, {0.274818, 0.00455682}, {0.260542, 0.00384469}, {0.291145, 0.00552101}, {0.261197, 0.00386941}, {0.270043, 0.00431675}, {0.270712, 0.00434575}, {0.286031, 0.00522146}, {0.295395, 0.00580958}, {0.255936, 0.00362697}, {0.29333, 0.00569174}, {0.27163, 0.00440558}, {0.29088, 0.00551943}, {0.305257, 0.00648669}, {0.28527, 0.00517384}, {0.303259, 0.00636935}, {0.305084, 0.00649413}, {0.267924, 0.00420659}, {0.309133, 0.00677397}, {0.270867, 0.00436293}, {0.281622, 0.00492449}, {0.287243, 0.00530675}, {0.277268, 0.00470319}, {0.278779, 0.00480024}, {0.267057, 0.00416205}, {0.299558, 0.00609114}, {0.279355, 0.00482105}, {0.259909, 0.00379948}, {0.296684, 0.00590798}, {0.261749, 0.00389466}, {0.261505, 0.00386342}, {0.295807, 0.00582455}, {0.277121, 0.00469791}, {0.306166, 0.00655139}, {0.259164, 0.00377516}, {0.254945, 0.00357962}, {0.276095, 0.00457389}, {0.274249, 0.00452292}, {0.287638, 0.00531993}, {0.296424, 0.00587466}, {0.292953, 0.00563623}, {0.280324, 0.00487708}, {0.292854, 0.00565629}, {0.270777, 0.00435908}, {0.274689, 0.00456832}, {0.27673, 0.00466981}, {0.294046, 0.00573497}, {0.276865, 0.00467768}, {0.291781, 0.0055892}, {0.290714, 0.00551153}, {0.28381, 0.00506597}, {0.287054, 0.00526168}, {0.265283, 0.00406858}, {0.268946, 0.00425085}, {0.277466, 0.00471607}, {0.273685, 0.00450617}, {0.301083, 0.00622149}, {0.288535, 0.00536859}, {0.283244, 0.00501969}, {0.286343, 0.00523271}, {0.270056, 0.00429892}, {0.266849, 0.00414938}, {0.27558, 0.00461578}, {0.296831, 0.00589923}, {0.283429, 0.00506732}, {0.253896, 0.00353825}, {0.263418, 0.00398178}, {0.283872, 0.00504672}, {0.279741, 0.00485138}, {0.272231, 0.00443084}, {0.310864, 0.00692408}, {0.28473, 0.00514547}, {0.27825, 0.00471021}, {0.278242, 0.00476516}, {0.262472, 0.00393453}, {0.269134, 0.00425891}, {0.279457, 0.00483457}, {0.27315, 0.00447962}, {0.288464, 0.00528177}, {0.284871, 0.00512456}, {0.283911, 0.00508109}, {0.270628, 0.00434989}, {0.286859, 0.00525302}, {0.265312, 0.00406324}, {0.286488, 0.00524848}, {0.291592, 0.0055678}, {0.299041, 0.00603135}, {0.274563, 0.00456072}, {0.278581, 0.0047624}, {0.271004, 0.00435219}, {0.285537, 0.00516138}, {0.299427, 0.0060421}, {0.299385, 0.00607516}, {0.287055, 0.00528893}, {0.279068, 0.00479417}, {0.297674, 0.0059669}, {0.309939, 0.00688332}, {0.278486, 0.00476296}, {0.268204, 0.00415785}, {0.293046, 0.00567547}, {0.279754, 0.00484796}, {0.285214, 0.00515813}, {0.267816, 0.0041944}, {0.284683, 0.00514417}, {0.279432, 0.00483712}, {0.285608, 0.00515232}, {0.292569, 0.00561168}, {0.290249, 0.0054297}, {0.279759, 0.00480036}, {0.277405, 0.00471453}, {0.280695, 0.00488571}, {0.288217, 0.00535655}, {0.285497, 0.00519529}, {0.290138, 0.00545376}, {0.286569, 0.0052614}, {0.268851, 0.00424948}, {0.282931, 0.00503825}, {0.292573, 0.00564792}, {0.272063, 0.0043981}, {0.274952, 0.00458592}, {0.267602, 0.00419358}, {0.293376, 0.00568403}, {0.264117, 0.00401682}, {0.283782, 0.00508683}, {0.269959, 0.00428467}, {0.296748, 0.00588715}, {0.281198, 0.00493772}, {0.254713, 0.00356031}, {0.279381, 0.00482914}, {0.271975, 0.00436728}, {0.285147, 0.00515369}, {0.26762, 0.0041697}, {0.265683, 0.00407922}, {0.290891, 0.00553568}, {0.301043, 0.00619486}, {0.288806, 0.00533636}, {0.286985, 0.00528941}, {0.29302, 0.00564314}, {0.271172, 0.00436905}, {0.277248, 0.0047039}, {0.266934, 0.00415766}, {0.291577, 0.00557218}, {0.272031, 0.00441591}, {0.274069, 0.00452827}, {0.278901, 0.00479671}, {0.274962, 0.00455776}, {0.287844, 0.00533821}, {0.297561, 0.00597407}, {0.283885, 0.00509362}, {0.280389, 0.00488391}, {0.277727, 0.00473159}, {0.268102, 0.00421876}, {0.286647, 0.00523504}, {0.273572, 0.00448793}, {0.278632, 0.00476404}, {0.282166, 0.00496581}, {0.278324, 0.00474956}, {0.288173, 0.00535198}, {0.286728, 0.00522584}, {0.290536, 0.00543424}, {0.2935, 0.00569704}, {0.282235, 0.00497481}, {0.275979, 0.00463772}, {0.286076, 0.00522591}, {0.294712, 0.00573233}, {0.290236, 0.00548759}, {0.262604, 0.00393438}, {0.26239, 0.00393606}, {0.289254, 0.00540658}, {0.276121, 0.0046151}, {0.306713, 0.00660396}, {0.267572, 0.00418482}, {0.297254, 0.00594734}, {0.275587, 0.0046114}, {0.290502, 0.00548102}, {0.2708, 0.00435469}, {0.29692, 0.00593779}, {0.276744, 0.00466118}, {0.267617, 0.00419477}, {0.271451, 0.0043665}, {0.290218, 0.00549041}, {0.27351, 0.0044771}, {0.283012, 0.00503881}, {0.294218, 0.00574492}, {0.296562, 0.00588637}, {0.285526, 0.00518744}, {0.271413, 0.00439029}, {0.271278, 0.0043844}, {0.280651, 0.00489519}, {0.275506, 0.0045879}, {0.308262, 0.00668008}, {0.294922, 0.00577379}, {0.291197, 0.00555502}, {0.296774, 0.00589316}, {0.276146, 0.00462137}, {0.268645, 0.00423676}, {0.275441, 0.00456669}, {0.285206, 0.00515609}, {0.30529, 0.0064872}, {0.273959, 0.00449265}, {0.281381, 0.0049383}, {0.284482, 0.00508589}, {0.285028, 0.00515074}, {0.283193, 0.00505254}, {0.246179, 0.00320406}, {0.283225, 0.00505452}, {0.295992, 0.00585025}, {0.271458, 0.00439029}, {0.281031, 0.00491133}, {0.286411, 0.00522312}, {0.283846, 0.00508591}, {0.26518, 0.00407291}, {0.277048, 0.00469154}, {0.264039, 0.00401677}, {0.28124, 0.00494236}, {0.281626, 0.00495036}, {0.271071, 0.00436471}, {0.292146, 0.00560967}, {0.295391, 0.00579875}, {0.294894, 0.005788}, {0.280878, 0.00490402}, {0.257421, 0.00369247}, {0.288203, 0.00533406}, {0.278029, 0.00473247}, {0.271081, 0.00434651}, {0.269896, 0.00430716}, {0.281001, 0.00486925}, {0.29081, 0.00549166}, {0.285233, 0.00517723}, {0.279719, 0.00484845}, {0.288199, 0.00535604}, {0.288439, 0.00534078}, {0.289858, 0.00546605}, {0.316608, 0.0073202}, {0.312174, 0.00702244}, {0.275415, 0.00460759}, {0.298303, 0.00602166}, {0.270583, 0.00425343}, {0.287768, 0.00530915}, {0.261456, 0.00388514}, {0.272306, 0.00443045}, {0.308945, 0.00677642}, {0.299385, 0.00608913}, {0.289362, 0.005415}, {0.302715, 0.00632446}, {0.297107, 0.00593589}, {0.28084, 0.00489307}, {0.291671, 0.0055822}, {0.28851, 0.00531918}, {0.272338, 0.0044241}, {0.284004, 0.00508242}, {0.264226, 0.00401807}, {0.287392, 0.00530243}, {0.285504, 0.00519438}, {0.266568, 0.00413607}, {0.295648, 0.0058054}, {0.266768, 0.00414438}, {0.282974, 0.00503676}, {0.279886, 0.00485212}, {0.291736, 0.00556517}, {0.300398, 0.00610799}, {0.282104, 0.00497608}, {0.27611, 0.00464316}, {0.291707, 0.00558479}, {0.288895, 0.00538642}, {0.274228, 0.00452178}, {0.280907, 0.00491381}, {0.275132, 0.0045575}, {0.290635, 0.00550224}, {0.29305, 0.00565903}, {0.294967, 0.00579771}, {0.273134, 0.00447784}, {0.273057, 0.00441436}, {0.305667, 0.00652512}, {0.275878, 0.00461494}, {0.268663, 0.00424488}, {0.291826, 0.00559038}, {0.279551, 0.00483411}, {0.281718, 0.0049386}, {0.271673, 0.00438736}, {0.26899, 0.00424671}, {0.28104, 0.00493232}, {0.279182, 0.00473817}, {0.297377, 0.00596435}, {0.269408, 0.00428845}, {0.275099, 0.00458598}, {0.302136, 0.00626676}, {0.275361, 0.00455617}, {0.26101, 0.0038704}, {0.261317, 0.00388295}, {0.278768, 0.00478671}, {0.282086, 0.00497601}, {0.290371, 0.00548081}, {0.279104, 0.00478966}, {0.257979, 0.00368072}, {0.273353, 0.00447437}, {0.269018, 0.00426801}, {0.275957, 0.00463773}, {0.273337, 0.00448738}, {0.274611, 0.00455919}, {0.288219, 0.00532999}, {0.260955, 0.00386711}, {0.29681, 0.00583797}, {0.292458, 0.0056059}, {0.268775, 0.00423999}, {0.281001, 0.00492745}, {0.280574, 0.00487623}, {0.294156, 0.00573835}, {0.281912, 0.00498437}, {0.292993, 0.00564439}, {0.302432, 0.00628985}, {0.306497, 0.00661598}, {0.274554, 0.00452402}, {0.26767, 0.00419822}, {0.274054, 0.00451606}, {0.287581, 0.00529429}, {0.287356, 0.00531198}, {0.290532, 0.00550684}, {0.284347, 0.00512216}, {0.281154, 0.0049146}, {0.286289, 0.0052313}, {0.279566, 0.00483016}, {0.279059, 0.00478856}, {0.290038, 0.00541846}, {0.282812, 0.00503643}, {0.273745, 0.00451348}, {0.24735, 0.00324832}, {0.282069, 0.00496988}, {0.31173, 0.00699977}, {0.269276, 0.00428266}, {0.297507, 0.00592314}, {0.284664, 0.00514203}, {0.297334, 0.00595623}, {0.291582, 0.00555269}, {0.293591, 0.00570169}, {0.282161, 0.00497699}, {0.277818, 0.00474285}, {0.268073, 0.00421522}, {0.279527, 0.00484256}, {0.275138, 0.00456272}, {0.275592, 0.00459128}, {0.298795, 0.0060558}, {0.281547, 0.00494799}, {0.277813, 0.00471349}, {0.280878, 0.00489997}, {0.299482, 0.00607056}, {0.28217, 0.00498835}, {0.29035, 0.00548865}, {0.290305, 0.00548891}, {0.275902, 0.00458985}, {0.288038, 0.00530114}, {0.282883, 0.00500511}, {0.29091, 0.00553907}, {0.264024, 0.00398858}, {0.242933, 0.00306819}, {0.268855, 0.00423106}, {0.292501, 0.00555595}, {0.259986, 0.00381967}, {0.277189, 0.00470406}, {0.262849, 0.00393512}, {0.299795, 0.00613077}, {0.306537, 0.00659196}, {0.28746, 0.00529921}, {0.263399, 0.00398451}, {0.268106, 0.00419176}, {0.273108, 0.00447197}, {0.2811, 0.00491177}, {0.286511, 0.00525194}, {0.270036, 0.00428386}, {0.295154, 0.00581374}, {0.273532, 0.00450721}, {0.268113, 0.00421728}, {0.282467, 0.00501415}, {0.290278, 0.00548173}, {0.266502, 0.00408817}, {0.268995, 0.00424937}, {0.25937, 0.00378336}, {0.3046, 0.00646039}, {0.29183, 0.00556478}, {0.29146, 0.00556047}, {0.286942, 0.0052623}, {0.282174, 0.00497412}, {0.294419, 0.00574947}, {0.275793, 0.00461669}, {0.279989, 0.00487134}, {0.285326, 0.00517224}, {0.284718, 0.005103}, {0.288273, 0.00532962}, {0.273627, 0.00448541}, {0.267039, 0.00415529}, {0.290613, 0.00550769}, {0.25855, 0.00373902}, {0.282847, 0.00500153}, {0.261879, 0.00389399}, {0.282709, 0.00502445}, {0.28424, 0.0051207}, {0.267567, 0.00417646}, {0.2709, 0.00435042}, {0.28187, 0.00498012}, {0.258859, 0.00376497}, {0.280921, 0.00490962}, {0.28802, 0.00533048}, {0.29107, 0.00554122}, {0.254555, 0.00356921}, {0.270599, 0.00434492}, {0.273365, 0.00449801}, {0.291035, 0.00553279}, {0.278379, 0.00474419}, {0.279011, 0.00479162}, {0.30362, 0.00638108}, {0.265221, 0.0040707}, {0.284215, 0.00510997}, {0.295156, 0.00580953}, {0.286941, 0.00527046}, {0.271121, 0.0043658}, {0.273174, 0.00448436}, {0.302174, 0.00626338}, {0.290109, 0.00546939}, {0.282657, 0.00499945}, {0.272216, 0.00435262}, {0.278989, 0.00479227}, {0.272847, 0.00443318}, {0.292954, 0.00566515}, {0.295553, 0.00583103}, {0.265318, 0.0040776}, {0.275595, 0.00458126}, {0.293269, 0.00567549}, {0.282417, 0.00499008}, {0.268551, 0.00423792}, {0.281983, 0.00497292}, {0.26159, 0.0038951}, {0.302806, 0.00634564}, {0.285303, 0.00516183}, {0.277385, 0.00469706}, {0.279905, 0.00484332}, {0.289579, 0.00543937}, {0.281337, 0.00494283}, {0.280467, 0.00488632}, {0.3115, 0.00695572}, {0.260564, 0.00383367}, {0.273269, 0.0044756}, {0.293966, 0.0057382}, {0.299635, 0.00609075}, {0.290771, 0.00552895}, {0.284654, 0.00513078}, {0.282816, 0.00501582}, {0.289873, 0.00545654}, {0.288575, 0.00538039}, {0.264045, 0.00399181}, {0.262382, 0.00392059}, {0.261492, 0.00383564}, {0.277494, 0.00471238}, {0.303606, 0.00639644}, {0.26119, 0.00386687}, {0.275174, 0.00457389}, {0.28497, 0.0051553}, {0.292419, 0.0056185}, {0.280721, 0.00490177}, {0.293832, 0.00572154}, {0.273772, 0.00450687}, {0.27729, 0.00470664}, {0.283506, 0.00507217}, {0.295142, 0.00580449}, {0.268475, 0.0042386}, {0.288513, 0.00530856}, {0.28381, 0.00508952}, {0.306855, 0.00661674}, {0.29212, 0.00559627}, {0.262565, 0.00393426}, {0.300435, 0.00607771}, {0.276088, 0.00463538}, {0.285947, 0.00522063}, {0.283029, 0.00503058}, {0.290735, 0.00548059}, {0.2858, 0.005195}, {0.27002, 0.00431211}, {0.298815, 0.00603253}, {0.263622, 0.00399181}, {0.280423, 0.00489505}, {0.269445, 0.00428411}, {0.287637, 0.00531461}, {0.265762, 0.00409022}, {0.263034, 0.00393679}, {0.298321, 0.00602351}, {0.273967, 0.00452233}, {0.285548, 0.00518927}, {0.290862, 0.00550586}, {0.284691, 0.00514888}, {0.281344, 0.0049261}, {0.280761, 0.00487843}, {0.289556, 0.00542422}, {0.287823, 0.00532617}, {0.292157, 0.00551596}, {0.268967, 0.0042556}, {0.281204, 0.00493526}, {0.280396, 0.00488727}, {0.274143, 0.0045335}, {0.286876, 0.00527432}, {0.291373, 0.00555155}, {0.254737, 0.00357659}, {0.284387, 0.005042}, {0.287485, 0.00531365}, {0.26795, 0.00421107}, {0.271525, 0.00436813}, {0.278284, 0.00474683}, {0.265559, 0.00405544}, {0.267836, 0.00419202}, {0.275192, 0.00458248}, {0.278797, 0.00478971}, {0.289668, 0.00545213}, {0.28003, 0.00486848}, {0.287618, 0.00532442}, {0.292652, 0.00559392}, {0.280363, 0.00488952}, {0.281324, 0.00492025}, {0.285545, 0.00517079}, {0.27687, 0.00467715}, {0.283775, 0.0050845}, {0.28305, 0.00502809}, {0.264668, 0.00404192}, {0.269961, 0.00431183}, {0.274381, 0.00455042}, {0.279261, 0.00480087}, {0.267437, 0.0041607}, {0.264837, 0.0040533}, {0.263381, 0.00397518}, {0.254974, 0.0035841}, {0.276979, 0.00463912}, {0.262087, 0.00391649}, {0.283514, 0.00501226}, {0.310507, 0.00682285}, {0.293393, 0.00568652}, {0.272255, 0.00443981}, {0.269819, 0.00430547}, {0.322206, 0.00781964}, {0.275425, 0.00460508}, {0.281259, 0.00493854}, {0.292038, 0.00560513}, {0.276248, 0.00461981}, {0.276272, 0.00465953}, {0.296646, 0.00589612}, {0.274935, 0.00455715}, {0.272567, 0.00442169}, {0.272664, 0.00445315}, {0.273398, 0.00447962}, {0.275131, 0.0045805}, {0.270151, 0.00431517}, {0.293351, 0.00569173}, {0.255519, 0.00360439}, {0.258429, 0.00373999}, {0.282647, 0.00502212}, {0.289313, 0.00543274}, {0.262356, 0.00390354}, {0.291911, 0.00559912}, {0.293763, 0.00569408}, {0.269037, 0.00426548}, {0.286095, 0.00520029}, {0.255752, 0.00361629}, {0.282767, 0.00500234}, {0.302766, 0.0063152}, {0.282893, 0.00500207}, {0.301779, 0.00625061}, {0.261312, 0.00387099}, {0.285761, 0.00520623}, {0.267775, 0.00420436}, {0.278289, 0.00476459}, {0.290652, 0.00551892}, {0.257722, 0.00371257}, {0.273498, 0.00449589}, {0.289687, 0.00543808}, {0.284844, 0.00515202}, {0.276221, 0.00463423}, {0.287911, 0.00532002}, {0.285395, 0.00519017}, {0.283477, 0.00507453}, {0.294856, 0.00579508}, {0.26492, 0.0040511}, {0.265674, 0.00409552}, {0.298563, 0.00603848}, {0.277233, 0.00469499}, {0.284668, 0.00513378}, {0.297833, 0.00599757}, {0.277997, 0.00475307}, {0.275549, 0.00461181}, {0.283021, 0.00504478}, {0.304192, 0.00644231}, {0.277168, 0.00469868}, {0.281416, 0.00495543}, {0.289601, 0.00542602}, {0.32508, 0.00809357}, {0.27101, 0.00435191}, {0.280182, 0.00487878}, {0.279336, 0.00482876}, {0.275017, 0.00458148}, {0.291017, 0.00546363}, {0.278229, 0.00472388}, {0.275824, 0.00463041}, {0.309108, 0.0068086}, {0.273948, 0.00451123}, {0.281984, 0.0049724}, {0.271978, 0.00441722}, {0.288022, 0.0052708}, {0.298305, 0.00600617}, {0.282333, 0.00500232}, {0.273312, 0.00447189}, {0.271854, 0.00437883}, {0.253582, 0.00352341}, {0.2737, 0.00450047}, {0.296988, 0.00593567}, {0.314168, 0.00720221}, {0.299257, 0.00608483}, {0.292027, 0.00560747}, {0.304549, 0.00646988}, {0.265865, 0.00409452}, {0.299418, 0.0061001}, {0.302713, 0.00632263}, {0.300479, 0.00615097}, {0.285194, 0.00516018}, {0.273077, 0.00446442}, {0.276012, 0.00463819}, {0.288253, 0.00535114}, {0.280006, 0.00485752}, {0.29513, 0.00578913}, {0.29738, 0.00596598}, {0.289793, 0.00545405}, {0.286141, 0.00521548}, {0.294595, 0.00571716}, {0.261717, 0.00387072}, {0.27444, 0.0045281}, {0.315633, 0.00732715}, {0.293346, 0.00566811}, {0.286668, 0.00526884}, {0.278973, 0.00481323}, {0.309606, 0.00681126}, {0.302372, 0.00631608}, {0.272751, 0.00446717}, {0.293046, 0.00564932}, {0.293382, 0.00569421}, {0.321567, 0.0078155}, {0.305983, 0.00652046}, {0.299287, 0.00606553}, {0.2929, 0.00560508}, {0.301973, 0.00624179}, {0.272402, 0.0044391}, {0.311334, 0.00698019}, {0.291393, 0.00554542}, {0.298718, 0.00605631}, {0.285136, 0.00515691}, {0.267335, 0.00418197}, {0.275975, 0.00463354}, {0.283022, 0.00502925}, {0.312534, 0.00703003}, {0.314344, 0.0071832}, {0.292499, 0.00557976}, {0.289399, 0.00542789}, {0.288134, 0.00536012}, {0.293193, 0.00567545}, {0.282155, 0.00496319}, {0.269897, 0.00429533}, {0.304233, 0.00640056}, {0.296448, 0.00589844}, {0.280073, 0.00486162}, {0.298698, 0.00605446}, {0.282233, 0.00499817}, {0.273981, 0.00452853}, {0.293617, 0.00570937}, {0.307392, 0.00663928}, {0.302811, 0.00634354}, {0.288115, 0.00528919}, {0.289574, 0.0054534}, {0.301835, 0.00617422}, {0.285689, 0.00518286}, {0.313743, 0.00715336}, {0.287468, 0.00528687}, {0.274347, 0.00450406}, {0.289133, 0.00540433}, {0.287562, 0.00531136}, {0.299289, 0.00606564}, {0.298672, 0.00600065}, {0.276143, 0.00464871}, {0.303902, 0.0064162}, {0.293323, 0.00568576}, {0.287189, 0.00528079}, {0.301383, 0.00621377}, {0.291665, 0.00554844}, {0.283747, 0.00506045}, {0.305073, 0.00650303}, {0.295773, 0.00581916}, {0.289124, 0.00539628}, {0.294459, 0.00576826}, {0.280857, 0.00491897}, {0.303645, 0.00639874}, {0.300935, 0.00621514}, {0.27048, 0.00432795}, {0.294436, 0.00570277}, {0.29637, 0.0058605}, {0.31005, 0.00687103}, {0.280165, 0.0048375}, {0.303059, 0.00635133}, {0.289575, 0.00543169}, {0.293387, 0.00564521}, {0.285576, 0.0051806}, {0.281777, 0.00495957}, {0.278843, 0.00479454}, {0.287867, 0.00532772}, {0.297462, 0.00597281}, {0.306193, 0.00656776}, {0.288334, 0.00532533}, {0.291542, 0.0055496}, {0.30061, 0.00617958}, {0.30999, 0.0068757}, {0.276805, 0.00467273}, {0.282155, 0.00497874}, {0.286328, 0.00522172}, {0.274257, 0.00451833}, {0.301031, 0.0061987}, {0.288945, 0.00537952}, {0.277001, 0.00469859}, {0.28148, 0.00495036}, {0.257298, 0.00368007}, {0.273975, 0.00451201}, {0.292996, 0.00566771}, {0.29243, 0.00562582}, {0.304975, 0.00645443}, {0.296144, 0.0058598}, {0.307791, 0.00669609}, {0.284187, 0.00511299}, {0.27825, 0.00476037}, {0.289399, 0.00541955}, {0.29521, 0.00578116}, {0.278867, 0.0048042}, {0.300603, 0.00617924}, {0.289674, 0.00543954}, {0.287535, 0.00532482}, {0.297398, 0.00589862}, {0.312099, 0.00701197}, {0.280452, 0.00488641}, {0.296327, 0.00587551}, {0.320191, 0.00769364}, {0.28354, 0.00507444}, {0.284808, 0.00513188}, {0.31546, 0.00727392}, {0.284614, 0.00514239}, {0.278987, 0.00480843}, {0.267754, 0.00419985}, {0.328752, 0.00840888}, {0.288989, 0.0053895}, {0.295921, 0.00583982}, {0.291521, 0.00553603}, {0.276891, 0.00467849}, {0.296225, 0.00587115}, {0.272687, 0.00446067}, {0.288047, 0.00535697}, {0.268741, 0.00419981}, {0.278198, 0.00474808}, {0.293533, 0.0056954}, {0.314857, 0.00724888}, {0.296794, 0.00590436}, {0.306017, 0.00657174}, {0.284066, 0.00502963}, {0.269681, 0.00429893}, {0.307545, 0.0066631}, {0.277264, 0.00471339}, {0.275319, 0.00460411}, {0.287754, 0.00533413}, {0.274601, 0.00454887}, {0.286653, 0.00526393}, {0.277227, 0.00469399}, {0.292607, 0.00563338}, {0.287954, 0.00534409}, {0.290391, 0.00549177}, {0.318412, 0.0075278}, {0.307869, 0.0067017}, {0.302789, 0.00631265}, {0.286583, 0.00523649}, {0.278614, 0.00479072}, {0.290349, 0.00548516}, {0.288434, 0.00536146}, {0.289567, 0.00545077}, {0.2858, 0.00520782}, {0.296541, 0.00585745}, {0.289117, 0.00540801}, {0.312985, 0.0070993}, {0.294041, 0.00573101}, {0.305581, 0.00648649}, {0.298194, 0.0060102}, {0.286051, 0.0052213}, {0.302203, 0.00629983}, {0.297003, 0.00592455}, {0.294727, 0.00569888}, {0.297269, 0.00594631}, {0.293336, 0.00565823}, {0.299187, 0.0060641}, {0.288956, 0.00537925}, {0.284607, 0.00513418}, {0.307432, 0.00666191}, {0.271123, 0.00436716}, {0.28467, 0.0051274}, {0.303755, 0.00640651}, {0.277488, 0.00471858}, {0.27719, 0.00470644}, {0.290635, 0.00543374}, {0.298129, 0.00599695}, {0.300182, 0.00612131}, {0.304213, 0.00644463}, {0.306256, 0.00658436}, {0.293904, 0.00572762}, {0.28772, 0.00532039}, {0.288614, 0.00538832}, {0.276145, 0.0046348}, {0.274307, 0.00453915}, {0.278073, 0.00474669}, {0.28255, 0.00500322}, {0.282121, 0.00497031}, {0.28155, 0.00492635}, {0.309472, 0.00681743}, {0.297906, 0.0059982}, {0.312604, 0.00707455}, {0.267901, 0.00420477}, {0.286833, 0.00524684}, {0.297231, 0.00594737}, {0.273136, 0.00446752}, {0.281387, 0.00493426}, {0.313655, 0.00707813}, {0.308715, 0.00677196}, {0.292903, 0.00563321}, {0.280334, 0.00486928}, {0.294158, 0.00567484}, {0.286282, 0.00523944}, {0.285056, 0.00510911}, {0.276822, 0.00468066}, {0.276918, 0.00469305}, {0.283637, 0.00507285}, {0.290057, 0.00543629}, {0.303807, 0.00641697}, {0.283216, 0.00505174}, {0.283885, 0.00509943}, {0.282095, 0.00498894}, {0.284956, 0.00515308}, {0.305704, 0.00652713}, {0.308028, 0.00670015}, {0.282393, 0.00500947}, {0.309586, 0.00679354}, {0.298907, 0.0060671}, {0.297467, 0.00594079}, {0.297613, 0.00595969}, {0.266525, 0.00412794}, {0.307992, 0.0067165}, {0.300917, 0.00618298}, {0.287435, 0.00525557}, {0.308531, 0.00665266}, {0.286549, 0.0052531}, {0.288024, 0.00535523}, {0.296949, 0.00593998}, {0.269822, 0.00430536}, {0.300599, 0.00611386}, {0.271805, 0.00441461}, {0.324681, 0.00808663}, {0.310956, 0.00695259}, {0.283363, 0.00501165}, {0.262566, 0.00391873}, {0.294117, 0.00574437}, {0.276095, 0.00463975}, {0.306988, 0.00665322}, {0.286767, 0.00527496}, {0.293157, 0.00567485}, {0.296186, 0.0058437}, {0.273931, 0.00452991}, {0.274467, 0.00448696}, {0.27656, 0.00464732}, {0.307325, 0.00665834}, {0.293919, 0.00573345}, {0.294176, 0.0057459}, {0.306825, 0.00660852}, {0.276241, 0.00464764}, {0.280553, 0.00488329}, {0.291583, 0.00558139}, {0.325167, 0.00813465}, {0.296419, 0.00586569}, {0.313306, 0.00713843}, {0.29054, 0.00550158}, {0.300133, 0.00613379}, {0.29184, 0.0055766}, {0.288493, 0.0053147}, {0.293261, 0.00566781}, {0.276933, 0.00469027}, {0.280278, 0.00488634}, {0.303613, 0.00638325}, {0.289821, 0.00545381}, {0.294848, 0.00576512}, {0.291515, 0.00547997}, {0.28187, 0.00497098}, {0.278419, 0.00477438}, {0.279536, 0.0048385}, {0.277505, 0.00471175}, {0.298405, 0.00602652}, {0.294019, 0.00570048}, {0.282107, 0.00497839}, {0.274042, 0.00452471}, {0.306323, 0.00658104}, {0.283073, 0.00505212}, {0.286759, 0.00524384}, {0.279829, 0.00484697}, {0.303518, 0.00639629}, {0.289611, 0.00539872}, {0.293025, 0.00563903}, {0.298158, 0.0059903}, {0.297812, 0.00597721}, {0.290099, 0.00542519}, {0.303511, 0.0063619}, {0.298484, 0.00602052}, {0.276924, 0.00469418}, {0.285886, 0.00521831}, {0.29398, 0.005739}, {0.303021, 0.0063665}, {0.273875, 0.0044923}, {0.285281, 0.00517245}, {0.295733, 0.00580899}, {0.284361, 0.00512674}, {0.291382, 0.00556005}, {0.285804, 0.00519285}, {0.291825, 0.00558781}, {0.28178, 0.00495503}, {0.305303, 0.00652558}, {0.290682, 0.00552377}, {0.30424, 0.00638048}, {0.306935, 0.00665208}, {0.285202, 0.00515334}, {0.289267, 0.00542081}, {0.28062, 0.00490158}, {0.270409, 0.00432851}, {0.294878, 0.0057835}, {0.291798, 0.00556249}, {0.313636, 0.00712256}, {0.302823, 0.00632338}, {0.299082, 0.00599886}, {0.303847, 0.00641044}, {0.309455, 0.00680945}, {0.290783, 0.0055178}, {0.289024, 0.00540375}, {0.304404, 0.0064117}, {0.292876, 0.00565907}, {0.309871, 0.00686046}, {0.276672, 0.00466379}, {0.269881, 0.00428172}, {0.281176, 0.0049307}, {0.291493, 0.0055471}, {0.282502, 0.00500348}, {0.279357, 0.0048287}, {0.275409, 0.00459377}, {0.27846, 0.00477185}, {0.303204, 0.00636226}, {0.311486, 0.00699121}, {0.275541, 0.00460439}, {0.291109, 0.00551429}, {0.28164, 0.00496641}, {0.286857, 0.00527646}, {0.269423, 0.00427685}, {0.28297, 0.00503418}, {0.303463, 0.00635572}, {0.292606, 0.00562995}, {0.2979, 0.0059657}, {0.28758, 0.00527544}, {0.303545, 0.00638048}, {0.286989, 0.00527672}, {0.273171, 0.00448732}, {0.291132, 0.00554983}, {0.282821, 0.00500971}, {0.287171, 0.00527593}, {0.297358, 0.00594489}, {0.276975, 0.00468919}, {0.294275, 0.00570795}, {0.285576, 0.00519447}, {0.292245, 0.00561068}, {0.269787, 0.00430271}, {0.298784, 0.00601473}, {0.279566, 0.00483841}, {0.293867, 0.0057315}, {0.295604, 0.00584233}, {0.289217, 0.00540982}, {0.299519, 0.00609284}, {0.287713, 0.00531812}, {0.292675, 0.00561049}, {0.310268, 0.00683872}, {0.29655, 0.00586602}, {0.294103, 0.00573815}, {0.306928, 0.0066455}, {0.286534, 0.00525531}, {0.284215, 0.00511131}, {0.297382, 0.005959}, {0.29831, 0.00600949}, {0.301685, 0.00624761}, {0.288856, 0.00536589}, {0.303319, 0.00637348}, {0.286749, 0.00524598}, {0.301408, 0.00624287}, {0.270638, 0.00434976}, {0.296219, 0.00585094}, {0.286781, 0.00526442}, {0.288, 0.00533743}, {0.306117, 0.00653868}, {0.277166, 0.00469508}, {0.281398, 0.00493846}, {0.284266, 0.00510187}, {0.288668, 0.00537799}, {0.291154, 0.00551549}, {0.296399, 0.00583018}, {0.305022, 0.00649968}, {0.292396, 0.00560202}, {0.274851, 0.00455548}, {0.273584, 0.00447541}, {0.283082, 0.0050401}, {0.288088, 0.00534471}, {0.301211, 0.0061969}, {0.283887, 0.0050891}, {0.28, 0.00483917}, {0.305531, 0.00652028}, {0.319034, 0.00760846}, {0.309618, 0.00679851}, {0.275211, 0.00459118}, {0.302992, 0.00635976}, {0.288441, 0.0053541}, {0.31168, 0.00701279}, {0.303996, 0.00641315}, {0.292367, 0.00562611}, {0.291003, 0.00552966}, {0.28333, 0.0050584}, {0.302077, 0.00628088}, {0.302476, 0.00626244}, {0.297475, 0.00597274}, {0.314007, 0.00716678}, {0.2994, 0.0060224}, {0.287516, 0.00530955}, {0.294752, 0.00575625}, {0.295013, 0.00578826}, {0.307161, 0.00663139}, {0.295478, 0.00576267}, {0.292642, 0.00561663}, {0.27423, 0.00454321}, {0.283126, 0.00503461}, {0.281967, 0.00495404}, {0.276414, 0.00466372}, {0.277827, 0.00474339}, {0.292146, 0.00560334}, {0.281194, 0.00491213}, {0.277589, 0.00471527}, {0.290213, 0.00546984}, {0.288615, 0.00538688}, {0.282702, 0.00502617}, {0.286229, 0.0052225}, {0.281182, 0.00490677}, {0.290714, 0.00550501}, {0.290623, 0.0055114}, {0.29052, 0.00550496}, {0.297257, 0.00590936}, {0.29452, 0.00574824}, {0.283121, 0.00504552}, {0.275802, 0.00461827}, {0.270996, 0.00437244}, {0.286577, 0.00524304}, {0.273288, 0.00448306}, {0.300665, 0.00618639}, {0.301534, 0.00623286}, {0.296693, 0.00591396}, {0.292741, 0.00561759}, {0.294185, 0.00575129}, {0.277873, 0.00473141}, {0.296219, 0.00587763}, {0.296657, 0.00589908}, {0.293217, 0.00568523}, {0.310646, 0.0069285}, {0.29101, 0.0055311}, {0.290714, 0.00552064}, {0.279413, 0.00480927}, {0.283273, 0.00506279}, {0.280311, 0.00487285}, {0.28134, 0.0049476}, {0.273409, 0.0044851}, {0.297108, 0.00593251}, {0.292003, 0.00559417}, {0.302283, 0.00629454}, {0.284723, 0.00510323}, {0.289944, 0.00545898}, {0.317575, 0.00748992}, {0.298122, 0.00598765}, {0.29665, 0.00590044}, {0.27899, 0.00477366}, {0.296148, 0.00587521}, {0.288125, 0.00534137}, {0.297831, 0.00595534}, {0.295023, 0.00580898}, {0.318424, 0.00754821}, {0.279523, 0.00484103}, {0.26657, 0.00414015}, {0.29046, 0.00550095}, {0.27061, 0.00434975}, {0.310342, 0.00689021}, {0.297458, 0.00595681}, {0.285006, 0.00513902}, {0.284011, 0.00509184}, {0.296758, 0.00591123}, {0.280504, 0.0048906}, {0.291842, 0.00559253}, {0.289102, 0.00540974}, {0.288047, 0.00534116}, {0.30699, 0.00664196}, {0.287579, 0.00530804}, {0.294148, 0.00574216}, {0.292811, 0.0056587}, {0.317583, 0.00745821}, {0.278425, 0.00476127}, {0.295953, 0.00582906}, {0.309689, 0.00684385}, {0.296464, 0.00589855}, {0.298719, 0.0060528}, {0.280678, 0.00490419}, {0.272917, 0.00445923}, {0.297478, 0.00595723}, {0.275665, 0.00462394}, {0.306551, 0.00660312}, {0.279079, 0.00481684}, {0.293082, 0.00565844}, {0.305081, 0.00651171}, {0.295096, 0.00578895}, {0.284748, 0.00513397}, {0.306197, 0.00656826}, {0.290581, 0.0055133}, {0.303698, 0.00634116}, {0.300998, 0.00617831}, {0.291922, 0.00560359}, {0.319169, 0.00757946}, {0.280974, 0.00492587}, {0.296579, 0.00590627}, {0.283072, 0.00502587}, {0.316545, 0.00738701}, {0.300778, 0.00616719}, {0.291266, 0.00552987}, {0.275361, 0.00460795}, {0.288112, 0.00535684}, {0.289529, 0.00544296}, {0.286737, 0.00524771}, {0.277166, 0.00470549}, {0.297587, 0.00595538}, {0.290232, 0.0054827}, {0.274946, 0.00458126}, {0.259715, 0.00379256}, {0.271318, 0.00438846}, {0.265025, 0.00404484}, {0.279839, 0.00485631}, {0.265877, 0.00410601}, {0.309267, 0.0068095}, {0.297094, 0.00591594}, {0.27759, 0.0047265}, {0.283101, 0.00503943}, {0.284293, 0.00510666}, {0.283055, 0.00504076}, {0.284965, 0.0051463}, {0.290103, 0.00546067}, {0.271455, 0.00439676}, {0.291822, 0.00555163}, {0.292195, 0.00559133}, {0.294564, 0.00574422}, {0.282349, 0.00500685}, {0.262208, 0.00391992}, {0.293321, 0.00569608}, {0.288985, 0.00538639}, {0.295216, 0.00579264}, {0.283965, 0.00510361}, {0.300302, 0.00612893}, {0.296398, 0.00588598}, {0.290169, 0.00547145}, {0.291295, 0.00555861}, {0.285724, 0.00520042}, {0.289552, 0.00543462}, {0.291007, 0.00553655}, {0.285443, 0.00513145}, {0.305886, 0.00653392}, {0.308364, 0.0066908}, {0.289376, 0.00542615}, {0.283107, 0.0050415}, {0.29645, 0.00589859}, {0.284136, 0.00511434}, {0.284157, 0.00510791}, {0.309523, 0.00682762}, {0.290889, 0.00552559}, {0.282842, 0.00503544}, {0.272239, 0.00442449}, {0.298372, 0.00601555}, {0.290909, 0.00553065}, {0.299139, 0.00608403}, {0.292488, 0.00560741}, {0.289387, 0.00540917}, {0.314764, 0.0072476}, {0.28411, 0.00506558}, {0.299732, 0.00611426}, {0.289579, 0.00543028}, {0.283153, 0.00504732}, {0.29577, 0.00582489}, {0.292749, 0.00562128}, {0.290802, 0.00551598}, {0.314537, 0.0072254}, {0.284837, 0.00514625}, {0.291925, 0.0055904}, {0.31017, 0.00687528}, {0.288272, 0.00537038}, {0.310814, 0.00693075}, {0.295885, 0.00586301}, {0.285611, 0.00517519}, {0.285988, 0.00521556}, {0.289719, 0.00543758}, {0.281686, 0.00496923}, {0.300518, 0.00615906}, {0.298358, 0.0060007}, {0.298784, 0.00604516}, {0.294687, 0.00575087}, {0.281859, 0.00496469}, {0.309598, 0.00685267}, {0.277832, 0.00473357}, {0.291374, 0.00551998}, {0.304033, 0.0064257}, {0.290631, 0.00551409}, {0.289869, 0.00546289}, {0.271842, 0.00439861}, {0.303581, 0.00636994}, {0.316153, 0.00735913}, {0.273134, 0.00447686}, {0.285754, 0.00519327}, {0.284219, 0.0050586}, {0.277593, 0.00469895}, {0.280844, 0.0049002}, {0.290834, 0.00550715}, {0.290224, 0.00547808}, {0.277024, 0.00466485}, {0.300617, 0.00619044}, {0.306395, 0.0065992}, {0.277999, 0.00471978}, {0.300043, 0.00610773}, {0.300775, 0.00610435}, {0.279566, 0.00481257}, {0.291923, 0.005586}, {0.282477, 0.0049894}, {0.284277, 0.00512296}, {0.288552, 0.00536074}, {0.302946, 0.00629582}, {0.295724, 0.00584301}, {0.302534, 0.00632036}, {0.282465, 0.00501249}, {0.29872, 0.00603011}, {0.300801, 0.00617512}, {0.318381, 0.00746789}, {0.285037, 0.00516932}, {0.307038, 0.00662686}, {0.309373, 0.00673884}, {0.280062, 0.00486406}, {0.29598, 0.00586475}, {0.269535, 0.00428011}, {0.308345, 0.00674125}, {0.297442, 0.00593343}, {0.302367, 0.00631464}, {0.27269, 0.00444346}, {0.300068, 0.00610353}, {0.260621, 0.00383832}, {0.284303, 0.00511279}, {0.291655, 0.00552526}, {0.28032, 0.00487683}, {0.291753, 0.0055697}, {0.298104, 0.0059744}, {0.296709, 0.00590857}, {0.281256, 0.00494127}, {0.300537, 0.00616412}, {0.286507, 0.00524355}, {0.292911, 0.00565606}, {0.295068, 0.00579587}, {0.270189, 0.00432157}, {0.281191, 0.00493919}, {0.29359, 0.00571278}, {0.298028, 0.00591278}, {0.301579, 0.0062438}, {0.269313, 0.00426925}, {0.295901, 0.00585174}, {0.281568, 0.00495671}, {0.277684, 0.00471621}, {0.292618, 0.00559598}, {0.282324, 0.00495704}, {0.298974, 0.0060482}, {0.265653, 0.0040976}, {0.307054, 0.00652873}, {0.275532, 0.00458269}, {0.270833, 0.00433542}, {0.291296, 0.0055505}, {0.293637, 0.00570812}, {0.300706, 0.00617692}, {0.289723, 0.00545516}, {0.302335, 0.00626996}, {0.301312, 0.00623434}, {0.264149, 0.00402186}, {0.277343, 0.00470313}, {0.299307, 0.00605299}, {0.295621, 0.00584596}, {0.281645, 0.00493119}, {0.304486, 0.00644267}, {0.28919, 0.00541097}, {0.301765, 0.00627229}, {0.290817, 0.00552075}, {0.254318, 0.00354871}, {0.297722, 0.00597866}, {0.277632, 0.00473404}, {0.30968, 0.00685288}, {0.311111, 0.00693531}, {0.294436, 0.00576207}, {0.290647, 0.00550833}, {0.311193, 0.00695907}, {0.279045, 0.00480542}, {0.29722, 0.00593536}, {0.309852, 0.00685856}, {0.298385, 0.00601969}, {0.289365, 0.00541118}, {0.298529, 0.00603904}, {0.307136, 0.00663981}, {0.312396, 0.00706647}, {0.289242, 0.00541631}, {0.28551, 0.00519562}, {0.295837, 0.00582977}, {0.297053, 0.00593643}, {0.277718, 0.00473848}, {0.268711, 0.00425122}, {0.288352, 0.00536206}, {0.289502, 0.00544295}, {0.28409, 0.0051099}, {0.285621, 0.00517937}, {0.282661, 0.00502011}, {0.28236, 0.00499878}, {0.290987, 0.00554021}, {0.277391, 0.00468026}, {0.287809, 0.00533554}, {0.314031, 0.00718254}, {0.31669, 0.00736892}, {0.291263, 0.00552648}, {0.28244, 0.00496707}, {0.275563, 0.00459852}, {0.2684, 0.00422531}, {0.287201, 0.00530184}, {0.302917, 0.0063063}, {0.28149, 0.00495145}, {0.294619, 0.00574798}, {0.277982, 0.00474522}, {0.288579, 0.00537334}, {0.301473, 0.00624991}, {0.30525, 0.00651295}, {0.294724, 0.00578362}, {0.282379, 0.0049918}, {0.291722, 0.005532}, {0.301651, 0.00621361}, {0.280756, 0.00489065}, {0.307236, 0.0066617}, {0.284036, 0.00510136}, {0.286254, 0.00519806}, {0.297498, 0.00592565}, {0.290383, 0.00547261}, {0.295128, 0.00580364}, {0.303392, 0.0063886}, {0.297394, 0.00596035}, {0.298183, 0.00600518}, {0.282569, 0.00500894}, {0.271272, 0.0043797}, {0.288465, 0.00536569}, {0.316603, 0.00735168}, {0.28795, 0.00534768}, {0.275837, 0.00462824}, {0.304451, 0.00645723}, {0.268177, 0.004223}, {0.276787, 0.00463396}, {0.29125, 0.00555125}, {0.291849, 0.00556901}, {0.290312, 0.00549457}, {0.297448, 0.00593981}, {0.295773, 0.00584583}, {0.305164, 0.00645734}, {0.292994, 0.00565838}, {0.315844, 0.00727802}, {0.293736, 0.00568719}, {0.288672, 0.00537213}, {0.315249, 0.00727414}, {0.271291, 0.00438584}, {0.276248, 0.00465879}, {0.280397, 0.00486114}, {0.309892, 0.00684817}, {0.303397, 0.00638317}, {0.309248, 0.00675849}, {0.317138, 0.00744282}, {0.266473, 0.00413019}, {0.301109, 0.00622168}, {0.301899, 0.0062728}, {0.275367, 0.00460065}, {0.285951, 0.00520309}, {0.294421, 0.00573489}, {0.303077, 0.00630308}, {0.27725, 0.00471152}, {0.289937, 0.00541143}, {0.291358, 0.00551018}, {0.292694, 0.00556372}, {0.308983, 0.00679785}, {0.291107, 0.00554402}, {0.297346, 0.00592758}, {0.28189, 0.00494865}, {0.282368, 0.00500904}, {0.288096, 0.00534004}, {0.311036, 0.00688609}, {0.287952, 0.00533687}, {0.294285, 0.00574612}, {0.283568, 0.00504049}, {0.282665, 0.00501762}, {0.279368, 0.00482922}, {0.289759, 0.00539873}, {0.312283, 0.00702681}, {0.28203, 0.00497726}, {0.270916, 0.00435221}, {0.262217, 0.00392348}, {0.276921, 0.00468933}, {0.292495, 0.00559944}, {0.285337, 0.00518548}, {0.280636, 0.00489478}, {0.301563, 0.00623012}, {0.298766, 0.00605643}, {0.300459, 0.00615207}, {0.296221, 0.00588281}, {0.294137, 0.00571654}, {0.305195, 0.00651767}, {0.289189, 0.00540508}, {0.309213, 0.0067945}, {0.284095, 0.00508719}, {0.300622, 0.00617969}, {0.301899, 0.00618166}, {0.291902, 0.00555591}, {0.299885, 0.00613725}, {0.278037, 0.00474514}, {0.286004, 0.00522556}, {0.283939, 0.00509828}, {0.291479, 0.00557111}, {0.293073, 0.00565818}, {0.278068, 0.00471614}, {0.279792, 0.00485821}, {0.285124, 0.00516983}, {0.291519, 0.00553385}, {0.292435, 0.00563354}, {0.301428, 0.00620578}, {0.299875, 0.00609901}, {0.280474, 0.00489184}, {0.277293, 0.00471628}, {0.287401, 0.0053006}, {0.276771, 0.00465721}, {0.309512, 0.00682054}, {0.291119, 0.0055412}, {0.26213, 0.00391813}, {0.286392, 0.00524569}, {0.274106, 0.00449764}, {0.300223, 0.00614826}, {0.297222, 0.00590623}, {0.318236, 0.00744962}, {0.294274, 0.00570938}, {0.300262, 0.0061311}, {0.314919, 0.00726697}, {0.31687, 0.00730709}, {0.297723, 0.00598947}, {0.285032, 0.00516207}, {0.29348, 0.00568853}, {0.304228, 0.00641707}, {0.293462, 0.00570548}, {0.284094, 0.00509868}, {0.300894, 0.00616918}, {0.280401, 0.00487173}, {0.280495, 0.00489078}, {0.283035, 0.00504133}, {0.284122, 0.00510778}, {0.286393, 0.00521123}, {0.303996, 0.00643031}, {0.289593, 0.0054378}, {0.278628, 0.00476286}, {0.29181, 0.00555407}, {0.30111, 0.00620423}, {0.27404, 0.0045336}, {0.295949, 0.00583039}, {0.286338, 0.00523021}, {0.317284, 0.00739337}, {0.297842, 0.00595792}, {0.28748, 0.00529558}, {0.298028, 0.00601034}, {0.29772, 0.00595202}, {0.275761, 0.00462574}, {0.292357, 0.00562592}, {0.313941, 0.0071898}, {0.312586, 0.00706584}, {0.272272, 0.00442903}, {0.311166, 0.00693197}, {0.279421, 0.00482151}, {0.309431, 0.00675059}, {0.292257, 0.00558322}, {0.28915, 0.00539894}, {0.294201, 0.00574345}, {0.291341, 0.00555509}, {0.280087, 0.00485816}, {0.277874, 0.00475104}, {0.29314, 0.00566759}, {0.284669, 0.0051391}, {0.294521, 0.00574612}, {0.283773, 0.00506962}, {0.281783, 0.004944}, {0.292071, 0.00559142}, {0.283677, 0.00508145}, {0.307741, 0.00669226}, {0.305158, 0.00652196}, {0.284519, 0.00512058}, {0.280456, 0.00488596}, {0.292882, 0.00560803}, {0.272394, 0.00444402}, {0.313051, 0.00709981}, {0.282285, 0.0049911}, {0.27858, 0.00476137}, {0.288992, 0.00539401}, {0.311154, 0.00693529}, {0.284137, 0.00510391}, {0.286446, 0.00522923}, {0.280667, 0.00489567}, {0.282188, 0.00495574}, {0.295303, 0.00582119}, {0.286372, 0.00523322}, {0.281032, 0.00491572}, {0.292709, 0.00564414}, {0.315681, 0.00731723}, {0.291856, 0.00558447}, {0.284679, 0.00513894}, {0.279832, 0.00484007}, {0.290689, 0.00552375}, {0.299681, 0.00612306}, {0.279805, 0.00485046}, {0.277591, 0.00473391}, {0.313338, 0.00711622}, {0.25853, 0.00373131}, {0.300329, 0.0061705}, {0.274878, 0.00458316}, {0.287858, 0.00531542}, {0.308448, 0.00673008}, {0.3069, 0.00663375}, {0.275708, 0.00458111}, {0.30757, 0.0066334}, {0.293906, 0.00572308}, {0.285053, 0.00514579}, {0.29886, 0.00603269}, {0.297631, 0.00592691}, {0.28041, 0.00485771}, {0.311355, 0.00697942}, {0.288264, 0.00536273}, {0.308852, 0.00676817}, {0.273341, 0.00447034}, {0.295326, 0.00580895}, {0.289823, 0.00546757}, {0.276862, 0.00467539}, {0.293187, 0.00568317}, {0.291467, 0.00555242}, {0.324959, 0.00811848}, {0.296538, 0.00584043}, {0.303213, 0.00632189}, {0.300719, 0.00620053}, {0.316662, 0.00738818}, {0.281493, 0.00494286}, {0.292178, 0.00561123}, {0.2809, 0.00491446}, {0.283019, 0.00504553}, {0.299086, 0.00607294}, {0.291844, 0.00559065}, {0.305437, 0.00652258}, {0.299986, 0.00612523}, {0.280349, 0.00488502}, {0.306568, 0.00662093}, {0.29552, 0.00584057}, {0.286583, 0.00526622}, {0.294457, 0.00576553}, {0.295279, 0.00575683}, {0.301493, 0.00622132}, {0.301947, 0.00619788}, {0.305574, 0.00651643}, {0.300254, 0.00615765}, {0.283938, 0.00507421}, {0.279698, 0.0048256}, {0.284532, 0.00512239}, {0.304227, 0.00637971}, {0.289436, 0.00543421}, {0.295397, 0.00580972}, {0.307639, 0.0067041}, {0.303497, 0.00638464}, {0.283457, 0.00505808}, {0.308962, 0.00678151}, {0.312239, 0.00703575}, {0.293567, 0.00570238}, {0.298184, 0.00602213}, {0.3073, 0.00665937}, {0.285172, 0.00516429}, {0.292736, 0.00563083}, {0.271979, 0.00440278}, {0.28686, 0.00525712}, {0.306507, 0.00657915}, {0.279688, 0.00482139}, {0.297394, 0.00595885}, {0.276574, 0.00466385}, {0.312855, 0.00709661}, {0.30556, 0.0064922}, {0.3084, 0.00675749}, {0.282452, 0.00501054}, {0.314814, 0.00725642}, {0.303087, 0.00631526}, {0.316851, 0.00742313}, {0.298558, 0.00603061}, {0.289064, 0.00542081}, {0.294904, 0.00576343}, {0.302229, 0.0062799}, {0.294885, 0.00579144}, {0.307522, 0.00668289}, {0.29009, 0.00544013}, {0.275714, 0.00462674}, {0.28775, 0.00532597}, {0.298241, 0.00602918}, {0.303698, 0.00639787}, {0.291965, 0.00558427}, {0.299726, 0.00611972}, {0.339516, 0.00947045}, {0.294938, 0.00577929}, {0.305453, 0.00650851}, {0.314564, 0.00722713}, {0.307652, 0.00670639}, {0.305173, 0.00648356}, {0.289179, 0.00540574}, {0.299168, 0.00606869}, {0.328458, 0.00838063}, {0.300529, 0.00615917}, {0.311726, 0.00698071}, {0.289338, 0.00543579}, {0.300468, 0.00616596}, {0.290173, 0.00548543}, {0.303512, 0.00638695}, {0.300144, 0.00615543}, {0.296433, 0.0058988}, {0.28922, 0.00542941}, {0.291009, 0.00552187}, {0.300373, 0.00617746}, {0.297646, 0.00595403}, {0.311731, 0.00700242}, {0.300081, 0.0061456}, {0.299219, 0.00607206}, {0.293065, 0.0056706}, {0.287852, 0.00533124}, {0.290073, 0.00546439}, {0.28916, 0.00540068}, {0.315214, 0.00727939}, {0.307516, 0.0066808}, {0.309692, 0.00682277}, {0.307238, 0.0066554}, {0.310284, 0.00686261}, {0.292419, 0.00563164}, {0.317981, 0.00752091}, {0.286792, 0.00526684}, {0.309561, 0.0068429}, {0.313983, 0.00718008}, {0.302085, 0.0062571}, {0.312277, 0.0070362}, {0.306116, 0.00658061}, {0.3053, 0.00651973}, {0.292647, 0.00564445}, {0.306725, 0.00661504}, {0.310963, 0.00694644}, {0.298096, 0.00599371}, {0.315483, 0.00725292}, {0.270588, 0.00434809}, {0.32158, 0.00779948}, {0.30915, 0.00676774}, {0.317167, 0.00745238}, {0.312035, 0.00703959}, {0.287366, 0.0053135}, {0.326298, 0.00819714}, {0.302956, 0.00634685}, {0.299782, 0.0061055}, {0.316512, 0.00738561}, {0.301277, 0.00623702}, {0.292018, 0.00560598}, {0.303829, 0.00642005}, {0.3139, 0.00714328}, {0.320798, 0.00771115}, {0.317028, 0.00742127}, {0.320837, 0.00772198}, {0.305472, 0.00649963}, {0.29701, 0.0059147}, {0.306537, 0.00658582}, {0.293013, 0.00565205}, {0.290643, 0.00551745}, {0.289268, 0.00542892}, {0.306292, 0.00660456}, {0.30167, 0.00621613}, {0.297274, 0.00593634}, {0.299354, 0.00602675}, {0.293199, 0.00566982}, {0.315657, 0.0073333}, {0.302869, 0.00630678}, {0.276012, 0.00461269}, {0.304283, 0.00644645}, {0.288839, 0.00540505}, {0.33148, 0.00868437}, {0.288197, 0.00535573}, {0.320862, 0.00772663}, {0.313855, 0.00718107}, {0.298479, 0.00603379}, {0.305202, 0.00649785}, {0.299408, 0.00610657}, {0.314813, 0.00724625}, {0.305918, 0.00657717}, {0.29726, 0.00593878}, {0.304462, 0.00643882}, {0.297685, 0.00596913}, {0.294736, 0.00573166}, {0.286444, 0.00525536}, {0.297461, 0.00593163}, {0.311773, 0.00697138}, {0.306797, 0.00662624}, {0.290115, 0.00548236}, {0.306021, 0.0065507}, {0.304893, 0.00648945}, {0.324908, 0.00810254}, {0.298729, 0.00604744}, {0.292714, 0.00563025}, {0.305171, 0.00643957}, {0.300038, 0.00612702}, {0.334233, 0.00892446}, {0.310214, 0.00689823}, {0.296611, 0.00589039}, {0.27856, 0.00478168}, {0.288257, 0.0053496}, {0.312169, 0.00703318}, {0.303425, 0.00635061}, {0.294991, 0.00580263}, {0.313662, 0.00714146}, {0.302702, 0.00632576}, {0.292525, 0.00563346}, {0.32595, 0.00815096}, {0.32237, 0.00788533}, {0.290045, 0.00548174}, {0.297521, 0.00594412}, {0.298028, 0.00598841}, {0.296738, 0.00590186}, {0.292577, 0.00563207}, {0.309726, 0.00684268}, {0.318411, 0.00754367}, {0.295963, 0.00584503}, {0.291127, 0.00554942}, {0.312577, 0.00706845}, {0.309085, 0.00680981}, {0.310188, 0.00687263}, {0.309046, 0.00677677}, {0.298023, 0.00598551}, {0.30395, 0.00642453}, {0.299884, 0.00612794}, {0.296048, 0.00584359}, {0.310407, 0.00691379}, {0.308979, 0.00675328}, {0.298521, 0.00602872}, {0.28397, 0.00510483}, {0.301931, 0.00627648}, {0.298302, 0.0060217}, {0.295013, 0.0057523}, {0.306387, 0.00659814}, {0.30221, 0.006265}, {0.301732, 0.00624666}, {0.318056, 0.00752361}, {0.301107, 0.0062224}, {0.304694, 0.00648174}, {0.293809, 0.0057248}, {0.329535, 0.00851619}, {0.305397, 0.00652632}, {0.32791, 0.00831326}, {0.30537, 0.00651485}, {0.27754, 0.00472076}, {0.280756, 0.00490517}, {0.326664, 0.00820931}, {0.311345, 0.00697099}, {0.283439, 0.00504004}, {0.307432, 0.00667628}, {0.300523, 0.00617682}, {0.297291, 0.0059524}, {0.28994, 0.00546569}, {0.305417, 0.00651419}, {0.296954, 0.00585643}, {0.294556, 0.00575025}, {0.300201, 0.00614548}, {0.302565, 0.00632202}, {0.305243, 0.00650966}, {0.31097, 0.00694487}, {0.336713, 0.00914408}, {0.290103, 0.00542255}, {0.29836, 0.00603009}, {0.288888, 0.00539075}, {0.307315, 0.00661863}, {0.288941, 0.00540747}, {0.293323, 0.00569373}, {0.293409, 0.00567253}, {0.30092, 0.00617888}, {0.310669, 0.00686333}, {0.317978, 0.00749598}, {0.29951, 0.00608571}, {0.301392, 0.00620721}, {0.296119, 0.00588138}, {0.294504, 0.00575031}, {0.29768, 0.0059836}, {0.287041, 0.00529123}, {0.268222, 0.00421895}, {0.316457, 0.0073699}, {0.303525, 0.00639037}, {0.283756, 0.00508194}, {0.320648, 0.00767011}, {0.293427, 0.00565885}, {0.295541, 0.00583642}, {0.286951, 0.00527422}, {0.304078, 0.00643638}, {0.302259, 0.00628122}, {0.314959, 0.00719756}, {0.314163, 0.00717281}, {0.299322, 0.00606122}, {0.299371, 0.00607044}, {0.29371, 0.00570428}, {0.320846, 0.00775608}, {0.297508, 0.00595936}, {0.316057, 0.00736067}, {0.295241, 0.00581611}, {0.291192, 0.00554984}, {0.301166, 0.00620682}, {0.308139, 0.00671422}, {0.282723, 0.00502753}, {0.309513, 0.00681984}, {0.287545, 0.00531389}, {0.307983, 0.00668871}, {0.31817, 0.00751836}, {0.316485, 0.00737943}, {0.293625, 0.0056864}, {0.278722, 0.00479794}, {0.308233, 0.00673948}, {0.312115, 0.00699584}, {0.29961, 0.006113}, {0.307923, 0.00665939}, {0.31349, 0.00709445}, {0.324164, 0.00803104}, {0.314926, 0.00726814}, {0.308432, 0.00674366}, {0.292673, 0.00562997}, {0.287785, 0.0053084}, {0.296201, 0.00587167}, {0.301992, 0.00628818}, {0.30609, 0.00656695}, {0.295246, 0.00580348}, {0.309744, 0.00682962}, {0.269395, 0.00427995}, {0.31134, 0.00694489}, {0.317611, 0.00749502}, {0.308886, 0.00679257}, {0.299002, 0.00605369}, {0.309283, 0.00677423}, {0.320368, 0.00764292}, {0.291858, 0.00559496}, {0.293622, 0.00567129}, {0.319408, 0.00761978}, {0.298658, 0.00601094}, {0.311429, 0.00694365}, {0.289511, 0.00543204}, {0.291102, 0.00553906}, {0.304145, 0.00639332}, {0.285061, 0.00517383}, {0.292876, 0.00564987}, {0.299311, 0.00603807}, {0.290665, 0.00551189}, {0.294116, 0.00570085}, {0.293086, 0.00566907}, {0.303575, 0.00636741}, {0.318172, 0.00752761}, {0.31297, 0.00703662}, {0.292224, 0.00559641}, {0.297471, 0.00596528}, {0.309532, 0.00683789}, {0.299868, 0.00613161}, {0.30282, 0.00633063}, {0.31196, 0.00703615}, {0.306154, 0.00657369}, {0.312629, 0.00704363}, {0.292915, 0.00562687}, {0.32023, 0.00769915}, {0.28647, 0.00525256}, {0.295662, 0.00582312}, {0.305796, 0.00655756}, {0.295108, 0.00579615}, {0.295557, 0.00583696}, {0.30395, 0.00640161}, {0.310409, 0.00684296}, {0.288919, 0.00538914}, {0.318522, 0.00751943}, {0.298728, 0.00602849}, {0.318454, 0.0075291}, {0.304213, 0.00644003}, {0.316948, 0.00739677}, {0.292277, 0.00560137}, {0.279074, 0.00481596}, {0.297488, 0.00596702}, {0.316441, 0.0073777}, {0.296281, 0.0058513}, {0.284174, 0.00510587}, {0.31871, 0.00756448}, {0.288805, 0.00537743}, {0.30281, 0.00631292}, {0.286433, 0.00524064}, {0.278969, 0.00478629}, {0.289925, 0.00543904}, {0.290786, 0.0054784}, {0.292377, 0.00562754}, {0.316813, 0.00741667}, {0.342549, 0.00979561}, {0.296462, 0.00590059}, {0.298806, 0.00603636}, {0.287566, 0.00531953}, {0.306943, 0.0066186}, {0.306761, 0.0066177}, {0.301923, 0.00626837}, {0.30078, 0.00619016}, {0.290652, 0.00548817}, {0.288338, 0.00537209}, {0.298647, 0.00602711}, {0.305493, 0.00654159}, {0.31445, 0.00718898}, {0.285722, 0.00519148}, {0.294118, 0.00571576}, {0.306663, 0.00662552}, {0.296913, 0.00590833}, {0.301552, 0.00619612}, {0.285682, 0.00519129}, {0.302167, 0.00628836}, {0.289352, 0.00542499}, {0.293707, 0.00571237}, {0.330688, 0.00843615}, {0.308934, 0.0067769}, {0.305063, 0.00648443}, {0.300671, 0.00617688}, {0.289875, 0.00545045}, {0.30889, 0.00677735}, {0.309875, 0.00684823}, {0.301224, 0.00618408}, {0.294854, 0.00577803}, {0.280786, 0.00490218}, {0.277953, 0.00475299}, {0.329168, 0.00845791}, {0.309637, 0.0068567}, {0.316247, 0.00734897}, {0.299264, 0.00608318}, {0.280312, 0.00488976}, {0.299102, 0.0060872}, {0.322574, 0.00788082}, {0.309541, 0.00684343}, {0.311601, 0.00696404}, {0.298316, 0.0060328}, {0.301179, 0.00621631}, {0.321411, 0.00777833}, {0.314549, 0.00723914}, {0.299728, 0.00604176}, {0.293984, 0.00570025}, {0.31523, 0.0072777}, {0.290933, 0.00551553}, {0.306622, 0.00659803}, {0.316663, 0.00739243}, {0.292565, 0.00553971}, {0.301226, 0.00622833}, {0.301015, 0.00619751}, {0.295951, 0.00586392}, {0.298765, 0.0060357}, {0.285491, 0.00519078}, {0.299033, 0.0060383}, {0.292521, 0.00562494}, {0.289414, 0.00544209}, {0.305753, 0.0065477}, {0.287322, 0.00529701}, {0.297276, 0.00590903}, {0.315384, 0.00728703}, {0.301016, 0.00614895}, {0.295774, 0.00585325}, {0.322326, 0.00786353}, {0.297554, 0.00596908}, {0.314313, 0.00721908}, {0.308853, 0.00677687}, {0.291004, 0.00553855}, {0.297694, 0.00593718}, {0.314185, 0.00717482}, {0.317228, 0.00744066}, {0.309004, 0.00681007}, {0.31031, 0.0068676}, {0.29769, 0.00598166}, {0.292026, 0.00560342}, {0.294972, 0.00579384}, {0.290263, 0.00548324}, {0.296291, 0.00589234}, {0.312175, 0.00703909}, {0.288003, 0.00535153}, {0.281474, 0.00492224}, {0.290364, 0.00549762}, {0.305727, 0.00650487}, {0.289272, 0.00543429}, {0.279477, 0.00483945}, {0.314125, 0.00712359}, {0.303424, 0.00635438}, {0.294689, 0.00576602}, {0.321751, 0.00783089}, {0.317639, 0.00743432}, {0.321707, 0.0077815}, {0.28429, 0.00512007}, {0.284866, 0.00513316}, {0.30329, 0.00637596}, {0.312754, 0.0070086}, {0.322922, 0.00791018}, {0.286623, 0.00525207}, {0.295364, 0.00581837}, {0.311031, 0.00695418}, {0.291726, 0.00558455}, {0.303199, 0.00634595}, {0.301942, 0.00627332}, {0.305591, 0.00654208}, {0.300077, 0.00611949}, {0.299302, 0.00609127}, {0.272585, 0.00444711}, {0.313309, 0.00709877}, {0.295103, 0.00581402}, {0.313, 0.00704882}, {0.292208, 0.00561342}, {0.297382, 0.00594624}, {0.295857, 0.00584505}, {0.296861, 0.0059289}, {0.313081, 0.00710409}, {0.287593, 0.00532022}, {0.28509, 0.00516798}, {0.290847, 0.00544152}, {0.299347, 0.00607898}, {0.301001, 0.00617355}, {0.290991, 0.0055433}, {0.294828, 0.00576991}, {0.297872, 0.00599195}, {0.318019, 0.00752329}, {0.297206, 0.00594476}, {0.304176, 0.00639221}, {0.295596, 0.00584808}, {0.299655, 0.00610217}, {0.315365, 0.00729963}, {0.30352, 0.0063731}, {0.301372, 0.00622043}, {0.300097, 0.00613572}, {0.287862, 0.00533272}, {0.307545, 0.00666604}, {0.297237, 0.00591158}, {0.308405, 0.00676}, {0.298961, 0.00604751}, {0.293906, 0.00573053}, {0.285056, 0.00514792}, {0.298525, 0.00604197}, {0.317404, 0.00745576}, {0.299269, 0.00609349}, {0.2878, 0.00533183}, {0.297083, 0.00593253}, {0.306597, 0.00661952}, {0.319575, 0.00762999}, {0.304956, 0.00647429}, {0.31539, 0.00730981}, {0.302981, 0.00631593}, {0.312008, 0.0069344}, {0.292934, 0.00566255}, {0.300295, 0.00613545}, {0.295787, 0.00585433}, {0.313635, 0.00713703}, {0.307146, 0.00664466}, {0.303887, 0.00639214}, {0.326427, 0.0081803}, {0.295378, 0.00582965}, {0.29815, 0.00600894}, {0.326537, 0.00826116}, {0.298296, 0.00598793}, {0.30119, 0.00622949}, {0.2878, 0.00532823}, {0.290598, 0.00548622}, {0.302351, 0.00630943}, {0.307142, 0.00663255}, {0.313775, 0.00712504}, {0.307192, 0.00666472}, {0.310822, 0.00694584}, {0.320712, 0.00762362}, {0.292699, 0.00565112}, {0.317688, 0.00748575}, {0.299299, 0.0060821}, {0.30498, 0.0064855}, {0.29412, 0.00574183}, {0.296741, 0.00592142}, {0.292704, 0.0056519}, {0.315753, 0.00732059}, {0.312477, 0.00704264}, {0.301128, 0.00621024}, {0.285923, 0.00521154}, {0.307753, 0.00670923}, {0.300026, 0.00613318}, {0.300873, 0.00621236}, {0.281773, 0.00497577}, {0.312863, 0.00710732}, {0.305345, 0.00649429}, {0.300605, 0.00617225}, {0.296216, 0.00587149}, {0.321308, 0.00776091}, {0.308929, 0.00680114}, {0.294576, 0.00575517}, {0.291056, 0.00553402}, {0.311778, 0.00699661}, {0.284142, 0.00511436}, {0.304434, 0.00646799}, {0.296191, 0.00587023}, {0.2861, 0.00522015}, {0.272505, 0.0044473}, {0.301919, 0.00628173}, {0.287839, 0.00530551}, {0.309828, 0.0068712}, {0.297455, 0.00596532}, {0.318842, 0.00756508}, {0.319942, 0.00766717}, {0.29641, 0.00587379}, {0.279291, 0.00482448}, {0.307734, 0.00667557}, {0.306959, 0.0066458}, {0.30226, 0.00628539}, {0.303534, 0.00638626}, {0.304557, 0.00647492}, {0.293749, 0.00569872}, {0.290634, 0.00547118}, {0.320764, 0.00772264}, {0.296231, 0.00588862}, {0.298489, 0.00603505}, {0.306553, 0.00660964}, {0.28947, 0.00544125}, {0.304182, 0.00644225}, {0.318432, 0.00754231}, {0.32335, 0.00796527}, {0.297811, 0.00598769}, {0.303454, 0.00638793}, {0.290205, 0.00548491}, {0.311695, 0.00697506}, {0.31982, 0.00764494}, {0.301817, 0.00627527}, {0.297628, 0.00596151}, {0.299751, 0.00607534}, {0.301309, 0.00620724}, {0.291785, 0.00558667}, {0.292157, 0.00560302}, {0.286911, 0.00523157}, {0.30604, 0.00657755}, {0.282867, 0.00503225}, {0.296036, 0.0058454}, {0.301102, 0.00619346}, {0.278358, 0.00476688}, {0.309687, 0.00681406}, {0.315008, 0.00725208}, {0.286185, 0.00523337}, {0.304675, 0.00644698}, {0.291823, 0.00559476}, {0.304685, 0.00648271}, {0.284755, 0.00514662}, {0.27528, 0.00459331}, {0.27317, 0.00448498}, {0.304501, 0.0064652}, {0.320762, 0.00774025}, {0.308075, 0.00673073}, {0.299949, 0.00613532}, {0.298004, 0.00599645}, {0.294148, 0.00573861}, {0.29261, 0.00564586}, {0.313498, 0.00712922}, {0.287725, 0.00532319}, {0.287244, 0.00527403}, {0.324936, 0.00809075}, {0.309277, 0.00678665}, {0.302018, 0.00625351}, {0.311977, 0.00703497}, {0.309613, 0.00683326}, {0.289329, 0.00539515}, {0.298809, 0.00602215}, {0.297171, 0.00593754}, {0.30804, 0.0067244}, {0.329151, 0.00833795}, {0.298142, 0.00601691}, {0.300155, 0.00614177}, {0.299275, 0.00606073}, {0.295055, 0.00578805}, {0.310807, 0.00694496}, {0.302731, 0.00630164}, {0.336893, 0.00919304}, {0.308515, 0.0067537}, {0.326696, 0.00809494}, {0.325843, 0.00817373}, {0.30801, 0.00673214}, {0.315824, 0.00730117}, {0.293605, 0.00570642}, {0.29669, 0.00588256}, {0.292233, 0.00561777}, {0.289431, 0.00542543}, {0.31212, 0.00703748}, {0.302337, 0.00631545}, {0.287551, 0.00532543}, {0.306467, 0.00655439}, {0.3017, 0.00624408}, {0.324717, 0.00808429}, {0.294669, 0.00577664}, {0.311622, 0.00699469}, {0.305104, 0.00650802}, {0.302662, 0.00633405}, {0.299183, 0.00607178}, {0.30143, 0.00623824}, {0.304304, 0.00639832}, {0.320475, 0.00767631}, {0.280462, 0.00489194}, {0.306047, 0.00658287}, {0.333503, 0.00886941}, {0.302237, 0.00624804}, {0.29833, 0.00601625}, {0.293299, 0.00568369}, {0.299726, 0.00612422}, {0.304777, 0.00647788}, {0.28958, 0.00542797}, {0.303664, 0.00640987}, {0.316103, 0.00736016}, {0.288664, 0.00538563}, {0.289797, 0.00546659}, {0.310373, 0.00686906}, {0.304227, 0.00643828}, {0.291425, 0.00556197}, {0.32922, 0.00849712}, {0.297635, 0.00592567}, {0.301629, 0.00621894}, {0.310534, 0.00691946}, {0.318431, 0.00750142}, {0.313707, 0.00716153}, {0.279474, 0.00484062}, {0.30098, 0.00616207}, {0.301222, 0.00622202}, {0.301283, 0.00621352}, {0.304049, 0.00642045}, {0.321415, 0.00780402}, {0.312533, 0.00703113}, {0.289504, 0.00543643}, {0.294846, 0.00577529}, {0.288085, 0.00533758}, {0.323217, 0.00796578}, {0.31066, 0.00689238}, {0.256285, 0.0036458}, {0.288273, 0.00536972}, {0.301538, 0.00625457}, {0.297665, 0.00592486}, {0.316895, 0.00741017}, {0.284641, 0.00514746}, {0.307345, 0.00664072}, {0.29906, 0.00600689}, {0.305482, 0.00650937}, {0.299445, 0.00609495}, {0.317853, 0.0074819}, {0.29724, 0.00593203}, {0.287584, 0.00532697}, {0.313623, 0.00714042}, {0.299573, 0.00611229}, {0.325358, 0.00811544}, {0.289074, 0.00538336}, {0.305597, 0.00654448}, {0.302644, 0.00633569}, {0.30813, 0.00671286}, {0.296201, 0.00586378}, {0.315218, 0.00724875}, {0.330498, 0.00861806}, {0.322253, 0.00786695}, {0.300886, 0.00620456}, {0.299293, 0.00609716}, {0.328834, 0.00845814}, {0.286176, 0.00520582}, {0.303258, 0.00636237}, {0.311722, 0.00700195}, {0.306692, 0.00655143}, {0.310022, 0.00685392}, {0.292695, 0.00564959}, {0.280778, 0.00489052}, {0.290749, 0.00544641}, {0.27575, 0.00462422}, {0.321066, 0.00766807}, {0.303568, 0.006406}, {0.312168, 0.00702505}, {0.276492, 0.00464509}, {0.309068, 0.00679838}, {0.285969, 0.00521895}, {0.30068, 0.00618429}, {0.295779, 0.00583613}, {0.296271, 0.00585751}, {0.291346, 0.00554292}, {0.293826, 0.0057193}, {0.279396, 0.00480286}, {0.284911, 0.00516095}, {0.270217, 0.00432967}, {0.329307, 0.00847419}, {0.294046, 0.00569503}, {0.323864, 0.00801682}, {0.305464, 0.00650305}, {0.324143, 0.00799826}, {0.295507, 0.00583952}, {0.305918, 0.00657302}, {0.316982, 0.00738354}, {0.281462, 0.00495458}, {0.269906, 0.00431442}, {0.296572, 0.00589271}, {0.30473, 0.00646134}, {0.299438, 0.00610383}, {0.323988, 0.00798679}, {0.288186, 0.00535303}, {0.295966, 0.0058715}, {0.282817, 0.00503255}, {0.308805, 0.00678144}, {0.32251, 0.00788434}, {0.311135, 0.00691409}, {0.309304, 0.0068175}, {0.304254, 0.00643972}, {0.308853, 0.00675918}, {0.301305, 0.00621969}, {0.301149, 0.00620868}, {0.288671, 0.00539341}, {0.313064, 0.00709738}, {0.312758, 0.00706571}, {0.299988, 0.0061192}, {0.273511, 0.00449757}, {0.290421, 0.00550661}, {0.304235, 0.0064371}, {0.282219, 0.00499513}, {0.310613, 0.00690295}, {0.290217, 0.00546457}, {0.286297, 0.0052194}, {0.313349, 0.00709877}, {0.306567, 0.00658462}, {0.293912, 0.00572282}, {0.290654, 0.00550807}, {0.302183, 0.00624698}, {0.311855, 0.00701604}, {0.307736, 0.00658827}, {0.31482, 0.00722985}, {0.299687, 0.00611236}, {0.305843, 0.00657243}, {0.280693, 0.00490725}, {0.30434, 0.00643025}, {0.318132, 0.00750122}, {0.291322, 0.00555976}, {0.304568, 0.00645301}, {0.336633, 0.00919675}, {0.315391, 0.00728929}, {0.288278, 0.00535837}, {0.304887, 0.00648208}, {0.286501, 0.0052533}, {0.311347, 0.00691206}, {0.306945, 0.00663899}, {0.269887, 0.0042637}, {0.306833, 0.00663885}, {0.28646, 0.005252}, {0.295149, 0.00579738}, {0.285897, 0.005223}, {0.294527, 0.00577176}, {0.29449, 0.00575513}, {0.272914, 0.00446356}, {0.266656, 0.00414016}, {0.300132, 0.00612848}, {0.306927, 0.00661781}, {0.309447, 0.00683365}, {0.286068, 0.00521019}, {0.296565, 0.0058582}, {0.304592, 0.0064387}, {0.299728, 0.00609439}, {0.309403, 0.00683254}, {0.29603, 0.00583877}, {0.300467, 0.00617397}, {0.302047, 0.00628761}, {0.282499, 0.00500603}, {0.30733, 0.00666044}, {0.318048, 0.0075269}, {0.332434, 0.00879421}, {0.305903, 0.00654129}, {0.315711, 0.00732391}, {0.309483, 0.00684469}, {0.298619, 0.00605562}, {0.306262, 0.0065915}, {0.300744, 0.00619209}, {0.311023, 0.00691379}, {0.302791, 0.00633264}, {0.306231, 0.00656656}, {0.30149, 0.00624913}, {0.294744, 0.00576111}, {0.301857, 0.00626748}, {0.314013, 0.00718582}, {0.284587, 0.00512015}, {0.306442, 0.00658579}, {0.288679, 0.00536232}, {0.290006, 0.00546512}, {0.286933, 0.00528267}, {0.302161, 0.00629439}, {0.294457, 0.00572597}, {0.292658, 0.00562262}, {0.322415, 0.00787903}, {0.300898, 0.00621033}, {0.30837, 0.0067563}, {0.306506, 0.00659703}, {0.305433, 0.0065362}, {0.298691, 0.00604516}, {0.306384, 0.00659801}, {0.286002, 0.00514183}, {0.303704, 0.0064058}, {0.305507, 0.00651503}, {0.305539, 0.00652504}, {0.286849, 0.00525921}, {0.310937, 0.00693515}, {0.298714, 0.00602331}, {0.307149, 0.00660811}, {0.305956, 0.00657557}, {0.302214, 0.00628006}, {0.288214, 0.00535551}, {0.303149, 0.00636983}, {0.295364, 0.00581753}, {0.289155, 0.00542084}, {0.286892, 0.00526809}, {0.309801, 0.00682047}, {0.297401, 0.00596292}, {0.296883, 0.00590564}, {0.317625, 0.00741296}, {0.300013, 0.00614459}, {0.311413, 0.00698709}, {0.308952, 0.00678986}, {0.292959, 0.00567232}, {0.314175, 0.00720705}, {0.308205, 0.0067428}, {0.287073, 0.00527655}, {0.277521, 0.00472872}, {0.288557, 0.00537075}, {0.304851, 0.0064897}, {0.315632, 0.00726431}, {0.311823, 0.00701085}, {0.304627, 0.00646699}, {0.304199, 0.00637952}, {0.318178, 0.00746189}, {0.306094, 0.00657726}, {0.3138, 0.00714377}, {0.300437, 0.00615192}, {0.29403, 0.00573291}, {0.300491, 0.00616739}, {0.310157, 0.0068605}, {0.283315, 0.00505994}, {0.295694, 0.0058325}, {0.317203, 0.00744805}, {0.292141, 0.00558613}, {0.309866, 0.00682444}, {0.282008, 0.00498904}, {0.301164, 0.00622453}, {0.307261, 0.00666297}, {0.315659, 0.0073286}, {0.300233, 0.0061167}, {0.295325, 0.00582475}, {0.298081, 0.00600376}, {0.288401, 0.00537515}, {0.293343, 0.00566917}, {0.285551, 0.00517129}, {0.298055, 0.00598524}, {0.321067, 0.00772857}, {0.29575, 0.00583933}, {0.304448, 0.00642022}, {0.310405, 0.00688014}, {0.326483, 0.00825782}, {0.319865, 0.00764247}, {0.329557, 0.00847529}, {0.294216, 0.00573472}, {0.300396, 0.00617397}, {0.317339, 0.00742737}, {0.288165, 0.00536122}, {0.282966, 0.0050447}, {0.287801, 0.00533442}, {0.305043, 0.00647486}, {0.305628, 0.00653871}, {0.307081, 0.00665817}, {0.298466, 0.00604237}, {0.290525, 0.00545774}, {0.28143, 0.00493291}, {0.292832, 0.00563571}, {0.300139, 0.00615748}, {0.30453, 0.00646468}, {0.295192, 0.00579565}, {0.302713, 0.00631639}, {0.2892, 0.00538038}, {0.279902, 0.00485264}, {0.306226, 0.00656995}, {0.290024, 0.00546637}, {0.300307, 0.00615188}, {0.318929, 0.00759305}, {0.294825, 0.00577917}, {0.29038, 0.00549651}, {0.318245, 0.00750397}, {0.322124, 0.00787378}, {0.300806, 0.00616886}, {0.298472, 0.00602673}, {0.282638, 0.00500117}, {0.314725, 0.00724405}, {0.314014, 0.00715882}, {0.286367, 0.00523321}, {0.29488, 0.00579217}, {0.289998, 0.00546132}, {0.320885, 0.00776293}, {0.305611, 0.00649835}, {0.305404, 0.00651188}, {0.287943, 0.00532309}, {0.277515, 0.00471755}, {0.310994, 0.00696147}, {0.297191, 0.00591697}, {0.311508, 0.00697824}, {0.322544, 0.00789529}, {0.311133, 0.00696062}, {0.284636, 0.0051407}, {0.307426, 0.0066836}, {0.299271, 0.00607424}, {0.302548, 0.00626169}, {0.279145, 0.00482094}, {0.298507, 0.00598312}, {0.276826, 0.00467885}, {0.306711, 0.00662323}, {0.307295, 0.00665411}, {0.308484, 0.0067247}, {0.2864, 0.00524379}, {0.312128, 0.00704489}, {0.306569, 0.00661788}, {0.297637, 0.00598522}, {0.299719, 0.00611141}, {0.30548, 0.00653522}, {0.310546, 0.00692402}, {0.318449, 0.00750652}, {0.301624, 0.00625753}, {0.314368, 0.00719157}, {0.299724, 0.0061205}, {0.301212, 0.00622833}, {0.288548, 0.00536379}, {0.296604, 0.00590656}, {0.309435, 0.00679427}, {0.268678, 0.00423999}, {0.309864, 0.00683877}, {0.292545, 0.00563665}, {0.296045, 0.00585107}, {0.313027, 0.00701743}, {0.292955, 0.00564291}, {0.296879, 0.00589355}, {0.295785, 0.00585791}, {0.317789, 0.00750046}, {0.30664, 0.00662811}, {0.318068, 0.00752155}, {0.311718, 0.00699918}, {0.299859, 0.00614204}, {0.307101, 0.00663855}, {0.314459, 0.0072351}, {0.310085, 0.00687252}, {0.316595, 0.00738053}, {0.295148, 0.00579625}, {0.296415, 0.00588209}, {0.304276, 0.00644479}, {0.276427, 0.00464592}, {0.283344, 0.00506699}, {0.321251, 0.00779531}, {0.297324, 0.00592133}, {0.297609, 0.00594393}, {0.291226, 0.00554485}, {0.293191, 0.00566377}, {0.306667, 0.00661736}, {0.301238, 0.00620253}, {0.296388, 0.0058955}, {0.285105, 0.00516827}, {0.300903, 0.00621125}, {0.308941, 0.00677858}, {0.30184, 0.00622638}, {0.323681, 0.00794997}, {0.300815, 0.00620042}, {0.295184, 0.00581019}, {0.309602, 0.00683035}, {0.293344, 0.00569713}, {0.303669, 0.00638814}, {0.286474, 0.00521247}, {0.289232, 0.00541897}, {0.30016, 0.00614914}, {0.299773, 0.00610736}, {0.30862, 0.00674121}, {0.282136, 0.0049869}, {0.287695, 0.00528745}, {0.281404, 0.00494088}, {0.299778, 0.00612981}, {0.290692, 0.00549784}, {0.284857, 0.00514601}, {0.311872, 0.00699942}, {0.333129, 0.00880715}, {0.299597, 0.00610685}, {0.310149, 0.00685017}, {0.309233, 0.00679348}, {0.288176, 0.00534964}, {0.296052, 0.00585399}, {0.299814, 0.0061312}, {0.29701, 0.00589354}, {0.298941, 0.00606338}, {0.289759, 0.00545935}, {0.30602, 0.00654223}, {0.313611, 0.0071581}, {0.314276, 0.00719248}, {0.329644, 0.0085317}, {0.331585, 0.00859691}, {0.323328, 0.00793888}, {0.323769, 0.00798971}, {0.309111, 0.00679591}, {0.330547, 0.00854019}, {0.318203, 0.00749167}, {0.303827, 0.00639084}, {0.302484, 0.00631247}, {0.311559, 0.00696927}, {0.341842, 0.00970955}, {0.323432, 0.00792163}, {0.31502, 0.00727134}, {0.335764, 0.00903926}, {0.315697, 0.00728973}, {0.300232, 0.00615866}, {0.310159, 0.00686652}, {0.317073, 0.00742811}, {0.312957, 0.00696995}, {0.291454, 0.00557221}, {0.331559, 0.0087056}, {0.329216, 0.00850125}, {0.306577, 0.00658646}, {0.314748, 0.00724835}, {0.320204, 0.00769946}, {0.294983, 0.00579431}, {0.320898, 0.0077193}, {0.333133, 0.00882382}, {0.289857, 0.00545606}, {0.328975, 0.0084667}, {0.331535, 0.00869261}, {0.335409, 0.00906289}, {0.315863, 0.00731198}, {0.300255, 0.00616439}, {0.337284, 0.00918911}, {0.314069, 0.00717173}, {0.312378, 0.00706951}, {0.30685, 0.00663595}, {0.324398, 0.0080565}, {0.287522, 0.00532071}, {0.314423, 0.00722674}, {0.312974, 0.0071017}, {0.300787, 0.00620402}, {0.309578, 0.00685335}, {0.327486, 0.00831294}, {0.316539, 0.00740506}, {0.30077, 0.0062025}, {0.319518, 0.00762552}, {0.30926, 0.00682488}, {0.312668, 0.00707493}, {0.321804, 0.00784791}, {0.322585, 0.00790643}, {0.302953, 0.00634808}, {0.284138, 0.00507393}, {0.319593, 0.00763363}, {0.325497, 0.00802764}, {0.330073, 0.00854357}, {0.305724, 0.00654068}, {0.32083, 0.00773193}, {0.304783, 0.00649396}, {0.317524, 0.00747077}, {0.320292, 0.00771269}, {0.310882, 0.00691596}, {0.31512, 0.00726748}, {0.318463, 0.00750479}, {0.319361, 0.00763213}, {0.312787, 0.00708432}, {0.307267, 0.00664272}, {0.338624, 0.00940227}, {0.311565, 0.00699409}, {0.303318, 0.00634774}, {0.29213, 0.00556712}, {0.305166, 0.00652318}, {0.334335, 0.0089067}, {0.31182, 0.00702798}, {0.303025, 0.00631808}, {0.307834, 0.0067166}, {0.296555, 0.00590588}, {0.297978, 0.00600473}, {0.307189, 0.00666935}, {0.312598, 0.00707266}, {0.296181, 0.00587698}, {0.334014, 0.00894826}, {0.306446, 0.00660646}, {0.283133, 0.00504912}, {0.322852, 0.00792215}, {0.335128, 0.00901876}, {0.321507, 0.00781208}, {0.295424, 0.00582893}, {0.293749, 0.00569556}, {0.299262, 0.00607872}, {0.29674, 0.00592307}, {0.305872, 0.00657181}, {0.306868, 0.00663929}, {0.323394, 0.00797329}, {0.307429, 0.00665965}, {0.309676, 0.00685061}, {0.306422, 0.0066129}, {0.306903, 0.00663086}, {0.303187, 0.00636653}, {0.31539, 0.00730797}, {0.2992, 0.00606858}, {0.327588, 0.00827963}, {0.313512, 0.00715349}, {0.299261, 0.00609947}, {0.327141, 0.00831501}, {0.299755, 0.00613271}, {0.308302, 0.00673062}, {0.290004, 0.00546274}, {0.304522, 0.00644457}, {0.334383, 0.0089646}, {0.317573, 0.00740902}, {0.320846, 0.00765356}, {0.289925, 0.00544876}, {0.300712, 0.00618939}, {0.318632, 0.00757263}, {0.302471, 0.00631446}, {0.324837, 0.00808712}, {0.307243, 0.00664662}, {0.305354, 0.00652892}, {0.317351, 0.0074687}, {0.318045, 0.00749134}, {0.287657, 0.00533209}, {0.293425, 0.00565646}, {0.323501, 0.00797394}, {0.295225, 0.00580429}, {0.317581, 0.00742072}, {0.308037, 0.00673153}, {0.348948, 0.0103351}, {0.291424, 0.00554386}, {0.327551, 0.00833254}, {0.317822, 0.00750548}, {0.293874, 0.00572394}, {0.307622, 0.00662843}, {0.324056, 0.0079799}, {0.296202, 0.00588195}, {0.303948, 0.00641051}, {0.296378, 0.00588969}, {0.328347, 0.00837653}, {0.30872, 0.00674288}, {0.331463, 0.00871005}, {0.315518, 0.00730379}, {0.326947, 0.00822012}, {0.319056, 0.00756719}, {0.317679, 0.00745704}, {0.313167, 0.0071336}, {0.300453, 0.00617278}, {0.330613, 0.00863297}, {0.333312, 0.00881544}, {0.320926, 0.00771236}, {0.30046, 0.0061793}, {0.305714, 0.00650876}, {0.326035, 0.00820931}, {0.301743, 0.00627358}, {0.321104, 0.00776107}, {0.319845, 0.0076758}, {0.309089, 0.00679293}, {0.305744, 0.00655789}, {0.322412, 0.00785775}, {0.302814, 0.00631641}, {0.318397, 0.00753939}, {0.307769, 0.00667254}, {0.332471, 0.00877482}, {0.292037, 0.0055946}, {0.307032, 0.00661809}, {0.332804, 0.00878577}, {0.324972, 0.00811936}, {0.310308, 0.00690164}, {0.328545, 0.00843938}, {0.307663, 0.00669503}, {0.321766, 0.00783502}, {0.324217, 0.00798088}, {0.298364, 0.00602922}, {0.318139, 0.0075118}, {0.297221, 0.00594887}, {0.311925, 0.00700647}, {0.316598, 0.00740942}, {0.294266, 0.00575035}, {0.306906, 0.00660268}, {0.306401, 0.00657968}, {0.318389, 0.00751504}, {0.31861, 0.00753296}, {0.316521, 0.00739632}, {0.302431, 0.00630691}, {0.323276, 0.00794755}, {0.328715, 0.00846089}, {0.319326, 0.00756627}, {0.306305, 0.00658775}, {0.320553, 0.00771735}, {0.314797, 0.00724414}, {0.327451, 0.00830561}, {0.313651, 0.0071574}, {0.31345, 0.00707008}, {0.286517, 0.00525888}, {0.31482, 0.00724974}, {0.33512, 0.00901335}, {0.309778, 0.0068713}, {0.325235, 0.00811925}, {0.325211, 0.00813641}, {0.32732, 0.00829506}, {0.324157, 0.00804633}, {0.315166, 0.00726768}, {0.327019, 0.00829397}, {0.306269, 0.00659648}, {0.314516, 0.00722099}, {0.327482, 0.00832652}, {0.307985, 0.00663297}, {0.305898, 0.00655721}, {0.292516, 0.00561829}, {0.313604, 0.00716151}, {0.313009, 0.00710362}, {0.314489, 0.00720446}, {0.308664, 0.00678205}, {0.309104, 0.00679588}, {0.323341, 0.00792652}, {0.316397, 0.00733687}, {0.330197, 0.00847657}, {0.311639, 0.00700798}, {0.320915, 0.00773969}, {0.305514, 0.00654297}, {0.291979, 0.00560367}, {0.315009, 0.00727304}, {0.310295, 0.00689408}, {0.311795, 0.00701918}, {0.331178, 0.00866047}, {0.318944, 0.00757545}, {0.306929, 0.00661928}, {0.301734, 0.00627455}, {0.313359, 0.00712064}, {0.31008, 0.00689072}, {0.330662, 0.0086208}, {0.328027, 0.0083565}, {0.302763, 0.00632456}, {0.329476, 0.00848888}, {0.286711, 0.00526625}, {0.314386, 0.00720738}, {0.320964, 0.007751}, {0.312063, 0.00703985}, {0.302777, 0.00633569}, {0.319586, 0.00756477}, {0.301469, 0.00617519}, {0.310416, 0.00686225}, {0.331487, 0.00867201}, {0.312868, 0.00710835}, {0.309925, 0.00688021}, {0.318626, 0.00756662}, {0.296624, 0.00590307}, {0.308588, 0.00676178}, {0.30484, 0.00647166}, {0.311285, 0.00695881}, {0.33627, 0.00910954}, {0.324172, 0.00803999}, {0.293734, 0.0057161}, {0.314625, 0.00721708}, {0.294888, 0.00578636}, {0.329304, 0.00849823}, {0.317776, 0.00747919}, {0.30457, 0.00646449}, {0.311945, 0.00702197}, {0.313872, 0.0071792}, {0.293758, 0.00568216}, {0.295035, 0.00581065}, {0.32726, 0.00828511}, {0.320296, 0.00770766}, {0.318392, 0.0074475}, {0.320419, 0.00772206}, {0.314032, 0.00717792}, {0.314215, 0.0072073}, {0.302613, 0.00632941}, {0.293469, 0.00569533}, {0.302076, 0.00625423}, {0.305329, 0.00651025}, {0.305947, 0.00657198}, {0.316633, 0.00737088}, {0.281824, 0.00497236}, {0.333414, 0.00883095}, {0.284388, 0.00511493}, {0.322147, 0.00785565}, {0.320149, 0.00760377}, {0.321836, 0.00782765}, {0.307062, 0.00662608}, {0.307651, 0.00669413}, {0.33821, 0.00925484}, {0.318171, 0.00752697}, {0.314448, 0.00723036}, {0.328167, 0.00838469}, {0.304695, 0.00648742}, {0.32354, 0.00799595}, {0.320656, 0.00770843}, {0.321531, 0.00782072}, {0.313595, 0.00713577}, {0.317445, 0.00746963}, {0.319016, 0.00755201}, {0.305778, 0.00654125}, {0.332314, 0.0087659}, {0.301546, 0.00625922}, {0.313454, 0.00715169}, {0.31403, 0.00718921}, {0.325165, 0.00812543}, {0.301168, 0.00622363}, {0.312601, 0.00708188}, {0.305275, 0.00648331}, {0.315418, 0.00730442}, {0.318662, 0.00756885}, {0.318144, 0.00748589}, {0.323851, 0.00801666}, {0.340932, 0.00960916}, {0.321943, 0.00780436}, {0.315707, 0.00729304}, {0.317323, 0.00731826}, {0.315686, 0.00732315}, {0.31782, 0.0074806}, {0.310826, 0.00694281}, {0.309535, 0.00684537}, {0.323859, 0.00798103}, {0.300062, 0.00615418}, {0.311528, 0.00696736}, {0.311912, 0.00698142}, {0.300568, 0.00617129}, {0.3009, 0.00620914}, {0.293958, 0.00572844}, {0.319081, 0.00759221}, {0.322491, 0.00785296}, {0.303659, 0.00639965}, {0.322038, 0.00786173}, {0.324571, 0.00808034}, {0.289866, 0.00544114}, {0.303315, 0.00635318}, {0.311001, 0.00694868}, {0.305669, 0.00654794}, {0.335013, 0.00904209}, {0.316113, 0.00734079}, {0.316798, 0.00740466}, {0.302228, 0.00630262}, {0.308387, 0.00676065}, {0.306463, 0.00661224}, {0.32144, 0.00776991}, {0.297133, 0.00595095}, {0.323233, 0.00784613}, {0.31057, 0.0069066}, {0.306606, 0.00662239}, {0.323598, 0.00796469}, {0.321938, 0.00780217}, {0.31589, 0.00734974}, {0.319299, 0.00761082}, {0.312091, 0.00703711}, {0.301142, 0.00622694}, {0.29889, 0.00600078}, {0.328302, 0.00837407}, {0.312079, 0.00703941}, {0.297563, 0.00597816}, {0.321776, 0.0078276}, {0.299413, 0.00609977}, {0.311341, 0.00695039}, {0.325031, 0.00811437}, {0.322116, 0.00785473}, {0.325696, 0.00813562}, {0.301145, 0.00618233}, {0.303799, 0.00642217}, {0.328429, 0.00841411}, {0.328241, 0.00838482}, {0.3084, 0.00671448}, {0.299498, 0.00611019}, {0.316185, 0.00735493}, {0.316728, 0.00741233}, {0.291134, 0.00555363}, {0.304902, 0.00649446}, {0.303959, 0.00635304}, {0.284862, 0.00514949}, {0.313739, 0.00715345}, {0.297577, 0.00597859}, {0.313471, 0.00715558}, {0.303009, 0.00634463}, {0.333996, 0.00882545}, {0.30157, 0.00624712}, {0.312485, 0.00706433}, {0.343093, 0.00979232}, {0.337038, 0.0091703}, {0.33646, 0.00912576}, {0.306531, 0.0066102}, {0.295643, 0.00583241}, {0.291263, 0.00555837}, {0.298702, 0.00605631}, {0.313179, 0.00713237}, {0.318998, 0.00755967}, {0.30792, 0.00671978}, {0.318858, 0.00756571}, {0.321207, 0.00778793}, {0.305995, 0.00658013}, {0.320926, 0.00774512}, {0.276773, 0.00468385}, {0.313273, 0.0071133}, {0.33074, 0.00861269}, {0.334828, 0.00894176}, {0.309976, 0.00686763}, {0.312809, 0.00710547}, {0.315654, 0.00729986}, {0.297189, 0.00593225}, {0.336923, 0.00918733}, {0.309073, 0.00679722}, {0.330914, 0.00862064}, {0.288556, 0.00538769}, {0.3322, 0.00873775}, {0.320868, 0.0077583}, {0.299728, 0.00612588}, {0.299117, 0.00603806}, {0.323345, 0.00793696}, {0.314841, 0.00723505}, {0.311851, 0.00702117}, {0.285029, 0.00516701}, {0.327105, 0.00829931}, {0.31082, 0.00691014}, {0.312389, 0.0070492}, {0.301002, 0.00618678}, {0.29174, 0.00558239}, {0.32133, 0.00778517}, {0.32958, 0.00851646}, {0.318019, 0.00748228}, {0.312865, 0.00709486}, {0.32522, 0.00813323}, {0.301308, 0.00623291}, {0.312754, 0.00707088}, {0.297742, 0.00598558}, {0.318854, 0.00759299}, {0.31788, 0.00747107}, {0.333288, 0.00875403}, {0.339893, 0.00952865}, {0.315659, 0.00732082}, {0.297888, 0.00599876}, {0.298618, 0.00604319}, {0.334514, 0.00892391}, {0.310414, 0.00689132}, {0.30688, 0.0066363}, {0.318031, 0.00752876}, {0.321642, 0.00780297}, {0.300577, 0.00618116}, {0.314762, 0.0072605}, {0.310578, 0.0069265}, {0.329165, 0.00846655}, {0.322532, 0.0078839}, {0.310865, 0.00693762}, {0.306087, 0.00655783}, {0.306342, 0.00658725}, {0.3092, 0.0068214}, {0.308705, 0.00678679}, {0.320367, 0.00768852}, {0.317481, 0.0074708}, {0.305537, 0.00654153}, {0.309876, 0.0068724}, {0.326139, 0.00816637}, {0.309823, 0.00684114}, {0.322729, 0.0078741}, {0.309151, 0.00682186}, {0.297361, 0.0059383}, {0.316874, 0.00742923}, {0.314441, 0.00721028}, {0.328631, 0.00836291}, {0.322899, 0.00786821}, {0.303541, 0.00633717}, {0.305494, 0.00651709}, {0.318846, 0.00756638}, {0.311179, 0.00692215}, {0.302968, 0.00635673}, {0.291928, 0.00560352}, {0.301973, 0.00628357}, {0.308438, 0.0067631}, {0.311637, 0.00698636}, {0.334645, 0.00894688}, {0.316875, 0.00742826}, {0.319135, 0.00762065}, {0.328845, 0.00840772}, {0.29279, 0.00565641}, {0.321613, 0.0077504}, {0.333163, 0.00878985}, {0.301217, 0.00622755}, {0.30225, 0.00631017}, {0.294731, 0.00578515}, {0.304048, 0.00641141}, {0.331965, 0.0087456}, {0.308806, 0.00678759}, {0.313188, 0.00711567}, {0.312262, 0.00705543}, {0.31433, 0.00717516}, {0.285574, 0.00519125}, {0.324029, 0.00801752}, {0.313166, 0.00711216}, {0.326329, 0.00821612}, {0.332671, 0.00881815}, {0.310323, 0.00687573}, {0.328228, 0.00839625}, {0.322218, 0.00785268}, {0.311164, 0.00694497}, {0.309009, 0.00679798}, {0.319139, 0.00760318}, {0.305934, 0.00654366}, {0.325722, 0.00817494}, {0.300803, 0.00616045}, {0.31071, 0.00691325}, {0.301482, 0.00623397}, {0.312141, 0.00703408}, {0.295669, 0.00583664}, {0.315873, 0.00732862}, {0.324121, 0.00803863}, {0.32366, 0.00795083}, {0.29273, 0.005655}, {0.305642, 0.00654049}, {0.31385, 0.00718331}, {0.31682, 0.0073667}, {0.318866, 0.00758776}, {0.306009, 0.00657335}, {0.336109, 0.00913048}, {0.313599, 0.00714029}, {0.318746, 0.00757989}, {0.299379, 0.00608743}, {0.326615, 0.00822201}, {0.315001, 0.00726376}, {0.316709, 0.00739461}, {0.3167, 0.00740878}, {0.325363, 0.00814861}, {0.310271, 0.00689229}, {0.331656, 0.00865127}, {0.296581, 0.0059032}, {0.317816, 0.00749215}, {0.304835, 0.00648607}, {0.300956, 0.00621508}, {0.324845, 0.00808872}, {0.307189, 0.00663735}, {0.292406, 0.00560911}, {0.296501, 0.00590108}, {0.302448, 0.006305}, {0.312901, 0.00707571}, {0.306204, 0.00651496}, {0.299525, 0.00608934}, {0.302531, 0.00632278}, {0.314273, 0.00721989}, {0.331054, 0.00862539}, {0.318336, 0.00753384}, {0.30629, 0.00655376}, {0.307842, 0.00668933}, {0.309086, 0.00675899}, {0.301243, 0.00621206}, {0.31241, 0.00706831}, {0.298709, 0.00605178}, {0.326565, 0.00816637}, {0.32215, 0.00783191}, {0.302996, 0.00629819}, {0.285969, 0.0052234}, {0.334996, 0.00902196}, {0.283362, 0.00505616}, {0.322528, 0.00790033}, {0.305284, 0.00652653}, {0.299374, 0.0060991}, {0.323699, 0.00797634}, {0.30421, 0.00645064}, {0.309049, 0.00671572}, {0.297876, 0.00599719}, {0.323134, 0.00794182}, {0.328285, 0.00841185}, {0.320369, 0.00770179}, {0.308292, 0.00675314}, {0.32009, 0.00766156}, {0.314594, 0.0072411}, {0.301647, 0.00623451}, {0.305014, 0.00649644}, {0.327241, 0.00831665}, {0.326436, 0.00823862}, {0.290005, 0.00542904}, {0.318067, 0.00753179}, {0.31293, 0.00707952}, {0.298586, 0.00604649}, {0.31653, 0.00737949}, {0.332357, 0.00875869}, {0.307256, 0.00667038}, {0.322012, 0.00785286}, {0.298464, 0.00599469}, {0.296091, 0.00585984}, {0.307232, 0.00665145}, {0.312785, 0.00709392}, {0.294048, 0.00569088}, {0.317359, 0.00731853}, {0.297326, 0.0059666}, {0.315728, 0.0072732}, {0.315233, 0.00722801}, {0.298347, 0.00602758}, {0.301598, 0.00625347}, {0.320132, 0.00768306}, {0.327691, 0.00836395}, {0.30993, 0.0068111}, {0.316117, 0.00733775}, {0.310284, 0.00689781}, {0.320172, 0.00769617}, {0.309704, 0.0068506}, {0.315538, 0.00730902}, {0.307081, 0.00666183}, {0.315827, 0.0073423}, {0.297013, 0.00591774}, {0.325319, 0.00812743}, {0.314635, 0.00722077}, {0.304785, 0.00645518}, {0.31693, 0.00741213}, {0.306791, 0.0066252}, {0.3268, 0.0082516}, {0.305712, 0.00654212}, {0.30536, 0.00653495}, {0.301038, 0.00618698}, {0.299054, 0.00607314}, {0.305799, 0.006532}, {0.294657, 0.00577866}, {0.320864, 0.00774395}, {0.324195, 0.0080256}, {0.32495, 0.00810678}, {0.309306, 0.0068325}, {0.311149, 0.00691615}, {0.304631, 0.00646715}, {0.305105, 0.00650935}, {0.299702, 0.00611808}, {0.320388, 0.00771327}, {0.313578, 0.00708703}, {0.310326, 0.00688509}, {0.326975, 0.00826213}, {0.315576, 0.00727578}, {0.317711, 0.00746705}, {0.303742, 0.00641378}, {0.313026, 0.00711517}, {0.319579, 0.00753119}, {0.319167, 0.00760724}, {0.308326, 0.00673618}, {0.309638, 0.0068452}, {0.305383, 0.00651565}, {0.323371, 0.00795848}, {0.311407, 0.00697868}, {0.318513, 0.00753774}, {0.30976, 0.00680101}, {0.322883, 0.00792393}, {0.325557, 0.0081633}, {0.299307, 0.00609352}, {0.316998, 0.00742125}, {0.308798, 0.00675637}, {0.304504, 0.00645551}, {0.315131, 0.00725523}, {0.320494, 0.00766861}, {0.335753, 0.00911205}, {0.309241, 0.00680525}, {0.306277, 0.00659604}, {0.309701, 0.00679155}, {0.307393, 0.00667282}, {0.294095, 0.00573919}, {0.30602, 0.00656144}, {0.323123, 0.00794121}, {0.303306, 0.00631913}, {0.303302, 0.00638057}, {0.309196, 0.00680761}, {0.306223, 0.00658926}, {0.312761, 0.00708905}, {0.321803, 0.00783316}, {0.323742, 0.00796934}, {0.296288, 0.00589232}, {0.312043, 0.00702461}, {0.333436, 0.00889982}, {0.313015, 0.00710708}, {0.322048, 0.00785148}, {0.299271, 0.00608957}, {0.319291, 0.00760471}, {0.315233, 0.00728583}, {0.329096, 0.00849119}, {0.326373, 0.00823155}, {0.314535, 0.00718909}, {0.312721, 0.007094}, {0.298974, 0.00606532}, {0.307549, 0.00666551}, {0.289942, 0.00547314}, {0.31386, 0.00717389}, {0.296617, 0.00590894}, {0.298757, 0.00605337}, {0.329831, 0.00853868}, {0.312967, 0.00705596}, {0.302592, 0.00633279}, {0.323397, 0.00798275}, {0.298609, 0.00603486}, {0.316243, 0.00736556}, {0.326147, 0.00820708}, {0.324232, 0.00804729}, {0.298053, 0.00595331}, {0.292902, 0.00565225}, {0.306162, 0.00658543}, {0.306662, 0.00662198}, {0.318615, 0.00754266}, {0.311213, 0.00696388}, {0.323329, 0.00795824}, {0.325677, 0.00816939}, {0.308507, 0.0067653}, {0.321709, 0.00782544}, {0.323439, 0.007953}, {0.31492, 0.00723973}, {0.304902, 0.00646054}, {0.312076, 0.00701188}, {0.311637, 0.00698895}, {0.314539, 0.00723795}, {0.31976, 0.00766048}, {0.312545, 0.0070768}, {0.319379, 0.00760905}, {0.299789, 0.00612468}, {0.320252, 0.00771134}, {0.314374, 0.00720811}, {0.305256, 0.00651498}, {0.310878, 0.00693936}, {0.323683, 0.00798705}, {0.295539, 0.00583425}, {0.299241, 0.00609304}, {0.315213, 0.00729657}, {0.301671, 0.00622445}, {0.320075, 0.00765804}, {0.318231, 0.00752307}, {0.301899, 0.00627972}, {0.315834, 0.00733552}, {0.32065, 0.0077309}, {0.306611, 0.00662482}, {0.311862, 0.00702633}, {0.311171, 0.00697487}, {0.319922, 0.00768447}, {0.326368, 0.00824189}, {0.325667, 0.00815676}, {0.305822, 0.00656527}, {0.323689, 0.00797996}, {0.323547, 0.00798369}, {0.300697, 0.00618141}, {0.317237, 0.00744089}, {0.313385, 0.00710133}, {0.312865, 0.00710445}, {0.295691, 0.00584803}, {0.304108, 0.00644039}, {0.305544, 0.00652575}, {0.313998, 0.00719316}, {0.314489, 0.00716703}, {0.321818, 0.00783236}, {0.303989, 0.00642198}, {0.312487, 0.00706134}, {0.308262, 0.00672242}, {0.291896, 0.00559243}, {0.314108, 0.00720471}, {0.296535, 0.00590654}, {0.307117, 0.00662933}, {0.286604, 0.00524516}, {0.326713, 0.00823091}, {0.316512, 0.00737662}, {0.321127, 0.00769502}, {0.319086, 0.00756802}, {0.30573, 0.00651081}, {0.295526, 0.00583308}, {0.309038, 0.00680271}, {0.302439, 0.0062633}, {0.311515, 0.00696836}, {0.313533, 0.00715663}, {0.300986, 0.00620031}, {0.310552, 0.00690566}, {0.337084, 0.00920872}, {0.30621, 0.00658606}, {0.327759, 0.00833419}, {0.309801, 0.00679904}, {0.310569, 0.00688553}, {0.284798, 0.00514496}, {0.313416, 0.00708387}, {0.294223, 0.00573828}, {0.314812, 0.00726184}, {0.322017, 0.00785994}, {0.308306, 0.00673346}, {0.31997, 0.00766798}, {0.305777, 0.00656155}, {0.29547, 0.00583174}, {0.309874, 0.00687691}, {0.313233, 0.00712248}, {0.342226, 0.00973689}, {0.32308, 0.00793993}, {0.31705, 0.0074237}, {0.324368, 0.00804445}, {0.306775, 0.00660236}, {0.315732, 0.00730937}, {0.323479, 0.00792037}, {0.299163, 0.00608821}, {0.302297, 0.00631284}, {0.304779, 0.00647839}, {0.312447, 0.00706179}, {0.307825, 0.00667197}, {0.310769, 0.00689912}, {0.322203, 0.00783451}, {0.310861, 0.00694842}, {0.330595, 0.00856367}, {0.308303, 0.00674083}, {0.292369, 0.00561349}, {0.299891, 0.00611465}, {0.302077, 0.00627591}, {0.303644, 0.00641197}, {0.307602, 0.00669604}, {0.329473, 0.00845246}, {0.33243, 0.0087876}, {0.336673, 0.00919593}, {0.33038, 0.00857105}, {0.328421, 0.00841607}, {0.312525, 0.0070679}, {0.323054, 0.00784098}, {0.305742, 0.00655087}, {0.299251, 0.00607557}, {0.332922, 0.0088375}, {0.307536, 0.00667271}, {0.308758, 0.00676417}, {0.316557, 0.00738554}, {0.31626, 0.00736551}, {0.320764, 0.00772922}, {0.305972, 0.0065459}, {0.299414, 0.00608469}, {0.331066, 0.00866478}, {0.301201, 0.0062192}, {0.313765, 0.00718004}, {0.311299, 0.00696596}, {0.317476, 0.00747055}, {0.320407, 0.00769615}, {0.316534, 0.00738466}, {0.317859, 0.00750512}, {0.31017, 0.00683171}, {0.324916, 0.00810066}, {0.335145, 0.00899801}, {0.302357, 0.00627711}, {0.30645, 0.00659707}, {0.324292, 0.0079885}, {0.311763, 0.00702002}, {0.294005, 0.00573507}, {0.28837, 0.00537385}, {0.317365, 0.00743096}, {0.32139, 0.00779836}, {0.298771, 0.00601255}, {0.301203, 0.00622131}, {0.304869, 0.00648433}, {0.310018, 0.00688074}, {0.332334, 0.00872027}, {0.330366, 0.00854701}, {0.297257, 0.00594198}, {0.308394, 0.00661663}, {0.317826, 0.00748706}, {0.324775, 0.00809949}, {0.327198, 0.00830531}, {0.316434, 0.00734525}, {0.292515, 0.00560058}, {0.344472, 0.0099298}, {0.315141, 0.00727508}, {0.295829, 0.00585741}, {0.316944, 0.00739919}, {0.315161, 0.00729323}, {0.315356, 0.00727712}, {0.320589, 0.007674}, {0.291612, 0.00558249}, {0.313421, 0.00714949}, {0.310602, 0.00689322}, {0.298687, 0.0060263}, {0.302531, 0.00632048}, {0.303518, 0.00638714}, {0.31355, 0.00715617}, {0.331199, 0.00867883}, {0.309093, 0.00680654}, {0.314898, 0.00724178}, {0.304163, 0.00644285}, {0.320735, 0.00775358}, {0.335712, 0.00886158}, {0.311659, 0.00701098}, {0.309958, 0.00687579}, {0.313599, 0.0071289}, {0.327462, 0.00833504}, {0.322444, 0.00786185}, {0.332648, 0.00878834}, {0.317073, 0.00743121}, {0.291747, 0.00557165}, {0.296081, 0.00587099}, {0.318197, 0.00751072}, {0.311711, 0.0070125}, {0.309479, 0.00683852}, {0.312635, 0.00708296}, {0.308451, 0.00675608}, {0.342515, 0.00976921}, {0.290266, 0.00548425}, {0.340311, 0.00954213}, {0.31152, 0.00698398}, {0.313338, 0.007122}, {0.301582, 0.00624798}, {0.305145, 0.00649697}, {0.304289, 0.00644344}, {0.321735, 0.00776139}, {0.322735, 0.00779626}, {0.314923, 0.00727344}, {0.321931, 0.00781981}, {0.304116, 0.00638656}, {0.324842, 0.00798446}, {0.305616, 0.00655622}, {0.327686, 0.0083447}, {0.310895, 0.00691417}, {0.312129, 0.00704507}, {0.327015, 0.00826676}, {0.304116, 0.00643313}, {0.326574, 0.00823161}, {0.306965, 0.00664802}, {0.314745, 0.00719702}, {0.316108, 0.00736874}, {0.30575, 0.00656338}, {0.33635, 0.00917682}, {0.312706, 0.00707506}, {0.308224, 0.006732}, {0.298527, 0.00604652}, {0.296256, 0.00586239}, {0.313641, 0.00715525}, {0.304074, 0.00643145}, {0.313707, 0.00716068}, {0.313814, 0.00716916}, {0.317907, 0.00747581}, {0.305741, 0.00656443}, {0.322012, 0.0078648}, {0.313611, 0.00715321}, {0.30002, 0.00614439}, {0.320906, 0.00768929}, {0.29977, 0.00611779}, {0.302463, 0.00631739}, {0.33369, 0.00891975}, {0.306173, 0.00657869}, {0.311101, 0.00696577}, {0.306908, 0.00663383}, {0.306035, 0.00657588}, {0.295303, 0.00580989}, {0.3186, 0.00755011}, {0.3133, 0.00713868}, {0.328487, 0.00842949}, {0.313601, 0.00714466}, {0.318986, 0.00758995}, {0.289582, 0.00541978}, {0.309356, 0.00679353}, {0.315142, 0.00727701}, {0.314456, 0.00720394}, {0.308948, 0.0067457}, {0.306684, 0.00659787}, {0.319579, 0.00760566}, {0.284777, 0.00513072}, {0.322229, 0.00787424}, {0.301488, 0.00624434}, {0.321804, 0.00781027}, {0.30963, 0.00685539}, {0.298373, 0.00600947}, {0.320823, 0.00773049}, {0.315113, 0.00726468}, {0.304986, 0.00650286}, {0.30665, 0.00662657}, {0.328678, 0.00843403}, {0.308773, 0.00677781}, {0.316517, 0.00740355}, {0.318332, 0.0075233}, {0.306527, 0.00661532}, {0.312847, 0.00710571}, {0.291958, 0.00559945}, {0.319278, 0.00762715}, {0.318854, 0.00756359}, {0.309055, 0.00677881}, {0.302532, 0.00630523}, {0.325512, 0.00808001}, {0.324296, 0.00804014}, {0.285942, 0.00522537}, {0.315805, 0.00732384}, {0.334234, 0.00891782}, {0.303537, 0.00638656}, {0.303564, 0.0063853}, {0.326407, 0.00821926}, {0.328471, 0.00840388}, {0.317874, 0.00749168}, {0.318989, 0.00760282}, {0.298227, 0.00599202}, {0.293072, 0.00566624}, {0.31531, 0.00728204}, {0.295622, 0.00583164}, {0.314753, 0.0072468}, {0.335088, 0.00900807}, {0.321427, 0.00778572}, {0.318457, 0.00755538}, {0.305476, 0.00654114}, {0.309688, 0.00683558}, {0.331841, 0.00873215}, {0.305203, 0.00650067}, {0.287077, 0.0052803}, {0.337166, 0.00925318}, {0.313592, 0.00715555}, {0.297756, 0.00589854}, {0.306378, 0.00660382}, {0.338498, 0.00927294}, {0.312426, 0.00705963}, {0.308834, 0.00669546}, {0.292266, 0.00561222}, {0.320896, 0.00776182}, {0.304891, 0.00647179}, {0.314014, 0.00719051}, {0.302598, 0.00631355}, {0.307418, 0.00664962}, {0.303405, 0.00634523}, {0.299343, 0.00610415}, {0.299454, 0.0061053}, {0.298154, 0.00601168}, {0.313608, 0.00715522}, {0.326855, 0.00827882}, {0.301173, 0.00622861}, {0.321888, 0.00785261}, {0.333831, 0.00892184}, {0.308166, 0.00673059}, {0.347439, 0.0102266}, {0.323973, 0.00800894}, {0.315742, 0.00733369}, {0.303278, 0.0063745}, {0.324249, 0.00795642}, {0.315379, 0.00730641}, {0.337723, 0.00923575}, {0.328811, 0.0083465}, {0.308897, 0.0067932}, {0.325557, 0.00817741}, {0.333319, 0.00885619}, {0.327217, 0.00831942}, {0.3132, 0.00708687}, {0.314713, 0.00722124}, {0.322692, 0.00786941}, {0.321193, 0.0077903}, {0.32352, 0.00798907}, {0.333577, 0.00890059}, {0.31819, 0.00752395}, {0.325756, 0.00814741}, {0.308058, 0.00672641}, {0.319231, 0.00761361}, {0.329097, 0.00845498}, {0.318742, 0.00756426}, {0.300475, 0.00616631}, {0.303641, 0.00640279}, {0.323815, 0.00802197}, {0.329267, 0.00849124}, {0.334494, 0.0089775}, {0.305821, 0.0065621}, {0.326267, 0.00819539}, {0.337535, 0.00925112}, {0.334981, 0.00904745}, {0.338274, 0.00927178}, {0.341191, 0.00965207}, {0.33038, 0.00860192}, {0.340027, 0.00949555}, {0.328255, 0.00836163}, {0.305367, 0.00653762}, {0.30906, 0.00678046}, {0.316313, 0.00730618}, {0.332886, 0.00883387}, {0.340861, 0.00962661}, {0.318702, 0.00756042}, {0.316727, 0.00741171}, {0.325166, 0.00814105}, {0.334111, 0.00895484}, {0.309745, 0.00683003}, {0.313703, 0.0071758}, {0.321102, 0.00775211}, {0.305263, 0.0064975}, {0.33945, 0.00943338}, {0.325507, 0.0080878}, {0.329276, 0.0084859}, {0.333578, 0.00890403}, {0.363516, 0.0121683}, {0.321414, 0.00779997}, {0.318263, 0.00754555}, {0.308726, 0.00677148}, {0.363634, 0.0121531}, {0.339434, 0.00947543}, {0.306944, 0.00656757}, {0.335418, 0.00903257}, {0.304783, 0.00648437}, {0.309404, 0.00683793}, {0.32466, 0.00809209}, {0.338527, 0.00933523}, {0.314507, 0.00721325}, {0.323321, 0.00796196}, {0.305371, 0.0065104}, {0.318093, 0.0075249}, {0.299713, 0.00611601}, {0.336853, 0.00921298}, {0.306266, 0.00658737}, {0.315317, 0.00730563}, {0.315595, 0.00729834}, {0.333431, 0.00890051}, {0.306985, 0.00665227}, {0.337528, 0.00928032}, {0.32413, 0.00801513}, {0.322867, 0.00793598}, {0.315866, 0.00733274}, {0.305371, 0.00653034}, {0.299717, 0.00610822}, {0.308179, 0.00673652}, {0.32111, 0.0077715}, {0.323986, 0.00795857}, {0.315401, 0.00730069}, {0.326304, 0.00823012}, {0.322187, 0.00784679}, {0.312698, 0.00709862}, {0.312886, 0.00708015}, {0.309676, 0.00684981}, {0.334358, 0.00898097}, {0.311182, 0.00695866}, {0.33811, 0.00934736}, {0.324474, 0.00805937}, {0.332967, 0.00881692}, {0.32536, 0.00812735}, {0.340323, 0.00946051}, {0.310883, 0.00695078}, {0.340628, 0.00960047}, {0.317985, 0.00752187}, {0.311841, 0.0070188}, {0.322416, 0.00785954}, {0.33886, 0.00935883}, {0.344316, 0.00997588}, {0.318106, 0.00752024}, {0.323887, 0.00800851}, {0.335456, 0.00906292}, {0.313156, 0.00712261}, {0.321658, 0.00780454}, {0.303297, 0.00638528}, {0.34796, 0.0103482}, {0.313679, 0.00715785}, {0.32754, 0.00834002}, {0.299094, 0.00608368}, {0.321666, 0.00782829}, {0.302033, 0.00623576}, {0.341946, 0.00972777}, {0.309895, 0.00685769}, {0.333226, 0.00886818}, {0.337137, 0.00925335}, {0.315062, 0.0072738}, {0.317907, 0.00751615}, {0.305406, 0.00651879}, {0.316544, 0.00740677}, {0.315393, 0.00729916}, {0.350662, 0.0105695}, {0.294664, 0.00578503}, {0.318402, 0.00747574}, {0.331681, 0.00871868}, {0.307409, 0.00665135}, {0.327421, 0.00832675}, {0.331051, 0.00848769}, {0.319509, 0.00762156}, {0.323318, 0.00793919}, {0.323299, 0.00796876}, {0.293513, 0.00569406}, {0.327213, 0.00825724}, {0.330269, 0.0085896}, {0.318796, 0.00759018}, {0.325644, 0.00815845}, {0.334339, 0.00898123}, {0.331462, 0.00869779}, {0.319617, 0.00764675}, {0.319672, 0.00765976}, {0.324786, 0.00809036}, {0.34369, 0.00990351}, {0.316647, 0.00740521}, {0.306475, 0.00661637}, {0.315055, 0.00725525}, {0.341414, 0.00967729}, {0.305281, 0.00652628}, {0.321676, 0.00782803}, {0.337558, 0.00926756}, {0.328482, 0.0083944}, {0.329314, 0.00846045}, {0.335397, 0.00906776}, {0.335639, 0.00907294}, {0.323086, 0.0079464}, {0.337267, 0.00923838}, {0.350498, 0.0105812}, {0.334428, 0.00896754}, {0.318791, 0.00758823}, {0.344695, 0.00999041}, {0.325141, 0.00812522}, {0.308428, 0.00675685}, {0.342065, 0.00970243}, {0.316172, 0.00737064}, {0.329579, 0.00849984}, {0.291927, 0.00560189}, {0.329187, 0.00848185}, {0.336147, 0.00911136}, {0.314268, 0.00716911}, {0.329065, 0.00843887}, {0.326509, 0.00825545}, {0.332989, 0.00884785}, {0.343737, 0.00990662}, {0.357229, 0.0114184}, {0.338147, 0.00935449}, {0.303029, 0.006364}, {0.347687, 0.010315}, {0.320927, 0.00768824}, {0.313558, 0.00715341}, {0.324206, 0.00798605}, {0.310987, 0.00694804}, {0.323972, 0.008018}, {0.34494, 0.00994089}, {0.31534, 0.00727613}, {0.323156, 0.00793429}, {0.333886, 0.00888499}, {0.317715, 0.00750172}, {0.303557, 0.00637603}, {0.308306, 0.00673289}, {0.329864, 0.00848617}, {0.308273, 0.0067349}, {0.320164, 0.00770068}, {0.321788, 0.00783551}, {0.352802, 0.0108713}, {0.333549, 0.00887899}, {0.323631, 0.00797978}, {0.331866, 0.00868858}, {0.305396, 0.00651996}, {0.302777, 0.00628418}, {0.354014, 0.0109933}, {0.310391, 0.00690391}, {0.329929, 0.0085399}, {0.31481, 0.00726272}, {0.311818, 0.00702085}, {0.340261, 0.00955624}, {0.321442, 0.00780455}, {0.32289, 0.00790759}, {0.321113, 0.00774532}, {0.326116, 0.0081941}, {0.332378, 0.00879473}, {0.310965, 0.00691735}, {0.32692, 0.00824949}, {0.330232, 0.00860202}, {0.337406, 0.0092419}, {0.322873, 0.0079276}, {0.331455, 0.00870737}, {0.35092, 0.010668}, {0.312881, 0.00709366}, {0.344837, 0.00978518}, {0.30376, 0.00640955}, {0.328957, 0.00844018}, {0.308655, 0.00676749}, {0.32032, 0.00770692}, {0.318216, 0.00752637}, {0.319736, 0.00763561}, {0.315814, 0.00733769}, {0.319584, 0.00765408}, {0.332152, 0.00875007}, {0.316595, 0.00732492}, {0.314968, 0.00724759}, {0.333264, 0.0088434}, {0.34581, 0.0101193}, {0.332106, 0.00877167}, {0.346814, 0.0102357}, {0.332171, 0.00876128}, {0.348726, 0.0104253}, {0.304814, 0.00649254}, {0.329454, 0.00851411}, {0.333494, 0.00886661}, {0.321013, 0.00775459}, {0.324002, 0.00802546}, {0.319325, 0.00761617}, {0.328039, 0.00840123}, {0.321165, 0.00778549}, {0.319695, 0.00766163}, {0.325175, 0.00811104}, {0.317301, 0.00745474}, {0.322143, 0.00785637}, {0.320272, 0.00769194}, {0.328142, 0.00833207}, {0.322251, 0.00788404}, {0.32871, 0.00844778}, {0.295656, 0.00584751}, {0.326209, 0.0081904}, {0.316535, 0.0073919}, {0.325051, 0.00812498}, {0.332013, 0.0087496}, {0.315744, 0.00733051}, {0.317627, 0.00746534}, {0.344363, 0.00996575}, {0.31496, 0.00723492}, {0.309698, 0.00684404}, {0.320641, 0.00773324}, {0.297899, 0.00599473}, {0.337345, 0.00922105}, {0.312674, 0.00708084}, {0.320285, 0.00771848}, {0.331142, 0.0086753}, {0.316887, 0.00736869}, {0.324582, 0.00808238}, {0.306688, 0.00663222}, {0.310173, 0.00686578}, {0.328239, 0.00841221}, {0.309968, 0.00686863}, {0.350316, 0.010633}, {0.316491, 0.00738686}, {0.326765, 0.00827989}, {0.309545, 0.00684469}, {0.321679, 0.00766659}, {0.327888, 0.00835082}, {0.351155, 0.0107049}, {0.33875, 0.00935327}, {0.315841, 0.00734819}, {0.320618, 0.00772864}, {0.332896, 0.00882918}, {0.322038, 0.00785147}, {0.328266, 0.00841517}, {0.324287, 0.00804239}, {0.338834, 0.00941866}, {0.32353, 0.00797838}, {0.309749, 0.00686603}, {0.31737, 0.00743674}, {0.304447, 0.00645281}, {0.327561, 0.00832194}, {0.315625, 0.00730931}, {0.31217, 0.00705378}, {0.330512, 0.0085974}, {0.326231, 0.00822335}, {0.322433, 0.00786729}, {0.317788, 0.00746499}, {0.337326, 0.00922082}, {0.309578, 0.00684231}, {0.300316, 0.00615676}, {0.333216, 0.00882941}, {0.329266, 0.00845087}, {0.320861, 0.00775996}, {0.313744, 0.00716492}, {0.334023, 0.00893801}, {0.32364, 0.00800815}, {0.335193, 0.00906205}, {0.343385, 0.00987318}, {0.341443, 0.00965554}, {0.310408, 0.00691768}, {0.312614, 0.0070681}, {0.334889, 0.00899458}, {0.314129, 0.00719963}, {0.338962, 0.00941884}, {0.326882, 0.00829354}, {0.306795, 0.00662804}, {0.32366, 0.00799704}, {0.307626, 0.00669188}, {0.319271, 0.00761991}, {0.329824, 0.00852007}, {0.335741, 0.00912515}, {0.335346, 0.00898832}, {0.315957, 0.00731724}, {0.324643, 0.00808288}, {0.332942, 0.00884713}, {0.340166, 0.00949653}, {0.326399, 0.00822499}, {0.31369, 0.00717033}, {0.319568, 0.00764452}, {0.312996, 0.00708502}, {0.324497, 0.00805726}, {0.331173, 0.00865808}, {0.325036, 0.00810352}, {0.338952, 0.00933739}, {0.340014, 0.0095281}, {0.329498, 0.00850165}, {0.320903, 0.00775836}, {0.306578, 0.00662517}, {0.335958, 0.00911097}, {0.32916, 0.008495}, {0.32914, 0.00848149}, {0.321009, 0.00776895}, {0.342669, 0.00972307}, {0.318638, 0.00756886}, {0.325358, 0.00813694}, {0.333072, 0.00884744}, {0.344972, 0.00998019}, {0.317986, 0.00741071}, {0.328192, 0.00838525}, {0.315553, 0.00732227}, {0.310723, 0.00693695}, {0.290591, 0.00551532}, {0.323084, 0.00789741}, {0.327434, 0.00832416}, {0.310386, 0.00689675}, {0.30669, 0.00661972}, {0.323651, 0.00795237}, {0.330345, 0.00859572}, {0.325976, 0.0081894}, {0.329531, 0.00852493}, {0.339117, 0.00942207}, {0.320629, 0.00769339}, {0.326967, 0.00826333}, {0.354151, 0.011014}, {0.332454, 0.00878746}, {0.317295, 0.00740571}, {0.314642, 0.00723809}, {0.330466, 0.00860596}, {0.322345, 0.00786834}, {0.293347, 0.00568281}, {0.325695, 0.00812211}, {0.329234, 0.00845089}, {0.32575, 0.00819066}, {0.333482, 0.00885168}, {0.319448, 0.00763815}, {0.323012, 0.0079521}, {0.32473, 0.00807885}, {0.329363, 0.00845147}, {0.314678, 0.00722986}, {0.32582, 0.0081337}, {0.319697, 0.00757308}, {0.316538, 0.0073933}, {0.335733, 0.00910869}, {0.346585, 0.0101444}, {0.314278, 0.00720407}, {0.314021, 0.00719163}, {0.313249, 0.00713885}, {0.317802, 0.00750184}, {0.324911, 0.00807654}, {0.34494, 0.0100397}, {0.310225, 0.00690123}, {0.307461, 0.00667207}, {0.312721, 0.00708147}, {0.336455, 0.00917403}, {0.313316, 0.00709572}, {0.314789, 0.00725638}, {0.335605, 0.00906462}, {0.31309, 0.00712288}, {0.339429, 0.00948308}, {0.33951, 0.00949}, {0.331727, 0.00871413}, {0.307285, 0.00665686}, {0.336802, 0.00918235}, {0.333015, 0.00885422}, {0.337841, 0.00928551}, {0.295461, 0.00582855}, {0.307874, 0.00671285}, {0.313467, 0.00713221}, {0.319585, 0.00765434}, {0.31537, 0.00726358}, {0.31242, 0.0070669}, {0.319198, 0.0075937}, {0.305767, 0.00654489}, {0.315291, 0.0073003}, {0.329614, 0.00850437}, {0.324673, 0.00808521}, {0.309078, 0.00681466}, {0.34105, 0.00960531}, {0.345455, 0.0100646}, {0.33287, 0.00883783}, {0.312781, 0.00708301}, {0.308395, 0.00675889}, {0.305083, 0.00650379}, {0.343871, 0.00993895}, {0.311291, 0.00690119}, {0.313478, 0.00715633}, {0.331717, 0.0087154}, {0.3308, 0.00859676}, {0.342641, 0.00974914}, {0.3261, 0.00820709}, {0.318318, 0.00753664}, {0.325871, 0.00818623}, {0.326919, 0.00828339}, {0.343121, 0.00985648}, {0.334283, 0.00894006}, {0.317354, 0.00746249}, {0.316929, 0.00741931}, {0.329604, 0.00851153}, {0.308402, 0.00674781}, {0.338807, 0.0094066}, {0.327187, 0.00831791}, {0.324394, 0.00807067}, {0.333578, 0.00889689}, {0.321071, 0.00777749}, {0.312725, 0.0070465}, {0.323297, 0.00797694}, {0.312452, 0.00707752}, {0.336809, 0.00919521}, {0.328178, 0.00839039}, {0.320667, 0.00771676}, {0.322238, 0.00786832}, {0.316843, 0.00741422}, {0.308256, 0.00674716}, {0.317559, 0.00747593}, {0.327497, 0.00831019}, {0.327566, 0.00833139}, {0.317157, 0.00743864}, {0.317799, 0.00749609}, {0.322883, 0.00793299}, {0.304824, 0.00648486}, {0.327577, 0.00834669}, {0.313671, 0.0071422}, {0.330065, 0.00855087}, {0.317968, 0.00751243}, {0.316442, 0.00737065}, {0.341906, 0.0096924}, {0.316935, 0.00735188}, {0.325625, 0.00815901}, {0.332472, 0.00876151}, {0.314639, 0.00724013}, {0.320765, 0.0077412}, {0.333058, 0.00882047}, {0.312803, 0.00706337}, {0.321421, 0.00778048}, {0.34272, 0.00979539}, {0.316269, 0.00738123}, {0.300576, 0.00617935}, {0.339223, 0.009365}, {0.324317, 0.0080355}, {0.313684, 0.00717008}, {0.323317, 0.00796504}, {0.324505, 0.00806077}, {0.313617, 0.00712811}, {0.323644, 0.00800188}, {0.337395, 0.00927803}, {0.323653, 0.00800788}, {0.310456, 0.00691733}, {0.336485, 0.00917028}, {0.307013, 0.00665542}, {0.322149, 0.00787153}, {0.309877, 0.0068615}, {0.329542, 0.00846112}, {0.324785, 0.00807756}, {0.326463, 0.00825302}, {0.329555, 0.0085348}, {0.324697, 0.00806408}, {0.32734, 0.0082993}, {0.338882, 0.00942884}, {0.337562, 0.0092464}, {0.335648, 0.00909715}, {0.313756, 0.00717107}, {0.309545, 0.00677949}, {0.332452, 0.00874785}, {0.332223, 0.0087595}, {0.338618, 0.00934743}, {0.326452, 0.0082412}, {0.316418, 0.00739363}, {0.321698, 0.00783894}, {0.31272, 0.00709338}, {0.321855, 0.00783471}, {0.319, 0.00758745}, {0.326636, 0.00819965}, {0.33897, 0.00944197}, {0.32236, 0.00784026}, {0.313464, 0.00714854}, {0.331869, 0.0087464}, {0.313172, 0.00706998}, {0.318586, 0.00755342}, {0.328796, 0.00844745}, {0.332879, 0.00882158}, {0.319864, 0.00767977}, {0.311587, 0.00699948}, {0.34211, 0.00970102}, {0.305782, 0.00656363}, {0.306365, 0.00658951}, {0.318312, 0.00753037}, {0.328535, 0.0084272}, {0.314663, 0.00725499}, {0.312973, 0.00710911}, {0.314909, 0.00724682}, {0.337937, 0.00931387}, {0.319329, 0.00762308}, {0.327899, 0.00838421}, {0.323569, 0.00792375}, {0.315504, 0.00731297}, {0.335728, 0.00904718}, {0.343874, 0.00991955}, {0.319248, 0.00762556}, {0.318432, 0.00754269}, {0.314225, 0.00720006}, {0.34805, 0.0103721}, {0.303733, 0.00640645}, {0.331926, 0.00872556}, {0.309434, 0.00669021}, {0.31688, 0.00743456}, {0.317553, 0.00746655}, {0.316832, 0.0074227}, {0.333372, 0.00889119}, {0.305675, 0.00652508}, {0.322815, 0.00788441}, {0.343764, 0.009932}, {0.311444, 0.00699274}, {0.320966, 0.00771785}, {0.307196, 0.0066455}, {0.308792, 0.00679197}, {0.326883, 0.00828346}, {0.327773, 0.0083767}, {0.337475, 0.00927847}, {0.330014, 0.00856828}, {0.326197, 0.00821044}, {0.342193, 0.00973228}, {0.327351, 0.00829698}, {0.319191, 0.00758848}, {0.33641, 0.00912363}, {0.315169, 0.00728671}, {0.326103, 0.0082008}, {0.318032, 0.00752626}, {0.315092, 0.0072852}, {0.314239, 0.0072101}, {0.345841, 0.0101277}, {0.322988, 0.00788395}, {0.320484, 0.00772946}, {0.33181, 0.00864114}, {0.306109, 0.0065633}, {0.316852, 0.00742945}, {0.304556, 0.00645746}, {0.326081, 0.00821478}, {0.334861, 0.00900347}, {0.332447, 0.00873842}, {0.312468, 0.00705697}, {0.341296, 0.00964303}, {0.310084, 0.00689028}, {0.325735, 0.00814044}, {0.350729, 0.010649}, {0.311853, 0.00703045}, {0.339976, 0.00954357}, {0.333276, 0.00887084}, {0.327966, 0.00834529}, {0.328907, 0.00844174}, {0.32417, 0.00802775}, {0.333519, 0.0088619}, {0.320471, 0.00771004}, {0.314963, 0.00726899}, {0.326752, 0.00823271}, {0.304528, 0.00646392}, {0.322524, 0.00790427}, {0.334381, 0.00896044}, {0.326461, 0.00822035}, {0.343345, 0.00987727}, {0.313176, 0.00707487}, {0.326447, 0.00824088}, {0.324163, 0.00801493}, {0.330622, 0.00862253}, {0.313815, 0.00716925}, {0.323962, 0.00802864}, {0.321327, 0.00780514}, {0.344292, 0.00989682}, {0.309894, 0.00687691}, {0.338136, 0.00932298}, {0.325206, 0.00810904}, {0.337044, 0.00917262}, {0.317098, 0.00744788}, {0.340505, 0.00958538}, {0.332834, 0.00881768}, {0.313602, 0.00709766}, {0.312242, 0.00704065}, {0.319956, 0.00766368}, {0.311454, 0.00698845}, {0.339526, 0.00949432}, {0.321383, 0.00779245}, {0.316701, 0.00740977}, {0.331965, 0.00870564}, {0.314864, 0.00725804}, {0.327635, 0.00829501}, {0.321881, 0.0077991}, {0.315861, 0.00733532}, {0.317046, 0.00743434}, {0.323513, 0.00796409}, {0.305502, 0.006539}, {0.31315, 0.00712497}, {0.299908, 0.00612591}, {0.329575, 0.00851183}, {0.327566, 0.00834146}, {0.305904, 0.00656329}, {0.320674, 0.00774363}, {0.322599, 0.00782404}, {0.325334, 0.00814454}, {0.327542, 0.00834989}, {0.309573, 0.00685214}, {0.328417, 0.00840735}, {0.303161, 0.00636704}, {0.34703, 0.0101826}, {0.315847, 0.00733921}, {0.328049, 0.00839259}, {0.305514, 0.00652715}, {0.325599, 0.00816727}, {0.317325, 0.0073712}, {0.317733, 0.00750391}, {0.332493, 0.00880987}, {0.325832, 0.00817561}, {0.311855, 0.00698705}, {0.312976, 0.00710363}, {0.317162, 0.00744782}, {0.326196, 0.00821079}, {0.334782, 0.00902767}, {0.325953, 0.0081492}, {0.305845, 0.00656686}, {0.324001, 0.00798998}, {0.305486, 0.00653045}, {0.311251, 0.00695295}, {0.332641, 0.00881607}, {0.334659, 0.00898858}, {0.345043, 0.00988207}, {0.330133, 0.00858876}, {0.324261, 0.00801714}, {0.325683, 0.00810783}, {0.336034, 0.00911626}, {0.333796, 0.00887855}, {0.33378, 0.00891418}, {0.317505, 0.00748184}, {0.323187, 0.00796319}, {0.324136, 0.00804393}, {0.32242, 0.00786865}, {0.322658, 0.00791724}, {0.316438, 0.00739322}, {0.317663, 0.00748113}, {0.322115, 0.0078084}, {0.335303, 0.00905759}, {0.325569, 0.00816583}, {0.317474, 0.00748039}, {0.318895, 0.00759257}, {0.332536, 0.00878376}, {0.317599, 0.00747406}, {0.34387, 0.00989348}, {0.316305, 0.00737265}, {0.330849, 0.00863535}, {0.357738, 0.0113898}, {0.322123, 0.00783074}, {0.309305, 0.0068184}, {0.3023, 0.00630882}, {0.339478, 0.00942019}, {0.313563, 0.00716332}, {0.306314, 0.00656959}, {0.335188, 0.00903566}, {0.331814, 0.00871015}, {0.309869, 0.00686802}, {0.31793, 0.00747123}, {0.336165, 0.00911982}, {0.321357, 0.00775014}, {0.32661, 0.00816533}, {0.339928, 0.00951906}, {0.313986, 0.00716149}, {0.328839, 0.00843327}, {0.312906, 0.00707129}, {0.307306, 0.00665996}, {0.308232, 0.00674703}, {0.315492, 0.00729149}, {0.334444, 0.00898205}, {0.343859, 0.00992565}, {0.311441, 0.00699715}, {0.335882, 0.00913006}, {0.310783, 0.00692248}, {0.310653, 0.00692663}, {0.332809, 0.00881961}, {0.340464, 0.00959432}, {0.323205, 0.00796113}, {0.317546, 0.0074523}, {0.315401, 0.00730568}, {0.314886, 0.00726049}, {0.326763, 0.00826518}, {0.327472, 0.00827211}, {0.324777, 0.00800452}, {0.320006, 0.00763335}, {0.313349, 0.0071359}, {0.303746, 0.00638623}, {0.3402, 0.00942306}, {0.315472, 0.00728038}, {0.347475, 0.0102718}, {0.315516, 0.00727368}, {0.327475, 0.00833716}, {0.304935, 0.00649524}, {0.312214, 0.00705126}, {0.336538, 0.00916531}, {0.329247, 0.0084714}, {0.315838, 0.00733458}, {0.331021, 0.00858125}, {0.336907, 0.00922266}, {0.320355, 0.00766744}, {0.314505, 0.00722698}, {0.329206, 0.00844488}, {0.322173, 0.00784993}, {0.324498, 0.00806005}, {0.330473, 0.00857808}, {0.330569, 0.00854784}, {0.33651, 0.00917053}, {0.301721, 0.00625652}, {0.313668, 0.00716829}, {0.310286, 0.00687354}, {0.325333, 0.00811924}, {0.328577, 0.00844391}, {0.31921, 0.00761635}, {0.327156, 0.00828694}, {0.339646, 0.00947834}, {0.323469, 0.00796731}, {0.319998, 0.00766788}, {0.304328, 0.00645842}, {0.306106, 0.00658156}, {0.327744, 0.00834751}, {0.311439, 0.00697739}, {0.318139, 0.00753527}, {0.343355, 0.00986333}, {0.331711, 0.00870953}, {0.321973, 0.00783333}, {0.312521, 0.00708177}, {0.316264, 0.00732038}, {0.314571, 0.00719872}, {0.309121, 0.00681123}, {0.312021, 0.00703315}, {0.32757, 0.00834926}, {0.304075, 0.00641194}, {0.31447, 0.0072353}, {0.325874, 0.00818438}, {0.329386, 0.00849674}, {0.308946, 0.00677472}, {0.325368, 0.00814804}, {0.316107, 0.00733723}, {0.311096, 0.00697056}, {0.327909, 0.00836179}, {0.333223, 0.00886904}, {0.32664, 0.0082639}, {0.317864, 0.00748722}, {0.330165, 0.00853983}, {0.332924, 0.00883116}, {0.314071, 0.0072008}, {0.309588, 0.00684944}, {0.344371, 0.00997839}, {0.332658, 0.00881909}, {0.312879, 0.00708234}, {0.329061, 0.00839985}, {0.326571, 0.00821678}, {0.311803, 0.00701987}, {0.326936, 0.00829795}, {0.32762, 0.00835029}, {0.309456, 0.00682984}, {0.313968, 0.00719965}, {0.314199, 0.00718164}, {0.316569, 0.00738427}, {0.358137, 0.0114899}, {0.317177, 0.00744346}, {0.322831, 0.00793285}, {0.304046, 0.00641903}, {0.322624, 0.00791393}, {0.32459, 0.00808905}, {0.324672, 0.00809201}, {0.33257, 0.00877284}, {0.322975, 0.00793929}, {0.330221, 0.00853132}, {0.33904, 0.00940607}, {0.322656, 0.00787713}, {0.336976, 0.00924169}, {0.313343, 0.00713987}, {0.359138, 0.0115719}, {0.340836, 0.00957098}, {0.315172, 0.00729308}, {0.338542, 0.00931247}, {0.31133, 0.00696596}, {0.335532, 0.00909068}, {0.319381, 0.00759839}, {0.328059, 0.00838206}, {0.309884, 0.00682478}, {0.327657, 0.00835948}, {0.364325, 0.0122051}, {0.313374, 0.00713877}, {0.313768, 0.00718219}, {0.290602, 0.00550004}, {0.334174, 0.00892643}, {0.317235, 0.00744779}, {0.320483, 0.00771277}, {0.335559, 0.00906209}, {0.326267, 0.00818551}, {0.337964, 0.00933929}, {0.307033, 0.0066139}, {0.326441, 0.00822019}, {0.318346, 0.00743055}, {0.314827, 0.0072691}, {0.325593, 0.00815423}, {0.325212, 0.00814727}, {0.318217, 0.00754463}, {0.31519, 0.00727236}, {0.319741, 0.00763901}, {0.321783, 0.00783811}, {0.338389, 0.00937593}, {0.306621, 0.00660864}, {0.307614, 0.00669898}, {0.335324, 0.00905109}, {0.31879, 0.00757975}, {0.331584, 0.00871056}, {0.317008, 0.00743119}, {0.338339, 0.0093324}, {0.33336, 0.00888477}, {0.338045, 0.00932453}, {0.310727, 0.00689485}, {0.322455, 0.0078895}, {0.326795, 0.00822916}, {0.324976, 0.00806561}, {0.33569, 0.00901773}, {0.320573, 0.00772296}, {0.343009, 0.00981137}, {0.293499, 0.00569109}, {0.319886, 0.00762782}, {0.322982, 0.00791095}, {0.32234, 0.00788907}, {0.301745, 0.00625031}, {0.340475, 0.00950946}, {0.330823, 0.00861072}, {0.340353, 0.00956634}, {0.315501, 0.00730987}, {0.323491, 0.00795735}, {0.322593, 0.00787071}, {0.318859, 0.00759103}, {0.310386, 0.00690071}, {0.332883, 0.00882529}, {0.322632, 0.00787638}, {0.322373, 0.00787775}, {0.32546, 0.00814972}, {0.318091, 0.00752032}, {0.315327, 0.00729521}, {0.30956, 0.00682346}, {0.336528, 0.00914745}, {0.326033, 0.00820761}, {0.328549, 0.0084142}, {0.328619, 0.00844527}, {0.30578, 0.00655449}, {0.347046, 0.0101896}, {0.327124, 0.00824941}, {0.329524, 0.00850101}, {0.314365, 0.00717505}, {0.311584, 0.00700501}, {0.319788, 0.0076546}, {0.306855, 0.00664573}, {0.336715, 0.00916705}, {0.299287, 0.00609381}, {0.33005, 0.00857924}, {0.319441, 0.0075987}, {0.323577, 0.0079767}, {0.318347, 0.00754408}, {0.303507, 0.00636141}, {0.326686, 0.00824428}, {0.31579, 0.00730376}, {0.333045, 0.0088416}, {0.327995, 0.00838885}, {0.330136, 0.00858907}, {0.333903, 0.00893865}, {0.334218, 0.00892315}, {0.327444, 0.00828635}, {0.324734, 0.00807216}, {0.319804, 0.00765081}, {0.326241, 0.00821944}, {0.326993, 0.00828747}, {0.321323, 0.00779586}, {0.303217, 0.00636069}, {0.323281, 0.00791708}, {0.317897, 0.00751019}, {0.340343, 0.0095349}, {0.333882, 0.00891919}, {0.309846, 0.00687429}, {0.342764, 0.00981368}, {0.359021, 0.0116295}, {0.317427, 0.00747873}, {0.327394, 0.00831639}, {0.313011, 0.00710825}, {0.324936, 0.00811992}, {0.312744, 0.00707965}, {0.327008, 0.00829042}, {0.312891, 0.00709733}, {0.313661, 0.00715866}, {0.326046, 0.0082054}, {0.317233, 0.00745598}, {0.313406, 0.00714614}, {0.337902, 0.00932084}, {0.30424, 0.00643178}, {0.323226, 0.00796221}, {0.313723, 0.00716324}, {0.310797, 0.00690351}, {0.325731, 0.00816929}, {0.33073, 0.00855542}, {0.339776, 0.00951452}, {0.333867, 0.00880891}, {0.323769, 0.00800275}, {0.31862, 0.00757875}, {0.346449, 0.0101656}, {0.324267, 0.0080575}, {0.330574, 0.00861923}, {0.321344, 0.0077761}, {0.321702, 0.00783758}, {0.305547, 0.00653574}, {0.317815, 0.00744224}, {0.315505, 0.00731213}, {0.326615, 0.00825839}, {0.32806, 0.00838937}, {0.320028, 0.00768722}, {0.334519, 0.00899712}, {0.334128, 0.00892555}, {0.34187, 0.00970114}, {0.31947, 0.00762697}, {0.32456, 0.0080197}, {0.325519, 0.00813093}, {0.326634, 0.00825165}, {0.308401, 0.00675814}, {0.31334, 0.00713941}, {0.307138, 0.0066207}, {0.336723, 0.00919433}, {0.327408, 0.00831613}, {0.316289, 0.00735258}, {0.308327, 0.00674447}, {0.321241, 0.00778238}, {0.311661, 0.00700966}, {0.311643, 0.00699135}, {0.313239, 0.0071174}, {0.299401, 0.00607183}, {0.319822, 0.00761979}, {0.305163, 0.00650636}, {0.33646, 0.00913458}, {0.306739, 0.00661659}, {0.330683, 0.00861885}, {0.317742, 0.00747946}, {0.317816, 0.00748819}, {0.304854, 0.00645061}, {0.315281, 0.0072868}, {0.325384, 0.00814979}, {0.323365, 0.00794151}, {0.298728, 0.00604992}, {0.340399, 0.0095048}, {0.333656, 0.00889302}, {0.301966, 0.00628474}, {0.308543, 0.0067574}, {0.325671, 0.00817634}, {0.335621, 0.00907829}, {0.336482, 0.00918798}, {0.344647, 0.00999887}, {0.357419, 0.0113494}, {0.327521, 0.00828079}, {0.32176, 0.00782396}, {0.353948, 0.0110383}, {0.330299, 0.00857349}, {0.33484, 0.00901968}, {0.336117, 0.00911601}, {0.345097, 0.0100161}, {0.327645, 0.00836338}, {0.330215, 0.00856261}, {0.331115, 0.00865914}, {0.3219, 0.0078433}, {0.341626, 0.00969732}, {0.333917, 0.00887074}, {0.327929, 0.00834742}, {0.318716, 0.00753878}, {0.328754, 0.00846306}, {0.335951, 0.0091348}, {0.320858, 0.00773083}, {0.326518, 0.00824525}, {0.345273, 0.0100936}, {0.35053, 0.0106207}, {0.321571, 0.00782372}, {0.31423, 0.00720137}, {0.331606, 0.00873089}, {0.347009, 0.0102112}, {0.350665, 0.0106651}, {0.340331, 0.00956287}, {0.319423, 0.00764177}, {0.327566, 0.0083497}, {0.330634, 0.0086093}, {0.338591, 0.00939692}, {0.329145, 0.00846324}, {0.320741, 0.00774567}, {0.342605, 0.00979086}, {0.319474, 0.00763526}, {0.363577, 0.0121124}, {0.320334, 0.00771154}, {0.319852, 0.00764836}, {0.305072, 0.00650901}, {0.330051, 0.00856427}, {0.339379, 0.00946712}, {0.317161, 0.00742514}, {0.335793, 0.00912139}, {0.331083, 0.00867011}, {0.334956, 0.00904278}, {0.363601, 0.0121004}, {0.341521, 0.0096872}, {0.336493, 0.0091964}, {0.354668, 0.0109816}, {0.330535, 0.00857848}, {0.332941, 0.00883837}, {0.330412, 0.00860765}, {0.315157, 0.00729469}, {0.335688, 0.00911585}, {0.333328, 0.00884777}, {0.341667, 0.00970497}, {0.339825, 0.00944328}, {0.332594, 0.00875291}, {0.350802, 0.0106509}, {0.328557, 0.00840661}, {0.336189, 0.00914024}, {0.342217, 0.00976052}, {0.367144, 0.0125594}, {0.350825, 0.0106762}, {0.340177, 0.00955571}, {0.350311, 0.0105362}, {0.341041, 0.00961596}, {0.340574, 0.00958648}, {0.341201, 0.00966385}, {0.339948, 0.00952451}, {0.332203, 0.00877009}, {0.323242, 0.0079425}, {0.337394, 0.00926297}, {0.348269, 0.0103926}, {0.330617, 0.00859903}, {0.340622, 0.00955189}, {0.345228, 0.0100347}, {0.333522, 0.0089024}, {0.3394, 0.00947689}, {0.324336, 0.00805904}, {0.327691, 0.00836409}, {0.334406, 0.00898833}, {0.327048, 0.00829015}, {0.336421, 0.0091585}, {0.338855, 0.00941913}, {0.325636, 0.00816778}, {0.331333, 0.00866104}, {0.331415, 0.00866915}, {0.339369, 0.0094495}, {0.321678, 0.00783579}, {0.318987, 0.00759093}, {0.337948, 0.00925089}, {0.345685, 0.0101318}, {0.337373, 0.00925428}, {0.356127, 0.011229}, {0.32268, 0.0079033}, {0.344152, 0.00993925}, {0.349321, 0.010396}, {0.333587, 0.00890674}, {0.327476, 0.00834102}, {0.335616, 0.00908555}, {0.319953, 0.0076656}, {0.315967, 0.007345}, {0.356683, 0.0113568}, {0.340124, 0.00947518}, {0.308867, 0.006799}, {0.318538, 0.00753703}, {0.326421, 0.00825015}, {0.334984, 0.00902216}, {0.33266, 0.00879745}, {0.320153, 0.00770066}, {0.33634, 0.00917939}, {0.32293, 0.00792587}, {0.311497, 0.00698321}, {0.326152, 0.00822524}, {0.33761, 0.00919548}, {0.330112, 0.00853747}, {0.339787, 0.00952458}, {0.34066, 0.00960504}, {0.339098, 0.0094117}, {0.303487, 0.00638819}, {0.356022, 0.0111826}, {0.328119, 0.00839523}, {0.339381, 0.00943824}, {0.34667, 0.0101902}, {0.340195, 0.00949348}, {0.318277, 0.00753412}, {0.36008, 0.011715}, {0.348974, 0.0104044}, {0.337924, 0.00928718}, {0.326234, 0.00822732}, {0.330534, 0.00860025}, {0.31616, 0.00735809}, {0.331255, 0.00862516}, {0.330129, 0.00857143}, {0.334559, 0.00898223}, {0.313781, 0.00715772}, {0.321546, 0.00781644}, {0.35307, 0.0109057}, {0.319839, 0.00764902}, {0.364902, 0.0123029}, {0.327641, 0.00831151}, {0.32921, 0.0084905}, {0.352906, 0.0108965}, {0.345701, 0.010052}, {0.339235, 0.00936863}, {0.337303, 0.00927282}, {0.343959, 0.00993244}, {0.330537, 0.00862241}, {0.347636, 0.0103178}, {0.314687, 0.00724849}, {0.322258, 0.00788101}, {0.338681, 0.00924085}, {0.316374, 0.0073846}, {0.341004, 0.00962625}, {0.367275, 0.0126171}, {0.335763, 0.0091143}, {0.332378, 0.00879423}, {0.358097, 0.0114836}, {0.355078, 0.0111348}, {0.325348, 0.00814876}, {0.327959, 0.00838948}, {0.341899, 0.00972719}, {0.320116, 0.00768265}, {0.343035, 0.00981176}, {0.334651, 0.00900596}, {0.324501, 0.00804889}, {0.323454, 0.00797669}, {0.352631, 0.0108471}, {0.327904, 0.00834568}, {0.359665, 0.0116859}, {0.339564, 0.0094583}, {0.325258, 0.00810799}, {0.314419, 0.00723108}, {0.327869, 0.00835423}, {0.310911, 0.00695457}, {0.340945, 0.00962183}, {0.340063, 0.00946242}, {0.331857, 0.00871807}, {0.329489, 0.0085165}, {0.346323, 0.0101757}, {0.332048, 0.00873728}, {0.344248, 0.00997506}, {0.327284, 0.00832983}, {0.333007, 0.00883753}, {0.317574, 0.00748667}, {0.347628, 0.0103352}, {0.325535, 0.00813361}, {0.330114, 0.00856157}, {0.328189, 0.00838931}, {0.333429, 0.00886426}, {0.351728, 0.0106846}, {0.322431, 0.00789607}, {0.32377, 0.00800617}, {0.303515, 0.00639566}, {0.343229, 0.00984379}, {0.337863, 0.00928916}, {0.334608, 0.00900122}, {0.360224, 0.0117316}, {0.317415, 0.00747784}, {0.342366, 0.00973612}, {0.333343, 0.00888372}, {0.345523, 0.0100785}, {0.33497, 0.00901932}, {0.334404, 0.00898638}, {0.332038, 0.00874705}, {0.341563, 0.00962122}, {0.342728, 0.00981215}, {0.316135, 0.00731028}, {0.322509, 0.00787404}, {0.333462, 0.00885637}, {0.3469, 0.0102506}, {0.320989, 0.00774446}, {0.32576, 0.0081712}, {0.335042, 0.00904118}, {0.340784, 0.00957438}, {0.324722, 0.00807406}, {0.33524, 0.00906579}, {0.344153, 0.00995585}, {0.30763, 0.00669306}, {0.335617, 0.00908925}, {0.345282, 0.0100714}, {0.327218, 0.00829928}, {0.366136, 0.0124209}, {0.32751, 0.00830658}, {0.340143, 0.00953192}, {0.309176, 0.0067878}, {0.305512, 0.00653317}, {0.355901, 0.0112015}, {0.346915, 0.0102547}, {0.344353, 0.00989798}, {0.343385, 0.0098868}, {0.342382, 0.00978646}, {0.336907, 0.0091966}, {0.346528, 0.0102161}, {0.338767, 0.0093897}, {0.344055, 0.00995623}, {0.336521, 0.0091893}, {0.314289, 0.00721687}, {0.341286, 0.00965914}, {0.324241, 0.0080531}, {0.318874, 0.00759753}, {0.323478, 0.00797307}, {0.352012, 0.010816}, {0.331792, 0.00872346}, {0.329389, 0.00851626}, {0.324657, 0.00808183}, {0.341201, 0.00964133}, {0.343468, 0.00986007}, {0.336224, 0.00915205}, {0.335946, 0.00907373}, {0.311581, 0.00700815}, {0.332263, 0.00876878}, {0.351277, 0.0106816}, {0.330664, 0.00861934}, {0.332405, 0.00873422}, {0.332995, 0.00885701}, {0.345637, 0.0101066}, {0.327142, 0.00828605}, {0.330637, 0.00860969}, {0.34272, 0.00975148}, {0.358768, 0.011459}, {0.339391, 0.00947981}, {0.307908, 0.00669799}, {0.325376, 0.00815113}, {0.329929, 0.00850575}, {0.306972, 0.00661665}, {0.332326, 0.00874997}, {0.32497, 0.00807677}, {0.332175, 0.0087716}, {0.327804, 0.00835518}, {0.322539, 0.00789691}, {0.351992, 0.0107838}, {0.334858, 0.00897462}, {0.334458, 0.00898405}, {0.31946, 0.00764493}, {0.348315, 0.0103706}, {0.341415, 0.00968604}, {0.33412, 0.00896064}, {0.321892, 0.00783204}, {0.342671, 0.00973942}, {0.339981, 0.00953366}, {0.320864, 0.00776728}, {0.347901, 0.0102847}, {0.319769, 0.00766404}, {0.317204, 0.00744559}, {0.354237, 0.0110414}, {0.316194, 0.00736642}, {0.33564, 0.0090791}, {0.318245, 0.00750744}, {0.302255, 0.00629926}, {0.335011, 0.00903593}, {0.331358, 0.00870093}, {0.328912, 0.00846958}, {0.32665, 0.00826589}, {0.316498, 0.00738127}, {0.371833, 0.0131985}, {0.343236, 0.00985831}, {0.320764, 0.00773507}, {0.323419, 0.00795464}, {0.326002, 0.00819423}, {0.306391, 0.00656103}, {0.332184, 0.0087736}, {0.31799, 0.00744686}, {0.33613, 0.0091555}, {0.340418, 0.00956348}, {0.346147, 0.0101377}, {0.347719, 0.0103445}, {0.334579, 0.00899542}, {0.332848, 0.00882811}, {0.338017, 0.0093205}, {0.317786, 0.00749752}, {0.342143, 0.00973033}, {0.331682, 0.00870217}, {0.326964, 0.00826669}, {0.34247, 0.00978989}, {0.348654, 0.0104402}, {0.341989, 0.00963106}, {0.342831, 0.00980607}, {0.336167, 0.00915886}, {0.339041, 0.00943323}, {0.335116, 0.00905415}, {0.332047, 0.00876725}, {0.327966, 0.0083575}, {0.325269, 0.0081077}, {0.319052, 0.00757921}, {0.354122, 0.0110396}, {0.317306, 0.00740419}, {0.33181, 0.00864829}, {0.335334, 0.00904875}, {0.32408, 0.00804463}, {0.328553, 0.00842727}, {0.346905, 0.0101879}, {0.340784, 0.00958027}, {0.33836, 0.00935583}, {0.329389, 0.00852059}, {0.34831, 0.0104175}, {0.350221, 0.0105803}, {0.348063, 0.0103418}, {0.352057, 0.0108175}, {0.347056, 0.0102656}, {0.339806, 0.00946934}, {0.334035, 0.00883795}, {0.33547, 0.0090903}, {0.318014, 0.00750084}, {0.340725, 0.00956006}, {0.335947, 0.00912196}, {0.319611, 0.00765986}, {0.317955, 0.00751414}, {0.33508, 0.00901178}, {0.327262, 0.00830541}, {0.333217, 0.00887225}, {0.326699, 0.00826456}, {0.340317, 0.00955365}, {0.343197, 0.00983049}, {0.32989, 0.00846779}, {0.325891, 0.00819388}, {0.34769, 0.010332}, {0.322294, 0.0078745}, {0.327021, 0.00829835}, {0.34086, 0.00962256}, {0.31673, 0.00741428}, {0.333231, 0.00886573}, {0.335901, 0.00908585}, {0.327034, 0.00827014}, {0.309884, 0.00686542}, {0.326563, 0.00824974}, {0.32962, 0.00848172}, {0.355672, 0.011242}, {0.326059, 0.00822051}, {0.340136, 0.00953484}, {0.372529, 0.0132915}, {0.30672, 0.00662412}, {0.343058, 0.00978039}, {0.33283, 0.00883094}, {0.334952, 0.0090164}, {0.336038, 0.00914373}, {0.327565, 0.00834833}, {0.336776, 0.00918073}, {0.323796, 0.00798969}, {0.316153, 0.00736937}, {0.333561, 0.00891094}, {0.324583, 0.00808955}, {0.330514, 0.00858338}, {0.348292, 0.010393}, {0.330112, 0.00858024}, {0.330808, 0.00865487}, {0.327924, 0.00835873}, {0.3403, 0.00954072}, {0.35133, 0.01075}, {0.339255, 0.00944176}, {0.330289, 0.00860441}, {0.335448, 0.00906167}, {0.324347, 0.00806063}, {0.30452, 0.006474}, {0.321142, 0.0077676}, {0.328008, 0.0083753}, {0.323717, 0.00801006}, {0.346169, 0.0101604}, {0.347029, 0.0102318}, {0.352649, 0.0108382}, {0.332092, 0.0087131}, {0.345751, 0.0101123}, {0.313523, 0.00715266}, {0.346131, 0.0101546}, {0.329002, 0.00848748}, {0.336198, 0.00913411}, {0.337551, 0.00928406}, {0.332, 0.00874074}, {0.326123, 0.00820106}, {0.344362, 0.00996242}, {0.349038, 0.0104937}, {0.324891, 0.00810391}, {0.334793, 0.00898412}, {0.336795, 0.00920571}, {0.336558, 0.00916486}, {0.329693, 0.00852698}, {0.327838, 0.0083742}, {0.334885, 0.00896157}, {0.324171, 0.0080402}, {0.316221, 0.00737145}, {0.337167, 0.00920133}, {0.330088, 0.00855731}, {0.322827, 0.00792045}, {0.334529, 0.00897615}, {0.315723, 0.00732329}, {0.355904, 0.0112303}, {0.325023, 0.00812916}, {0.33588, 0.00910738}, {0.327726, 0.00836882}, {0.331039, 0.00867733}, {0.326706, 0.00823408}, {0.325821, 0.00815567}, {0.339333, 0.00947988}, {0.332912, 0.00884363}, {0.341955, 0.00970826}, {0.3427, 0.00979199}, {0.345192, 0.0100076}, {0.338295, 0.00936949}, {0.332825, 0.00881083}, {0.332274, 0.00877659}, {0.339143, 0.00936919}, {0.321803, 0.00783226}, {0.315916, 0.00735078}, {0.345889, 0.0100757}, {0.313821, 0.00714517}, {0.33315, 0.00884292}, {0.315393, 0.00729497}, {0.315223, 0.00729859}, {0.352257, 0.0107907}, {0.321784, 0.00783401}, {0.331949, 0.00873673}, {0.345253, 0.0100595}, {0.325921, 0.00820256}, {0.332181, 0.00877251}, {0.347741, 0.0103226}, {0.314932, 0.00724386}, {0.324695, 0.00806716}, {0.320994, 0.00775772}, {0.346042, 0.0100786}, {0.351185, 0.0106701}, {0.339542, 0.0094227}, {0.340928, 0.00963491}, {0.347401, 0.0102324}, {0.350218, 0.010584}, {0.333395, 0.00886041}, {0.325345, 0.00815533}, {0.337641, 0.00929768}, {0.347968, 0.0103826}, {0.320833, 0.00773272}, {0.331986, 0.00874544}, {0.343474, 0.00986905}, {0.344091, 0.00980821}, {0.33114, 0.00866765}, {0.316205, 0.00736946}, {0.339321, 0.009466}, {0.339816, 0.00948321}, {0.336375, 0.00916108}, {0.346494, 0.0101941}, {0.324953, 0.00811579}, {0.33213, 0.00876636}, {0.323568, 0.00799087}, {0.323469, 0.00795671}, {0.328311, 0.00839844}, {0.338382, 0.00935338}, {0.346466, 0.0101897}, {0.349029, 0.0104704}, {0.331614, 0.00868432}, {0.33439, 0.008972}, {0.326759, 0.00828048}, {0.338285, 0.009319}, {0.311149, 0.00697105}, {0.339166, 0.00942426}, {0.337148, 0.00920768}, {0.3236, 0.0080006}, {0.313904, 0.00713262}, {0.343107, 0.00984622}, {0.32415, 0.00802399}, {0.33847, 0.00939032}, {0.340953, 0.00951854}, {0.330764, 0.00861157}, {0.321756, 0.0078423}, {0.335557, 0.00910101}, {0.334425, 0.00896207}, {0.331077, 0.00865432}, {0.32184, 0.00781896}, {0.331548, 0.00869548}, {0.354489, 0.0110774}, {0.319922, 0.0076569}, {0.331092, 0.00867599}, {0.317479, 0.00745197}, {0.32383, 0.00799834}, {0.3458, 0.0101374}, {0.326453, 0.00825192}, {0.3327, 0.00882418}, {0.332249, 0.0087748}, {0.365232, 0.0123295}, {0.336802, 0.00922082}, {0.324038, 0.00801747}, {0.325694, 0.00818284}, {0.343544, 0.00987438}, {0.344056, 0.00993617}, {0.339876, 0.00952396}, {0.333365, 0.00889215}, {0.324057, 0.00802501}, {0.329522, 0.00852612}, {0.346694, 0.0102101}, {0.350379, 0.0106275}, {0.323999, 0.00803594}, {0.322345, 0.00787242}, {0.32389, 0.00799617}, {0.304894, 0.00648981}, {0.319634, 0.00765168}, {0.336511, 0.00918845}, {0.330455, 0.00858755}, {0.333077, 0.00883669}, {0.366223, 0.012504}, {0.341854, 0.00972695}, {0.337159, 0.00925519}, {0.336485, 0.00917419}, {0.338279, 0.00936446}, {0.353501, 0.0109639}, {0.337543, 0.00928844}, {0.334312, 0.00898052}, {0.33068, 0.00860722}, {0.343899, 0.0099391}, {0.351921, 0.0107814}, {0.342305, 0.00971825}, {0.308373, 0.00671396}, {0.351635, 0.0107672}, {0.342995, 0.00980279}, {0.31483, 0.00726184}, {0.343691, 0.00987515}, {0.361845, 0.0118531}, {0.324308, 0.00806081}, {0.324733, 0.00810068}, {0.326669, 0.00823972}, {0.337851, 0.00930581}, {0.338079, 0.00933765}, {0.323151, 0.00794978}, {0.338229, 0.00936572}, {0.360418, 0.0117817}, {0.329259, 0.0084392}, {0.322378, 0.00788887}, {0.321848, 0.0078191}, {0.35475, 0.0110745}, {0.323792, 0.00800886}, {0.354229, 0.0110459}, {0.333598, 0.0088877}, {0.352278, 0.0108352}, {0.340644, 0.00960866}, {0.334718, 0.00901306}, {0.318815, 0.00757334}, {0.33519, 0.00901185}, {0.339529, 0.00949529}, {0.3513, 0.010706}, {0.313405, 0.00715257}, {0.340192, 0.00947191}, {0.333043, 0.00867789}, {0.365754, 0.0123983}, {0.363464, 0.0121421}, {0.321263, 0.00773534}, {0.33426, 0.00885943}, {0.325717, 0.00818039}, {0.348214, 0.0103624}, {0.332225, 0.00876751}, {0.310024, 0.00688048}, {0.324709, 0.00809514}, {0.332199, 0.00876616}, {0.351615, 0.0106491}, {0.35029, 0.0106336}, {0.337109, 0.00925879}, {0.345524, 0.0100968}, {0.347022, 0.0102604}, {0.331911, 0.00867041}, {0.303059, 0.00633817}, {0.336111, 0.00915444}, {0.353215, 0.010875}, {0.353828, 0.0108802}, {0.343939, 0.0099239}, {0.322885, 0.00792936}, {0.350415, 0.0106274}, {0.332266, 0.008778}, {0.321122, 0.00775154}, {0.358047, 0.0114951}, {0.355429, 0.0111429}, {0.331727, 0.0087295}, {0.318407, 0.00754128}, {0.327914, 0.00838138}, {0.303681, 0.00640535}, {0.320536, 0.0077231}, {0.324969, 0.00812054}, {0.313266, 0.00713318}, {0.31772, 0.00747554}, {0.330189, 0.00858007}, {0.329794, 0.00852617}, {0.324042, 0.00802075}, {0.334437, 0.00895222}, {0.35121, 0.0107329}, {0.338428, 0.00936865}, {0.34087, 0.00959849}, {0.334529, 0.00895978}, {0.337808, 0.00927035}, {0.346447, 0.010202}, {0.316493, 0.0073947}, {0.345746, 0.00998222}, {0.326478, 0.00824247}, {0.31246, 0.00707253}, {0.334232, 0.00890353}, {0.335208, 0.00900835}, {0.339765, 0.00952056}, {0.335919, 0.00911369}, {0.350237, 0.0105999}, {0.354377, 0.0110683}, {0.34475, 0.00995292}, {0.338579, 0.00936979}, {0.334143, 0.0089639}, {0.333857, 0.00892737}, {0.313734, 0.00717324}, {0.336744, 0.00920109}, {0.33927, 0.00944544}, {0.346695, 0.0101687}, {0.318067, 0.0075286}, {0.321133, 0.00777806}, {0.331639, 0.00872555}, {0.340134, 0.00948035}, {0.313108, 0.00712786}, {0.358652, 0.0115631}, {0.338489, 0.00936314}, {0.341204, 0.00962546}, {0.343396, 0.00980925}, {0.334182, 0.00893896}, {0.323938, 0.00801078}, {0.340678, 0.00956668}, {0.30988, 0.00681614}, {0.341522, 0.00965663}, {0.341985, 0.00971306}, {0.32476, 0.00809575}, {0.34547, 0.0100167}, {0.337584, 0.0092448}, {0.342567, 0.00978254}, {0.325108, 0.00810169}, {0.330916, 0.00862927}, {0.312445, 0.00706768}, {0.328786, 0.00845264}, {0.34542, 0.0100942}, {0.344059, 0.00992245}, {0.326383, 0.00819811}, {0.320384, 0.00771517}, {0.324698, 0.00808477}, {0.351511, 0.010753}, {0.325736, 0.00819299}, {0.354574, 0.0110623}, {0.353395, 0.0109656}, {0.351071, 0.0106756}, {0.34095, 0.00963902}, {0.332618, 0.00881516}, {0.349446, 0.010506}, {0.32677, 0.00826211}, {0.323821, 0.00801963}, {0.344433, 0.00998466}, {0.329819, 0.00855231}, {0.344724, 0.00998694}, {0.328416, 0.00839717}, {0.337095, 0.00923973}, {0.337683, 0.00925786}, {0.353133, 0.0109034}, {0.332107, 0.00876629}, {0.341849, 0.00973064}, {0.333407, 0.00887056}, {0.346685, 0.0102329}, {0.310718, 0.00693663}, {0.337205, 0.00923921}, {0.337197, 0.00923817}, {0.332939, 0.00884434}, {0.329713, 0.00847322}, {0.352029, 0.0107873}, {0.349824, 0.0105154}, {0.323098, 0.00792849}, {0.352195, 0.0108031}, {0.335093, 0.00905562}, {0.314019, 0.00720054}, {0.339712, 0.0095186}, {0.3618, 0.0119666}, {0.335595, 0.00906707}, {0.348647, 0.0104184}, {0.334162, 0.00889091}, {0.332395, 0.00874757}, {0.318403, 0.0075368}, {0.347725, 0.0103154}, {0.340885, 0.00962766}, {0.331677, 0.00871446}, {0.336085, 0.00915443}, {0.335458, 0.00905853}, {0.329307, 0.00848747}, {0.338321, 0.00936959}, {0.334363, 0.00898188}, {0.345826, 0.010085}, {0.316172, 0.00737044}, {0.335209, 0.00907457}, {0.33485, 0.00902533}, {0.329962, 0.00852288}, {0.341434, 0.00968733}, {0.334666, 0.00899807}, {0.322354, 0.00786919}, {0.330919, 0.00863489}, {0.315725, 0.00733422}, {0.336971, 0.00922564}, {0.33319, 0.00886488}, {0.348411, 0.0103703}, {0.344763, 0.00999179}, {0.336433, 0.00914207}, {0.351031, 0.0106841}, {0.338781, 0.00940066}, {0.326516, 0.00822826}, {0.310134, 0.00686266}, {0.326671, 0.00826756}, {0.343058, 0.00977574}, {0.34672, 0.0101994}, {0.337906, 0.00931258}, {0.340268, 0.0095601}, {0.322635, 0.00791013}, {0.345552, 0.0101235}, {0.326158, 0.00818064}, {0.330503, 0.00862379}, {0.325045, 0.00812492}, {0.340988, 0.00960022}, {0.301147, 0.00620436}, {0.347555, 0.0102518}, {0.337689, 0.00929115}, {0.338211, 0.00936499}, {0.344997, 0.0100208}, {0.32714, 0.00829136}, {0.343953, 0.00991435}, {0.332594, 0.00878915}, {0.325829, 0.00819286}, {0.359225, 0.0116308}, {0.314067, 0.00718819}, {0.327473, 0.00829126}, {0.309866, 0.00687715}, {0.334976, 0.00903131}, {0.33051, 0.0086112}, {0.346516, 0.0102031}, {0.342545, 0.00975805}, {0.338674, 0.00939221}, {0.337166, 0.00921444}, {0.349147, 0.0104505}, {0.341406, 0.00962746}, {0.332985, 0.00882163}, {0.329788, 0.00852364}, {0.333951, 0.00893086}, {0.349896, 0.0105478}, {0.345898, 0.0101238}, {0.339559, 0.00946717}, {0.329698, 0.00854315}, {0.331847, 0.00875088}, {0.348411, 0.0103848}, {0.337304, 0.00924377}, {0.336052, 0.00914724}, {0.330303, 0.00859949}, {0.343872, 0.00994265}, {0.347453, 0.0103085}, {0.334103, 0.00893102}, {0.343144, 0.00983275}, {0.316806, 0.00741564}, {0.324562, 0.00807176}, {0.318129, 0.00746694}, {0.336813, 0.00922012}, {0.336285, 0.00912516}, {0.348647, 0.0103595}, {0.33318, 0.00875871}, {0.355753, 0.0112425}, {0.321528, 0.00782216}, {0.329322, 0.00849389}, {0.353767, 0.0110042}, {0.314226, 0.00719141}, {0.333033, 0.0087805}, {0.309965, 0.00685398}, {0.346233, 0.0101413}, {0.337801, 0.00929709}, {0.34707, 0.0102607}, {0.335577, 0.00907768}, {0.327007, 0.00829492}, {0.344253, 0.00993027}, {0.32304, 0.00793242}, {0.323468, 0.00798388}, {0.321163, 0.0077889}, {0.318976, 0.00758499}, {0.329092, 0.00848754}, {0.370814, 0.0131098}, {0.332947, 0.00883923}, {0.337104, 0.00921167}, {0.334971, 0.00904154}, {0.353403, 0.0109173}, {0.361014, 0.0118708}, {0.338448, 0.00936072}, {0.348542, 0.0104296}, {0.336779, 0.009208}, {0.335704, 0.00908263}, {0.350467, 0.0105775}, {0.327181, 0.00832089}, {0.336665, 0.00916639}, {0.348355, 0.0103523}, {0.331686, 0.0087349}, {0.339402, 0.00948389}, {0.340483, 0.00958464}, {0.332628, 0.00880873}, {0.319479, 0.00762833}, {0.339827, 0.00949903}, {0.341598, 0.00967367}, {0.339597, 0.0094696}, {0.329654, 0.00850621}, {0.324454, 0.00807433}, {0.34285, 0.00983397}, {0.324799, 0.00810319}, {0.3382, 0.00928956}, {0.346307, 0.0101652}, {0.338808, 0.00937492}, {0.35021, 0.0106002}, {0.345181, 0.0100558}, {0.337103, 0.00924865}, {0.34541, 0.0100565}, {0.33302, 0.00886298}, {0.31993, 0.00766905}, {0.338234, 0.00934815}, {0.333642, 0.00891805}, {0.344066, 0.00994594}, {0.34365, 0.00987843}, {0.331692, 0.00870761}, {0.356016, 0.0112118}, {0.322952, 0.00788918}, {0.339281, 0.00943194}, {0.328108, 0.00838375}, {0.322899, 0.00794396}, {0.337134, 0.00924031}, {0.325428, 0.00816512}, {0.324462, 0.00800976}, {0.321344, 0.00780076}, {0.351148, 0.0106853}, {0.325126, 0.00810294}, {0.335613, 0.00909799}, {0.356577, 0.0112947}, {0.33492, 0.00900367}, {0.346008, 0.0101328}, {0.332717, 0.00881967}, {0.338788, 0.00940438}, {0.345449, 0.0100738}, {0.340209, 0.00948768}, {0.332252, 0.00878313}, {0.317726, 0.00747449}, {0.330831, 0.008646}, {0.3141, 0.00719565}, {0.347213, 0.0102663}, {0.339479, 0.00941006}, {0.320657, 0.00773129}, {0.338021, 0.00926139}, {0.348276, 0.0103212}, {0.34012, 0.00950329}, {0.343584, 0.00990753}, {0.332902, 0.00882214}, {0.341455, 0.00966655}, {0.332673, 0.00880198}, {0.337643, 0.00930601}, {0.319783, 0.00765704}, {0.315742, 0.00732781}, {0.335815, 0.00911377}, {0.312698, 0.00708276}, {0.329434, 0.00848321}, {0.32748, 0.00829094}, {0.365098, 0.0123456}, {0.347587, 0.0103206}, {0.320802, 0.00776185}, {0.333659, 0.00888044}, {0.334486, 0.00900192}, {0.319793, 0.00765861}, {0.361391, 0.0118524}, {0.340854, 0.00956686}, {0.336064, 0.00911188}, {0.330186, 0.00854}, {0.345516, 0.0100468}, {0.334159, 0.0089617}, {0.339017, 0.00943666}, {0.333538, 0.00890769}, {0.333129, 0.00879084}, {0.321571, 0.0078217}, {0.317729, 0.007482}, {0.327187, 0.00831679}, {0.338352, 0.00938084}, {0.344854, 0.0100061}, {0.325491, 0.00811796}, {0.31031, 0.00685197}, {0.32481, 0.00809445}, {0.31606, 0.00736158}, {0.329552, 0.00850145}, {0.315832, 0.00730099}, {0.32943, 0.00844601}, {0.355602, 0.0111893}, {0.315926, 0.00731206}, {0.333954, 0.0089264}, {0.339837, 0.00948277}, {0.308212, 0.00674315}, {0.345128, 0.0100433}, {0.335484, 0.00909619}, {0.322231, 0.00786384}, {0.321175, 0.00777116}, {0.330013, 0.00857448}, {0.349789, 0.0105658}, {0.332635, 0.00881144}, {0.345352, 0.010094}, {0.347929, 0.0103543}, {0.330198, 0.00857958}, {0.326103, 0.00822534}, {0.330392, 0.00859443}, {0.339661, 0.00946198}, {0.329385, 0.00849376}, {0.323845, 0.00799964}, {0.312872, 0.00711193}, {0.331006, 0.00867202}, {0.341705, 0.00969034}, {0.342384, 0.00976029}, {0.337697, 0.00927113}, {0.331751, 0.00873826}, {0.352031, 0.0108241}, {0.327443, 0.00831112}, {0.338147, 0.00935342}, {0.334788, 0.00899768}, {0.333057, 0.00885202}, {0.355668, 0.0111636}, {0.332576, 0.00878286}, {0.325094, 0.0080763}, {0.324259, 0.00802291}, {0.33928, 0.00943622}, {0.344716, 0.0100089}, {0.32379, 0.00800404}, {0.329408, 0.008495}, {0.329808, 0.00853612}, {0.341582, 0.00965378}, {0.321646, 0.00782635}, {0.338841, 0.0094178}, {0.327729, 0.00836126}, {0.34779, 0.0103595}, {0.339609, 0.00948142}, {0.32899, 0.00848086}, {0.349313, 0.010507}, {0.353529, 0.0109776}, {0.318331, 0.00753583}, {0.316838, 0.00741137}, {0.355889, 0.0112384}, {0.314173, 0.00721005}, {0.363732, 0.0121768}, {0.315299, 0.00729795}, {0.333913, 0.00891701}, {0.334639, 0.00898974}, {0.336705, 0.00920544}, {0.306972, 0.00664841}, {0.343613, 0.00990632}, {0.337358, 0.00926663}, {0.329167, 0.00849279}, {0.344704, 0.00999405}, {0.333892, 0.00888386}, {0.353736, 0.0110105}, {0.330879, 0.00856832}, {0.34179, 0.00969939}, {0.333131, 0.00885236}, {0.340667, 0.00958}, {0.323327, 0.0079723}, {0.333221, 0.0088533}, {0.324409, 0.00804577}, {0.32483, 0.00809233}, {0.33826, 0.00934749}, {0.331643, 0.00871174}, {0.349958, 0.0105956}, {0.338215, 0.00936344}, {0.339064, 0.00943948}, {0.344153, 0.0099603}, {0.354161, 0.0110428}, {0.337144, 0.00924551}, {0.353662, 0.011001}, {0.332467, 0.00880228}, {0.338863, 0.00942941}, {0.345261, 0.0100799}, {0.333487, 0.00887476}, {0.343151, 0.00986265}, {0.367988, 0.0127017}, {0.334621, 0.00900693}, {0.349965, 0.0105627}, {0.343791, 0.00993085}, {0.323791, 0.00801853}, {0.339947, 0.00951129}, {0.355196, 0.0111421}, {0.365947, 0.0124533}, {0.347377, 0.0103081}, {0.34958, 0.0105309}, {0.332528, 0.00876657}, {0.361487, 0.0119162}, {0.36868, 0.0127837}, {0.331475, 0.00870332}, {0.360208, 0.0117111}, {0.35, 0.0105399}, {0.337062, 0.00923237}, {0.331183, 0.00867822}, {0.345953, 0.0101211}, {0.355174, 0.0111486}, {0.348886, 0.0104598}, {0.345575, 0.0101206}, {0.348449, 0.0103908}, {0.345431, 0.0100752}, {0.339838, 0.00950844}, {0.355083, 0.0111436}, {0.35632, 0.0113008}, {0.342988, 0.00984659}, {0.369414, 0.0129232}, {0.337928, 0.0092598}, {0.331737, 0.00870868}, {0.334778, 0.00900619}, {0.348469, 0.0104305}, {0.367864, 0.0126904}, {0.343848, 0.00993528}, {0.327616, 0.00835383}, {0.344146, 0.00990795}, {0.350208, 0.0105912}, {0.360821, 0.0117373}, {0.334384, 0.00898516}, {0.349489, 0.0105002}, {0.367729, 0.0127028}, {0.347459, 0.0103109}, {0.342527, 0.00980156}, {0.350616, 0.0106685}, {0.328523, 0.0084226}, {0.333965, 0.00894293}, {0.346236, 0.0101692}, {0.351889, 0.0107343}, {0.324087, 0.0080093}, {0.35041, 0.0105862}, {0.346564, 0.0101809}, {0.354022, 0.011004}, {0.325284, 0.00812808}, {0.343227, 0.009862}, {0.359753, 0.0116835}, {0.339919, 0.00951322}, {0.337643, 0.00927417}, {0.342618, 0.00977355}, {0.332394, 0.00878571}, {0.346908, 0.0101094}, {0.342845, 0.00982316}, {0.33785, 0.00930194}, {0.34939, 0.0104722}, {0.323442, 0.00797708}, {0.345316, 0.0100698}, {0.34181, 0.0097145}, {0.350353, 0.0104745}, {0.347734, 0.0103475}, {0.359156, 0.0115731}, {0.331815, 0.00873107}, {0.356124, 0.0112019}, {0.337006, 0.00923976}, {0.34968, 0.0105476}, {0.350014, 0.010588}, {0.345551, 0.0100684}, {0.336952, 0.00919979}, {0.363174, 0.0121333}, {0.341452, 0.00968342}, {0.338665, 0.0093625}, {0.364281, 0.0121551}, {0.337094, 0.00923676}, {0.332184, 0.00876332}, {0.335458, 0.00908228}, {0.356939, 0.0113786}, {0.329697, 0.00854329}, {0.348434, 0.0103861}, {0.341823, 0.00968122}, {0.339126, 0.00942909}, {0.342017, 0.00972523}, {0.34523, 0.0100557}, {0.337086, 0.00922782}, {0.367243, 0.0125628}, {0.349046, 0.0104444}, {0.364741, 0.012248}, {0.34682, 0.0102217}, {0.343269, 0.00986479}, {0.344861, 0.0100404}, {0.368316, 0.0127118}, {0.352612, 0.0108488}, {0.348955, 0.0104623}, {0.357771, 0.0114546}, {0.349053, 0.0104641}, {0.345452, 0.00999082}, {0.366169, 0.0125108}, {0.337463, 0.00926724}, {0.341693, 0.00969056}, {0.337479, 0.00925689}, {0.355122, 0.0111132}, {0.368368, 0.0127893}, {0.335096, 0.00906227}, {0.357858, 0.0114065}, {0.361616, 0.0118985}, {0.343371, 0.00984389}, {0.341207, 0.00963448}, {0.366014, 0.0124159}, {0.35679, 0.0113299}, {0.324893, 0.0081035}, {0.342743, 0.00980879}, {0.327034, 0.00826562}, {0.338654, 0.00940523}, {0.365074, 0.0123423}, {0.343977, 0.00991368}, {0.349475, 0.0104752}, {0.339499, 0.00949684}, {0.350359, 0.0106103}, {0.33523, 0.00898087}, {0.336552, 0.00919219}, {0.349873, 0.0105897}, {0.356837, 0.0113424}, {0.337664, 0.00930313}, {0.345597, 0.0100191}, {0.303265, 0.0063809}, {0.358376, 0.011403}, {0.341724, 0.00969751}, {0.349863, 0.0105774}, {0.345974, 0.0101379}, {0.344481, 0.00998226}, {0.341516, 0.00968939}, {0.365222, 0.0123899}, {0.336607, 0.00918704}, {0.328567, 0.00842107}, {0.355322, 0.0111394}, {0.358534, 0.011498}, {0.36621, 0.0124887}, {0.341274, 0.00967549}, {0.341773, 0.00971891}, {0.359254, 0.0116465}, {0.367803, 0.0126907}, {0.340652, 0.0095973}, {0.312843, 0.00710674}, {0.357175, 0.0113104}, {0.340253, 0.00954034}, {0.338218, 0.00929194}, {0.341201, 0.00965322}, {0.340498, 0.00957291}, {0.332768, 0.00881636}, {0.346088, 0.0101572}, {0.337389, 0.00927769}, {0.356424, 0.0112666}, {0.352443, 0.0108502}, {0.34729, 0.0102827}, {0.343942, 0.00994611}, {0.355987, 0.0111657}, {0.335212, 0.00907182}, {0.365687, 0.0124457}, {0.353889, 0.0110335}, {0.35643, 0.0112965}, {0.331927, 0.00876008}, {0.340595, 0.00959051}, {0.337005, 0.00919158}, {0.347882, 0.0102981}, {0.352358, 0.010835}, {0.339421, 0.00946106}, {0.351151, 0.0107226}, {0.346027, 0.0101646}, {0.342553, 0.00978819}, {0.362062, 0.0118358}, {0.365382, 0.01239}, {0.331132, 0.00866559}, {0.355806, 0.0112374}, {0.355681, 0.0112431}, {0.371863, 0.0132466}, {0.370848, 0.0130466}, {0.332863, 0.00872421}, {0.36687, 0.0125345}, {0.328352, 0.00840033}, {0.370544, 0.0130468}, {0.321309, 0.00777903}, {0.337933, 0.00930769}, {0.329956, 0.00855298}, {0.345898, 0.010143}, {0.314152, 0.00721054}, {0.35351, 0.0109728}, {0.342741, 0.00979345}, {0.321524, 0.00780157}, {0.35718, 0.0112512}, {0.331108, 0.00866256}, {0.340802, 0.00961224}, {0.347532, 0.0103237}, {0.362626, 0.0120099}, {0.355547, 0.0111449}, {0.339953, 0.00953451}, {0.34624, 0.0101858}, {0.37222, 0.0132658}, {0.368308, 0.0127304}, {0.32278, 0.00792226}, {0.329969, 0.00856284}, {0.355541, 0.0111578}, {0.353852, 0.0110299}, {0.345375, 0.010103}, {0.35646, 0.0112748}, {0.322573, 0.00788559}, {0.350409, 0.0105396}, {0.357819, 0.0113906}, {0.346903, 0.0102507}, {0.345982, 0.01016}, {0.329486, 0.0085183}, {0.35109, 0.0106818}, {0.326745, 0.00826924}, {0.373573, 0.0134242}, {0.347806, 0.0103399}, {0.338383, 0.00936572}, {0.354351, 0.0110689}, {0.325465, 0.0081468}, {0.337325, 0.00924072}, {0.354183, 0.0110478}, {0.339825, 0.00952213}, {0.349221, 0.0104945}, {0.358533, 0.0115274}, {0.339502, 0.00949065}, {0.346459, 0.0101903}, {0.347375, 0.0102375}, {0.338, 0.00931128}, {0.348773, 0.0104304}, {0.338049, 0.00931547}, {0.337642, 0.00925655}, {0.355493, 0.0112097}, {0.323, 0.00794758}, {0.345668, 0.0100461}, {0.344913, 0.0100358}, {0.34595, 0.010115}, {0.350156, 0.010586}, {0.353583, 0.0109598}, {0.347121, 0.0102594}, {0.335725, 0.0091077}, {0.318197, 0.00753553}, {0.340717, 0.00960856}, {0.353095, 0.0109242}, {0.32644, 0.0082384}, {0.349053, 0.0104616}, {0.36286, 0.0120773}, {0.351487, 0.0106392}, {0.339646, 0.0094437}, {0.354807, 0.0111351}, {0.346815, 0.0102376}, {0.360274, 0.0117426}, {0.332321, 0.00877923}, {0.35476, 0.0111268}, {0.349011, 0.0104711}, {0.368648, 0.0128013}, {0.33828, 0.00936737}, {0.327987, 0.00837919}, {0.340794, 0.00958666}, {0.366413, 0.0125302}, {0.347613, 0.0102732}, {0.339648, 0.00949177}, {0.352994, 0.010903}, {0.346065, 0.0101338}, {0.345348, 0.0100675}, {0.335636, 0.00911029}, {0.368051, 0.0126708}, {0.358395, 0.0115388}, {0.344923, 0.00999688}, {0.338793, 0.00940596}, {0.349355, 0.0104971}, {0.320524, 0.00774023}, {0.35124, 0.0107042}, {0.354152, 0.0110633}, {0.329835, 0.00850392}, {0.359525, 0.0116921}, {0.344068, 0.00996547}, {0.347246, 0.010273}, {0.335255, 0.00906428}, {0.367498, 0.0125745}, {0.351323, 0.0107147}, {0.338553, 0.0093856}, {0.334259, 0.00896659}, {0.360567, 0.0117917}, {0.346288, 0.0101956}, {0.364482, 0.0121698}, {0.325425, 0.00813203}, {0.353754, 0.0110103}, {0.34683, 0.0102311}, {0.362206, 0.0120171}, {0.322313, 0.00785347}, {0.358036, 0.0115078}, {0.33695, 0.00922538}, {0.340908, 0.00957736}, {0.345596, 0.0100979}, {0.362915, 0.0120624}, {0.345416, 0.0100644}, {0.334295, 0.00897059}, {0.342602, 0.00977008}, {0.329807, 0.00855133}, {0.346773, 0.0102484}, {0.35198, 0.0108099}, {0.366417, 0.0125178}, {0.325133, 0.00812883}, {0.317533, 0.00747066}, {0.354694, 0.0110934}, {0.362841, 0.0120487}, {0.332966, 0.00885526}, {0.3437, 0.0098957}, {0.340512, 0.00957477}, {0.341705, 0.00969217}, {0.347124, 0.0102708}, {0.351805, 0.0107428}, {0.340533, 0.00953939}, {0.348989, 0.0104919}, {0.325521, 0.00815637}, {0.336186, 0.00916867}, {0.341247, 0.0096602}, {0.358849, 0.0115973}, {0.372556, 0.0133059}, {0.346351, 0.0101955}, {0.353652, 0.010961}, {0.332895, 0.0088188}, {0.355619, 0.0112343}, {0.363366, 0.0120894}, {0.33212, 0.00876402}, {0.344669, 0.00995574}, {0.340527, 0.00958239}, {0.358905, 0.0115362}, {0.346229, 0.0101836}, {0.347948, 0.0103623}, {0.346229, 0.0101755}, {0.328274, 0.00841825}, {0.346037, 0.0100321}, {0.350149, 0.0105916}, {0.345151, 0.0100128}, {0.338615, 0.0093942}, {0.34211, 0.00975459}, {0.338064, 0.00934427}, {0.342969, 0.00981908}, {0.359406, 0.0116121}, {0.354924, 0.0111442}, {0.356361, 0.011213}, {0.348507, 0.0104212}, {0.347644, 0.0103204}, {0.363765, 0.0121862}, {0.333274, 0.00888024}, {0.339146, 0.00945112}, {0.340109, 0.00953706}, {0.35376, 0.0109933}, {0.348045, 0.0103867}, {0.340584, 0.009599}, {0.342093, 0.00974695}, {0.334271, 0.00892737}, {0.326952, 0.008296}, {0.334817, 0.00903172}, {0.345916, 0.0101267}, {0.339317, 0.00947013}, {0.365033, 0.0123205}, {0.352197, 0.0107978}, {0.36171, 0.0119552}, {0.335495, 0.0090933}, {0.332039, 0.00874312}, {0.33723, 0.00923166}, {0.32043, 0.00772634}, {0.331281, 0.00868401}, {0.334802, 0.00899469}, {0.348238, 0.0103448}, {0.339077, 0.00944254}, {0.360472, 0.0117892}, {0.317062, 0.00743407}, {0.340616, 0.00959363}, {0.334705, 0.00900173}, {0.349317, 0.0104792}, {0.327949, 0.00838672}, {0.322412, 0.00787238}, {0.32452, 0.00808291}, {0.34287, 0.00982898}, {0.340174, 0.00954335}, {0.343977, 0.00990692}, {0.345263, 0.0100682}, {0.334679, 0.00900969}, {0.339152, 0.0094527}, {0.335777, 0.0091209}, {0.347135, 0.0102758}, {0.330132, 0.00855731}, {0.355277, 0.0111261}, {0.335137, 0.00906649}, {0.348003, 0.0103755}, {0.3426, 0.00980011}, {0.33881, 0.00941754}, {0.359581, 0.0116694}, {0.338505, 0.00930016}, {0.359196, 0.0116483}, {0.343092, 0.00981576}, {0.331718, 0.00874024}, {0.36306, 0.0120845}, {0.333221, 0.00884463}, {0.346394, 0.0101737}, {0.347208, 0.010253}, {0.334074, 0.00896164}, {0.347994, 0.0103163}, {0.352631, 0.0108916}, {0.353576, 0.0109869}, {0.356827, 0.0113768}, {0.331583, 0.00871521}, {0.384675, 0.0149099}, {0.351602, 0.0107036}, {0.351965, 0.0108061}, {0.333271, 0.00885505}, {0.337022, 0.00923817}, {0.346531, 0.0102191}, {0.337795, 0.00931632}, {0.352446, 0.0108203}, {0.339563, 0.00945245}, {0.342967, 0.00979444}, {0.335485, 0.00909511}, {0.329501, 0.00852187}, {0.318691, 0.00756914}, {0.359783, 0.0116392}, {0.349369, 0.0104757}, {0.336527, 0.00915337}, {0.360305, 0.0117113}, {0.339503, 0.00948273}, {0.343773, 0.00992395}, {0.349084, 0.0104569}, {0.337422, 0.00922225}, {0.329568, 0.0085364}, {0.350615, 0.0106322}, {0.3751, 0.0136621}, {0.331899, 0.00872296}, {0.344782, 0.00999643}, {0.339305, 0.00947204}, {0.371775, 0.01319}, {0.339361, 0.00944658}, {0.361578, 0.0118523}, {0.350148, 0.0105341}, {0.367093, 0.0125531}, {0.346123, 0.0101195}, {0.338236, 0.00935182}, {0.338504, 0.00938873}, {0.349417, 0.010538}, {0.365812, 0.0123921}, {0.349145, 0.0104373}, {0.342507, 0.00979461}, {0.354053, 0.0110254}, {0.333838, 0.00893084}, {0.328985, 0.00848181}, {0.362149, 0.0119335}, {0.334202, 0.00892176}, {0.364508, 0.0121811}, {0.325896, 0.00817998}, {0.324852, 0.00808273}, {0.344141, 0.00995939}, {0.339888, 0.00952308}, {0.359827, 0.0116632}, {0.336141, 0.00912523}, {0.339874, 0.00945854}, {0.331266, 0.00867132}, {0.359254, 0.0116622}, {0.349549, 0.0105301}, {0.368606, 0.0128155}, {0.344128, 0.00993728}, {0.332137, 0.00876174}, {0.344454, 0.00999136}, {0.347431, 0.0103134}, {0.3289, 0.00846727}, {0.333078, 0.00880734}, {0.340672, 0.0096049}, {0.343937, 0.00993686}, {0.359969, 0.0117497}, {0.340458, 0.00958553}, {0.339161, 0.00936904}, {0.36125, 0.0118664}, {0.333426, 0.00889686}, {0.353893, 0.0110328}, {0.354315, 0.0110789}, {0.363074, 0.0120917}, {0.316574, 0.00739909}, {0.348429, 0.0104219}, {0.363079, 0.0121183}, {0.341362, 0.00964215}, {0.332684, 0.00881529}, {0.348825, 0.0104267}, {0.336209, 0.00915087}, {0.34039, 0.00957785}, {0.366411, 0.0124859}, {0.354285, 0.0110529}, {0.35784, 0.0114762}, {0.33766, 0.00929882}, {0.352813, 0.0108927}, {0.320625, 0.00774686}, {0.330331, 0.00858229}, {0.350363, 0.0106236}, {0.364371, 0.0122803}, {0.348056, 0.0103799}, {0.36569, 0.0124042}, {0.353379, 0.0109057}, {0.344034, 0.00991875}, {0.313729, 0.00717259}, {0.3531, 0.0109422}, {0.33556, 0.00908015}, {0.355362, 0.011167}, {0.333886, 0.00894357}, {0.352742, 0.0109011}, {0.338938, 0.00941055}, {0.356041, 0.0112376}, {0.351219, 0.0106965}, {0.350631, 0.0106556}, {0.347483, 0.0103224}, {0.359856, 0.011669}, {0.342397, 0.00977237}, {0.340823, 0.00961003}, {0.355537, 0.0111784}, {0.351279, 0.0107293}, {0.345534, 0.010104}, {0.358991, 0.0116031}, {0.340601, 0.00958383}, {0.338484, 0.0093829}, {0.367263, 0.0125581}, {0.360804, 0.01181}, {0.35723, 0.0113234}, {0.35597, 0.0112389}, {0.363212, 0.0120988}, {0.358302, 0.0114906}, {0.345041, 0.00994171}, {0.347894, 0.0103349}, {0.345554, 0.0101141}, {0.314454, 0.00722668}, {0.343939, 0.00995049}, {0.340408, 0.00956209}, {0.355626, 0.0112202}, {0.351601, 0.0107425}, {0.310287, 0.00690223}, {0.33643, 0.00918489}, {0.336646, 0.00917824}, {0.362042, 0.0119739}, {0.343709, 0.00988437}, {0.338645, 0.00940749}, {0.348798, 0.0104082}, {0.343026, 0.00984357}, {0.353197, 0.0109581}, {0.330761, 0.00865003}, {0.345332, 0.0100293}, {0.349408, 0.0105063}, {0.357181, 0.0113677}, {0.350022, 0.010582}, {0.374751, 0.013588}, {0.342759, 0.00977499}, {0.336902, 0.00922924}, {0.33416, 0.0089694}, {0.346408, 0.0101665}, {0.326164, 0.00820423}, {0.333833, 0.00885776}, {0.344259, 0.00997083}, {0.341246, 0.00966199}, {0.356014, 0.0112439}, {0.348872, 0.0104731}, {0.348599, 0.0103934}, {0.357415, 0.0114261}, {0.34802, 0.0103817}, {0.334654, 0.00901294}, {0.362695, 0.0120374}, {0.359042, 0.0115419}, {0.357448, 0.0114257}, {0.337173, 0.00926594}, {0.332609, 0.0087943}, {0.338793, 0.00941164}, {0.343081, 0.00973072}, {0.322204, 0.00786584}, {0.347704, 0.0103402}, {0.362261, 0.0119935}, {0.344459, 0.00998573}, {0.344608, 0.00998181}, {0.377065, 0.0139259}, {0.367566, 0.0125896}, {0.355906, 0.0112223}, {0.324782, 0.00807748}, {0.35486, 0.0111382}, {0.34687, 0.010249}, {0.370148, 0.0129375}, {0.325932, 0.0082}, {0.352679, 0.0108455}, {0.341921, 0.00968967}, {0.338684, 0.00940408}, {0.348139, 0.0103567}, {0.329244, 0.00849812}, {0.342547, 0.00976856}, {0.363794, 0.0121869}, {0.348138, 0.0103812}, {0.348564, 0.0104391}, {0.348507, 0.0104396}, {0.35135, 0.010736}, {0.337717, 0.00923183}, {0.331996, 0.00872141}, {0.344478, 0.00999136}, {0.356742, 0.011343}, {0.355952, 0.0112406}, {0.358275, 0.0115077}, {0.338237, 0.00935975}, {0.345322, 0.010087}, {0.332602, 0.00879262}, {0.351288, 0.0107229}, {0.342048, 0.0097143}, {0.356932, 0.0112271}, {0.355938, 0.0112498}, {0.314342, 0.00721862}, {0.368214, 0.0127439}, {0.339106, 0.00944395}, {0.355948, 0.0112709}, {0.354669, 0.0110312}, {0.33125, 0.00868476}, {0.330822, 0.00865088}, {0.333676, 0.00890883}, {0.362686, 0.0120667}, {0.342104, 0.00970158}, {0.334192, 0.00895121}, {0.326311, 0.0082215}, {0.334359, 0.00894407}, {0.348581, 0.0104116}, {0.351622, 0.0107822}, {0.346199, 0.0101838}, {0.340663, 0.00956562}, {0.344555, 0.00998209}, {0.345698, 0.0100693}, {0.327173, 0.00830384}, {0.3451, 0.0100675}, {0.344348, 0.00998313}, {0.352502, 0.0108549}, {0.322602, 0.00789982}, {0.354419, 0.0110914}, {0.341494, 0.00965741}, {0.36013, 0.0117517}, {0.373831, 0.0134756}, {0.366803, 0.0125265}, {0.356127, 0.0112366}, {0.339522, 0.00948382}, {0.349206, 0.0104969}, {0.356318, 0.0112907}, {0.337814, 0.00928252}, {0.347176, 0.0102494}, {0.356916, 0.0113759}, {0.340131, 0.0095549}, {0.34261, 0.00979085}, {0.349162, 0.0104846}, {0.333724, 0.00889191}, {0.34725, 0.0102985}, {0.360222, 0.0117473}, {0.344862, 0.010044}, {0.343875, 0.00991392}, {0.341263, 0.00964858}, {0.348609, 0.0104222}, {0.360797, 0.0118197}, {0.3652, 0.0123808}, {0.344874, 0.0100188}, {0.324232, 0.00803573}, {0.339171, 0.00945939}, {0.35887, 0.0115576}, {0.333659, 0.00892117}, {0.33935, 0.00946488}, {0.359638, 0.0115741}, {0.326685, 0.00825997}, {0.344993, 0.0100207}, {0.351851, 0.0107565}, {0.352286, 0.0108365}, {0.335387, 0.00907008}, {0.335745, 0.00910939}, {0.347403, 0.0103055}, {0.353866, 0.0109105}, {0.35307, 0.010909}, {0.333427, 0.00887109}, {0.345312, 0.0100862}, {0.34448, 0.00998131}, {0.346246, 0.0101894}, {0.334723, 0.00900266}, {0.338873, 0.00940624}, {0.333011, 0.00883458}, {0.3474, 0.0102952}, {0.352566, 0.010855}, {0.355399, 0.0112089}, {0.356106, 0.0112822}, {0.347241, 0.0102954}, {0.327163, 0.00829147}, {0.349991, 0.0105716}, {0.333738, 0.00890007}, {0.339793, 0.00945932}, {0.355793, 0.0112259}, {0.356252, 0.0112961}, {0.314983, 0.00727268}, {0.335034, 0.00904472}, {0.349027, 0.0104433}, {0.34924, 0.010487}, {0.346518, 0.0101972}, {0.347336, 0.0103044}, {0.336118, 0.00912616}, {0.36399, 0.0121759}, {0.349013, 0.0104695}, {0.343566, 0.00989548}, {0.355293, 0.0111762}, {0.333459, 0.00883428}, {0.3528, 0.0108897}, {0.348763, 0.0104212}, {0.343204, 0.0098703}, {0.328709, 0.00844645}, {0.353287, 0.0109623}, {0.355331, 0.0111824}, {0.349315, 0.0105231}, {0.359217, 0.0116312}, {0.310357, 0.00691153}, {0.340673, 0.0096078}, {0.344828, 0.00996071}, {0.362002, 0.0119636}, {0.34842, 0.0104185}, {0.375615, 0.0135557}, {0.350437, 0.0106319}, {0.342376, 0.00978458}, {0.335941, 0.00909558}, {0.356805, 0.0113625}, {0.342604, 0.00978756}, {0.336371, 0.00914752}, {0.364538, 0.0122432}, {0.353229, 0.0109369}, {0.339995, 0.00953597}, {0.334566, 0.00900142}, {0.345609, 0.0100248}, {0.338617, 0.00939067}, {0.349987, 0.010586}, {0.3676, 0.0126059}, {0.356717, 0.0113058}, {0.358217, 0.0115316}, {0.341336, 0.00962898}, {0.357176, 0.011407}, {0.335156, 0.00906471}, {0.354318, 0.0110307}, {0.318436, 0.00756346}, {0.341466, 0.00966607}, {0.334749, 0.00902076}, {0.326134, 0.00819406}, {0.366171, 0.0124941}, {0.351028, 0.0107034}, {0.334376, 0.00895823}, {0.339875, 0.0095129}, {0.356657, 0.0113315}, {0.341803, 0.00972265}, {0.35125, 0.0105838}, {0.351639, 0.0107018}, {0.354213, 0.011051}, {0.341001, 0.00960618}, {0.343588, 0.00991662}, {0.354119, 0.0110442}, {0.348311, 0.0103927}, {0.354217, 0.0110063}, {0.358664, 0.0115399}, {0.33486, 0.00903059}, {0.349274, 0.0105208}, {0.335525, 0.00909651}, {0.346365, 0.0101909}, {0.366726, 0.0125024}, {0.302583, 0.00633383}, {0.344668, 0.0100118}, {0.35238, 0.0108309}, {0.349688, 0.0105389}, {0.349942, 0.0105756}, {0.325892, 0.00819411}, {0.350136, 0.0105836}, {0.35589, 0.0112417}, {0.355742, 0.0112433}, {0.353875, 0.0110127}, {0.33718, 0.00924983}, {0.346246, 0.0101775}, {0.346057, 0.010092}, {0.369385, 0.0129023}, {0.341894, 0.00968021}, {0.346556, 0.0102066}, {0.349478, 0.0105319}, {0.34141, 0.00968069}, {0.354412, 0.0110425}, {0.374665, 0.0135927}, {0.350436, 0.0106295}, {0.360299, 0.011774}, {0.360138, 0.0117386}, {0.335231, 0.00900979}, {0.349041, 0.0104883}, {0.317418, 0.00744895}, {0.351893, 0.0107776}, {0.331634, 0.00872525}, {0.324432, 0.00807241}, {0.33543, 0.00906257}, {0.349396, 0.0105092}, {0.332031, 0.00876007}, {0.330663, 0.00863261}, {0.354124, 0.0110546}, {0.357992, 0.0114981}, {0.33937, 0.00947713}, {0.331868, 0.00874977}, {0.33252, 0.00880395}, {0.352929, 0.0108935}, {0.342447, 0.00979537}, {0.329495, 0.00847659}, {0.328638, 0.00844704}, {0.371924, 0.0132249}, {0.345625, 0.0100783}, {0.341214, 0.00954869}, {0.353809, 0.0110054}, {0.331308, 0.00861392}, {0.353315, 0.0109391}, {0.343985, 0.0099412}, {0.354149, 0.011018}, {0.372011, 0.013203}, {0.351127, 0.0106369}, {0.344192, 0.00994159}, {0.336758, 0.00921296}, {0.342022, 0.00973912}, {0.359414, 0.0116515}, {0.339227, 0.00943793}, {0.360881, 0.0117817}, {0.354928, 0.0111297}, {0.321331, 0.00780344}, {0.318753, 0.00758794}, {0.333596, 0.00889749}, {0.346168, 0.0101507}, {0.356525, 0.011315}, {0.32767, 0.00834329}, {0.355029, 0.0111473}, {0.354277, 0.0110097}, {0.339167, 0.00942559}, {0.334343, 0.00896992}, {0.342329, 0.00976475}, {0.33887, 0.00939705}, {0.334026, 0.00892877}, {0.341669, 0.00971311}, {0.334666, 0.00901198}, {0.347162, 0.0102859}, {0.332333, 0.00878031}, {0.35611, 0.0112614}, {0.3553, 0.0111417}, {0.35771, 0.011448}, {0.358699, 0.0115011}, {0.359541, 0.011622}, {0.32488, 0.0081057}, {0.325486, 0.00815627}, {0.367396, 0.0125579}, {0.363025, 0.0121084}, {0.327175, 0.00831271}, {0.344704, 0.00994909}, {0.345913, 0.0101286}, {0.364003, 0.0122298}, {0.346821, 0.0102445}, {0.342939, 0.00984478}, {0.353722, 0.0109682}, {0.348934, 0.010482}, {0.33557, 0.00908739}, {0.338584, 0.00932339}, {0.342828, 0.0096921}, {0.346135, 0.0101734}, {0.35682, 0.0112868}, {0.332988, 0.00885253}, {0.36026, 0.0117556}, {0.337241, 0.00925807}, {0.356644, 0.0112333}, {0.355072, 0.0111126}, {0.362062, 0.0119777}, {0.331248, 0.00868518}, {0.323845, 0.00799625}, {0.350267, 0.010534}, {0.34054, 0.00959399}, {0.334216, 0.00896244}, {0.340087, 0.00949944}, {0.353682, 0.0110065}, {0.337377, 0.00928523}, {0.352011, 0.0107669}, {0.348745, 0.0104446}, {0.325944, 0.00819304}, {0.348864, 0.0104056}, {0.360605, 0.0118105}, {0.327707, 0.00833889}, {0.346276, 0.0101842}, {0.348457, 0.0104333}, {0.340865, 0.00957371}, {0.360903, 0.0118358}, {0.33093, 0.00864298}, {0.322965, 0.00792614}, {0.339862, 0.00949947}, {0.344359, 0.00995796}, {0.359458, 0.0116787}, {0.349561, 0.0104936}, {0.347693, 0.0103163}, {0.335181, 0.0090682}, {0.363073, 0.0121061}, {0.346241, 0.0101721}, {0.342241, 0.00976493}, {0.334689, 0.00900459}, {0.328393, 0.00838569}, {0.351549, 0.0107376}, {0.35849, 0.0114716}, {0.336477, 0.00916064}, {0.346401, 0.0101733}, {0.362922, 0.0119743}, {0.335767, 0.00911485}, {0.33507, 0.00903641}, {0.346601, 0.0101653}, {0.337062, 0.0092377}, {0.353954, 0.0110313}, {0.34749, 0.0102781}, {0.356093, 0.0112583}, {0.346163, 0.0101689}, {0.364664, 0.0122847}, {0.355592, 0.011231}, {0.373081, 0.0133751}, {0.336823, 0.00921213}, {0.350802, 0.0106429}, {0.348065, 0.0103516}, {0.358645, 0.0115582}, {0.349098, 0.0104779}, {0.342243, 0.00976609}, {0.333756, 0.00891466}, {0.360468, 0.0117754}, {0.370425, 0.0128976}, {0.351143, 0.0106633}, {0.334495, 0.00898471}, {0.351188, 0.0106885}, {0.351172, 0.0107009}, {0.329644, 0.00854269}, {0.346664, 0.0102241}, {0.332172, 0.00878383}, {0.347254, 0.0102838}, {0.349416, 0.010479}, {0.347739, 0.0103206}, {0.353162, 0.0107857}, {0.35649, 0.0113277}, {0.335013, 0.00905187}, {0.355132, 0.0111596}, {0.330257, 0.00859233}, {0.355254, 0.0111003}, {0.346371, 0.0101396}, {0.352215, 0.0108358}, {0.350722, 0.0106669}, {0.360709, 0.0117801}, {0.330811, 0.00864107}, {0.349353, 0.0104857}, {0.342084, 0.00974761}, {0.340204, 0.0095658}, {0.351456, 0.0107603}, {0.349603, 0.0105113}, {0.348804, 0.0104578}, {0.331897, 0.00873185}, {0.349048, 0.0104547}, {0.341497, 0.00968498}, {0.352827, 0.0109085}, {0.33889, 0.00941861}, {0.353852, 0.0110192}, {0.33512, 0.00905036}, {0.345005, 0.010041}, {0.358451, 0.0115647}, {0.321705, 0.00781508}, {0.347834, 0.0102715}, {0.334463, 0.00899988}, {0.354364, 0.0110393}, {0.333793, 0.00892878}, {0.348467, 0.0103906}, {0.338358, 0.0093426}, {0.341918, 0.00973059}, {0.359584, 0.0115762}, {0.351071, 0.0107015}, {0.345611, 0.0100833}, {0.362065, 0.0119772}, {0.345229, 0.00994581}, {0.374442, 0.0135019}, {0.362296, 0.0120116}, {0.357555, 0.0114559}, {0.344051, 0.00990793}, {0.350627, 0.0106642}, {0.342874, 0.00979863}, {0.370635, 0.0130717}, {0.345753, 0.0101373}, {0.335401, 0.00906674}, {0.344546, 0.00999313}, {0.343094, 0.00982539}, {0.343988, 0.00991827}, {0.345682, 0.0100931}, {0.345291, 0.0100553}, {0.353306, 0.0109621}, {0.325331, 0.00814229}, {0.364234, 0.0122106}, {0.330674, 0.00859796}, {0.343096, 0.00983903}, {0.362863, 0.0120797}, {0.362939, 0.0121091}, {0.350704, 0.0106753}, {0.343103, 0.00981578}, {0.383701, 0.0148538}, {0.34827, 0.0104007}, {0.343063, 0.00981571}, {0.363806, 0.0121809}, {0.364711, 0.0123146}, {0.358532, 0.0115736}, {0.352945, 0.0108821}, {0.344146, 0.00996645}, {0.352361, 0.0108139}, {0.372205, 0.0132525}, {0.356685, 0.0113414}, {0.347976, 0.0103452}, {0.368862, 0.0128381}, {0.345883, 0.0101437}, {0.342012, 0.0096879}, {0.36681, 0.0125307}, {0.341803, 0.0096817}, {0.349718, 0.0105712}, {0.348877, 0.0104585}, {0.369397, 0.0128295}, {0.353598, 0.0109982}, {0.363049, 0.012109}, {0.353926, 0.0108859}, {0.356465, 0.0112921}, {0.359778, 0.0117256}, {0.356979, 0.0113868}, {0.356729, 0.0113043}, {0.343976, 0.00992577}, {0.348153, 0.0103763}, {0.356471, 0.0113155}, {0.359952, 0.0117087}, {0.347593, 0.01033}, {0.351089, 0.010709}, {0.36377, 0.0121791}, {0.344078, 0.0099408}, {0.333004, 0.00884872}, {0.356181, 0.0113039}, {0.37091, 0.0129819}, {0.349602, 0.0105325}, {0.327412, 0.00832029}, {0.368128, 0.012666}, {0.341354, 0.00965191}, {0.363603, 0.0121473}, {0.348453, 0.0104007}, {0.357173, 0.0114007}, {0.360618, 0.0118192}, {0.354196, 0.0110472}, {0.362691, 0.0119591}, {0.359259, 0.0116363}, {0.354005, 0.01093}, {0.368022, 0.0126808}, {0.359413, 0.0116731}, {0.39123, 0.0159904}, {0.377164, 0.0139521}, {0.362361, 0.0120333}, {0.369196, 0.0128321}, {0.348503, 0.0104366}, {0.342437, 0.00976161}, {0.369232, 0.0128347}, {0.36976, 0.0129088}, {0.353498, 0.0109822}, {0.384861, 0.0150008}, {0.358875, 0.0115947}, {0.389797, 0.0156691}, {0.354487, 0.0110756}, {0.346507, 0.0102067}, {0.361345, 0.0119073}, {0.351451, 0.0107484}, {0.364717, 0.0123009}, {0.367249, 0.0125382}, {0.361712, 0.0119406}, {0.382816, 0.0147082}, {0.348539, 0.0104104}, {0.352028, 0.0107505}, {0.350442, 0.010627}, {0.347521, 0.01029}, {0.349789, 0.0105781}, {0.355426, 0.0112144}, {0.349429, 0.0104993}, {0.35159, 0.0107599}, {0.366874, 0.0125544}, {0.35199, 0.0107988}, {0.359703, 0.0116207}, {0.360525, 0.0117964}, {0.357939, 0.0114648}, {0.353542, 0.0109656}, {0.370037, 0.0129675}, {0.354284, 0.0110743}, {0.338049, 0.00934025}, {0.368985, 0.0128473}, {0.364726, 0.0122803}, {0.358396, 0.0115441}, {0.358718, 0.0115604}, {0.362063, 0.0118961}, {0.354333, 0.0110636}, {0.354459, 0.0110857}, {0.349263, 0.0105041}, {0.351598, 0.0107607}, {0.350269, 0.0105739}, {0.36161, 0.0119229}, {0.355401, 0.011204}, {0.375803, 0.0137727}, {0.335244, 0.00905183}, {0.368553, 0.012795}, {0.337216, 0.0092705}, {0.356955, 0.0112861}, {0.362886, 0.0120865}, {0.352919, 0.0109273}, {0.34524, 0.0100863}, {0.345203, 0.0100781}, {0.360505, 0.0117944}, {0.363251, 0.012082}, {0.361293, 0.0117725}, {0.360852, 0.0118058}, {0.368516, 0.0127972}, {0.357078, 0.0113921}, {0.337347, 0.00927503}, {0.332251, 0.00877878}, {0.354086, 0.0110413}, {0.34773, 0.0103534}, {0.36278, 0.0120658}, {0.359684, 0.0116882}, {0.33884, 0.00942423}, {0.359981, 0.0116909}, {0.364787, 0.0122977}, {0.344333, 0.00998562}, {0.346291, 0.0101871}, {0.361204, 0.0118642}, {0.377232, 0.0139755}, {0.380177, 0.0143036}, {0.352921, 0.0109186}, {0.337495, 0.00922805}, {0.359232, 0.0116095}, {0.368451, 0.0127812}, {0.366128, 0.0124669}, {0.349717, 0.0105622}, {0.356143, 0.0112594}, {0.366207, 0.0124637}, {0.350832, 0.0106651}, {0.33702, 0.00916766}, {0.35541, 0.0112053}, {0.347128, 0.0101926}, {0.352476, 0.0108385}, {0.349043, 0.0104802}, {0.337658, 0.00930813}, {0.355798, 0.0112358}, {0.355579, 0.0112088}, {0.349714, 0.0105582}, {0.34585, 0.0101139}, {0.372107, 0.0132213}, {0.359607, 0.0116535}, {0.369106, 0.0128551}, {0.353312, 0.0109484}, {0.360133, 0.0117503}, {0.371085, 0.0131037}, {0.354275, 0.0110505}, {0.345097, 0.0100304}, {0.369601, 0.0129346}, {0.366161, 0.0125065}, {0.363649, 0.0121666}, {0.355988, 0.011262}, {0.354773, 0.0111237}, {0.34716, 0.0102677}, {0.351199, 0.0107145}, {0.35873, 0.0115394}, {0.368849, 0.0127899}, {0.360495, 0.0117983}, {0.351748, 0.010729}, {0.363746, 0.0121767}, {0.367612, 0.0126654}, {0.357516, 0.0113439}, {0.370716, 0.0129978}, {0.33808, 0.00933926}, {0.359622, 0.0116278}, {0.363971, 0.0122349}, {0.363128, 0.0121205}, {0.345074, 0.00999882}, {0.350337, 0.0106179}, {0.343043, 0.00984449}, {0.365228, 0.012391}, {0.36606, 0.0124315}, {0.369076, 0.0127547}, {0.350023, 0.0105826}, {0.372223, 0.0132893}, {0.354185, 0.0110569}, {0.344853, 0.0100337}, {0.35196, 0.0108185}, {0.346946, 0.0102693}, {0.357334, 0.0113823}, {0.370144, 0.0130065}, {0.332839, 0.00881493}, {0.362304, 0.0119665}, {0.371082, 0.0130662}, {0.353006, 0.010927}, {0.371609, 0.0132}, {0.378238, 0.0141148}, {0.360208, 0.0117752}, {0.340787, 0.00955733}, {0.352017, 0.0108113}, {0.33275, 0.00883406}, {0.369377, 0.0128681}, {0.338126, 0.00934852}, {0.341307, 0.00967612}, {0.338322, 0.009365}, {0.359559, 0.0116952}, {0.360703, 0.0117297}, {0.358438, 0.0115624}, {0.366332, 0.0125237}, {0.382064, 0.0146128}, {0.35034, 0.0106289}, {0.354484, 0.0109912}, {0.356439, 0.0112309}, {0.351672, 0.0107625}, {0.359034, 0.0116374}, {0.350486, 0.0105925}, {0.364156, 0.0122504}, {0.370178, 0.0129607}, {0.376434, 0.0138656}, {0.373051, 0.0133348}, {0.38257, 0.0145697}, {0.357269, 0.0114285}, {0.366961, 0.0125267}, {0.373579, 0.0134543}, {0.364021, 0.0122309}, {0.346402, 0.0101894}, {0.346774, 0.010248}, {0.356721, 0.0113649}, {0.347139, 0.0102716}, {0.374728, 0.0136031}, {0.353507, 0.0109739}, {0.376401, 0.0138498}, {0.342565, 0.00978592}, {0.363002, 0.0119416}, {0.341314, 0.00966521}, {0.361198, 0.011895}, {0.36538, 0.0124035}, {0.342886, 0.00980779}, {0.331407, 0.00870661}, {0.359929, 0.0117375}, {0.352518, 0.0108742}, {0.361719, 0.0118931}, {0.351379, 0.0107211}, {0.366364, 0.0125384}, {0.353553, 0.0109885}, {0.353152, 0.0109418}, {0.356353, 0.011309}, {0.361245, 0.0117915}, {0.365669, 0.0124075}, {0.367793, 0.012652}, {0.356823, 0.0113767}, {0.366403, 0.0125414}, {0.358003, 0.0115052}, {0.36785, 0.0126627}, {0.3703, 0.0130366}, {0.336528, 0.00915613}, {0.34068, 0.00958269}, {0.364458, 0.0122885}, {0.35319, 0.0109053}, {0.353963, 0.0110451}, {0.354748, 0.0111233}, {0.370366, 0.0130403}, {0.330511, 0.00862639}, {0.369062, 0.0128599}, {0.364815, 0.012342}, {0.372075, 0.0132673}, {0.349821, 0.010577}, {0.354054, 0.0110483}, {0.33615, 0.00915264}, {0.380797, 0.0144158}, {0.352162, 0.0108264}, {0.335717, 0.00902226}, {0.347036, 0.0102541}, {0.346435, 0.0102012}, {0.353055, 0.0109287}, {0.357673, 0.0114075}, {0.348752, 0.0104479}, {0.340602, 0.00954427}, {0.352032, 0.0107783}, {0.366029, 0.0124519}, {0.367721, 0.0126744}, {0.379108, 0.0142019}, {0.340652, 0.00960881}, {0.340034, 0.00954651}, {0.347907, 0.0103671}, {0.369229, 0.0128761}, {0.366312, 0.0124981}, {0.349588, 0.0105443}, {0.354796, 0.0111101}, {0.342001, 0.00974271}, {0.356411, 0.0113082}, {0.355577, 0.0112088}, {0.351032, 0.0107036}, {0.355032, 0.0111563}, {0.366592, 0.0124892}, {0.360765, 0.0118244}, {0.334411, 0.00899215}, {0.383751, 0.0148969}, {0.36792, 0.0126631}, {0.373509, 0.013404}, {0.343703, 0.00992482}, {0.372128, 0.0132032}, {0.343627, 0.00990716}, {0.362865, 0.0120616}, {0.378142, 0.0140979}, {0.383564, 0.0148426}, {0.351431, 0.0107561}, {0.35213, 0.010829}, {0.36012, 0.0117017}, {0.359082, 0.0115795}, {0.360489, 0.0117733}, {0.359975, 0.0117009}, {0.34574, 0.0101268}, {0.357014, 0.0113697}, {0.357211, 0.0114127}, {0.329422, 0.00850507}, {0.34717, 0.0102432}, {0.34662, 0.0102313}, {0.369839, 0.0128753}, {0.363852, 0.0121851}, {0.350482, 0.0105859}, {0.339288, 0.00947348}, {0.368147, 0.0127354}, {0.350903, 0.0106934}, {0.354463, 0.0110821}, {0.352055, 0.0108201}, {0.332738, 0.00882579}, {0.362908, 0.0120817}, {0.364465, 0.0122937}, {0.365774, 0.012444}, {0.341158, 0.00963435}, {0.351141, 0.0107161}, {0.361243, 0.0118857}, {0.355888, 0.0112588}, {0.381865, 0.0146227}, {0.356936, 0.0113738}, {0.359788, 0.0117149}, {0.3635, 0.0121345}, {0.356476, 0.0113177}, {0.367138, 0.0126149}, {0.346283, 0.0101301}, {0.367541, 0.0126709}, {0.355117, 0.0111416}, {0.36407, 0.0122017}, {0.383144, 0.0147256}, {0.351455, 0.0107233}, {0.354504, 0.0110559}, {0.3545, 0.0110543}, {0.348512, 0.0103905}, {0.363944, 0.012217}, {0.348524, 0.0104362}, {0.343709, 0.00987831}, {0.364116, 0.0122382}, {0.364872, 0.0123433}, {0.35184, 0.0107628}, {0.329604, 0.00853621}, {0.332, 0.00873309}, {0.365287, 0.0123334}, {0.351564, 0.0107373}, {0.355226, 0.0110998}, {0.378167, 0.0140308}, {0.362723, 0.0120828}, {0.353042, 0.0108698}, {0.381979, 0.0145414}, {0.356622, 0.0113261}, {0.374619, 0.0136163}, {0.352607, 0.0108851}, {0.366199, 0.0125113}, {0.364896, 0.01232}, {0.370916, 0.0130975}, {0.335606, 0.00908398}, {0.364038, 0.0121794}, {0.343932, 0.00992755}, {0.369011, 0.0128726}, {0.34246, 0.00974364}, {0.34161, 0.00959922}, {0.387564, 0.015464}, {0.3549, 0.0111442}, {0.328775, 0.00846678}, {0.344366, 0.00998939}, {0.353518, 0.010967}, {0.362923, 0.0119075}, {0.338061, 0.00935382}, {0.362209, 0.0119785}, {0.340535, 0.00959899}, {0.345864, 0.0101525}, {0.349011, 0.0103372}, {0.339427, 0.00948734}, {0.359052, 0.0116159}, {0.359724, 0.0116948}, {0.359279, 0.0116101}, {0.361038, 0.0118161}, {0.36161, 0.0119313}, {0.372162, 0.0132839}, {0.341358, 0.00966837}, {0.375449, 0.0137143}, {0.34502, 0.0100463}, {0.361773, 0.0119312}, {0.364733, 0.0123294}, {0.349796, 0.0105761}, {0.366198, 0.012412}, {0.366014, 0.0124803}, {0.370173, 0.0129973}, {0.344629, 0.0100224}, {0.321163, 0.00778918}, {0.36828, 0.0126875}, {0.360548, 0.0118119}, {0.349836, 0.0105768}, {0.360867, 0.0118284}, {0.354379, 0.0110602}, {0.351269, 0.0107088}, {0.35338, 0.0109621}, {0.365001, 0.0123355}, {0.350374, 0.010627}, {0.372766, 0.0133471}, {0.356643, 0.0113403}, {0.345263, 0.0100847}, {0.353288, 0.0108993}, {0.345894, 0.0101535}, {0.346497, 0.0102039}, {0.341961, 0.00973632}, {0.357532, 0.0113964}, {0.362073, 0.011924}, {0.36646, 0.0125359}, {0.362014, 0.011948}, {0.36601, 0.0124771}, {0.345598, 0.0101159}, {0.334971, 0.00903545}, {0.352385, 0.0108604}, {0.342719, 0.00982553}, {0.368516, 0.0128126}, {0.395702, 0.016704}, {0.370919, 0.0131131}, {0.348285, 0.0104006}, {0.368793, 0.0128234}, {0.341655, 0.00970326}, {0.341257, 0.00966756}, {0.357765, 0.0114687}, {0.370722, 0.0130382}, {0.369341, 0.0129159}, {0.351506, 0.010764}, {0.349197, 0.0105103}, {0.356123, 0.011296}, {0.350862, 0.010681}, {0.359221, 0.0116461}, {0.350113, 0.0105567}, {0.361536, 0.0119147}, {0.380191, 0.0143146}, {0.377486, 0.0140063}, {0.36067, 0.0118236}, {0.388043, 0.0155235}, {0.364665, 0.0122985}, {0.34538, 0.010093}, {0.378167, 0.0140936}, {0.352218, 0.0108157}, {0.349942, 0.0105889}, {0.351496, 0.0107193}, {0.370604, 0.0130327}, {0.354746, 0.0111277}, {0.373837, 0.0134551}, {0.350489, 0.010636}, {0.356351, 0.0112775}, {0.360363, 0.011708}, {0.331704, 0.00873301}, {0.358074, 0.0115013}, {0.354545, 0.0111121}, {0.3656, 0.012401}, {0.34567, 0.0100999}, {0.371147, 0.013113}, {0.380894, 0.0144336}, {0.358614, 0.0115544}, {0.353854, 0.0110017}, {0.351415, 0.010746}, {0.367939, 0.0126915}, {0.373482, 0.0134653}, {0.36002, 0.011748}, {0.393106, 0.016287}, {0.36896, 0.0127554}, {0.353654, 0.0109552}, {0.355343, 0.0111857}, {0.36115, 0.0118755}, {0.371917, 0.0132138}, {0.342049, 0.00974853}, {0.353794, 0.0109809}, {0.364141, 0.0122545}, {0.363397, 0.0121522}, {0.334598, 0.00899749}, {0.328433, 0.0084315}, {0.346967, 0.010267}, {0.335022, 0.00903807}, {0.367779, 0.0127114}, {0.350972, 0.0107011}, {0.383119, 0.0147371}, {0.365767, 0.0123722}, {0.357095, 0.0113726}, {0.362906, 0.0119966}, {0.353138, 0.010924}, {0.383979, 0.0148595}, {0.359846, 0.01169}, {0.349587, 0.0105521}, {0.350186, 0.0106053}, {0.363966, 0.0122032}, {0.380817, 0.0143866}, {0.361104, 0.0118716}, {0.35403, 0.0109685}, {0.348851, 0.0104701}, {0.342896, 0.00982547}, {0.376108, 0.0137869}, {0.360491, 0.0117359}, {0.375722, 0.0137338}, {0.366213, 0.012491}, {0.343163, 0.00984268}, {0.359368, 0.0115832}, {0.370732, 0.0130618}, {0.347112, 0.0102563}, {0.353391, 0.0109275}, {0.339128, 0.00943135}, {0.366947, 0.0125409}, {0.356839, 0.0113781}, {0.341927, 0.00972778}, {0.350036, 0.0105881}, {0.368082, 0.0127522}, {0.363332, 0.0121446}, {0.368091, 0.0127165}, {0.347039, 0.0102553}, {0.360017, 0.011676}, {0.369972, 0.0129892}, {0.366324, 0.0125315}, {0.36348, 0.0121483}, {0.337063, 0.00923862}, {0.341177, 0.00966481}, {0.349253, 0.0104825}, {0.351618, 0.0107709}, {0.374121, 0.0135329}, {0.356967, 0.0112839}, {0.381234, 0.014498}, {0.359316, 0.0116455}, {0.349788, 0.010549}, {0.345084, 0.0100646}, {0.333383, 0.00889212}, {0.342206, 0.00973727}, {0.345237, 0.0100806}, {0.341444, 0.00966486}, {0.349813, 0.0105431}, {0.38121, 0.0144277}, {0.3414, 0.00967153}, {0.362831, 0.0120529}, {0.359721, 0.0116995}, {0.341686, 0.00969367}, {0.338356, 0.00936505}, {0.364337, 0.0122827}, {0.371122, 0.0131509}, {0.363123, 0.0120926}, {0.342918, 0.009846}, {0.36138, 0.0119143}, {0.355481, 0.0112138}, {0.365625, 0.0124132}, {0.367812, 0.0127132}, {0.368335, 0.0127499}, {0.36585, 0.0124365}, {0.353702, 0.011015}, {0.356965, 0.0113845}, {0.365047, 0.0123152}, {0.343295, 0.00988613}, {0.355229, 0.0111468}, {0.346198, 0.0101722}, {0.347539, 0.0102686}, {0.338758, 0.00937659}, {0.352134, 0.0108125}, {0.369358, 0.0128407}, {0.359433, 0.0116763}, {0.366189, 0.0124428}, {0.366752, 0.012508}, {0.351698, 0.0107152}, {0.361946, 0.0119379}, {0.367759, 0.012714}, {0.364813, 0.0123059}, {0.327312, 0.00833028}, {0.356638, 0.0113408}, {0.366584, 0.0125404}, {0.360202, 0.0117418}, {0.364458, 0.0122844}, {0.357757, 0.0114734}, {0.346155, 0.010183}, {0.351571, 0.0107428}, {0.368477, 0.0127764}, {0.332384, 0.00877002}, {0.358136, 0.0115186}, {0.373609, 0.0134163}, {0.361363, 0.0119071}, {0.378568, 0.0141391}, {0.374292, 0.0135293}, {0.368827, 0.0128399}, {0.359759, 0.0116721}, {0.334844, 0.00902998}, {0.365597, 0.0123694}, {0.340212, 0.00949293}, {0.339071, 0.00941745}, {0.364807, 0.0123248}, {0.358889, 0.0115898}, {0.33468, 0.00899659}, {0.357376, 0.0113987}, {0.354747, 0.0111043}, {0.366507, 0.0125091}, {0.346433, 0.0101991}, {0.359648, 0.0117117}, {0.351475, 0.0107589}, {0.363532, 0.01217}, {0.364013, 0.0122092}, {0.377738, 0.0140058}, {0.355253, 0.0111459}, {0.359106, 0.0114792}, {0.3478, 0.0103528}, {0.35265, 0.0108967}, {0.370852, 0.0131142}, {0.337727, 0.00927872}, {0.360313, 0.0117667}, {0.341071, 0.00962974}, {0.351122, 0.0106759}, {0.346109, 0.0101586}, {0.358208, 0.0114678}, {0.352823, 0.0109114}, {0.353505, 0.0109571}, {0.385635, 0.0151061}, {0.355143, 0.0111551}, {0.34743, 0.0102809}, {0.374441, 0.0135567}, {0.356116, 0.0112492}, {0.36551, 0.0123921}, {0.340387, 0.00957364}, {0.358639, 0.0115745}, {0.381102, 0.0144695}, {0.356545, 0.0112939}, {0.348296, 0.0104057}, {0.38531, 0.0151048}, {0.358594, 0.011585}, {0.362319, 0.0119456}, {0.362877, 0.0120942}, {0.346672, 0.0102397}, {0.373863, 0.0134762}, {0.355577, 0.0111861}, {0.334633, 0.00900545}, {0.366407, 0.0125347}, {0.357663, 0.011452}, {0.338628, 0.00937231}, {0.372497, 0.0133223}, {0.351881, 0.0107677}, {0.342025, 0.00974324}, {0.346555, 0.010203}, {0.345496, 0.010101}, {0.337979, 0.00933902}, {0.361728, 0.0119533}, {0.370855, 0.013114}, {0.350133, 0.0105729}, {0.350909, 0.0106831}, {0.355267, 0.0111613}, {0.344391, 0.00998752}, {0.363518, 0.0120994}, {0.359904, 0.0117084}, {0.360383, 0.0117465}, {0.382096, 0.0146226}, {0.372345, 0.0133134}, {0.350802, 0.0106093}, {0.381213, 0.0144867}, {0.350257, 0.0105871}, {0.348796, 0.0104666}, {0.350061, 0.0105681}, {0.370149, 0.0129522}, {0.363928, 0.0121902}, {0.355212, 0.0111569}, {0.362427, 0.0119766}, {0.343806, 0.00991454}, {0.376659, 0.0138622}, {0.346496, 0.0102159}, {0.354567, 0.0111067}, {0.379667, 0.0142216}, {0.368493, 0.0127683}, {0.368976, 0.012845}, {0.346282, 0.0101832}, {0.38091, 0.0144203}, {0.364088, 0.0122223}, {0.341522, 0.00968752}, {0.347553, 0.0102892}, {0.344812, 0.010037}, {0.355086, 0.0111542}, {0.3731, 0.0133559}, {0.372114, 0.0132698}, {0.362887, 0.0120629}, {0.348376, 0.0104197}, {0.370209, 0.0129912}, {0.360907, 0.0118403}, {0.331751, 0.0087304}, {0.356663, 0.0113476}, {0.369757, 0.0129234}, {0.354055, 0.0110403}, {0.360237, 0.0116953}, {0.362224, 0.0119898}, {0.347709, 0.0103153}, {0.36905, 0.0128155}, {0.366682, 0.0124927}, {0.365771, 0.0124514}, {0.34611, 0.0101688}, {0.365789, 0.0124593}, {0.363246, 0.0121337}, {0.348707, 0.0104323}, {0.365998, 0.0124543}, {0.367378, 0.0126465}, {0.376287, 0.0137364}, {0.34704, 0.0102345}, {0.357952, 0.011484}, {0.367111, 0.0125763}, {0.346069, 0.0101765}, {0.355704, 0.0112002}, {0.348276, 0.0104107}, {0.368041, 0.0127224}, {0.350232, 0.0106245}, {0.350251, 0.0105914}, {0.367423, 0.0125233}, {0.362127, 0.0119486}, {0.351268, 0.0107294}, {0.348154, 0.0103721}, {0.357571, 0.0114377}, {0.367022, 0.0126056}, {0.354131, 0.0110488}, {0.363952, 0.0122188}, {0.358575, 0.0114908}, {0.362479, 0.0119203}, {0.358917, 0.0115586}, {0.349954, 0.0105496}, {0.350873, 0.0106737}, {0.350934, 0.0106941}, {0.354728, 0.0111267}, {0.344319, 0.00998476}, {0.384339, 0.0149097}, {0.360932, 0.0118588}, {0.348857, 0.0104394}, {0.334513, 0.00900069}, {0.374085, 0.0135386}, {0.369777, 0.0129457}, {0.354874, 0.0110569}, {0.357511, 0.0114476}, {0.364038, 0.012191}, {0.349119, 0.0104853}, {0.343666, 0.00989065}, {0.353741, 0.0109706}, {0.367488, 0.0126484}, {0.361504, 0.0119158}, {0.361819, 0.0119541}, {0.375462, 0.0136918}, {0.337576, 0.00930239}, {0.3664, 0.0125378}, {0.362936, 0.0120735}, {0.351894, 0.0108091}, {0.362287, 0.0120122}, {0.355085, 0.0111526}, {0.335324, 0.00907733}, {0.357193, 0.0114049}, {0.369651, 0.0129225}, {0.360902, 0.0118335}, {0.358215, 0.0115253}, {0.36917, 0.0127807}, {0.353677, 0.0110117}, {0.340149, 0.00955018}, {0.368405, 0.0127831}, {0.350493, 0.0106091}, {0.34826, 0.0104035}, {0.352232, 0.0108202}, {0.369643, 0.0129286}, {0.375812, 0.0137527}, {0.341579, 0.00970066}, {0.358464, 0.0115607}, {0.365725, 0.0124525}, {0.360135, 0.0117596}, {0.380108, 0.0143548}, {0.325499, 0.00816196}, {0.351745, 0.0107753}, {0.370829, 0.0130413}, {0.349706, 0.0105355}, {0.36417, 0.0122521}, {0.353922, 0.0109945}, {0.365172, 0.0122108}, {0.361538, 0.0119305}, {0.356802, 0.0113416}, {0.339876, 0.00952142}, {0.353398, 0.0109591}, {0.335663, 0.00909992}, {0.337828, 0.00930548}, {0.358185, 0.0114883}, {0.359999, 0.011744}, {0.355288, 0.0111922}, {0.371384, 0.0131572}, {0.341941, 0.00959428}, {0.364048, 0.0122338}, {0.347851, 0.0103604}, {0.346819, 0.0102449}, {0.353675, 0.0109852}, {0.378669, 0.0139645}, {0.352655, 0.0108684}, {0.342452, 0.00977957}, {0.347549, 0.0102899}, {0.35455, 0.0110682}, {0.36753, 0.0126411}, {0.349829, 0.0105573}, {0.365733, 0.0124122}, {0.35041, 0.0105947}, {0.346704, 0.0102298}, {0.360205, 0.0116749}, {0.349898, 0.0105817}, {0.373261, 0.0134119}, {0.358096, 0.0114889}, {0.372551, 0.0132922}, {0.359459, 0.0116499}, {0.344463, 0.0100083}, {0.357427, 0.011422}, {0.372342, 0.013287}, {0.371361, 0.0131773}, {0.359094, 0.0116227}, {0.367388, 0.0126098}, {0.339339, 0.00946955}, {0.335238, 0.00907085}, {0.351763, 0.0107191}, {0.366048, 0.0124989}, {0.373071, 0.0133994}, {0.335078, 0.00900302}, {0.341456, 0.00967529}, {0.3406, 0.00960147}, {0.363935, 0.012189}, {0.368635, 0.0127153}, {0.353271, 0.0109382}, {0.35405, 0.0110537}, {0.36599, 0.0124704}, {0.362583, 0.0120213}, {0.357767, 0.0113675}, {0.352637, 0.0108663}, {0.349657, 0.0105047}, {0.359624, 0.0116406}, {0.349294, 0.0104866}, {0.347456, 0.0102799}, {0.349044, 0.0104739}, {0.380697, 0.0144362}, {0.354076, 0.011014}, {0.371871, 0.0132336}, {0.370411, 0.0130559}, {0.365795, 0.0124409}, {0.34366, 0.00990984}, {0.367877, 0.0126494}, {0.355446, 0.0112124}, {0.368312, 0.0127798}, {0.355817, 0.0112115}, {0.35187, 0.0107685}, {0.368574, 0.012766}, {0.363483, 0.0121683}, {0.350307, 0.0105727}, {0.381521, 0.0145689}, {0.383731, 0.0148047}, {0.362956, 0.0120139}, {0.3591, 0.0115946}, {0.357063, 0.0113575}, {0.337717, 0.00929927}, {0.366024, 0.0124391}, {0.358456, 0.0115524}, {0.352033, 0.0108131}, {0.342956, 0.00979143}, {0.343247, 0.00985362}, {0.337971, 0.00932268}, {0.33738, 0.00927914}, {0.356386, 0.0113226}, {0.374887, 0.0136356}, {0.359357, 0.0116474}, {0.359747, 0.011698}, {0.364222, 0.0122574}, {0.338076, 0.00933915}, {0.381049, 0.0143942}, {0.364357, 0.0122621}, {0.346945, 0.0102293}, {0.329765, 0.00854643}, {0.352099, 0.010815}, {0.34093, 0.00962992}, {0.362525, 0.0120237}, {0.373519, 0.0133769}, {0.338308, 0.00936304}, {0.348318, 0.0103658}, {0.36423, 0.0122013}, {0.358986, 0.0116117}, {0.374264, 0.0134704}, {0.350678, 0.0106667}, {0.355643, 0.0112224}, {0.352967, 0.0108967}, {0.350115, 0.0105852}, {0.357343, 0.0114245}, {0.339894, 0.00953419}, {0.360617, 0.0117041}, {0.351794, 0.0107544}, {0.346691, 0.0102298}, {0.363275, 0.0121348}, {0.358607, 0.0115813}, {0.358412, 0.0114552}, {0.339609, 0.00947109}, {0.356884, 0.0113748}, {0.339553, 0.00945208}, {0.352654, 0.0108644}, {0.360512, 0.0117266}, {0.360075, 0.0117577}, {0.344408, 0.00998032}, {0.342824, 0.0098205}, {0.35543, 0.0111694}, {0.363907, 0.0121153}, {0.366696, 0.0124543}, {0.354625, 0.0111004}, {0.372124, 0.0132005}, {0.367353, 0.0126104}, {0.3515, 0.0106728}, {0.36779, 0.0126367}, {0.351816, 0.0107982}, {0.36244, 0.0120169}, {0.351834, 0.0107861}, {0.362794, 0.0120243}, {0.362957, 0.0121056}, {0.347653, 0.0103347}, {0.354579, 0.0110626}, {0.349039, 0.0104946}, {0.341358, 0.0096831}, {0.336269, 0.0091727}, {0.337538, 0.00929318}, {0.339065, 0.00945202}, {0.357966, 0.0114796}, {0.352681, 0.0108607}, {0.350902, 0.010687}, {0.358432, 0.0114771}, {0.368225, 0.0127716}, {0.348122, 0.010379}, {0.343148, 0.00985531}, {0.357196, 0.0114133}, {0.345943, 0.0101448}, {0.364563, 0.0123017}, {0.354925, 0.0111368}, {0.364017, 0.0121761}, {0.368788, 0.0128491}, {0.352092, 0.0108329}, {0.362471, 0.0120246}, {0.357067, 0.0113937}, {0.35613, 0.0112666}, {0.350962, 0.0106938}, {0.369505, 0.0128938}, {0.359075, 0.0115644}, {0.359556, 0.0116793}, {0.367121, 0.012616}, {0.345196, 0.0100767}, {0.35038, 0.0106201}, {0.336706, 0.0092088}, {0.365996, 0.0124512}, {0.377276, 0.0139477}, {0.357743, 0.0114304}, {0.362357, 0.0120322}, {0.351941, 0.010802}, {0.34792, 0.0103532}, {0.348175, 0.0103521}, {0.3465, 0.0102009}, {0.35693, 0.0113754}, {0.373816, 0.0134929}, {0.386807, 0.0152956}, {0.359237, 0.0116499}, {0.354132, 0.011048}, {0.349876, 0.0105377}, {0.35227, 0.0108427}, {0.348534, 0.0103775}, {0.346454, 0.0101789}, {0.359155, 0.0116393}, {0.343188, 0.00987133}, {0.358824, 0.011585}, {0.381123, 0.0144783}, {0.353215, 0.0109561}, {0.353336, 0.0109552}, {0.346975, 0.0102221}, {0.375342, 0.013623}, {0.37266, 0.0133415}, {0.328381, 0.00839553}, {0.342453, 0.00971495}, {0.365068, 0.0123251}, {0.340946, 0.00963549}, {0.350619, 0.0106693}, {0.368367, 0.0127316}, {0.367102, 0.0126235}, {0.350308, 0.0106013}, {0.332822, 0.0088207}, {0.349185, 0.0105056}, {0.373704, 0.0134867}, {0.352511, 0.0108411}, {0.366745, 0.0125177}, {0.341513, 0.00967673}, {0.379268, 0.014235}, {0.362009, 0.0119781}, {0.365961, 0.0124842}, {0.360827, 0.0117979}, {0.328564, 0.00844917}, {0.339385, 0.00941168}, {0.360713, 0.0118369}, {0.358501, 0.0115328}, {0.361403, 0.0118819}, {0.360836, 0.0117953}, {0.353414, 0.0109457}, {0.386881, 0.0151871}, {0.358726, 0.0115921}, {0.384461, 0.0149813}, {0.387666, 0.0154096}, {0.378561, 0.0141212}, {0.375576, 0.0137444}, {0.358856, 0.011569}, {0.372198, 0.0132607}, {0.356241, 0.0112667}, {0.353575, 0.0109833}, {0.381785, 0.0145774}, {0.360565, 0.0117231}, {0.366189, 0.012483}, {0.367248, 0.012645}, {0.380942, 0.014468}, {0.369681, 0.0129108}, {0.384269, 0.014971}, {0.378744, 0.0141682}, {0.371395, 0.0131538}, {0.353904, 0.0110399}, {0.36558, 0.0124208}, {0.351213, 0.010692}, {0.370357, 0.0130134}, {0.370522, 0.0130556}, {0.360201, 0.0117077}, {0.398605, 0.0171428}, {0.358775, 0.0116062}, {0.354407, 0.011085}, {0.379118, 0.0142029}, {0.365638, 0.0124297}, {0.372535, 0.0132706}, {0.395119, 0.0166377}, {0.376123, 0.0138033}, {0.373669, 0.0134891}, {0.362596, 0.0120616}, {0.371267, 0.0131344}, {0.36515, 0.0123775}, {0.398595, 0.017192}, {0.381032, 0.0144584}, {0.352606, 0.0108733}, {0.355216, 0.011143}, {0.349304, 0.0105188}, {0.353739, 0.0110068}, {0.375639, 0.0137351}, {0.363349, 0.0121304}, {0.361483, 0.0118935}, {0.388483, 0.0155798}, {0.374825, 0.0136282}, {0.384968, 0.0149998}, {0.356889, 0.0113662}, {0.378104, 0.0140984}, {0.378725, 0.0141494}, {0.362997, 0.012104}, {0.359185, 0.0115835}, {0.377859, 0.0140334}, {0.370536, 0.013027}, {0.361982, 0.0119681}, {0.384714, 0.0149584}, {0.351516, 0.0107318}, {0.38282, 0.0147565}, {0.362921, 0.0120281}, {0.374533, 0.0134596}, {0.371439, 0.0131467}, {0.369808, 0.0129607}, {0.369566, 0.0129419}, {0.37392, 0.0135026}, {0.352274, 0.0108518}, {0.363678, 0.0121537}, {0.369204, 0.012826}, {0.379061, 0.0142084}, {0.357585, 0.0114553}, {0.355853, 0.0112613}, {0.375489, 0.0136885}, {0.360627, 0.0118052}, {0.384684, 0.0150174}, {0.368806, 0.0128257}, {0.35488, 0.0111245}, {0.384227, 0.014936}, {0.35851, 0.011556}, {0.364394, 0.0122433}, {0.357741, 0.0114719}, {0.3684, 0.012783}, {0.345701, 0.0101013}, {0.386461, 0.0152891}, {0.35121, 0.0107322}, {0.375824, 0.0137419}, {0.365618, 0.0124169}, {0.383846, 0.0149011}, {0.380018, 0.0143616}, {0.364105, 0.0122429}, {0.366888, 0.0125751}, {0.367188, 0.0125974}, {0.354352, 0.0110711}, {0.390144, 0.0158182}, {0.3733, 0.0133709}, {0.354986, 0.0111202}, {0.364059, 0.0122332}, {0.373147, 0.0133955}, {0.36966, 0.0129163}, {0.375573, 0.0136709}, {0.377331, 0.0139744}, {0.372483, 0.0133134}, {0.359973, 0.0117041}, {0.376048, 0.0137773}, {0.369416, 0.012875}, {0.361726, 0.0119495}, {0.364054, 0.0122211}, {0.356518, 0.0113017}, {0.349254, 0.0104814}, {0.361513, 0.0118988}, {0.376134, 0.0138081}, {0.366632, 0.0125671}, {0.367006, 0.0125883}, {0.365802, 0.0123645}, {0.369816, 0.012968}, {0.377499, 0.0139802}, {0.342231, 0.00977036}, {0.343503, 0.00987711}, {0.37382, 0.0134191}, {0.365321, 0.0123749}, {0.389592, 0.0157425}, {0.338402, 0.00938137}, {0.371885, 0.0131634}, {0.364053, 0.0122337}, {0.372357, 0.0133025}, {0.376636, 0.0138318}, {0.365691, 0.0123566}, {0.379722, 0.0143196}, {0.371387, 0.0131753}, {0.361253, 0.0118777}, {0.399895, 0.017368}, {0.364485, 0.0122079}, {0.362645, 0.0120609}, {0.351747, 0.0107752}, {0.368082, 0.0127159}, {0.376864, 0.0138971}, {0.392632, 0.0161891}, {0.375276, 0.0136653}, {0.366613, 0.0124944}, {0.365314, 0.0123898}, {0.359673, 0.0117042}, {0.358809, 0.0116126}, {0.373267, 0.0133511}, {0.39276, 0.0162102}, {0.373614, 0.0134377}, {0.383802, 0.0148745}, {0.348513, 0.0104025}, {0.373337, 0.0134438}, {0.363664, 0.0121332}, {0.362334, 0.0120156}, {0.37249, 0.0133057}, {0.372433, 0.0132432}, {0.376905, 0.0139269}, {0.361398, 0.0119158}, {0.363297, 0.012128}, {0.368781, 0.012769}, {0.376031, 0.0137896}, {0.363462, 0.0121535}, {0.348643, 0.0104291}, {0.382004, 0.0146047}, {0.355655, 0.0112201}, {0.352521, 0.0108703}, {0.358602, 0.0115569}, {0.3579, 0.0114823}, {0.381453, 0.0144925}, {0.374504, 0.0135749}, {0.375228, 0.0136576}, {0.372397, 0.0132987}, {0.362356, 0.0119462}, {0.372594, 0.0133141}, {0.378552, 0.0141398}, {0.355877, 0.0111737}, {0.367821, 0.0127154}, {0.36124, 0.0118457}, {0.357325, 0.0113873}, {0.381965, 0.0146286}, {0.360722, 0.0118084}, {0.354989, 0.0111491}, {0.360585, 0.0118226}, {0.366273, 0.0124332}, {0.343902, 0.00992485}, {0.369152, 0.012866}, {0.372239, 0.0132874}, {0.384948, 0.0150755}, {0.369616, 0.0129282}, {0.360732, 0.0117666}, {0.380322, 0.0144012}, {0.358183, 0.0115273}, {0.365113, 0.0123748}, {0.355266, 0.0111723}, {0.36449, 0.0123005}, {0.369874, 0.012979}, {0.353682, 0.0109556}, {0.376075, 0.0137999}, {0.374103, 0.013489}, {0.36681, 0.0125435}, {0.374279, 0.0135599}, {0.367317, 0.0126493}, {0.352946, 0.0109076}, {0.35324, 0.0109669}, {0.377198, 0.013907}, {0.351911, 0.010812}, {0.389928, 0.0157176}, {0.35963, 0.0117106}, {0.371425, 0.013113}, {0.36607, 0.0124486}, {0.369203, 0.0128608}, {0.363097, 0.0121082}, {0.353355, 0.0109581}, {0.374147, 0.0135324}, {0.380901, 0.0144317}, {0.36652, 0.0125529}, {0.380201, 0.0143438}, {0.385374, 0.0150548}, {0.340542, 0.00958991}, {0.374943, 0.0136577}, {0.368601, 0.0128149}, {0.351735, 0.0107864}, {0.367686, 0.0126985}, {0.401864, 0.0177359}, {0.360746, 0.0118246}, {0.367922, 0.0127318}, {0.365701, 0.0124062}, {0.379587, 0.0142065}, {0.373928, 0.0135008}, {0.375826, 0.0137605}, {0.359303, 0.0116507}, {0.37699, 0.0138932}, {0.372493, 0.0132222}, {0.370173, 0.0130202}, {0.3989, 0.0170314}, {0.385438, 0.0151507}, {0.363617, 0.0121869}, {0.385012, 0.0150165}, {0.372919, 0.0133513}, {0.373935, 0.0134748}, {0.351931, 0.0107857}, {0.364932, 0.0123202}, {0.371691, 0.0132157}, {0.362626, 0.0120462}, {0.359075, 0.0115928}, {0.392717, 0.016191}, {0.376097, 0.0138015}, {0.366832, 0.0125814}, {0.381803, 0.0145651}, {0.361909, 0.0119258}, {0.370844, 0.0131051}, {0.367906, 0.012678}, {0.398866, 0.017234}, {0.357011, 0.0113913}, {0.378891, 0.0141142}, {0.367328, 0.012581}, {0.383627, 0.0148847}, {0.385797, 0.0151528}, {0.372429, 0.0133132}, {0.381219, 0.0143753}, {0.387185, 0.0153609}, {0.353668, 0.0109928}, {0.390565, 0.0157861}, {0.377743, 0.0140465}, {0.364459, 0.0122988}, {0.368302, 0.0127792}, {0.376003, 0.0137344}, {0.385916, 0.0150906}, {0.362894, 0.0120999}, {0.386463, 0.0152398}, {0.359797, 0.0116715}, {0.347382, 0.010318}, {0.348141, 0.0103609}, {0.388603, 0.0156173}, {0.383211, 0.0148274}, {0.351672, 0.0107484}, {0.365579, 0.012332}, {0.366036, 0.0124907}, {0.356386, 0.0113214}, {0.369898, 0.0129943}, {0.355577, 0.0111726}, {0.36782, 0.0126716}, {0.369188, 0.0128775}, {0.34834, 0.0104078}, {0.345165, 0.0100733}, {0.372207, 0.0132977}, {0.372052, 0.0132672}, {0.358154, 0.0115245}, {0.363039, 0.0120498}, {0.392493, 0.0161623}, {0.375205, 0.0136891}, {0.377295, 0.0139561}, {0.370887, 0.0131042}, {0.381858, 0.0145958}, {0.389385, 0.0157295}, {0.351628, 0.0107696}, {0.361596, 0.0118898}, {0.358484, 0.0115649}, {0.365827, 0.0124357}, {0.356528, 0.0113288}, {0.355398, 0.0111942}, {0.382492, 0.0146811}, {0.382897, 0.0147326}, {0.374197, 0.0135078}, {0.346792, 0.0102454}, {0.370831, 0.0130435}, {0.371879, 0.0132392}, {0.371581, 0.0132097}, {0.379586, 0.0143043}, {0.375231, 0.0135951}, {0.382887, 0.0147394}, {0.393793, 0.0164056}, {0.371973, 0.0132316}, {0.366914, 0.0125666}, {0.378782, 0.0141085}, {0.354969, 0.0111141}, {0.358785, 0.0115303}, {0.358116, 0.0115132}, {0.344195, 0.00996624}, {0.362902, 0.0120253}, {0.368308, 0.0127869}, {0.37094, 0.0130955}, {0.379712, 0.0142563}, {0.365707, 0.0124427}, {0.396885, 0.0168568}, {0.369497, 0.0129031}, {0.377076, 0.0138139}, {0.367888, 0.0127068}, {0.374521, 0.0135807}, {0.369269, 0.0128446}, {0.372084, 0.0132512}, {0.384707, 0.0149572}, {0.376705, 0.0138855}, {0.382248, 0.014634}, {0.368138, 0.0126977}, {0.395628, 0.0167199}, {0.338734, 0.0094165}, {0.368006, 0.012749}, {0.361502, 0.0118724}, {0.384613, 0.0148962}, {0.384429, 0.0149533}, {0.367861, 0.0126894}, {0.371139, 0.0131201}, {0.376009, 0.013789}, {0.35327, 0.0109385}, {0.366943, 0.0125973}, {0.376261, 0.0138338}, {0.350237, 0.0106049}, {0.356627, 0.0112798}, {0.372746, 0.0133528}, {0.360547, 0.0118112}, {0.366368, 0.0124927}, {0.385795, 0.0151908}, {0.366348, 0.0125285}, {0.358759, 0.0115808}, {0.36483, 0.012331}, {0.35667, 0.0113328}, {0.383602, 0.0148536}, {0.364136, 0.0122275}, {0.35885, 0.0115889}, {0.345381, 0.0100973}, {0.355511, 0.0112108}, {0.367954, 0.0127334}, {0.363822, 0.0121624}, {0.361997, 0.0119948}, {0.378683, 0.0141242}, {0.347412, 0.0103145}, {0.378835, 0.0141403}, {0.346977, 0.0102497}, {0.372901, 0.0133385}, {0.367667, 0.012673}, {0.355154, 0.0111609}, {0.37124, 0.0131041}, {0.34196, 0.00973168}, {0.38338, 0.0148124}, {0.365759, 0.0124609}, {0.368189, 0.0127564}, {0.362962, 0.0120975}, {0.370703, 0.0130902}, {0.386236, 0.0151905}, {0.375626, 0.0137239}, {0.375214, 0.0136574}, {0.370486, 0.0130094}, {0.367664, 0.0126896}, {0.348211, 0.0104072}, {0.381083, 0.0144945}, {0.35799, 0.0115035}, {0.390693, 0.0159378}, {0.359128, 0.0116126}, {0.357817, 0.0114566}, {0.360884, 0.0117981}, {0.367131, 0.0126196}, {0.37727, 0.0139335}, {0.361297, 0.0118981}, {0.350208, 0.0105958}, {0.364756, 0.012295}, {0.390816, 0.0159649}, {0.37545, 0.0137305}, {0.385606, 0.0151135}, {0.363663, 0.0121722}, {0.366608, 0.0125608}, {0.363852, 0.0122152}, {0.345111, 0.010075}, {0.372124, 0.0132608}, {0.368564, 0.0127962}, {0.372934, 0.013354}, {0.369322, 0.0129156}, {0.378546, 0.0141457}, {0.377369, 0.0139761}, {0.358537, 0.0115698}, {0.359442, 0.0116578}, {0.392785, 0.0162189}, {0.379084, 0.0141889}, {0.375372, 0.0137114}, {0.358602, 0.0115658}, {0.367839, 0.0127176}, {0.367209, 0.0126426}, {0.364454, 0.0122875}, {0.388323, 0.0155667}, {0.370936, 0.0131121}, {0.380758, 0.0144346}, {0.377539, 0.0140013}, {0.383243, 0.0147939}, {0.370545, 0.0130676}, {0.358855, 0.0116121}, {0.357869, 0.011441}, {0.36211, 0.0119813}, {0.364613, 0.0122991}, {0.380215, 0.0143548}, {0.363684, 0.0121754}, {0.375876, 0.0137281}, {0.372647, 0.0133343}, {0.365864, 0.0124408}, {0.351113, 0.0107023}, {0.375221, 0.0136847}, {0.403024, 0.0179289}, {0.353423, 0.0109719}, {0.363425, 0.0121653}, {0.364138, 0.0122533}, {0.382089, 0.0146423}, {0.389595, 0.0157244}, {0.358384, 0.011533}, {0.391177, 0.0159129}, {0.376688, 0.0138832}, {0.37938, 0.0142639}, {0.345997, 0.0101584}, {0.379802, 0.0142904}, {0.359544, 0.0116422}, {0.35381, 0.0110144}, {0.351046, 0.0106955}, {0.357196, 0.0113518}, {0.354499, 0.011089}, {0.362973, 0.012079}, {0.352001, 0.0108077}, {0.379366, 0.0142596}, {0.371086, 0.0131469}, {0.374961, 0.013652}, {0.362322, 0.0120183}, {0.362484, 0.0120521}, {0.381593, 0.0145513}, {0.382236, 0.0146301}, {0.377328, 0.0139501}, {0.389102, 0.0155895}, {0.369366, 0.0129005}, {0.371761, 0.0132241}, {0.366138, 0.0124958}, {0.365616, 0.0123829}, {0.359746, 0.0117207}, {0.364944, 0.0123514}, {0.362564, 0.0120393}, {0.345455, 0.0100456}, {0.353089, 0.0109219}, {0.376714, 0.0138421}, {0.371765, 0.013175}, {0.338418, 0.00937637}, {0.373662, 0.01342}, {0.357333, 0.011428}, {0.363359, 0.0121357}, {0.378193, 0.0140238}, {0.390628, 0.0158853}, {0.346795, 0.0102478}, {0.371976, 0.0132486}, {0.391294, 0.0160384}, {0.352041, 0.0107444}, {0.361743, 0.011889}, {0.363994, 0.0121707}, {0.356896, 0.0113653}, {0.357088, 0.01138}, {0.365842, 0.0124696}, {0.352948, 0.0109158}, {0.350552, 0.0106293}, {0.361097, 0.0118381}, {0.359507, 0.0116734}, {0.38564, 0.0151756}, {0.378349, 0.0140954}, {0.356779, 0.0113567}, {0.348647, 0.0104466}, {0.375508, 0.0137175}, {0.348828, 0.0104571}, {0.365119, 0.0123759}, {0.34834, 0.0104004}, {0.376248, 0.013802}, {0.356865, 0.0113132}, {0.378142, 0.0140211}, {0.367592, 0.0126143}, {0.365146, 0.0123494}, {0.364108, 0.012239}, {0.343671, 0.0099255}, {0.388952, 0.0156683}, {0.362597, 0.0120533}, {0.353624, 0.0109994}, {0.354319, 0.0110768}, {0.370927, 0.0130582}, {0.365902, 0.0124334}, {0.358318, 0.011546}, {0.382362, 0.0146665}, {0.360477, 0.0117901}, {0.360014, 0.0117345}, {0.370217, 0.0130081}, {0.371083, 0.0131251}, {0.371269, 0.0131294}, {0.394368, 0.0164758}, {0.369394, 0.0129067}, {0.383768, 0.0147607}, {0.376088, 0.0137151}, {0.364038, 0.0121902}, {0.374194, 0.0135239}, {0.357287, 0.0113534}, {0.384465, 0.0149953}, {0.371139, 0.0131297}, {0.377004, 0.0139073}, {0.382474, 0.0146681}, {0.351365, 0.0107299}, {0.352287, 0.0108506}, {0.356285, 0.0112986}, {0.354158, 0.0110599}, {0.356003, 0.0112767}, {0.346231, 0.0101833}, {0.34644, 0.0101609}, {0.382058, 0.0145746}, {0.356273, 0.0112678}, {0.365176, 0.0123225}, {0.366741, 0.0125709}, {0.378194, 0.0141069}, {0.389876, 0.0157889}, {0.360116, 0.0117401}, {0.35365, 0.0109878}, {0.354084, 0.0110556}, {0.361847, 0.0119749}, {0.367174, 0.0126353}, {0.380324, 0.0143389}, {0.377443, 0.0139715}, {0.360074, 0.0117365}, {0.36466, 0.0123227}, {0.371834, 0.0132306}, {0.361445, 0.0118838}, {0.368713, 0.0127948}, {0.386459, 0.015268}, {0.356035, 0.0112823}, {0.342618, 0.00974688}, {0.371501, 0.0131906}, {0.383896, 0.0148862}, {0.370351, 0.0129992}, {0.385374, 0.0151334}, {0.364763, 0.0123073}, {0.37089, 0.0130856}, {0.362057, 0.0119387}, {0.364599, 0.0122987}, {0.368274, 0.0127764}, {0.375081, 0.013657}, {0.369384, 0.0129142}, {0.367954, 0.0127145}, {0.371995, 0.0132264}, {0.356897, 0.0113505}, {0.38425, 0.014887}, {0.38302, 0.0147185}, {0.369647, 0.0129367}, {0.355556, 0.0112276}, {0.384527, 0.0149901}, {0.382794, 0.0147666}, {0.373078, 0.0133252}, {0.36656, 0.0125464}, {0.385077, 0.015081}, {0.345297, 0.0100889}, {0.373998, 0.013503}, {0.375225, 0.0136952}, {0.372579, 0.0133182}, {0.355819, 0.011246}, {0.375306, 0.0135622}, {0.374541, 0.0135636}, {0.344129, 0.0099522}, {0.36351, 0.0121687}, {0.354544, 0.0111006}, {0.358717, 0.0115577}, {0.355832, 0.0112206}, {0.374059, 0.0135104}, {0.363923, 0.0121878}, {0.398037, 0.0170592}, {0.367881, 0.0127131}, {0.353203, 0.0109389}, {0.367823, 0.0127085}, {0.345013, 0.0100376}, {0.368287, 0.0127739}, {0.357493, 0.011408}, {0.362579, 0.0120674}, {0.375066, 0.0136725}, {0.353642, 0.0109963}, {0.377904, 0.0140576}, {0.343342, 0.00986397}, {0.371224, 0.013093}, {0.37113, 0.0130819}, {0.357586, 0.0114141}, {0.374642, 0.0135747}, {0.367061, 0.0126221}, {0.349333, 0.0105021}, {0.366177, 0.0124753}, {0.366402, 0.0125395}, {0.344218, 0.00997518}, {0.361111, 0.0118732}, {0.362032, 0.0119964}, {0.36428, 0.0122336}, {0.366866, 0.0125763}, {0.371091, 0.0130967}, {0.351163, 0.0107313}, {0.368654, 0.0128148}, {0.378532, 0.014114}, {0.372136, 0.0131716}, {0.354544, 0.0111026}, {0.36623, 0.0125098}, {0.389526, 0.0156672}, {0.377257, 0.0139467}, {0.3716, 0.0131803}, {0.370778, 0.0130904}, {0.36729, 0.012603}, {0.367238, 0.0125857}, {0.353136, 0.0109432}, {0.369126, 0.0128831}, {0.360846, 0.0118334}, {0.357099, 0.0113749}, {0.344202, 0.00990209}, {0.373701, 0.0134869}, {0.358029, 0.0115108}, {0.35578, 0.011234}, {0.385674, 0.0151496}, {0.370463, 0.0130015}, {0.356811, 0.0113573}, {0.368537, 0.0128099}, {0.362627, 0.0120427}, {0.352206, 0.0108441}, {0.374703, 0.0136046}, {0.357674, 0.0114444}, {0.355088, 0.0111613}, {0.362792, 0.0120363}, {0.365467, 0.0123271}, {0.373704, 0.0134259}, {0.350303, 0.0106368}, {0.354506, 0.0110728}, {0.394064, 0.0162953}, {0.359605, 0.0116767}, {0.378201, 0.014093}, {0.370933, 0.0130789}, {0.391449, 0.0160618}, {0.374141, 0.0134838}, {0.361762, 0.0119506}, {0.361032, 0.0118494}, {0.366418, 0.0125437}, {0.369587, 0.0129087}, {0.354278, 0.0110706}, {0.379174, 0.0142493}, {0.356432, 0.0112565}, {0.369591, 0.0129234}, {0.361006, 0.0118671}, {0.36086, 0.0118464}, {0.367709, 0.0126812}, {0.356689, 0.0113328}, {0.350053, 0.0105981}, {0.381976, 0.014612}, {0.375613, 0.013653}, {0.356898, 0.0113588}, {0.373535, 0.0134262}, {0.378841, 0.0141829}, {0.372732, 0.013328}, {0.368244, 0.0127529}, {0.374376, 0.0134846}, {0.366805, 0.0125556}, {0.365107, 0.0123549}, {0.365488, 0.0123922}, {0.360783, 0.0118237}, {0.361935, 0.0119807}, {0.345167, 0.0100796}, {0.353454, 0.0109777}, {0.361613, 0.0119053}, {0.366006, 0.0124865}, {0.347149, 0.0102728}, {0.366122, 0.0124753}, {0.365788, 0.0124076}, {0.368297, 0.0127272}, {0.370781, 0.0130894}, {0.365834, 0.0124635}, {0.344654, 0.0100277}, {0.372262, 0.0132566}, {0.363766, 0.0122132}, {0.356473, 0.0113212}, {0.352743, 0.0108941}, {0.372557, 0.0132997}, {0.359171, 0.0116401}, {0.367575, 0.0126778}, {0.36216, 0.0120027}, {0.351721, 0.0107233}, {0.355932, 0.0112467}, {0.369013, 0.0128667}, {0.354309, 0.0110843}, {0.384051, 0.0148557}, {0.386088, 0.0152416}, {0.359821, 0.0117226}, {0.366451, 0.0125254}, {0.351192, 0.0107364}, {0.369778, 0.0128704}, {0.372436, 0.0133014}, {0.385656, 0.0151512}, {0.363002, 0.0120976}, {0.362915, 0.012056}, {0.352786, 0.0108958}, {0.37394, 0.0134507}, {0.365912, 0.0124791}, {0.364704, 0.0122468}, {0.381495, 0.01455}, {0.368246, 0.0127755}, {0.352911, 0.010906}, {0.374603, 0.0136042}, {0.354533, 0.0110809}, {0.362571, 0.0120507}, {0.362834, 0.0120631}, {0.386967, 0.015371}, {0.366772, 0.0125514}, {0.37295, 0.0133751}, {0.384576, 0.0150207}, {0.359111, 0.0116351}, {0.362726, 0.0120804}, {0.37257, 0.0133405}, {0.391078, 0.0159475}, {0.372937, 0.0133827}, {0.364945, 0.012305}, {0.372369, 0.0132897}, {0.360947, 0.0118237}, {0.369829, 0.0129624}, {0.401784, 0.017692}, {0.374439, 0.0135746}, {0.355974, 0.0112623}, {0.379812, 0.014275}, {0.355039, 0.0111614}, {0.370592, 0.0130692}, {0.355927, 0.0112261}, {0.363097, 0.0121096}, {0.357963, 0.0114959}, {0.358325, 0.0115153}, {0.347673, 0.0103133}, {0.370019, 0.0130079}, {0.386206, 0.0152363}, {0.370812, 0.0129559}, {0.370463, 0.0130215}, {0.372258, 0.0132923}, {0.360039, 0.0117052}, {0.349759, 0.0105763}, {0.361472, 0.0118888}, {0.348681, 0.0104416}, {0.362402, 0.0119985}, {0.357918, 0.0114906}, {0.362301, 0.0120253}, {0.349937, 0.0105926}, {0.346773, 0.0102455}, {0.351561, 0.0107702}, {0.359317, 0.0116662}, {0.377495, 0.0139972}, {0.364575, 0.012271}, {0.374123, 0.0135247}, {0.357669, 0.0113968}, {0.354945, 0.0111347}, {0.355616, 0.0112218}, {0.363108, 0.0121062}, {0.378499, 0.0141198}, {0.394901, 0.0165371}, {0.355403, 0.0112133}, {0.383037, 0.0147732}, {0.36014, 0.0117457}, {0.358278, 0.0115257}, {0.375361, 0.0136921}, {0.365625, 0.0124352}, {0.375733, 0.0137295}, {0.369355, 0.0128884}, {0.375351, 0.0137212}, {0.368572, 0.0128156}, {0.37024, 0.0130139}, {0.382395, 0.0146578}, {0.383412, 0.0146932}, {0.384489, 0.0150056}, {0.383544, 0.0147593}, {0.376096, 0.0138241}, {0.366087, 0.012451}, {0.377161, 0.0139347}, {0.373171, 0.0133565}, {0.374679, 0.0135848}, {0.378415, 0.0141043}, {0.375148, 0.0136445}, {0.370464, 0.0130406}, {0.364291, 0.0122552}, {0.356389, 0.0112882}, {0.355188, 0.0111553}, {0.353246, 0.0109458}, {0.362813, 0.0120401}, {0.371924, 0.0132354}, {0.36077, 0.0118171}, {0.364303, 0.0122287}, {0.381509, 0.0144698}, {0.363706, 0.0121941}, {0.380834, 0.0144212}, {0.373855, 0.0134403}, {0.378534, 0.0141394}, {0.39468, 0.0165274}, {0.391429, 0.0159536}, {0.335055, 0.00905442}, {0.354537, 0.0111031}, {0.389867, 0.0157817}, {0.352583, 0.0108637}, {0.370726, 0.0130138}, {0.364066, 0.0122062}, {0.369529, 0.012894}, {0.364765, 0.0123124}, {0.348998, 0.0104475}, {0.36558, 0.0124234}, {0.385025, 0.0150681}, {0.360789, 0.0118415}, {0.367909, 0.0126939}, {0.373191, 0.0133684}, {0.369655, 0.0129554}, {0.364319, 0.0122417}, {0.371714, 0.0131449}, {0.344412, 0.00999075}, {0.367824, 0.0126809}, {0.370383, 0.0130271}, {0.369276, 0.0128877}, {0.372016, 0.0132566}, {0.366913, 0.0126083}, {0.366462, 0.0125487}, {0.361445, 0.0119277}, {0.368607, 0.0127739}, {0.378676, 0.0141231}, {0.356195, 0.0112982}, {0.360061, 0.0117296}, {0.354316, 0.0110655}, {0.397073, 0.016922}, {0.346237, 0.0101884}, {0.379761, 0.0143315}, {0.37039, 0.0130486}, {0.353625, 0.0110031}, {0.384418, 0.0149836}, {0.368236, 0.0126335}, {0.364373, 0.0122722}, {0.366364, 0.0125377}, {0.376518, 0.0137925}, {0.364343, 0.0122815}, {0.371542, 0.013187}, {0.378724, 0.0141513}, {0.370565, 0.0130402}, {0.371167, 0.0131194}, {0.366383, 0.0124885}, {0.374945, 0.0135922}, {0.343144, 0.00984952}, {0.381896, 0.0146321}, {0.363493, 0.0121458}, {0.394647, 0.0164982}, {0.369442, 0.0129011}, {0.36999, 0.0129786}, {0.386613, 0.0152913}, {0.390906, 0.0157981}, {0.366123, 0.0124593}, {0.372833, 0.0133506}, {0.387301, 0.0153513}, {0.368963, 0.0128428}, {0.391136, 0.0159714}, {0.351946, 0.0107946}, {0.377736, 0.014038}, {0.381289, 0.0144759}, {0.370272, 0.0129515}, {0.379612, 0.0142857}, {0.381362, 0.0145449}, {0.362663, 0.012065}, {0.365576, 0.0124225}, {0.366387, 0.0124962}, {0.378005, 0.0140609}, {0.368103, 0.0127412}, {0.357437, 0.0114328}, {0.360298, 0.0117166}, {0.358214, 0.011536}, {0.367436, 0.0126551}, {0.361101, 0.0118709}, {0.382838, 0.014739}, {0.37199, 0.01322}, {0.36401, 0.0122081}, {0.356673, 0.0113538}, {0.37659, 0.0138406}, {0.378378, 0.0141207}, {0.359467, 0.0116895}, {0.365407, 0.0124146}, {0.382512, 0.0147025}, {0.354278, 0.0110552}, {0.366547, 0.0125035}, {0.365692, 0.0123813}, {0.361809, 0.0119572}, {0.361887, 0.0119707}, {0.376831, 0.013876}, {0.367214, 0.0126447}, {0.368406, 0.0127092}, {0.371403, 0.01316}, {0.382393, 0.0146881}, {0.36749, 0.0126774}, {0.356972, 0.011396}, {0.359953, 0.0117286}, {0.386868, 0.015198}, {0.368124, 0.0127487}, {0.367459, 0.0126608}, {0.371746, 0.013222}, {0.358762, 0.0115872}, {0.365708, 0.012424}, {0.351558, 0.0107493}, {0.374781, 0.0136302}, {0.367593, 0.0126188}, {0.362809, 0.0120884}, {0.378179, 0.0140586}, {0.365806, 0.0124173}, {0.364262, 0.0122585}, {0.373051, 0.0134015}, {0.372323, 0.0133124}, {0.3772, 0.0139662}, {0.378969, 0.0142161}, {0.373638, 0.0134475}, {0.342727, 0.00980761}, {0.37954, 0.0142757}, {0.38355, 0.014874}, {0.37133, 0.0131375}, {0.383639, 0.0148366}, {0.360595, 0.0117456}, {0.362159, 0.0119786}, {0.360723, 0.0118303}, {0.370182, 0.0130174}, {0.377546, 0.0140023}, {0.357733, 0.0114536}, {0.371187, 0.0131308}, {0.38374, 0.0148605}, {0.366849, 0.0125616}, {0.370362, 0.0129987}, {0.376707, 0.0138671}, {0.359665, 0.0116562}, {0.370821, 0.0130619}, {0.370727, 0.0130636}, {0.374483, 0.0135612}, {0.367418, 0.0126562}, {0.349388, 0.0105296}, {0.386693, 0.0152609}, {0.374978, 0.0136556}, {0.363466, 0.0121568}, {0.349055, 0.0104567}, {0.362045, 0.0119826}, {0.382917, 0.0147374}, {0.3753, 0.0136762}, {0.377627, 0.0139792}, {0.366397, 0.012491}, {0.375653, 0.0137612}, {0.355422, 0.0112087}, {0.374923, 0.0135741}, {0.362439, 0.0120316}, {0.383398, 0.0148331}, {0.368153, 0.012753}, {0.388574, 0.0155187}, {0.368519, 0.0127842}, {0.361989, 0.0119097}, {0.353872, 0.0110128}, {0.352962, 0.0108781}, {0.362652, 0.0120668}, {0.375456, 0.0137173}, {0.392344, 0.0161759}, {0.358764, 0.0115492}, {0.36915, 0.0128669}, {0.377583, 0.0140232}, {0.354735, 0.0111025}, {0.356788, 0.0113058}, {0.374072, 0.0134073}, {0.365603, 0.0123762}, {0.355707, 0.0112057}, {0.351494, 0.0107479}, {0.356763, 0.0113477}, {0.370587, 0.0129835}, {0.369412, 0.0129163}, {0.369542, 0.0128571}, {0.351773, 0.0107915}, {0.372951, 0.0133912}, {0.3585, 0.0115149}, {0.369324, 0.0128131}, {0.362474, 0.0120093}, {0.369152, 0.0128633}, {0.368385, 0.0127688}, {0.382611, 0.0147424}, {0.376453, 0.0138017}, {0.393355, 0.0163594}, {0.393629, 0.0163939}, {0.386695, 0.0153209}, {0.375894, 0.0137484}, {0.362653, 0.0120639}, {0.376579, 0.0138738}, {0.400359, 0.0173715}, {0.401339, 0.0176254}, {0.380595, 0.0144442}, {0.377685, 0.0140335}, {0.35893, 0.0115688}, {0.368633, 0.012824}, {0.373975, 0.0134737}, {0.374736, 0.0136028}, {0.384846, 0.0150256}, {0.39889, 0.0172391}, {0.367448, 0.012617}, {0.368099, 0.0127469}, {0.396954, 0.0169072}, {0.404736, 0.0182124}, {0.380227, 0.0143545}, {0.383919, 0.0148758}, {0.372028, 0.0132385}, {0.380548, 0.0144021}, {0.374721, 0.0136284}, {0.391277, 0.0159823}, {0.391086, 0.0159988}, {0.414863, 0.019962}, {0.382532, 0.014683}, {0.38711, 0.0152698}, {0.384145, 0.0149304}, {0.388064, 0.015536}, {0.37349, 0.0134327}, {0.404722, 0.0180331}, {0.379475, 0.0142772}, {0.391525, 0.0160613}, {0.391182, 0.0159562}, {0.387065, 0.0153527}, {0.391023, 0.0159941}, {0.36529, 0.0123877}, {0.405365, 0.0183283}, {0.366583, 0.0125552}, {0.386209, 0.0151637}, {0.391142, 0.0160054}, {0.384197, 0.0149409}, {0.386554, 0.0152934}, {0.388303, 0.0155626}, {0.372592, 0.0133241}, {0.363306, 0.0121292}, {0.374379, 0.0135673}, {0.367361, 0.0126488}, {0.367692, 0.0126588}, {0.386601, 0.0153156}, {0.37867, 0.0141474}, {0.37268, 0.0133329}, {0.394055, 0.0164449}, {0.385949, 0.0151704}, {0.376682, 0.0138866}, {0.383981, 0.0148694}, {0.37072, 0.0130978}, {0.410201, 0.0191453}, {0.410463, 0.0191525}, {0.381372, 0.0145153}, {0.37609, 0.0137467}, {0.376736, 0.0138832}, {0.381061, 0.0144297}, {0.397255, 0.0168568}, {0.384776, 0.0150477}, {0.368591, 0.012735}, {0.387029, 0.0153283}, {0.370897, 0.0130986}, {0.404335, 0.0181587}, {0.351238, 0.0107396}, {0.378989, 0.0142126}, {0.37979, 0.0143202}, {0.404623, 0.0181351}, {0.385869, 0.0151148}, {0.367934, 0.0126873}, {0.37703, 0.013933}, {0.372112, 0.0132421}, {0.362155, 0.0120088}, {0.375179, 0.0136853}, {0.37241, 0.0133127}, {0.384836, 0.0150421}, {0.384688, 0.0150248}, {0.381599, 0.0145849}, {0.377413, 0.0139791}, {0.382442, 0.0147003}, {0.368774, 0.0128044}, {0.378436, 0.0140921}, {0.384722, 0.0150239}, {0.38067, 0.0144522}, {0.371396, 0.0131766}, {0.355024, 0.0111505}, {0.375602, 0.0137008}, {0.361932, 0.0119576}, {0.371787, 0.0132278}, {0.371498, 0.0131906}, {0.385494, 0.0151017}, {0.36778, 0.0125788}, {0.366613, 0.0125569}, {0.375139, 0.0136533}, {0.379279, 0.014211}, {0.369276, 0.0128988}, {0.393143, 0.016299}, {0.359349, 0.0116536}, {0.38532, 0.0150135}, {0.350196, 0.0105956}, {0.383533, 0.0148362}, {0.391278, 0.0159965}, {0.370273, 0.012979}, {0.376722, 0.0138608}, {0.381163, 0.0145113}, {0.3991, 0.0172637}, {0.395483, 0.0166137}, {0.368326, 0.0127597}, {0.367137, 0.0126322}, {0.385168, 0.0150534}, {0.377465, 0.0139593}, {0.393801, 0.0164196}, {0.380476, 0.0144217}, {0.36327, 0.0121272}, {0.376994, 0.0139404}, {0.384751, 0.014959}, {0.380908, 0.014481}, {0.356352, 0.0112945}, {0.381402, 0.0145495}, {0.390051, 0.0158384}, {0.3893, 0.0157067}, {0.36983, 0.0129832}, {0.375936, 0.0137175}, {0.390761, 0.0159131}, {0.377743, 0.0140434}, {0.368648, 0.0128063}, {0.353876, 0.0110167}, {0.368009, 0.0127388}, {0.369113, 0.0128742}, {0.362233, 0.0120064}, {0.386071, 0.0151924}, {0.404528, 0.0181298}, {0.393764, 0.0163834}, {0.379406, 0.0142124}, {0.361006, 0.0118378}, {0.387671, 0.015438}, {0.372831, 0.0133621}, {0.382509, 0.0146429}, {0.391991, 0.0161066}, {0.390992, 0.0159496}, {0.386091, 0.0152311}, {0.353576, 0.0109969}, {0.398021, 0.0170542}, {0.366581, 0.0125627}, {0.408851, 0.0187837}, {0.352145, 0.0108046}, {0.374793, 0.0136287}, {0.392378, 0.0161818}, {0.373219, 0.0133463}, {0.395468, 0.0166612}, {0.39169, 0.0160824}, {0.380338, 0.0143511}, {0.396001, 0.0167251}, {0.367323, 0.0126304}, {0.381684, 0.0145913}, {0.36542, 0.0124156}, {0.368448, 0.0127383}, {0.398259, 0.0171291}, {0.387654, 0.0154542}, {0.387925, 0.0155007}, {0.362925, 0.0120863}, {0.370348, 0.0130385}, {0.378227, 0.0140985}, {0.385315, 0.0151235}, {0.391964, 0.016018}, {0.391828, 0.0160892}, {0.373198, 0.0134263}, {0.377579, 0.0140051}, {0.38455, 0.0150186}, {0.373214, 0.0134172}, {0.378657, 0.0141448}, {0.378381, 0.014112}, {0.367298, 0.0126352}, {0.383848, 0.0149227}, {0.372852, 0.0133446}, {0.375414, 0.0137223}, {0.370778, 0.0131037}, {0.358301, 0.0115139}, {0.390318, 0.0158795}, {0.374362, 0.0135562}, {0.380862, 0.0144766}, {0.360593, 0.0117926}, {0.393939, 0.016387}, {0.390868, 0.0159277}, {0.381897, 0.014606}, {0.381806, 0.0146042}, {0.394386, 0.0164351}, {0.382186, 0.0146012}, {0.37032, 0.0130322}, {0.389782, 0.0157841}, {0.385654, 0.0151835}, {0.393139, 0.0162925}, {0.402367, 0.0177138}, {0.379179, 0.0142276}, {0.389388, 0.0157347}, {0.379382, 0.0142627}, {0.377045, 0.013913}, {0.374727, 0.013634}, {0.37641, 0.0138151}, {0.387032, 0.0153233}, {0.387135, 0.0153491}, {0.378198, 0.0140932}, {0.368405, 0.0127892}, {0.365832, 0.0123907}, {0.393317, 0.0163309}, {0.382102, 0.0145944}, {0.370432, 0.0130055}, {0.362327, 0.0120323}, {0.351144, 0.0107186}, {0.372197, 0.013288}, {0.3881, 0.0155273}, {0.363546, 0.0121683}, {0.383685, 0.0148893}, {0.378318, 0.0141199}, {0.364448, 0.0122855}, {0.389998, 0.0158302}, {0.381103, 0.014509}, {0.376921, 0.0139229}, {0.383077, 0.0147965}, {0.364209, 0.0122632}, {0.387312, 0.0153821}, {0.379042, 0.0141443}, {0.391649, 0.0160239}, {0.387755, 0.015445}, {0.380714, 0.0144281}, {0.358416, 0.0115473}, {0.382607, 0.0146734}, {0.380486, 0.0143977}, {0.388532, 0.0155826}, {0.363248, 0.0121318}, {0.379294, 0.0141702}, {0.394318, 0.0164934}, {0.387128, 0.0153882}, {0.378691, 0.0141797}, {0.393647, 0.0163468}, {0.376694, 0.0138806}, {0.400738, 0.0175279}, {0.385264, 0.0149739}, {0.391382, 0.0160157}, {0.371668, 0.0131836}, {0.407165, 0.018578}, {0.387221, 0.0154213}, {0.371746, 0.0132277}, {0.387816, 0.0154983}, {0.369668, 0.0128712}, {0.393732, 0.0163767}, {0.375208, 0.0136791}, {0.358361, 0.0115542}, {0.381077, 0.0145129}, {0.382355, 0.0146696}, {0.36472, 0.0123334}, {0.372248, 0.0132738}, {0.380301, 0.0143021}, {0.365645, 0.0124045}, {0.401231, 0.0176038}, {0.384902, 0.0150402}, {0.379917, 0.0143524}, {0.372716, 0.0133502}, {0.372294, 0.013271}, {0.363422, 0.0121684}, {0.373095, 0.0133931}, {0.381923, 0.0146345}, {0.379866, 0.014305}, {0.381302, 0.0145505}, {0.36865, 0.0127898}, {0.378856, 0.0141618}, {0.373845, 0.0134805}, {0.396246, 0.016794}, {0.364811, 0.0123272}, {0.388669, 0.0154809}, {0.399666, 0.0172454}, {0.38165, 0.0145348}, {0.375387, 0.0137157}, {0.371393, 0.0131507}, {0.377322, 0.013977}, {0.387779, 0.0154467}, {0.401369, 0.0176366}, {0.400521, 0.0173967}, {0.371848, 0.0131913}, {0.393191, 0.0162499}, {0.383313, 0.0148174}, {0.389718, 0.0157403}, {0.372841, 0.0133594}, {0.403723, 0.0180267}, {0.368078, 0.0127244}, {0.372185, 0.0132497}, {0.401717, 0.0176962}, {0.384574, 0.014994}, {0.396226, 0.0167926}, {0.404623, 0.0181587}, {0.398601, 0.017101}, {0.387357, 0.0154118}, {0.38477, 0.0149541}, {0.389907, 0.0156839}, {0.383901, 0.0148654}, {0.391611, 0.016008}, {0.384194, 0.0149565}, {0.391046, 0.0159725}, {0.387537, 0.0153836}, {0.366317, 0.0124886}, {0.413711, 0.0197812}, {0.369525, 0.0129334}, {0.374858, 0.0135976}, {0.389622, 0.0155089}, {0.391779, 0.0160871}, {0.377529, 0.0139896}, {0.374603, 0.0135245}, {0.381436, 0.0145467}, {0.385872, 0.0151914}, {0.391617, 0.0160771}, {0.37295, 0.0133906}, {0.36957, 0.012949}, {0.375949, 0.0137923}, {0.383271, 0.0148212}, {0.401697, 0.0176857}, {0.37819, 0.0140823}, {0.368522, 0.0128033}, {0.387488, 0.0154518}, {0.380983, 0.014339}, {0.406399, 0.018476}, {0.383629, 0.0148861}, {0.395191, 0.016625}, {0.381887, 0.0146289}, {0.385239, 0.0150733}, {0.383488, 0.0148621}, {0.345468, 0.0101084}, {0.363097, 0.0121191}, {0.394141, 0.0164522}, {0.350867, 0.0106897}, {0.386691, 0.0152869}, {0.379115, 0.0142112}, {0.376064, 0.0138094}, {0.392091, 0.0161562}, {0.361567, 0.0119404}, {0.39085, 0.0159727}, {0.390991, 0.0159406}, {0.381183, 0.0145374}, {0.385395, 0.0151232}, {0.401168, 0.0176194}, {0.385604, 0.0150991}, {0.375638, 0.013743}, {0.399386, 0.0172235}, {0.357715, 0.0114726}, {0.371469, 0.0131623}, {0.393817, 0.0163951}, {0.382644, 0.0147237}, {0.381094, 0.0144817}, {0.383679, 0.0148899}, {0.366933, 0.0125849}, {0.37251, 0.0133089}, {0.39082, 0.0159456}, {0.377247, 0.0139535}, {0.394506, 0.016482}, {0.369756, 0.0129379}, {0.383809, 0.0148825}, {0.382296, 0.0146487}, {0.384386, 0.0149855}, {0.375626, 0.0137131}, {0.38545, 0.0151474}, {0.390425, 0.0158151}, {0.397837, 0.0170526}, {0.38499, 0.0150824}, {0.381293, 0.0145243}, {0.373003, 0.0133718}, {0.365306, 0.012395}, {0.392231, 0.0161411}, {0.381545, 0.0145484}, {0.387493, 0.0154038}, {0.350616, 0.0106701}, {0.381033, 0.0143556}, {0.382998, 0.0147737}, {0.358294, 0.011547}, {0.384457, 0.0149855}, {0.392844, 0.0162389}, {0.398221, 0.017083}, {0.37213, 0.013266}, {0.370107, 0.0129729}, {0.379732, 0.0142873}, {0.379381, 0.0142491}, {0.36873, 0.0128335}, {0.369394, 0.0128527}, {0.378323, 0.0141106}, {0.383581, 0.0148702}, {0.383431, 0.0148235}, {0.362802, 0.0120917}, {0.377487, 0.0138602}, {0.399052, 0.0171995}, {0.392408, 0.0161251}, {0.371364, 0.0131588}, {0.409852, 0.0190408}, {0.395593, 0.0167029}, {0.37953, 0.0142714}, {0.361523, 0.0119359}, {0.372428, 0.0132778}, {0.366417, 0.0125079}, {0.391776, 0.0160994}, {0.371474, 0.0131639}, {0.388802, 0.0155991}, {0.398604, 0.0172042}, {0.364439, 0.012283}, {0.384673, 0.0150187}, {0.363776, 0.01219}, {0.369629, 0.0129246}, {0.384938, 0.0150537}, {0.387846, 0.0154494}, {0.39694, 0.0168885}, {0.359628, 0.0117034}, {0.369979, 0.0129663}, {0.373319, 0.0134076}, {0.380447, 0.0143625}, {0.383315, 0.0148244}, {0.369445, 0.0129231}, {0.384269, 0.0149637}, {0.369252, 0.0128945}, {0.379117, 0.0142206}, {0.385323, 0.0150714}, {0.374212, 0.0135493}, {0.364852, 0.0123107}, {0.374426, 0.0135345}, {0.377265, 0.0139601}, {0.381224, 0.014447}, {0.372499, 0.0132808}, {0.354398, 0.0110668}, {0.377636, 0.0140258}, {0.383375, 0.0148416}, {0.385924, 0.0151703}, {0.369937, 0.0129791}, {0.368236, 0.0127525}, {0.384016, 0.0148878}, {0.376757, 0.0139017}, {0.373257, 0.013409}, {0.360629, 0.0118249}, {0.393617, 0.0163992}, {0.393542, 0.0163763}, {0.383915, 0.0147442}, {0.389842, 0.015807}, {0.379636, 0.014296}, {0.38353, 0.0148293}, {0.379633, 0.0142784}, {0.381117, 0.0144895}, {0.379658, 0.0143113}, {0.381613, 0.014586}, {0.377726, 0.014043}, {0.401994, 0.0176237}, {0.354334, 0.011084}, {0.377817, 0.0140398}, {0.375339, 0.0136841}, {0.39688, 0.0169267}, {0.391222, 0.0159771}, {0.385099, 0.015093}, {0.374488, 0.0135935}, {0.396163, 0.0167362}, {0.390645, 0.0158866}, {0.378891, 0.0141729}, {0.356876, 0.0113789}, {0.383258, 0.0147867}, {0.411413, 0.0193275}, {0.387101, 0.0153774}, {0.38301, 0.0147801}, {0.391403, 0.0160263}, {0.370371, 0.0130396}, {0.389662, 0.0157591}, {0.351447, 0.0107631}, {0.387483, 0.015406}, {0.388562, 0.0156147}, {0.374523, 0.0135681}, {0.383149, 0.0147739}, {0.373241, 0.0134125}, {0.373309, 0.0134211}, {0.389832, 0.0157935}, {0.394286, 0.0165045}, {0.351192, 0.0105809}, {0.386265, 0.0152555}, {0.369342, 0.0128426}, {0.398542, 0.0172003}, {0.385689, 0.015158}, {0.37167, 0.0132145}, {0.379309, 0.0141969}, {0.388776, 0.0153645}, {0.379872, 0.014288}, {0.384809, 0.0150148}, {0.387287, 0.0153776}, {0.359669, 0.0116973}, {0.393654, 0.0163493}, {0.367471, 0.0126791}, {0.380965, 0.0144824}, {0.397422, 0.0169812}, {0.385206, 0.0150733}, {0.385841, 0.0151657}, {0.391749, 0.0160539}, {0.39114, 0.0159519}, {0.383839, 0.0149047}, {0.383327, 0.0148273}, {0.369269, 0.0129062}, {0.366521, 0.012542}, {0.371798, 0.0132186}, {0.380457, 0.0143674}, {0.405329, 0.0182897}, {0.364606, 0.0123109}, {0.38085, 0.0144787}, {0.359591, 0.0116756}, {0.410864, 0.0192652}, {0.384212, 0.0149098}, {0.390933, 0.0159316}, {0.365485, 0.012395}, {0.385075, 0.0150722}, {0.380198, 0.0143503}, {0.377338, 0.013962}, {0.361477, 0.0119217}, {0.363855, 0.0122139}, {0.379636, 0.0142906}, {0.378709, 0.0141738}, {0.385941, 0.0152107}, {0.382812, 0.0147143}, {0.410555, 0.0192511}, {0.380032, 0.0143274}, {0.376414, 0.0138281}, {0.386116, 0.0152342}, {0.37924, 0.0141635}, {0.395119, 0.0166121}, {0.373932, 0.0135156}, {0.411916, 0.0194212}, {0.382932, 0.0147361}, {0.399236, 0.0172802}, {0.391224, 0.0159972}, {0.381202, 0.0145147}, {0.376377, 0.0138596}, {0.392543, 0.0162217}, {0.363204, 0.0121252}, {0.372643, 0.0133188}, {0.383992, 0.0149377}, {0.408443, 0.0188926}, {0.373157, 0.0133536}, {0.388168, 0.0154618}, {0.378271, 0.0141221}, {0.372592, 0.0133433}, {0.391034, 0.0159775}, {0.390495, 0.015874}, {0.380823, 0.0144705}, {0.397025, 0.0169154}, {0.36411, 0.0122238}, {0.387128, 0.0153182}, {0.398161, 0.0171169}, {0.352542, 0.0108546}, {0.387072, 0.015371}, {0.373754, 0.0134752}, {0.379968, 0.0143397}, {0.3871, 0.0153822}, {0.402304, 0.0177678}, {0.365594, 0.0124221}, {0.382676, 0.0147144}, {0.371437, 0.0131736}, {0.37065, 0.0130653}, {0.370391, 0.0130263}, {0.380133, 0.0143866}, {0.383303, 0.0148316}, {0.365099, 0.0123774}, {0.409207, 0.0189276}, {0.370968, 0.0130877}, {0.368492, 0.012804}, {0.379118, 0.014235}, {0.381949, 0.014606}, {0.374829, 0.0136258}, {0.37565, 0.0137629}, {0.391882, 0.0161373}, {0.378613, 0.0141259}, {0.384149, 0.0149472}, {0.371206, 0.0131428}, {0.390919, 0.0158609}, {0.384844, 0.0148995}, {0.37116, 0.0131199}, {0.389687, 0.0157034}, {0.373349, 0.0134355}, {0.38571, 0.0151656}, {0.385902, 0.0152213}, {0.378828, 0.01417}, {0.369603, 0.0129189}, {0.367874, 0.0127058}, {0.362022, 0.0119763}, {0.38728, 0.0153954}, {0.346662, 0.0102295}, {0.398304, 0.0171313}, {0.398203, 0.0168807}, {0.375485, 0.0136771}, {0.375935, 0.0137548}, {0.380704, 0.0144516}, {0.388159, 0.0155393}, {0.383181, 0.0148137}, {0.38632, 0.0152513}, {0.394345, 0.0165081}, {0.392546, 0.0162125}, {0.366091, 0.0124424}, {0.393473, 0.0163149}, {0.372219, 0.0132843}, {0.372522, 0.0133308}, {0.380697, 0.0144507}, {0.391582, 0.0159737}, {0.409288, 0.018784}, {0.384041, 0.01489}, {0.406063, 0.018381}, {0.371528, 0.0132042}, {0.36839, 0.0127889}, {0.398342, 0.0171624}, {0.39139, 0.0160037}, {0.36821, 0.0126929}, {0.356045, 0.0112821}, {0.384871, 0.0150121}, {0.380429, 0.014334}, {0.384424, 0.0149074}, {0.367475, 0.0126767}, {0.368784, 0.0128435}, {0.380768, 0.014352}, {0.379766, 0.0143086}, {0.390278, 0.0157741}, {0.393337, 0.0163334}, {0.371758, 0.0132126}, {0.389018, 0.0156168}, {0.379858, 0.014297}, {0.399619, 0.0173062}, {0.398839, 0.0171531}, {0.365551, 0.0123808}, {0.383491, 0.0147881}, {0.377343, 0.0139369}, {0.365187, 0.0123443}, {0.377509, 0.0139731}, {0.370464, 0.0130541}, {0.375134, 0.0136866}, {0.400211, 0.0174373}, {0.373007, 0.0133383}, {0.386215, 0.0152256}, {0.357411, 0.0114368}, {0.370703, 0.0130597}, {0.367027, 0.012604}, {0.388829, 0.0156155}, {0.373796, 0.0134837}, {0.386396, 0.0152713}, {0.367189, 0.0126018}, {0.350838, 0.0106847}, {0.392609, 0.0162376}, {0.373583, 0.0134668}, {0.385741, 0.0151561}, {0.389706, 0.0157908}, {0.384731, 0.0150183}, {0.392336, 0.0161908}, {0.377502, 0.0139876}, {0.372274, 0.0132695}, {0.380237, 0.014378}, {0.395279, 0.0166519}, {0.366587, 0.0125413}, {0.371312, 0.013171}, {0.364641, 0.0122954}, {0.391808, 0.0160998}, {0.369879, 0.012922}, {0.395559, 0.0166327}, {0.353898, 0.0110305}, {0.383244, 0.0148287}, {0.384029, 0.0149103}, {0.353661, 0.0109693}, {0.359476, 0.0116586}, {0.389033, 0.0156673}, {0.393113, 0.016223}, {0.373075, 0.0133889}, {0.367645, 0.0126465}, {0.379995, 0.0143565}, {0.375101, 0.0136877}, {0.382865, 0.0147763}, {0.354714, 0.0111321}, {0.37982, 0.0142933}, {0.3891, 0.0156451}, {0.374082, 0.0135254}, {0.370674, 0.0130396}, {0.374468, 0.0135623}, {0.389507, 0.0157188}, {0.387947, 0.0154896}, {0.373065, 0.0133574}, {0.371732, 0.0132282}, {0.388387, 0.0155845}, {0.386421, 0.0152463}, {0.37179, 0.0131618}, {0.397802, 0.0170036}, {0.379689, 0.0142845}, {0.369657, 0.0129427}, {0.376544, 0.013811}, {0.383101, 0.0147209}, {0.39678, 0.0169026}, {0.373048, 0.0133913}, {0.37648, 0.0138663}, {0.377425, 0.0139857}, {0.385551, 0.0151428}, {0.366699, 0.0125649}, {0.364588, 0.0122932}, {0.390896, 0.0159365}, {0.356088, 0.011277}, {0.40621, 0.0184325}, {0.387451, 0.0154311}, {0.381338, 0.0145299}, {0.379255, 0.0142542}, {0.392327, 0.0161672}, {0.386508, 0.0152522}, {0.383256, 0.0148261}, {0.366552, 0.0124921}, {0.372851, 0.013302}, {0.366164, 0.012468}, {0.396376, 0.0168352}, {0.355701, 0.0112246}, {0.378412, 0.0141186}, {0.376949, 0.0139173}, {0.371738, 0.0132144}, {0.380199, 0.014299}, {0.361166, 0.0118752}, {0.378784, 0.0141786}, {0.40234, 0.0178029}, {0.373641, 0.0134382}, {0.382284, 0.0146684}, {0.368255, 0.0127265}, {0.373881, 0.0134587}, {0.376151, 0.0138017}, {0.383409, 0.0148274}, {0.38424, 0.0149736}, {0.395937, 0.0167671}, {0.37642, 0.0138302}, {0.40192, 0.0176914}, {0.374067, 0.0135122}, {0.395356, 0.0166315}, {0.387496, 0.0154613}, {0.390735, 0.0158512}, {0.376031, 0.0137976}, {0.374381, 0.0135824}, {0.383137, 0.0147855}, {0.378555, 0.014099}, {0.380547, 0.0143951}, {0.362494, 0.0120495}, {0.374144, 0.0135438}, {0.382994, 0.0147626}, {0.374232, 0.0135617}, {0.380725, 0.0143589}, {0.365657, 0.0124424}, {0.371813, 0.0132302}, {0.390994, 0.0159609}, {0.364744, 0.0123252}, {0.383911, 0.0148754}, {0.399475, 0.0173528}, {0.392152, 0.0161607}, {0.367148, 0.012632}, {0.395349, 0.0166395}, {0.388918, 0.015645}, {0.388476, 0.0155974}, {0.376273, 0.0138371}, {0.419926, 0.0209911}, {0.38985, 0.0157828}, {0.372697, 0.0132538}, {0.392838, 0.0161513}, {0.386755, 0.0153299}, {0.370672, 0.01302}, {0.363148, 0.0121162}, {0.380049, 0.0143561}, {0.374402, 0.0135762}, {0.374836, 0.0136332}, {0.398047, 0.017088}, {0.373316, 0.0133914}, {0.35667, 0.0113567}, {0.375443, 0.0137247}, {0.403837, 0.0180559}, {0.378463, 0.0141483}, {0.370983, 0.0131338}, {0.373039, 0.0133995}, {0.377632, 0.0140053}, {0.391108, 0.0159921}, {0.37864, 0.0141273}, {0.38329, 0.0147639}, {0.370999, 0.0131192}, {0.384084, 0.0149327}, {0.373148, 0.013389}, {0.389374, 0.0156856}, {0.387058, 0.0153636}, {0.366954, 0.0126102}, {0.392394, 0.0161728}, {0.396362, 0.0167923}, {0.37177, 0.0132151}, {0.384635, 0.0150036}, {0.399701, 0.0173651}, {0.386623, 0.0152856}, {0.389587, 0.0156917}, {0.390291, 0.0158232}, {0.376344, 0.0138121}, {0.362172, 0.0120112}, {0.371109, 0.0131123}, {0.382109, 0.0146162}, {0.375371, 0.0137177}, {0.388544, 0.01561}, {0.365236, 0.0123871}, {0.390409, 0.0158219}, {0.389569, 0.0157257}, {0.369122, 0.0128638}, {0.384606, 0.015013}, {0.377964, 0.0140641}, {0.369092, 0.012879}, {0.366129, 0.0125048}, {0.389847, 0.0157999}, {0.384243, 0.0149408}, {0.368283, 0.0127605}, {0.373948, 0.0134809}, {0.361374, 0.0119088}, {0.397057, 0.0169187}, {0.365208, 0.0123847}, {0.385759, 0.0152039}, {0.395688, 0.0167103}, {0.376256, 0.0138312}, {0.357165, 0.011403}, {0.380706, 0.014445}, {0.393077, 0.0163023}, {0.373109, 0.0133468}, {0.396474, 0.0168557}, {0.375024, 0.013574}, {0.373793, 0.0134578}, {0.375542, 0.0137129}, {0.393691, 0.0163758}, {0.392951, 0.0162065}, {0.381637, 0.0145472}, {0.358925, 0.0116241}, {0.377894, 0.0140522}, {0.388402, 0.015555}, {0.390684, 0.0158706}, {0.368783, 0.012821}, {0.382718, 0.0146823}, {0.37649, 0.0138691}, {0.350374, 0.0106295}, {0.380011, 0.0143236}, {0.366462, 0.0125425}, {0.361762, 0.0119482}, {0.364252, 0.0122574}, {0.382461, 0.0146557}, {0.392156, 0.0161408}, {0.375921, 0.0137809}, {0.367273, 0.0126281}, {0.372294, 0.0132884}, {0.374825, 0.0136494}, {0.369938, 0.012902}, {0.369194, 0.0128834}, {0.3513, 0.0107463}, {0.37459, 0.0135846}, {0.391629, 0.0160541}, {0.393508, 0.0163918}, {0.37258, 0.013301}, {0.375885, 0.0137931}, {0.375739, 0.0137597}, {0.3836, 0.01486}, {0.356552, 0.0113242}, {0.370523, 0.0130685}, {0.378858, 0.014201}, {0.388927, 0.0156385}, {0.398252, 0.0171025}, {0.380575, 0.0143866}, {0.391852, 0.0161306}, {0.384805, 0.0150257}, {0.372767, 0.0133725}, {0.360476, 0.0117949}, {0.361943, 0.0119789}, {0.375839, 0.0136632}, {0.391166, 0.015946}, {0.369335, 0.0128782}, {0.38283, 0.0147716}, {0.404807, 0.0182269}, {0.378753, 0.0141825}, {0.377802, 0.014003}, {0.370193, 0.0129694}, {0.393322, 0.016337}, {0.383299, 0.0147926}, {0.399263, 0.0172847}, {0.380436, 0.0144013}, {0.38171, 0.0145674}, {0.388957, 0.0156692}, {0.378323, 0.0141066}, {0.370856, 0.0131168}, {0.377745, 0.0139953}, {0.411884, 0.0194758}, {0.383558, 0.0148496}, {0.395963, 0.0167148}, {0.375307, 0.0136982}, {0.38109, 0.0144815}, {0.379868, 0.0143132}, {0.37534, 0.0137021}, {0.364379, 0.0122562}, {0.374825, 0.0136075}, {0.384621, 0.0149918}, {0.383035, 0.0147749}, {0.357478, 0.0114356}, {0.365429, 0.0124194}, {0.366758, 0.01257}, {0.37512, 0.0136727}, {0.373305, 0.0134319}, {0.375916, 0.013785}, {0.366647, 0.0125676}, {0.376198, 0.0138118}, {0.388549, 0.0156039}, {0.399301, 0.0172998}, {0.373217, 0.0134265}, {0.368321, 0.0127854}, {0.364675, 0.0123146}, {0.384949, 0.0150674}, {0.378409, 0.014091}, {0.37304, 0.0133866}, {0.361233, 0.0118876}, {0.365333, 0.0123958}, {0.370756, 0.0130951}, {0.363116, 0.0121116}, {0.384794, 0.0150269}, {0.398543, 0.0171748}, {0.398532, 0.0171719}, {0.382597, 0.0147101}, {0.369171, 0.0128657}, {0.38567, 0.0151578}, {0.39978, 0.0173652}, {0.369347, 0.0129073}, {0.386622, 0.0152525}, {0.391162, 0.0159968}, {0.38426, 0.0149334}, {0.374243, 0.0135}, {0.396808, 0.0168918}, {0.385207, 0.0151209}, {0.386124, 0.015232}, {0.381671, 0.0146019}, {0.385915, 0.0152004}, {0.403139, 0.0179678}, {0.37894, 0.0142184}, {0.348678, 0.0104404}, {0.379898, 0.0142944}, {0.394972, 0.0166205}, {0.393231, 0.0163429}, {0.370127, 0.0129972}, {0.356507, 0.0113415}, {0.355122, 0.0111801}, {0.403312, 0.0179781}, {0.386923, 0.0152872}, {0.378613, 0.0141259}, {0.374546, 0.0135749}, {0.377834, 0.0140128}, {0.369037, 0.0128616}, {0.381869, 0.0146301}, {0.37497, 0.0136613}, {0.392713, 0.0161749}, {0.395985, 0.0167783}, {0.381318, 0.0145081}, {0.374973, 0.013639}, {0.390207, 0.0158005}, {0.374763, 0.013607}, {0.354288, 0.0110691}, {0.358637, 0.0115725}, {0.392509, 0.0160644}, {0.380078, 0.014372}, {0.373442, 0.0134503}, {0.363156, 0.0121384}, {0.375317, 0.013694}, {0.377575, 0.0140055}, {0.381613, 0.0145807}, {0.39012, 0.0158278}, {0.378021, 0.0140201}, {0.390391, 0.0158622}, {0.379426, 0.0142001}, {0.372796, 0.0133608}, {0.369202, 0.0128782}, {0.373539, 0.0134438}, {0.385767, 0.0151846}, {0.370674, 0.0130881}, {0.370171, 0.0129549}, {0.390572, 0.0158992}, {0.398188, 0.0170878}, {0.383159, 0.0147864}, {0.390618, 0.0158898}, {0.387051, 0.0153644}, {0.364566, 0.0122816}, {0.374955, 0.0135771}, {0.382166, 0.0146696}, {0.382695, 0.0147058}, {0.367426, 0.0126698}, {0.39602, 0.016763}, {0.384229, 0.0149148}, {0.395994, 0.0167692}, {0.387829, 0.0154927}, {0.372555, 0.0133291}, {0.389725, 0.0157075}, {0.362382, 0.0120252}, {0.357193, 0.0114133}, {0.392305, 0.0161819}, {0.401381, 0.017663}, {0.388456, 0.0155656}, {0.379235, 0.0142599}, {0.390481, 0.0158676}, {0.360127, 0.0117635}, {0.372458, 0.0133093}, {0.386895, 0.0153564}, {0.397331, 0.0169722}, {0.380656, 0.0144556}, {0.396787, 0.0168305}, {0.412543, 0.0196187}, {0.399181, 0.017293}, {0.407509, 0.0186712}, {0.406859, 0.0185862}, {0.383924, 0.0149154}, {0.412701, 0.0196471}, {0.397856, 0.017071}, {0.398163, 0.0170277}, {0.384747, 0.0150447}, {0.376702, 0.0138634}, {0.383818, 0.0148579}, {0.393774, 0.0163596}, {0.404216, 0.0181002}, {0.37784, 0.014054}, {0.401882, 0.0176916}, {0.378705, 0.014164}, {0.391606, 0.0160703}, {0.413109, 0.0196473}, {0.390449, 0.0159043}, {0.392151, 0.0161652}, {0.399794, 0.0173918}, {0.382876, 0.0147387}, {0.388025, 0.0155316}, {0.401332, 0.017638}, {0.377651, 0.0140192}, {0.387437, 0.0154508}, {0.395313, 0.016643}, {0.371197, 0.0131313}, {0.394185, 0.0163058}, {0.380145, 0.0143784}, {0.388029, 0.0155304}, {0.392863, 0.016243}, {0.393125, 0.0163052}, {0.382814, 0.0147662}, {0.398826, 0.0171905}, {0.366392, 0.0125429}, {0.371839, 0.0132307}, {0.394213, 0.0164808}, {0.378347, 0.0140693}, {0.395799, 0.016726}, {0.399491, 0.017344}, {0.388723, 0.0156136}, {0.39861, 0.0171674}, {0.386456, 0.0152689}, {0.387523, 0.015433}, {0.379877, 0.0143247}, {0.391594, 0.0160199}, {0.395652, 0.0166937}, {0.393977, 0.0164618}, {0.387468, 0.0154466}, {0.384448, 0.0149685}, {0.399488, 0.017356}, {0.369823, 0.0129488}, {0.383935, 0.0148746}, {0.389729, 0.0157961}, {0.397379, 0.0170051}, {0.394874, 0.0165797}, {0.371459, 0.0131772}, {0.388868, 0.0156541}, {0.388404, 0.015555}, {0.382792, 0.0147132}, {0.393517, 0.0163835}, {0.38726, 0.0154095}, {0.395936, 0.0167222}, {0.374072, 0.0135431}, {0.408676, 0.0189439}, {0.396947, 0.0169385}, {0.383384, 0.0148304}, {0.419929, 0.021028}, {0.382251, 0.0146639}, {0.41098, 0.0193441}, {0.402966, 0.01793}, {0.393771, 0.0163955}, {0.399546, 0.0173666}, {0.381716, 0.0146084}, {0.395621, 0.0165643}, {0.409873, 0.0191576}, {0.375115, 0.0136567}, {0.407647, 0.0187361}, {0.391969, 0.0161202}, {0.389001, 0.0156629}, {0.385138, 0.0150937}, {0.390139, 0.0158503}, {0.400075, 0.0174266}, {0.399239, 0.0173092}, {0.397244, 0.0169402}, {0.368158, 0.0127506}, {0.370946, 0.0130803}, {0.372429, 0.0133182}, {0.384056, 0.0149383}, {0.381962, 0.0146345}, {0.374463, 0.0135612}, {0.39357, 0.0163002}, {0.402088, 0.0177372}, {0.399093, 0.0172881}, {0.368276, 0.0127795}, {0.375373, 0.0137136}, {0.385801, 0.0151607}, {0.371257, 0.0131479}, {0.396979, 0.0168906}, {0.391619, 0.0160642}, {0.383969, 0.0149208}, {0.394386, 0.0165281}, {0.391858, 0.016126}, {0.37594, 0.0137954}, {0.384453, 0.0149906}, {0.413086, 0.0195382}, {0.377182, 0.0139594}, {0.394525, 0.0165238}, {0.405696, 0.0182755}, {0.381063, 0.0144806}, {0.392672, 0.0162354}, {0.400773, 0.0175661}, {0.387262, 0.0153674}, {0.387777, 0.0154991}, {0.398034, 0.017071}, {0.39228, 0.0161811}, {0.38746, 0.0154204}, {0.369446, 0.0129333}, {0.380056, 0.0143484}, {0.36937, 0.0129214}, {0.395574, 0.0167013}, {0.396098, 0.0167992}, {0.394482, 0.0164316}, {0.385878, 0.0151721}, {0.379181, 0.0142362}, {0.375834, 0.0137741}, {0.391285, 0.0159718}, {0.406321, 0.0185057}, {0.387079, 0.0153102}, {0.384527, 0.0149783}, {0.381421, 0.0145227}, {0.397007, 0.0168861}, {0.39584, 0.0167265}, {0.377264, 0.0139626}, {0.379131, 0.0142304}, {0.399741, 0.0173462}, {0.397651, 0.0170373}, {0.394729, 0.0165434}, {0.382635, 0.0146744}, {0.395885, 0.0167098}, {0.381727, 0.0145963}, {0.387934, 0.0154987}, {0.369745, 0.0129514}, {0.395135, 0.0165298}, {0.379112, 0.0141887}, {0.388956, 0.0156218}, {0.384262, 0.0149843}, {0.405718, 0.0183494}, {0.409616, 0.0190484}, {0.399748, 0.0173722}, {0.382868, 0.0146912}, {0.37721, 0.013965}, {0.374394, 0.0135508}, {0.378287, 0.0140982}, {0.404264, 0.0181338}, {0.364521, 0.0122919}, {0.403556, 0.0179847}, {0.387255, 0.0154196}, {0.36982, 0.0129303}, {0.408242, 0.0188277}, {0.38648, 0.0153124}, {0.398113, 0.017089}, {0.383476, 0.014867}, {0.388636, 0.0156311}, {0.398197, 0.017122}, {0.396141, 0.0168026}, {0.380941, 0.0144706}, {0.393937, 0.0164055}, {0.393542, 0.0163576}, {0.387466, 0.0154317}, {0.385083, 0.0150479}, {0.382578, 0.0147278}, {0.396061, 0.0167512}, {0.372855, 0.0133562}, {0.397811, 0.0170403}, {0.396482, 0.0168531}, {0.39396, 0.0164435}, {0.39003, 0.0158386}, {0.401263, 0.0175762}, {0.385796, 0.0151649}, {0.397843, 0.0170873}, {0.40417, 0.0180816}, {0.39311, 0.016178}, {0.3782, 0.0141076}, {0.394939, 0.0165369}, {0.391926, 0.0161272}, {0.393894, 0.0164332}, {0.399914, 0.0173966}, {0.392517, 0.0162118}, {0.395173, 0.0165884}, {0.386058, 0.0152225}, {0.376117, 0.0138139}, {0.395488, 0.0166382}, {0.417525, 0.0205678}, {0.390482, 0.0158903}, {0.397316, 0.0169049}, {0.392206, 0.0161074}, {0.391133, 0.0160064}, {0.364941, 0.0123489}, {0.391501, 0.0160311}, {0.385447, 0.0151215}, {0.384591, 0.0150186}, {0.3834, 0.014836}, {0.389696, 0.0157441}, {0.379128, 0.0142236}, {0.383493, 0.0148429}, {0.396448, 0.0168038}, {0.398215, 0.0171516}, {0.387356, 0.0154034}, {0.382032, 0.0146189}, {0.408701, 0.0189157}, {0.413778, 0.0197741}, {0.398028, 0.0170762}, {0.378261, 0.0140305}, {0.395517, 0.0167065}, {0.382601, 0.0147369}, {0.374408, 0.0135509}, {0.393397, 0.0163387}, {0.392054, 0.0160239}, {0.381362, 0.014506}, {0.392033, 0.0161572}, {0.377646, 0.0140196}, {0.391314, 0.0159959}, {0.395484, 0.0166383}, {0.409883, 0.0191475}, {0.394796, 0.0165886}, {0.4052, 0.0182548}, {0.394014, 0.0164626}, {0.350752, 0.010677}, {0.409231, 0.0190391}, {0.381705, 0.0145706}, {0.395138, 0.0165902}, {0.360452, 0.0117927}, {0.388909, 0.0155914}, {0.400693, 0.0175332}, {0.410545, 0.0192064}, {0.395742, 0.0167183}, {0.40326, 0.0179245}, {0.401481, 0.0176483}, {0.380077, 0.0143246}, {0.393823, 0.0163314}, {0.39881, 0.0172312}, {0.404524, 0.0181866}, {0.39048, 0.0159011}, {0.400482, 0.0172858}, {0.404005, 0.0181121}, {0.37969, 0.0143085}, {0.386037, 0.0151746}, {0.375048, 0.013671}, {0.402446, 0.0178487}, {0.384787, 0.0150519}, {0.37673, 0.0139027}, {0.401333, 0.017644}, {0.389864, 0.0157991}, {0.39877, 0.0171849}, {0.390309, 0.0158922}, {0.391217, 0.0160309}, {0.376769, 0.0138348}, {0.397673, 0.0170372}, {0.380975, 0.0144829}, {0.408877, 0.0189379}, {0.390943, 0.0159695}, {0.384224, 0.0149679}, {0.388849, 0.0156404}, {0.386949, 0.0153789}, {0.399583, 0.0173407}, {0.398824, 0.0171937}, {0.399293, 0.0172419}, {0.396456, 0.0168422}, {0.375793, 0.0137634}, {0.387408, 0.0154301}, {0.401228, 0.0174953}, {0.393552, 0.0163943}, {0.402485, 0.0178468}, {0.376425, 0.0138038}, {0.402768, 0.0178275}, {0.365497, 0.0124302}, {0.415082, 0.0201028}, {0.398143, 0.0170594}, {0.383718, 0.0149005}, {0.419694, 0.0209728}, {0.386096, 0.0152492}, {0.398542, 0.0171703}, {0.38532, 0.0151339}, {0.419586, 0.0209128}, {0.401145, 0.0176119}, {0.385753, 0.0151726}, {0.388107, 0.0155278}, {0.388468, 0.0155877}, {0.386908, 0.0152525}, {0.396213, 0.0166404}, {0.38596, 0.0152034}, {0.394411, 0.0165227}, {0.403778, 0.0180632}, {0.376823, 0.0139109}, {0.401862, 0.0177342}, {0.407087, 0.0186133}, {0.385708, 0.015191}, {0.395305, 0.0166492}, {0.389034, 0.0156841}, {0.398037, 0.0171217}, {0.39475, 0.0165835}, {0.388227, 0.0155417}, {0.392659, 0.0162323}, {0.379581, 0.0142893}, {0.38985, 0.0158151}, {0.410342, 0.019162}, {0.399515, 0.0173563}, {0.41684, 0.0203485}, {0.396448, 0.0167967}, {0.391518, 0.0160712}, {0.387546, 0.0154713}, {0.38678, 0.0153415}, {0.405206, 0.0182645}, {0.379353, 0.0142614}, {0.388403, 0.0155634}, {0.383972, 0.0149421}, {0.388277, 0.0155156}, {0.380581, 0.0144293}, {0.384834, 0.0150497}, {0.375878, 0.0137915}, {0.410976, 0.0193319}, {0.394584, 0.0165618}, {0.381906, 0.0146342}, {0.411548, 0.0194473}, {0.390595, 0.0159085}, {0.383188, 0.0148222}, {0.391493, 0.016057}, {0.413481, 0.0197672}, {0.399735, 0.017339}, {0.397198, 0.0169131}, {0.388533, 0.0156044}, {0.385513, 0.01515}, {0.369101, 0.0128669}, {0.395917, 0.0167626}, {0.38812, 0.0155457}, {0.380498, 0.0144156}, {0.381146, 0.0145052}, {0.397055, 0.0169498}, {0.384317, 0.014959}, {0.376699, 0.013891}, {0.391915, 0.0160723}, {0.387666, 0.0153626}, {0.379606, 0.0142412}, {0.42477, 0.0219841}, {0.382987, 0.0147842}, {0.417027, 0.0204713}, {0.384043, 0.014891}, {0.39736, 0.0169769}, {0.391994, 0.0161083}, {0.397662, 0.0170211}, {0.400176, 0.0174561}, {0.397496, 0.0170043}, {0.376479, 0.0138326}, {0.389494, 0.0157501}, {0.387989, 0.015469}, {0.392429, 0.0161957}, {0.404011, 0.0180848}, {0.398877, 0.0172421}, {0.404428, 0.0180901}, {0.403683, 0.0180255}, {0.38858, 0.0155497}, {0.389468, 0.0157219}, {0.40832, 0.0188525}, {0.401474, 0.0176063}, {0.402129, 0.0177279}, {0.382811, 0.0146973}, {0.383157, 0.0148103}, {0.391453, 0.0160062}, {0.399859, 0.0173766}, {0.406443, 0.018521}, {0.407485, 0.0186448}, {0.399668, 0.0172747}, {0.387105, 0.0153892}, {0.395246, 0.016628}, {0.380532, 0.0144035}, {0.389761, 0.0158079}, {0.392631, 0.0162061}, {0.380405, 0.0144042}, {0.379352, 0.0142164}, {0.393056, 0.0162158}, {0.401678, 0.0176663}, {0.38481, 0.0150502}, {0.393367, 0.0162618}, {0.373324, 0.0134372}, {0.386997, 0.0153611}, {0.405976, 0.01845}, {0.406497, 0.0185053}, {0.384179, 0.0149283}, {0.37813, 0.0140858}, {0.381235, 0.0145}, {0.403541, 0.017977}, {0.38076, 0.0144741}, {0.40478, 0.0182555}, {0.398011, 0.0170826}, {0.381481, 0.014492}, {0.400884, 0.0175666}, {0.386725, 0.0153151}, {0.393398, 0.01637}, {0.398358, 0.0171748}, {0.406536, 0.018505}, {0.369378, 0.0129206}, {0.399264, 0.0173025}, {0.386118, 0.0152259}, {0.399191, 0.0172348}, {0.377869, 0.0140315}, {0.376698, 0.0138609}, {0.402106, 0.0177593}, {0.387931, 0.0155151}, {0.379451, 0.0142783}, {0.404168, 0.0180374}, {0.388329, 0.0155665}, {0.40831, 0.0188727}, {0.398503, 0.0171914}, {0.371612, 0.013206}, {0.368398, 0.0127898}, {0.416565, 0.0203317}, {0.391992, 0.0160982}, {0.396288, 0.016835}, {0.376836, 0.0139126}, {0.39633, 0.0167994}, {0.385698, 0.0151152}, {0.375286, 0.0137068}, {0.390942, 0.0159807}, {0.381622, 0.0145607}, {0.409686, 0.0191153}, {0.389136, 0.015694}, {0.396326, 0.0168191}, {0.383715, 0.014809}, {0.36627, 0.0125004}, {0.405714, 0.0183156}, {0.399559, 0.01733}, {0.405257, 0.018239}, {0.381934, 0.0146342}, {0.39612, 0.0168097}, {0.405665, 0.0183538}, {0.394025, 0.0164751}, {0.402222, 0.0178016}, {0.391796, 0.016054}, {0.384365, 0.0149853}, {0.409603, 0.0189837}, {0.404099, 0.018092}, {0.39883, 0.0172121}, {0.398744, 0.0172387}, {0.392922, 0.0162515}, {0.406138, 0.0184383}, {0.38871, 0.0155974}, {0.405219, 0.0183077}, {0.383149, 0.0148092}, {0.40874, 0.0189136}, {0.402832, 0.0177732}, {0.416742, 0.0203727}, {0.37747, 0.014002}, {0.39895, 0.0172293}, {0.390061, 0.0158144}, {0.377267, 0.0139505}, {0.378, 0.0140564}, {0.366981, 0.0125824}, {0.400746, 0.0175686}, {0.391962, 0.0161315}, {0.38497, 0.0150784}, {0.387188, 0.0153532}, {0.385499, 0.0151382}, {0.398117, 0.0170454}, {0.400412, 0.0174817}, {0.422964, 0.0215053}, {0.383708, 0.0148793}, {0.385412, 0.0151503}, {0.399029, 0.0172757}, {0.398346, 0.0171563}, {0.366719, 0.0125845}, {0.385789, 0.0151014}, {0.388913, 0.0156108}, {0.389422, 0.0157404}, {0.405687, 0.0183397}, {0.381324, 0.0144887}, {0.386392, 0.0152604}, {0.393714, 0.0164035}, {0.38798, 0.0155128}, {0.380989, 0.0145087}, {0.392546, 0.0161728}, {0.406784, 0.0186031}, {0.389283, 0.0156944}, {0.382363, 0.0146728}, {0.402497, 0.0178473}, {0.384012, 0.0148959}, {0.384545, 0.014991}, {0.405192, 0.018291}, {0.380653, 0.0143945}, {0.369496, 0.0128968}, {0.415543, 0.0200849}, {0.397657, 0.017043}, {0.396565, 0.0167941}, {0.411664, 0.0194245}, {0.399349, 0.0173065}, {0.394898, 0.0165798}, {0.388302, 0.0155659}, {0.386802, 0.0153521}, {0.42694, 0.0224064}, {0.386729, 0.0153259}, {0.387728, 0.0154838}, {0.386096, 0.0152466}, {0.3861, 0.0151522}, {0.397581, 0.0170461}, {0.408011, 0.0187691}, {0.390951, 0.0159753}, {0.370659, 0.0130485}, {0.387061, 0.0152379}, {0.390138, 0.0158475}, {0.397779, 0.0170318}, {0.39518, 0.0166586}, {0.386947, 0.015307}, {0.376082, 0.0138175}, {0.403348, 0.0179992}, {0.393799, 0.0163878}, {0.406617, 0.0185499}, {0.391097, 0.0160164}, {0.391505, 0.0160388}, {0.3856, 0.015167}, {0.38801, 0.0155351}, {0.384572, 0.0149298}, {0.414942, 0.0200249}, {0.384889, 0.0150667}, {0.38343, 0.0148633}, {0.3704, 0.013048}, {0.390595, 0.0159072}, {0.382541, 0.0146771}, {0.375844, 0.0137776}, {0.401565, 0.0176845}, {0.411389, 0.0194047}, {0.386625, 0.0152665}, {0.402086, 0.0176548}, {0.405921, 0.0183778}, {0.400673, 0.0174537}, {0.397941, 0.017081}, {0.41582, 0.020236}, {0.389655, 0.0157152}, {0.389344, 0.0157032}, {0.39579, 0.0166779}, {0.388673, 0.0156129}, {0.383618, 0.0148809}, {0.389787, 0.0158096}, {0.389886, 0.0158102}, {0.399574, 0.0173202}, {0.400585, 0.0175381}, {0.396418, 0.0168221}, {0.380563, 0.0144237}, {0.379351, 0.0142556}, {0.38681, 0.0152909}, {0.387459, 0.0154567}, {0.398525, 0.0171996}, {0.391742, 0.0160896}, {0.405909, 0.0183862}, {0.404377, 0.0181306}, {0.394216, 0.0164891}, {0.398597, 0.0171887}, {0.407889, 0.0187145}, {0.407113, 0.0186291}, {0.379972, 0.0143576}, {0.417649, 0.0204903}, {0.386862, 0.0153395}, {0.396353, 0.0167777}, {0.396347, 0.016789}, {0.385848, 0.0151437}, {0.392199, 0.0161406}, {0.383789, 0.0148655}, {0.38105, 0.0145118}, {0.400552, 0.0175216}, {0.376576, 0.0138698}, {0.409987, 0.0191543}, {0.370995, 0.0131011}, {0.382546, 0.0146767}, {0.411444, 0.0193552}, {0.397901, 0.0170701}, {0.385218, 0.0151193}, {0.391569, 0.0160843}, {0.380753, 0.0144206}, {0.401001, 0.0175825}, {0.387082, 0.0153461}, {0.394129, 0.0164621}, {0.383665, 0.0148854}, {0.388683, 0.0156214}, {0.383209, 0.0148079}, {0.39526, 0.0166411}, {0.394164, 0.0164652}, {0.395826, 0.0166876}, {0.371129, 0.0131496}, {0.385413, 0.0150882}, {0.368438, 0.0127991}, {0.399755, 0.0173709}, {0.369435, 0.0128739}, {0.414207, 0.0199297}, {0.384102, 0.01496}, {0.37379, 0.0134835}, {0.40587, 0.0183718}, {0.404891, 0.0182299}, {0.362, 0.0119714}, {0.375841, 0.0137608}, {0.383492, 0.0148535}, {0.372028, 0.0132421}, {0.4079, 0.0187926}, {0.397419, 0.0170004}, {0.370502, 0.0130469}, {0.381945, 0.0146317}, {0.392694, 0.0162216}, {0.38367, 0.0148866}, {0.399133, 0.0172597}, {0.407923, 0.0187712}, {0.391837, 0.0161022}, {0.38745, 0.0154499}, {0.387862, 0.0154573}, {0.401014, 0.0175708}, {0.384937, 0.0150612}, {0.379331, 0.0142635}, {0.390412, 0.0158542}, {0.400267, 0.017432}, {0.400428, 0.0175191}, {0.378533, 0.0141418}, {0.390917, 0.0159344}, {0.389783, 0.01579}, {0.394019, 0.016447}, {0.400588, 0.0175301}, {0.397211, 0.0169559}, {0.402151, 0.0177832}, {0.399219, 0.0172807}, {0.389801, 0.0158092}, {0.371278, 0.0131672}, {0.390898, 0.0159026}, {0.397573, 0.0169625}, {0.385631, 0.0151691}, {0.39266, 0.0160462}, {0.403472, 0.018033}, {0.379217, 0.0142441}, {0.382958, 0.0147392}, {0.386976, 0.0153584}, {0.378863, 0.014194}, {0.400986, 0.0175586}, {0.402485, 0.0178536}, {0.385556, 0.0151449}, {0.382237, 0.0146825}, {0.394184, 0.0164242}, {0.391408, 0.0160391}, {0.398338, 0.0171567}, {0.372987, 0.0133751}, {0.39256, 0.0162141}, {0.390954, 0.0159911}, {0.386131, 0.0152209}, {0.393896, 0.0164506}, {0.402713, 0.0178511}, {0.37613, 0.013827}, {0.391737, 0.0160718}, {0.391936, 0.0161234}, {0.408009, 0.0187465}, {0.407216, 0.0185503}, {0.401788, 0.0177206}, {0.396933, 0.0169379}, {0.384992, 0.0150452}, {0.391726, 0.0160828}, {0.386792, 0.0153522}, {0.400262, 0.0174551}, {0.425555, 0.0220875}, {0.388612, 0.0156202}, {0.388682, 0.0155915}, {0.372275, 0.0132967}, {0.378908, 0.0142056}, {0.405032, 0.0182474}, {0.376203, 0.0138079}, {0.392709, 0.0161887}, {0.408342, 0.0188631}, {0.414018, 0.019878}, {0.400973, 0.0175528}, {0.39989, 0.0174107}, {0.373574, 0.0134685}, {0.392967, 0.0162349}, {0.396731, 0.0168939}, {0.403983, 0.0180337}, {0.395861, 0.016746}, {0.383737, 0.0148097}, {0.401123, 0.0175949}, {0.398481, 0.0171689}, {0.393576, 0.0163587}, {0.383532, 0.0148163}, {0.386261, 0.015263}, {0.379102, 0.014163}, {0.40249, 0.0178405}, {0.388137, 0.0155389}, {0.393662, 0.0163925}, {0.387763, 0.0154992}, {0.383294, 0.0148282}, {0.386232, 0.0152533}, {0.393354, 0.01634}, {0.386849, 0.0153585}, {0.374134, 0.0135503}, {0.378963, 0.014208}, {0.398669, 0.0171604}, {0.398921, 0.0172138}, {0.383554, 0.0147975}, {0.391115, 0.0160174}, {0.40756, 0.0186926}, {0.415086, 0.020092}, {0.374785, 0.0136057}, {0.387438, 0.0154399}, {0.368282, 0.0127546}, {0.399653, 0.017322}, {0.403254, 0.0179947}, {0.386865, 0.0153445}, {0.385718, 0.0151231}, {0.392969, 0.0162733}, {0.392715, 0.0162018}, {0.381916, 0.0145331}, {0.398545, 0.0171511}, {0.387874, 0.0154866}, {0.393547, 0.0163764}, {0.372351, 0.0133016}, {0.383911, 0.0149159}, {0.389724, 0.0157392}, {0.389897, 0.0158186}, {0.387722, 0.0154963}, {0.39248, 0.0162177}, {0.380197, 0.0143843}, {0.414448, 0.0199468}, {0.391934, 0.0161227}, {0.385679, 0.0151251}, {0.403093, 0.0179672}, {0.403387, 0.0178632}, {0.392294, 0.0161605}, {0.398975, 0.0172755}, {0.40522, 0.018304}, {0.39656, 0.0168324}, {0.392157, 0.0161585}, {0.39707, 0.0168835}, {0.391213, 0.0160137}, {0.410587, 0.0192751}, {0.395346, 0.0166796}, {0.402845, 0.0179188}, {0.369923, 0.0129848}, {0.414441, 0.019949}, {0.372986, 0.0133796}, {0.413766, 0.0197457}, {0.399602, 0.017348}, {0.396818, 0.0168893}, {0.397153, 0.0167647}, {0.398186, 0.0171196}, {0.393732, 0.0164005}, {0.389337, 0.0157389}, {0.372, 0.0132655}, {0.388212, 0.0155362}, {0.387129, 0.015395}, {0.389937, 0.0157674}, {0.387683, 0.015462}, {0.399941, 0.0174108}, {0.397282, 0.0169635}, {0.393425, 0.0163181}, {0.386753, 0.015344}, {0.39085, 0.0159204}, {0.396568, 0.0168349}, {0.398414, 0.0171584}, {0.394882, 0.0165576}, {0.387573, 0.0154323}, {0.391778, 0.0161173}, {0.431175, 0.0232508}, {0.40366, 0.0180227}, {0.392319, 0.0161935}, {0.416422, 0.0203184}, {0.382052, 0.014583}, {0.391261, 0.0160136}, {0.397602, 0.0170336}, {0.393681, 0.0163403}, {0.401352, 0.0175891}, {0.391901, 0.0160691}, {0.400919, 0.0175753}, {0.389699, 0.0157311}, {0.394074, 0.0164191}, {0.375907, 0.0137726}, {0.406983, 0.0186149}, {0.388401, 0.0155523}, {0.40675, 0.0184991}, {0.399597, 0.017355}, {0.388338, 0.015504}, {0.398549, 0.0171859}, {0.395277, 0.0166352}, {0.384409, 0.0149892}, {0.402567, 0.0178358}, {0.390018, 0.0158234}, {0.412978, 0.0197203}, {0.383326, 0.0148168}, {0.388003, 0.0154663}, {0.401079, 0.0175275}, {0.385719, 0.0151899}, {0.397937, 0.0169414}, {0.388315, 0.0155757}, {0.391782, 0.0160704}, {0.379951, 0.0143405}, {0.405581, 0.0183206}, {0.416622, 0.0201519}, {0.389184, 0.0157164}, {0.398993, 0.0172777}, {0.391473, 0.015889}, {0.380243, 0.0143875}, {0.396456, 0.0167553}, {0.368439, 0.0127797}, {0.40485, 0.0182339}, {0.385719, 0.0151403}, {0.395036, 0.016624}, {0.373264, 0.0133315}, {0.376376, 0.0137994}, {0.367663, 0.0126652}, {0.396411, 0.016833}, {0.394101, 0.0164307}, {0.400689, 0.0174812}, {0.396466, 0.01686}, {0.397047, 0.0169347}, {0.385741, 0.0151797}, {0.400118, 0.0174421}, {0.384457, 0.0149478}, {0.387543, 0.0153859}, {0.374328, 0.0135741}, {0.377001, 0.0138224}, {0.389241, 0.0155245}, {0.392543, 0.016233}, {0.410945, 0.0193428}, {0.388356, 0.0155909}, {0.397046, 0.0167838}, {0.400589, 0.0175335}, {0.39516, 0.0165833}, {0.399037, 0.0172778}, {0.390668, 0.0159446}, {0.398522, 0.0171984}, {0.398981, 0.0172274}, {0.37003, 0.0129801}, {0.393283, 0.0163168}, {0.392255, 0.0161918}, {0.405336, 0.0183155}, {0.391307, 0.0160194}, {0.385193, 0.0150479}, {0.394234, 0.0164513}, {0.407446, 0.0185989}, {0.405124, 0.0183}, {0.373858, 0.0135154}, {0.393621, 0.0163385}, {0.375642, 0.0137577}, {0.365842, 0.0124598}, {0.405862, 0.0183808}, {0.394608, 0.0165414}, {0.413772, 0.0198395}, {0.392607, 0.016227}, {0.404222, 0.0181584}, {0.389009, 0.0156778}, {0.385574, 0.0151249}, {0.414885, 0.0200454}, {0.394552, 0.0165382}, {0.385533, 0.0151202}, {0.400006, 0.0174167}, {0.375761, 0.0137714}, {0.401022, 0.0174965}, {0.406529, 0.0184873}, {0.383686, 0.0148114}, {0.390555, 0.0158283}, {0.408325, 0.0188728}, {0.386745, 0.0153329}, {0.389999, 0.0157922}, {0.391684, 0.0160863}, {0.411029, 0.0193262}, {0.393699, 0.0163904}, {0.391504, 0.0160289}, {0.405571, 0.0183452}, {0.378709, 0.0141564}, {0.377777, 0.0140198}, {0.391387, 0.016002}, {0.389046, 0.0156501}, {0.389776, 0.0157369}, {0.40008, 0.0174005}, {0.382269, 0.0146619}, {0.390759, 0.0158799}, {0.401677, 0.0177174}, {0.379622, 0.0142927}, {0.402434, 0.0178122}, {0.38037, 0.0144125}, {0.376139, 0.0137941}, {0.408382, 0.0188551}, {0.400864, 0.0175673}, {0.419794, 0.0209554}, {0.39308, 0.016228}, {0.410259, 0.0192302}, {0.410638, 0.0191922}, {0.397152, 0.0169018}, {0.388553, 0.0155929}, {0.382585, 0.014727}, {0.404167, 0.0180073}, {0.389352, 0.0157293}, {0.397704, 0.0170674}, {0.391641, 0.0160638}, {0.400272, 0.0174834}, {0.401113, 0.0176302}, {0.397029, 0.0169163}, {0.393552, 0.0163682}, {0.394124, 0.0164017}, {0.408108, 0.0188133}, {0.400185, 0.017477}, {0.389105, 0.0156731}, {0.397297, 0.016892}, {0.39037, 0.0158776}, {0.391503, 0.0159879}, {0.387496, 0.0154563}, {0.387382, 0.0153826}, {0.419603, 0.0209188}, {0.394909, 0.0165684}, {0.399688, 0.0173765}, {0.39447, 0.0165359}, {0.389025, 0.0156952}, {0.390591, 0.0158612}, {0.37783, 0.0140585}, {0.382961, 0.0147747}, {0.38134, 0.0144794}, {0.382613, 0.0147346}, {0.39748, 0.0170195}, {0.390011, 0.01581}, {0.396797, 0.0168464}, {0.408846, 0.0188663}, {0.383825, 0.0148143}, {0.377815, 0.0140515}, {0.380565, 0.0144437}, {0.406874, 0.0184305}, {0.39826, 0.0171299}, {0.401169, 0.0176131}, {0.371456, 0.0131775}, {0.38563, 0.0151285}, {0.380995, 0.0145092}, {0.406668, 0.0185548}, {0.382622, 0.0147107}, {0.407919, 0.0187114}, {0.37624, 0.0138328}, {0.393986, 0.016441}, {0.383802, 0.0148866}, {0.365282, 0.0123823}, {0.385474, 0.0151177}, {0.396887, 0.0168903}, {0.40562, 0.0183921}, {0.372578, 0.0133254}, {0.378926, 0.0141948}, {0.365406, 0.0123875}, {0.403569, 0.0180393}, {0.382487, 0.0147196}, {0.413849, 0.0198076}, {0.40517, 0.0182781}, {0.378349, 0.0141095}, {0.38566, 0.0151792}, {0.391321, 0.0160305}, {0.378019, 0.0140352}, {0.383752, 0.0149015}, {0.41145, 0.0193505}, {0.378671, 0.0141541}, {0.390338, 0.0158696}, {0.408443, 0.0188623}, {0.379108, 0.0142406}, {0.397061, 0.0168172}, {0.389405, 0.0156984}, {0.387159, 0.0153668}, {0.368827, 0.0128541}, {0.390873, 0.015926}, {0.400377, 0.0174663}, {0.375718, 0.013699}, {0.388867, 0.0156636}, {0.394356, 0.0164965}, {0.395394, 0.01665}, {0.421187, 0.0211201}, {0.39226, 0.0161205}, {0.392653, 0.0162083}, {0.396151, 0.0168075}, {0.38744, 0.0153717}, {0.382548, 0.0146687}, {0.392782, 0.0162621}, {0.40344, 0.0180199}, {0.387306, 0.0154093}, {0.411919, 0.0194233}, {0.3996, 0.0173755}, {0.384769, 0.0150222}, {0.407512, 0.0185783}, {0.408307, 0.018843}, {0.368472, 0.0127756}, {0.382647, 0.0147425}, {0.387318, 0.0154305}, {0.382628, 0.0147133}, {0.375838, 0.0137441}, {0.409644, 0.0189957}, {0.382666, 0.0146417}, {0.40026, 0.0173222}, {0.389247, 0.0157175}, {0.396247, 0.0167735}, {0.383656, 0.0148454}, {0.369044, 0.0128303}, {0.374481, 0.0136005}, {0.378042, 0.0140593}, {0.391501, 0.0160386}, {0.392165, 0.0161779}, {0.409886, 0.0190803}, {0.417598, 0.0204913}, {0.382687, 0.0147226}, {0.407368, 0.018708}, {0.420136, 0.0210325}, {0.376107, 0.0138228}, {0.425462, 0.022131}, {0.402809, 0.0178944}, {0.395989, 0.0167841}, {0.400093, 0.0174582}, {0.411777, 0.0194826}, {0.427735, 0.0225765}, {0.388005, 0.0155183}, {0.423386, 0.0216481}, {0.392036, 0.0161416}, {0.389234, 0.015652}, {0.396625, 0.0168447}, {0.411762, 0.0194286}, {0.409706, 0.0190614}, {0.412721, 0.0196304}, {0.386727, 0.0153473}, {0.387353, 0.0154331}, {0.40667, 0.0185316}, {0.403281, 0.0178361}, {0.410885, 0.0192983}, {0.414245, 0.0198794}, {0.391653, 0.0160717}, {0.412717, 0.0196148}, {0.418611, 0.0207156}, {0.408955, 0.0189611}, {0.41411, 0.0199145}, {0.402578, 0.0178526}, {0.390065, 0.0158376}, {0.421074, 0.0212468}, {0.402317, 0.0177871}, {0.410736, 0.0192875}, {0.411879, 0.0194748}, {0.3856, 0.0151391}, {0.418647, 0.0207578}, {0.418814, 0.020768}, {0.41997, 0.0209169}, {0.422147, 0.0214157}, {0.398264, 0.0171498}, {0.393896, 0.0164448}, {0.376219, 0.013839}, {0.399251, 0.0172807}, {0.418136, 0.0206638}, {0.382768, 0.0146803}, {0.392516, 0.0162355}, {0.407759, 0.0187145}, {0.413955, 0.0198902}, {0.410941, 0.0192659}, {0.407117, 0.0186486}, {0.417686, 0.0205629}, {0.431569, 0.0234104}, {0.394518, 0.0165345}, {0.419807, 0.0209919}, {0.427426, 0.0224998}, {0.406326, 0.0184631}, {0.39312, 0.0163268}, {0.409343, 0.0190317}, {0.420932, 0.0212202}, {0.415067, 0.0200652}, {0.416199, 0.0202566}, {0.40671, 0.0185662}, {0.404518, 0.0181918}, {0.396411, 0.0167531}, {0.390028, 0.015848}, {0.404935, 0.0182385}, {0.403063, 0.0179174}, {0.400938, 0.0175105}, {0.402072, 0.0177839}, {0.391427, 0.016057}, {0.40082, 0.0175399}, {0.410484, 0.0192399}, {0.389477, 0.0157215}, {0.42143, 0.0212335}, {0.407042, 0.0186351}, {0.392053, 0.0161611}, {0.408104, 0.018704}, {0.377003, 0.0139432}, {0.401179, 0.0176243}, {0.414861, 0.0199781}, {0.412536, 0.0194821}, {0.408037, 0.0187864}, {0.405306, 0.0182991}, {0.399438, 0.0173398}, {0.400086, 0.0174466}, {0.398862, 0.0172068}, {0.400931, 0.017592}, {0.403581, 0.0180317}, {0.425068, 0.0220005}, {0.409493, 0.0190641}, {0.40697, 0.0186015}, {0.382678, 0.014738}, {0.417119, 0.0204482}, {0.400363, 0.0174494}, {0.414733, 0.020021}, {0.407579, 0.0187397}, {0.391141, 0.0160025}, {0.393678, 0.0164205}, {0.405252, 0.018315}, {0.379096, 0.0141993}, {0.391447, 0.0160193}, {0.418462, 0.020678}, {0.419209, 0.020881}, {0.390548, 0.0158402}, {0.409212, 0.0189135}, {0.409456, 0.0190646}, {0.403831, 0.0180817}, {0.389018, 0.0156515}, {0.409212, 0.0190226}, {0.387947, 0.015532}, {0.416729, 0.020352}, {0.408874, 0.018928}, {0.416079, 0.0202191}, {0.423881, 0.0217085}, {0.402486, 0.0178224}, {0.402632, 0.01788}, {0.391736, 0.0160968}, {0.400334, 0.0174889}, {0.392179, 0.0161688}, {0.421633, 0.0212405}, {0.40615, 0.0184591}, {0.400509, 0.0174506}, {0.406682, 0.0185696}, {0.404947, 0.018252}, {0.42928, 0.0228972}, {0.399984, 0.0174044}, {0.40329, 0.0179569}, {0.396465, 0.0168034}, {0.403982, 0.0180902}, {0.399131, 0.0172917}, {0.401131, 0.0175878}, {0.401008, 0.017601}, {0.389817, 0.0158045}, {0.399802, 0.017394}, {0.417681, 0.0206068}, {0.402414, 0.0178365}, {0.398652, 0.0172027}, {0.41805, 0.0206661}, {0.393143, 0.016313}, {0.417454, 0.0205068}, {0.398862, 0.017163}, {0.403321, 0.0179093}, {0.417453, 0.0205389}, {0.405212, 0.018286}, {0.406003, 0.0184593}, {0.40319, 0.0179473}, {0.388674, 0.0156295}, {0.42406, 0.0218342}, {0.419776, 0.0209902}, {0.409139, 0.0190069}, {0.413959, 0.0198612}, {0.399565, 0.0173368}, {0.400704, 0.0175494}, {0.394125, 0.0164362}, {0.386784, 0.0152961}, {0.414316, 0.0197998}, {0.425544, 0.0221319}, {0.397075, 0.0168742}, {0.401112, 0.0175799}, {0.396076, 0.0168031}, {0.406213, 0.0185022}, {0.411696, 0.0194791}, {0.398513, 0.0171518}, {0.428242, 0.0226795}, {0.419476, 0.0208552}, {0.428988, 0.0228498}, {0.399593, 0.0173772}, {0.391049, 0.0159021}, {0.427842, 0.02257}, {0.411251, 0.019369}, {0.411798, 0.0194812}, {0.407291, 0.0186809}, {0.398427, 0.0171704}, {0.412747, 0.0195798}, {0.381633, 0.014592}, {0.416551, 0.0202895}, {0.394562, 0.0165091}, {0.401583, 0.017668}, {0.405672, 0.0184041}, {0.41553, 0.0201389}, {0.424504, 0.0219283}, {0.402373, 0.0177791}, {0.392494, 0.0162222}, {0.407953, 0.018783}, {0.402012, 0.0177853}, {0.401786, 0.0177138}, {0.40604, 0.0184655}, {0.416611, 0.0203709}, {0.406585, 0.018475}, {0.396078, 0.0167188}, {0.380275, 0.0143525}, {0.41024, 0.0192239}, {0.390955, 0.0159746}, {0.389355, 0.0156769}, {0.442054, 0.0255966}, {0.415344, 0.02016}, {0.404512, 0.0182012}, {0.398602, 0.0171893}, {0.407347, 0.0186821}, {0.400208, 0.0174514}, {0.38441, 0.0149841}, {0.402161, 0.0177238}, {0.407131, 0.0184702}, {0.406453, 0.0185269}, {0.377022, 0.0139509}, {0.402014, 0.0177719}, {0.406514, 0.018538}, {0.391371, 0.0159941}, {0.386488, 0.0152883}, {0.417077, 0.0204537}, {0.406467, 0.0184355}, {0.413304, 0.019721}, {0.386057, 0.0151493}, {0.404248, 0.0180623}, {0.428558, 0.0227575}, {0.397272, 0.0169823}, {0.399559, 0.0173419}, {0.407174, 0.0186611}, {0.400811, 0.0175275}, {0.39765, 0.0169793}, {0.395597, 0.0166939}, {0.380582, 0.014447}, {0.424575, 0.0218433}, {0.405755, 0.0184148}, {0.411549, 0.0194511}, {0.390891, 0.0159356}, {0.399989, 0.0174362}, {0.401717, 0.0177212}, {0.412626, 0.019625}, {0.408361, 0.0188783}, {0.416849, 0.0203957}, {0.391913, 0.016075}, {0.416074, 0.020296}, {0.4203, 0.0210574}, {0.405791, 0.0182893}, {0.414457, 0.0199974}, {0.389805, 0.0157706}, {0.379284, 0.0142494}, {0.402304, 0.017789}, {0.400908, 0.0175488}, {0.418435, 0.0206997}, {0.410179, 0.0191832}, {0.398456, 0.0171846}, {0.402596, 0.0178519}, {0.419939, 0.0209852}, {0.385623, 0.0151793}, {0.40382, 0.0180626}, {0.396544, 0.0168797}, {0.402395, 0.0177858}, {0.395377, 0.0166418}, {0.430292, 0.0231229}, {0.409813, 0.0191233}, {0.418987, 0.0207701}, {0.409405, 0.018973}, {0.40792, 0.0187687}, {0.407146, 0.0186241}, {0.416389, 0.0203386}, {0.391573, 0.0160817}, {0.404821, 0.018235}, {0.406563, 0.0185525}, {0.406441, 0.0185154}, {0.417623, 0.0205317}, {0.37578, 0.0137064}, {0.39298, 0.0162317}, {0.400091, 0.0173467}, {0.390835, 0.0159518}, {0.396389, 0.0168387}, {0.39582, 0.0167537}, {0.40144, 0.017671}, {0.422915, 0.0215551}, {0.399564, 0.0173549}, {0.392725, 0.0162224}, {0.371255, 0.0131615}, {0.411697, 0.0194443}, {0.407226, 0.0186836}, {0.404342, 0.018136}, {0.419124, 0.020836}, {0.391516, 0.0160372}, {0.390695, 0.015898}, {0.404186, 0.0181384}, {0.407335, 0.0186582}, {0.396559, 0.0168414}, {0.395994, 0.0167702}, {0.40559, 0.0183462}, {0.421322, 0.0211294}, {0.396312, 0.0168231}, {0.393066, 0.016296}, {0.400411, 0.0175003}, {0.412409, 0.0195929}, {0.400119, 0.0174374}, {0.412963, 0.0196927}, {0.387429, 0.0154393}, {0.409734, 0.0190975}, {0.391292, 0.0160351}, {0.411657, 0.0194381}, {0.399953, 0.017401}, {0.401023, 0.0176159}, {0.403597, 0.0180105}, {0.405434, 0.0183623}, {0.407446, 0.0186481}, {0.404559, 0.0182137}, {0.395217, 0.0166649}, {0.405927, 0.0184256}, {0.39411, 0.0164601}, {0.426028, 0.0222577}, {0.405061, 0.0182805}, {0.410631, 0.0192371}, {0.406167, 0.0184543}, {0.411514, 0.0193857}, {0.404321, 0.0181561}, {0.412691, 0.0195853}, {0.405834, 0.0184054}, {0.40415, 0.0180599}, {0.396212, 0.0168}, {0.387821, 0.0154678}, {0.395089, 0.0166331}, {0.421461, 0.0213228}, {0.402063, 0.0177518}, {0.394817, 0.0165773}, {0.413552, 0.0197979}, {0.409607, 0.0190852}, {0.397724, 0.0169881}, {0.403734, 0.0180219}, {0.430048, 0.0229523}, {0.416977, 0.0204668}, {0.409495, 0.0190193}, {0.40706, 0.0186202}, {0.409532, 0.0190812}, {0.395096, 0.016588}, {0.396329, 0.0168309}, {0.415173, 0.0201102}, {0.394947, 0.0165925}, {0.409536, 0.0190343}, {0.399113, 0.0171799}, {0.405615, 0.0183696}, {0.386945, 0.0153478}, {0.403333, 0.0179267}, {0.398074, 0.0171068}, {0.409114, 0.0189762}, {0.391605, 0.016072}, {0.389388, 0.0157099}, {0.392076, 0.0161542}, {0.402506, 0.0177604}, {0.40061, 0.0175209}, {0.408411, 0.0188579}, {0.4184, 0.0206738}, {0.39937, 0.0173414}, {0.413169, 0.0196525}, {0.385161, 0.0150667}, {0.415343, 0.0201509}, {0.419707, 0.0209714}, {0.407175, 0.0186599}, {0.39986, 0.0174197}, {0.399469, 0.0173157}, {0.413194, 0.0197204}, {0.391348, 0.0159756}, {0.39852, 0.0170928}, {0.394039, 0.0164513}, {0.404163, 0.0180818}, {0.400746, 0.0175543}, {0.391318, 0.0160169}, {0.426911, 0.0223322}, {0.42809, 0.0226059}, {0.391779, 0.0161078}, {0.400248, 0.0174331}, {0.393263, 0.016345}, {0.403107, 0.017965}, {0.393038, 0.0163055}, {0.41635, 0.0203193}, {0.397781, 0.0170711}, {0.418478, 0.0207433}, {0.402716, 0.0178543}, {0.399692, 0.0173545}, {0.418157, 0.0206777}, {0.408567, 0.0189028}, {0.418487, 0.020752}, {0.401045, 0.0175654}, {0.398475, 0.0171937}, {0.416273, 0.0203245}, {0.409628, 0.0190628}, {0.425376, 0.0220784}, {0.405869, 0.0184162}, {0.382176, 0.0146201}, {0.406878, 0.0185849}, {0.396336, 0.0167693}, {0.401092, 0.0175763}, {0.429599, 0.0229761}, {0.397077, 0.0168903}, {0.405779, 0.0183817}, {0.400185, 0.0174383}, {0.401535, 0.0176794}, {0.408672, 0.0188816}, {0.390439, 0.0158854}, {0.400676, 0.0175336}, {0.402572, 0.0178336}, {0.414579, 0.0199981}, {0.409539, 0.0190545}, {0.393282, 0.0163455}, {0.404545, 0.0182133}, {0.404149, 0.0180195}, {0.413276, 0.0197523}, {0.397855, 0.0170499}, {0.399295, 0.0173131}, {0.397417, 0.0169343}, {0.423425, 0.0216544}, {0.404092, 0.0181}, {0.396141, 0.0167856}, {0.409516, 0.0189905}, {0.379748, 0.0142559}, {0.39663, 0.0168423}, {0.425612, 0.0221658}, {0.402205, 0.0177045}, {0.393183, 0.0162765}, {0.384659, 0.015033}, {0.40819, 0.0187949}, {0.404565, 0.0181919}, {0.393462, 0.0163822}, {0.412452, 0.0195795}, {0.424952, 0.0220125}, {0.407088, 0.0185402}, {0.409696, 0.0189939}, {0.395794, 0.016716}, {0.412326, 0.0195598}, {0.414513, 0.0199647}, {0.393756, 0.0163139}, {0.397949, 0.0170086}, {0.409539, 0.0190925}, {0.384662, 0.015022}, {0.397915, 0.0170788}, {0.414047, 0.0197762}, {0.385192, 0.0151133}, {0.388775, 0.0156053}, {0.408845, 0.0189497}, {0.403547, 0.0180265}, {0.384809, 0.015052}, {0.411642, 0.0193533}, {0.38995, 0.0158255}, {0.390937, 0.0159426}, {0.405601, 0.018312}, {0.385024, 0.01509}, {0.409873, 0.0191423}, {0.387665, 0.0154778}, {0.403451, 0.0179715}, {0.410451, 0.0192276}, {0.415172, 0.0200862}, {0.393301, 0.0163491}, {0.420138, 0.0210227}, {0.391346, 0.0160171}, {0.412253, 0.0195482}, {0.403722, 0.0180476}, {0.395829, 0.0167575}, {0.402128, 0.0177789}, {0.391712, 0.0160914}, {0.394458, 0.0165295}, {0.391932, 0.0161003}, {0.401471, 0.0175138}, {0.404592, 0.0181889}, {0.411625, 0.0193329}, {0.393596, 0.0163618}, {0.397781, 0.0170576}, {0.402003, 0.0176404}, {0.383231, 0.0147931}, {0.409508, 0.0190215}, {0.403902, 0.0180833}, {0.395561, 0.0166285}, {0.403607, 0.0180344}, {0.398514, 0.0171729}, {0.402073, 0.017773}, {0.397973, 0.017096}, {0.41576, 0.020115}, {0.412297, 0.01953}, {0.404765, 0.0181278}, {0.41318, 0.0197329}, {0.404284, 0.0181311}, {0.405267, 0.0183327}, {0.413397, 0.0197833}, {0.399985, 0.0174401}, {0.383164, 0.0148052}, {0.39732, 0.0169545}, {0.392198, 0.016165}, {0.406108, 0.0184676}, {0.405811, 0.0184169}, {0.397171, 0.0169576}, {0.380859, 0.0144757}, {0.407411, 0.0186769}, {0.411655, 0.0194469}, {0.402955, 0.0179173}, {0.402516, 0.0178124}, {0.414819, 0.0199537}, {0.386252, 0.0152469}, {0.376612, 0.01389}, {0.400429, 0.0174849}, {0.397618, 0.0170136}, {0.403614, 0.0180322}, {0.415122, 0.020044}, {0.410876, 0.0193037}, {0.413528, 0.0197523}, {0.410035, 0.0191777}, {0.412851, 0.0196853}, {0.403862, 0.0180959}, {0.411122, 0.0192834}, {0.413246, 0.019747}, {0.416076, 0.0202575}, {0.39836, 0.0170929}, {0.412309, 0.0195486}, {0.418974, 0.0208037}, {0.399323, 0.0172639}, {0.401092, 0.0175844}, {0.396722, 0.016795}, {0.399172, 0.0172863}, {0.404148, 0.0181154}, {0.4012, 0.0176302}, {0.411885, 0.0195035}, {0.399844, 0.0173929}, {0.420327, 0.0210766}, {0.402512, 0.0178324}, {0.414699, 0.0199746}, {0.402931, 0.0179104}, {0.412297, 0.0195545}, {0.414601, 0.0199949}, {0.420179, 0.0209876}, {0.409999, 0.0191318}, {0.405804, 0.0184332}, {0.397985, 0.0171068}, {0.408448, 0.0188661}, {0.394841, 0.0165151}, {0.403173, 0.0179593}, {0.415616, 0.0201447}, {0.375863, 0.0137792}, {0.402035, 0.0177768}, {0.396543, 0.0168747}, {0.397367, 0.0169845}, {0.411812, 0.0195058}, {0.413057, 0.0196447}, {0.410725, 0.0192548}, {0.406789, 0.0185992}, {0.386709, 0.0153276}, {0.404058, 0.0181347}, {0.384941, 0.0150572}, {0.410981, 0.0193157}, {0.409356, 0.0190462}, {0.418623, 0.0207626}, {0.378431, 0.0141397}, {0.415164, 0.0200601}, {0.415909, 0.0201966}, {0.397545, 0.0170387}, {0.388237, 0.0155023}, {0.392266, 0.0161847}, {0.41161, 0.0194613}, {0.387029, 0.0153804}, {0.39966, 0.0173886}, {0.387591, 0.0154772}, {0.387414, 0.0154175}, {0.395214, 0.016642}, {0.40133, 0.0176309}, {0.384477, 0.0149905}, {0.402035, 0.0177723}, {0.398423, 0.017157}, {0.43368, 0.0238359}, {0.404381, 0.0181813}, {0.401999, 0.0177542}, {0.406232, 0.0184984}, {0.401063, 0.0175864}, {0.394812, 0.0165693}, {0.396479, 0.0168567}, {0.39753, 0.0169772}, {0.387406, 0.0153908}, {0.403024, 0.0179549}, {0.38447, 0.0149902}, {0.405091, 0.0182561}, {0.389499, 0.0157493}, {0.398055, 0.0171234}, {0.402593, 0.017799}, {0.400736, 0.0175678}, {0.39979, 0.0173919}, {0.412274, 0.0195714}, {0.392198, 0.0161319}, {0.399778, 0.0174025}, {0.395904, 0.0167197}, {0.395959, 0.0167664}, {0.394092, 0.0164545}, {0.410964, 0.0193017}, {0.40656, 0.0184698}, {0.402432, 0.0178484}, {0.404542, 0.0181984}, {0.399026, 0.0172524}, {0.412503, 0.0195992}, {0.391269, 0.0160414}, {0.417626, 0.020544}, {0.414582, 0.020009}, {0.40421, 0.0180843}, {0.42944, 0.0229315}, {0.398559, 0.0171673}, {0.404798, 0.0182491}, {0.422602, 0.0215279}, {0.405908, 0.0184141}, {0.404364, 0.0181542}, {0.382895, 0.0147706}, {0.403201, 0.0179534}, {0.429918, 0.0228456}, {0.410064, 0.0191579}, {0.411951, 0.0194427}, {0.387158, 0.0153961}, {0.398407, 0.017172}, {0.394063, 0.0164401}, {0.403535, 0.0180013}, {0.382572, 0.0147179}, {0.416861, 0.0204077}, {0.39454, 0.0165299}, {0.392008, 0.0161561}, {0.411961, 0.0194786}, {0.402963, 0.0178934}, {0.391867, 0.0160843}, {0.398993, 0.0172173}, {0.400413, 0.0174864}, {0.408064, 0.0187945}, {0.392165, 0.0161662}, {0.431663, 0.0233226}, {0.427464, 0.0225143}, {0.433789, 0.0238547}, {0.41858, 0.0206871}, {0.415122, 0.0201026}, {0.407731, 0.0187589}, {0.413983, 0.0198546}, {0.408777, 0.0189337}, {0.399076, 0.0172539}, {0.398877, 0.0172179}, {0.393681, 0.0163774}, {0.418212, 0.0206352}, {0.412991, 0.0196581}, {0.394369, 0.0164881}, {0.404119, 0.0181047}, {0.388598, 0.0154901}, {0.429815, 0.0229679}, {0.398739, 0.0172302}, {0.404472, 0.0181993}, {0.411631, 0.0194604}, {0.411525, 0.0194429}, {0.418651, 0.0207781}, {0.404542, 0.0181734}, {0.384674, 0.0150439}, {0.385669, 0.0151529}, {0.39221, 0.0161475}, {0.425067, 0.02193}, {0.389439, 0.0157132}, {0.404358, 0.0181573}, {0.393945, 0.0164572}, {0.394811, 0.0165725}, {0.380747, 0.0144682}, {0.393625, 0.0163327}, {0.404272, 0.0181074}, {0.399217, 0.0172964}, {0.411304, 0.0194041}, {0.405644, 0.0183464}, {0.405845, 0.018422}, {0.412473, 0.0195836}, {0.380912, 0.0144813}, {0.406804, 0.0185948}, {0.401827, 0.0177418}, {0.420986, 0.0212123}, {0.429905, 0.0230415}, {0.407093, 0.0186404}, {0.417465, 0.0205007}, {0.400641, 0.0174733}, {0.397603, 0.0170038}, {0.39832, 0.0171653}, {0.424323, 0.0219036}, {0.395443, 0.016685}, {0.399996, 0.0174446}, {0.405754, 0.018389}, {0.403138, 0.0179572}, {0.407481, 0.0187053}, {0.408091, 0.0187896}, {0.411123, 0.0193631}, {0.409583, 0.0190887}, {0.39803, 0.0171127}, {0.406528, 0.0184317}, {0.387258, 0.0154177}, {0.419472, 0.0208867}, {0.398206, 0.0171321}, {0.406428, 0.0185217}, {0.400784, 0.0174734}, {0.39766, 0.0170504}, {0.387793, 0.0154826}, {0.410267, 0.019203}, {0.402868, 0.0178822}, {0.415385, 0.020088}, {0.41597, 0.0202159}, {0.403519, 0.0178958}, {0.400127, 0.017425}, {0.399635, 0.01734}, {0.390494, 0.0159078}, {0.424629, 0.021861}, {0.406391, 0.0185071}, {0.40509, 0.0183063}, {0.408889, 0.0189415}, {0.414903, 0.0200609}, {0.424789, 0.0219134}, {0.400093, 0.0174137}, {0.406378, 0.0183565}, {0.40267, 0.0178889}, {0.385135, 0.0150912}, {0.41352, 0.0197598}, {0.393509, 0.0163718}, {0.407998, 0.0185962}, {0.416275, 0.0203338}, {0.378147, 0.0141029}, {0.406329, 0.0184896}, {0.403643, 0.0180023}, {0.410049, 0.0191158}, {0.391229, 0.0159942}, {0.390682, 0.0159422}, {0.402255, 0.0178138}, {0.404051, 0.0181109}, {0.417379, 0.0204331}, {0.403478, 0.0179328}, {0.414746, 0.0200521}, {0.402625, 0.0178833}, {0.423322, 0.0216656}, {0.417631, 0.0205456}, {0.417462, 0.0205168}, {0.402043, 0.0177733}, {0.408687, 0.0189129}, {0.408762, 0.0189377}, {0.407696, 0.0187251}, {0.393799, 0.0164317}, {0.417656, 0.0205752}, {0.410416, 0.0190576}, {0.406426, 0.0185205}, {0.403626, 0.0180417}, {0.399705, 0.0173524}, {0.394226, 0.0165036}, {0.40465, 0.0182203}, {0.393963, 0.0163893}, {0.395071, 0.0166343}, {0.414776, 0.0199054}, {0.418189, 0.0206913}, {0.400011, 0.0174019}, {0.43307, 0.0236186}, {0.425143, 0.0219889}, {0.401392, 0.0176664}, {0.404194, 0.0181097}, {0.412489, 0.01961}, {0.411814, 0.0194733}, {0.40127, 0.0176294}, {0.404293, 0.0180952}, {0.403748, 0.0180534}, {0.40655, 0.0185216}, {0.404996, 0.0182464}, {0.402189, 0.0177954}, {0.39912, 0.0172902}, {0.391694, 0.0160725}, {0.392519, 0.0162149}, {0.397149, 0.0169316}, {0.422281, 0.0214238}, {0.422734, 0.0215129}, {0.390761, 0.015926}, {0.398175, 0.0171383}, {0.399951, 0.0174248}, {0.40263, 0.0178622}, {0.406941, 0.0185985}, {0.389724, 0.0156847}, {0.397454, 0.0170097}, {0.402681, 0.0178486}, {0.403994, 0.0180125}, {0.399632, 0.0173581}, {0.399553, 0.0173092}, {0.402864, 0.0179035}, {0.399527, 0.0173422}, {0.40847, 0.0188695}, {0.403667, 0.0180156}, {0.386065, 0.0152225}, {0.402617, 0.0177902}, {0.402871, 0.0179269}, {0.394278, 0.0164474}, {0.410135, 0.0191887}, {0.388226, 0.0155385}, {0.385194, 0.0151069}, {0.420509, 0.0211352}, {0.40563, 0.0183837}, {0.401708, 0.01766}, {0.382907, 0.0147165}, {0.40509, 0.0182479}, {0.403257, 0.0179708}, {0.409154, 0.0189376}, {0.420704, 0.0211403}, {0.414017, 0.0198522}, {0.416387, 0.0202922}, {0.401118, 0.0176089}, {0.399296, 0.0172911}, {0.39218, 0.0161562}, {0.400527, 0.0175146}, {0.408073, 0.0188295}, {0.412143, 0.0194929}, {0.409334, 0.0190531}, {0.404946, 0.0180947}, {0.396926, 0.0169077}, {0.405086, 0.0182631}, {0.406826, 0.0185629}, {0.394942, 0.0165787}, {0.387842, 0.015463}, {0.395001, 0.0166269}, {0.388749, 0.0155936}, {0.417567, 0.0205353}, {0.392096, 0.0161624}, {0.396983, 0.0169386}, {0.412781, 0.0196533}, {0.398907, 0.017253}, {0.405928, 0.0183742}, {0.403285, 0.0179764}, {0.402509, 0.017865}, {0.397611, 0.0170322}, {0.400618, 0.0175486}, {0.42229, 0.0213718}, {0.399985, 0.0174012}, {0.398819, 0.0171782}, {0.411301, 0.019366}, {0.39814, 0.0171354}, {0.411447, 0.0194269}, {0.392701, 0.0162483}, {0.404428, 0.0181938}, {0.402442, 0.0178476}, {0.421835, 0.0213915}, {0.400977, 0.017607}, {0.391006, 0.0159893}, {0.412723, 0.0195777}, {0.384148, 0.0149502}, {0.407992, 0.0187661}, {0.387334, 0.0154249}, {0.392784, 0.0162591}, {0.412422, 0.0195744}, {0.395545, 0.0165799}, {0.39917, 0.0172984}, {0.399582, 0.0173464}, {0.409288, 0.0189215}, {0.397059, 0.0169557}, {0.415636, 0.0201156}, {0.397349, 0.0170083}, {0.416142, 0.0202413}, {0.416799, 0.0203735}, {0.413986, 0.0198539}, {0.409981, 0.0191715}, {0.403937, 0.0180472}, {0.406825, 0.0185745}, {0.39508, 0.0166344}, {0.40563, 0.0183921}, {0.426944, 0.0223303}, {0.423657, 0.0217382}, {0.407814, 0.0187435}, {0.398671, 0.0172102}, {0.394367, 0.0165191}, {0.428038, 0.0226614}, {0.396748, 0.0169021}, {0.413259, 0.0197237}, {0.397081, 0.0169432}, {0.409232, 0.0190238}, {0.407177, 0.0186695}, {0.410336, 0.0191876}, {0.404239, 0.0181324}, {0.392463, 0.0160862}, {0.408281, 0.0187683}, {0.402016, 0.0177675}, {0.405286, 0.0183222}, {0.415903, 0.0202393}, {0.426763, 0.0223037}, {0.398358, 0.0170422}, {0.405542, 0.0183712}, {0.401781, 0.0177284}, {0.408636, 0.0189342}, {0.409958, 0.0191536}, {0.405948, 0.0184373}, {0.400029, 0.0174048}, {0.40277, 0.0178649}, {0.400723, 0.0175037}, {0.391712, 0.0161032}, {0.41618, 0.0202957}, {0.402624, 0.0178467}, {0.403804, 0.0180606}, {0.414897, 0.0199864}, {0.410712, 0.0192853}, {0.395198, 0.0166552}, {0.399641, 0.017378}, {0.411627, 0.0194449}, {0.390306, 0.0158451}, {0.394862, 0.0165919}, {0.417806, 0.020533}, {0.394771, 0.0165359}, {0.40319, 0.0179376}, {0.408197, 0.0188438}, {0.382768, 0.014746}, {0.407889, 0.0187468}, {0.40126, 0.0176416}, {0.419783, 0.0210078}, {0.405331, 0.0183311}, {0.415728, 0.020186}, {0.407704, 0.0187515}, {0.423788, 0.0217461}, {0.412145, 0.0195032}, {0.39357, 0.0164029}, {0.402311, 0.0177359}, {0.409261, 0.0189246}, {0.389583, 0.0157644}, {0.397951, 0.017091}, {0.410686, 0.0192047}, {0.412886, 0.0196947}, {0.41436, 0.0199089}, {0.402438, 0.0178258}, {0.419758, 0.0209636}, {0.410408, 0.0191687}, {0.407846, 0.0187539}, {0.411065, 0.0193286}, {0.39352, 0.0163655}, {0.401905, 0.0177247}, {0.397545, 0.0170306}, {0.436203, 0.0243524}, {0.40487, 0.0182683}, {0.417594, 0.0205193}, {0.396286, 0.0168259}, {0.412304, 0.0195402}, {0.407514, 0.0187323}, {0.396044, 0.0167831}, {0.402773, 0.0178885}, {0.378565, 0.014136}, {0.392883, 0.0162941}, {0.416563, 0.0203915}, {0.40921, 0.0189984}, {0.398053, 0.0170717}, {0.402963, 0.017812}, {0.4057, 0.0183489}, {0.401514, 0.0176814}, {0.398167, 0.0171323}, {0.409313, 0.0190051}, {0.399073, 0.0172213}, {0.40209, 0.0177702}, {0.398527, 0.0171384}, {0.406723, 0.0185414}, {0.396553, 0.016878}, {0.395454, 0.0166988}, {0.405043, 0.018285}, {0.398294, 0.017131}, {0.403966, 0.0180977}, {0.40447, 0.0181728}, {0.41194, 0.0194967}, {0.411923, 0.0194647}, {0.416255, 0.0202851}, {0.420685, 0.0211238}, {0.415519, 0.0201867}, {0.405006, 0.018191}, {0.404279, 0.0181353}, {0.395239, 0.0165913}, {0.401137, 0.0176354}, {0.404552, 0.0181549}, {0.420683, 0.0210823}, {0.410672, 0.0192508}, {0.417875, 0.020627}, {0.39743, 0.0169354}, {0.429145, 0.0228785}, {0.410983, 0.01936}, {0.410811, 0.0192685}, {0.408603, 0.018921}, {0.405633, 0.0183475}, {0.417659, 0.0205691}, {0.39725, 0.016956}, {0.395385, 0.0166716}, {0.401542, 0.017664}, {0.396796, 0.0168595}, {0.380408, 0.0143879}, {0.400771, 0.0175473}, {0.423529, 0.02174}, {0.407325, 0.0186583}, {0.41835, 0.0206765}, {0.436673, 0.0244395}, {0.411346, 0.0193859}, {0.397154, 0.0169725}, {0.395663, 0.016728}, {0.39851, 0.0171749}, {0.42367, 0.0217536}, {0.418121, 0.0206337}, {0.397691, 0.0169889}, {0.393607, 0.0163958}, {0.418173, 0.0206929}, {0.39431, 0.0164933}, {0.392811, 0.0162664}, {0.406932, 0.0186231}, {0.392372, 0.0161759}, {0.387593, 0.0154742}, {0.401709, 0.017717}, {0.413736, 0.019814}, {0.388602, 0.0156008}, {0.385111, 0.0150418}, {0.373802, 0.0134925}, {0.396561, 0.016878}, {0.402893, 0.0179217}, {0.42083, 0.0212034}, {0.412197, 0.0195476}, {0.403894, 0.018091}, {0.419669, 0.0209801}, {0.399064, 0.0172599}, {0.408856, 0.0188999}, {0.423252, 0.0215334}, {0.416354, 0.0203313}, {0.401187, 0.0175835}, {0.407037, 0.0186297}, {0.416048, 0.0202802}, {0.416585, 0.0203563}, {0.416599, 0.0203341}, {0.411495, 0.0194399}, {0.406812, 0.0185737}, {0.430512, 0.0231438}, {0.420603, 0.0211234}, {0.407029, 0.0186362}, {0.419445, 0.0208917}, {0.41786, 0.0204792}, {0.413258, 0.0197514}, {0.417905, 0.020621}, {0.419437, 0.0209011}, {0.4199, 0.0210166}, {0.430398, 0.0230962}, {0.424479, 0.0219233}, {0.421698, 0.0212879}, {0.407253, 0.0186502}, {0.41586, 0.0202375}, {0.399923, 0.0174276}, {0.412436, 0.0195958}, {0.402742, 0.0178674}, {0.419268, 0.0209004}, {0.42114, 0.021277}, {0.413459, 0.0196967}, {0.426961, 0.0224326}, {0.410708, 0.019256}, {0.399444, 0.0173457}, {0.413584, 0.0197895}, {0.418548, 0.0207506}, {0.406108, 0.0184491}, {0.423867, 0.021802}, {0.405939, 0.018412}, {0.430918, 0.0232043}, {0.405767, 0.018413}, {0.422067, 0.0214376}, {0.441792, 0.0256514}, {0.422555, 0.0215416}, {0.413851, 0.0198147}, {0.402927, 0.0179272}, {0.39799, 0.0171077}, {0.415279, 0.0200998}, {0.431086, 0.0232771}, {0.427168, 0.0224764}, {0.411852, 0.0193561}, {0.425827, 0.0222175}, {0.40406, 0.0180927}, {0.410226, 0.0191906}, {0.399691, 0.0173896}, {0.401854, 0.0177413}, {0.415267, 0.0201198}, {0.430731, 0.0232091}, {0.429022, 0.0227429}, {0.419141, 0.0207309}, {0.416391, 0.0203207}, {0.418526, 0.0207218}, {0.418321, 0.0206337}, {0.406739, 0.0185953}, {0.419359, 0.0208781}, {0.421219, 0.0212474}, {0.423233, 0.0215841}, {0.413978, 0.0198828}, {0.424683, 0.021917}, {0.417387, 0.020548}, {0.41869, 0.0207933}, {0.421544, 0.0213519}, {0.402582, 0.0178239}, {0.417125, 0.0204686}, {0.430453, 0.0231281}, {0.411872, 0.0195036}, {0.415098, 0.0200727}, {0.394821, 0.0165943}, {0.402535, 0.017852}, {0.409799, 0.0191326}, {0.4146, 0.0199929}, {0.424031, 0.021814}, {0.431979, 0.0234778}, {0.419419, 0.0209378}, {0.410863, 0.0192849}, {0.405617, 0.0183793}, {0.427037, 0.0224345}, {0.425297, 0.0220814}, {0.409068, 0.018976}, {0.398005, 0.0171104}, {0.438216, 0.0248327}, {0.417556, 0.0204287}, {0.423031, 0.0216293}, {0.432527, 0.0235298}, {0.412705, 0.0196653}, {0.408324, 0.0188325}, {0.41314, 0.0196721}, {0.407166, 0.0185711}, {0.40878, 0.0189548}, {0.412296, 0.0195944}, {0.404075, 0.0181137}, {0.3935, 0.0163694}, {0.431662, 0.0233112}, {0.417205, 0.020518}, {0.416317, 0.0203015}, {0.403928, 0.0180578}, {0.406335, 0.0184772}, {0.435447, 0.024217}, {0.412073, 0.0195025}, {0.444444, 0.0262295}, {0.401796, 0.0177038}, {0.407157, 0.0186592}, {0.400517, 0.0175276}, {0.414152, 0.0199181}, {0.398886, 0.0172406}, {0.435381, 0.0241844}, {0.415579, 0.0201804}, {0.424969, 0.0219668}, {0.427596, 0.0224925}, {0.411343, 0.0193761}, {0.433163, 0.0237444}, {0.411652, 0.019456}, {0.403859, 0.0180437}, {0.408774, 0.0189588}, {0.449015, 0.0273159}, {0.414174, 0.0198194}, {0.416756, 0.0203842}, {0.412425, 0.0195656}, {0.411532, 0.0193864}, {0.40132, 0.0176547}, {0.40519, 0.0181965}, {0.437942, 0.0247721}, {0.415217, 0.0200175}, {0.413522, 0.0197993}, {0.403625, 0.0180561}, {0.416266, 0.0202557}, {0.405523, 0.0183709}, {0.410676, 0.0192908}, {0.435373, 0.0241979}, {0.40498, 0.0182804}, {0.401793, 0.0176884}, {0.432747, 0.0236364}, {0.411367, 0.0193968}, {0.410976, 0.0193253}, {0.406254, 0.0185061}, {0.410987, 0.0193275}, {0.421011, 0.0211438}, {0.41536, 0.0200891}, {0.430293, 0.0229926}, {0.407476, 0.0187299}, {0.405893, 0.018437}, {0.419231, 0.0208945}, {0.414232, 0.0198542}, {0.414031, 0.0199003}, {0.438396, 0.0248683}, {0.429204, 0.0228238}, {0.424135, 0.0217875}, {0.421383, 0.021259}, {0.432874, 0.0236427}, {0.446601, 0.0266361}, {0.41864, 0.0207525}, {0.403781, 0.018062}, {0.405835, 0.0184372}, {0.426885, 0.0223744}, {0.400517, 0.0174618}, {0.426742, 0.0223506}, {0.404145, 0.0181072}, {0.410833, 0.0192991}, {0.424631, 0.021937}, {0.41814, 0.0206436}, {0.408436, 0.018885}, {0.413025, 0.0196922}, {0.417784, 0.0205786}, {0.403576, 0.018039}, {0.420638, 0.0211103}, {0.414813, 0.0200099}, {0.411308, 0.0194129}, {0.411181, 0.0193667}, {0.41198, 0.0195203}, {0.438411, 0.024831}, {0.432545, 0.02359}, {0.410173, 0.0192095}, {0.41452, 0.0199886}, {0.409368, 0.0190412}, {0.398618, 0.0172137}, {0.421752, 0.0213541}, {0.413005, 0.01965}, {0.409639, 0.019114}, {0.432924, 0.0236683}, {0.41743, 0.0205359}, {0.417822, 0.0206301}, {0.403891, 0.0180971}, {0.418392, 0.0206597}, {0.403704, 0.0180705}, {0.415866, 0.0202391}, {0.414627, 0.0200167}, {0.410077, 0.0191302}, {0.406465, 0.0185238}, {0.416099, 0.0202917}, {0.413152, 0.0197256}, {0.415342, 0.020136}, {0.405278, 0.0182916}, {0.422013, 0.0213814}, {0.412835, 0.0195256}, {0.421562, 0.0213416}, {0.432159, 0.0235084}, {0.40599, 0.0184648}, {0.418743, 0.0208079}, {0.408445, 0.0188766}, {0.418274, 0.0206976}, {0.419506, 0.0209083}, {0.405819, 0.0184354}, {0.417174, 0.0205023}, {0.405685, 0.0183962}, {0.416056, 0.0202937}, {0.386466, 0.0153024}, {0.422546, 0.0215455}, {0.422077, 0.0214167}, {0.427795, 0.0225372}, {0.422281, 0.0214673}, {0.430122, 0.0231004}, {0.439275, 0.0250493}, {0.389407, 0.0157505}, {0.404921, 0.0182699}, {0.421051, 0.0212084}, {0.42336, 0.0217062}, {0.404958, 0.0182415}, {0.41659, 0.020344}, {0.419657, 0.0209878}, {0.408888, 0.0189474}, {0.436925, 0.0245013}, {0.418795, 0.0207787}, {0.422256, 0.0214554}, {0.418037, 0.0206134}, {0.425033, 0.022043}, {0.418751, 0.0207659}, {0.415968, 0.0202672}, {0.404598, 0.0182224}, {0.41251, 0.019621}, {0.4168, 0.0204}, {0.413678, 0.0198533}, {0.425674, 0.0221564}, {0.435508, 0.0242373}, {0.42676, 0.0224101}, {0.409828, 0.0191456}, {0.409267, 0.0190354}, {0.422023, 0.0214297}, {0.411621, 0.0194283}, {0.435393, 0.0242043}, {0.420727, 0.021151}, {0.397489, 0.0169835}, {0.40877, 0.0189123}, {0.435115, 0.0241078}, {0.403955, 0.0179799}, {0.429935, 0.023011}, {0.418782, 0.0207952}, {0.415514, 0.0201754}, {0.422846, 0.0215681}, {0.426198, 0.0222607}, {0.410572, 0.0192701}, {0.416618, 0.0203922}, {0.415022, 0.0201041}, {0.434379, 0.023985}, {0.414587, 0.0199425}, {0.427549, 0.022458}, {0.395792, 0.0166626}, {0.407767, 0.0187631}, {0.404386, 0.0181491}, {0.439189, 0.0249084}, {0.421961, 0.0213712}, {0.419812, 0.0209994}, {0.419988, 0.0210052}, {0.42615, 0.0222741}, {0.424877, 0.0218929}, {0.43633, 0.024316}, {0.433453, 0.023814}, {0.429376, 0.0229247}, {0.393659, 0.0163744}, {0.396353, 0.0168327}, {0.430443, 0.023117}, {0.426842, 0.0223619}, {0.419862, 0.0208394}, {0.413447, 0.0197157}, {0.401751, 0.0176744}, {0.40872, 0.0189364}, {0.404351, 0.0181741}, {0.414885, 0.0199412}, {0.427241, 0.0222733}, {0.419538, 0.0208019}, {0.420578, 0.0211325}, {0.42876, 0.0227868}, {0.409151, 0.0190027}, {0.429624, 0.0229118}, {0.427521, 0.0224618}, {0.428656, 0.0227833}, {0.41243, 0.0195884}, {0.431294, 0.0233303}, {0.425035, 0.0219898}, {0.403937, 0.0181099}, {0.408568, 0.0188209}, {0.41679, 0.0203919}, {0.440822, 0.0253918}, {0.414141, 0.0198382}, {0.39379, 0.0164275}, {0.420131, 0.0210131}, {0.433123, 0.0237096}, {0.405709, 0.0183836}, {0.426118, 0.0222052}, {0.413551, 0.0197314}, {0.419115, 0.0208621}, {0.421945, 0.0213733}, {0.412481, 0.0195627}, {0.414776, 0.0200256}, {0.412979, 0.0197233}, {0.410806, 0.0193133}, {0.434275, 0.0239572}, {0.400101, 0.0174533}, {0.424033, 0.0218255}, {0.430224, 0.0230441}, {0.417798, 0.020573}, {0.403419, 0.0180243}, {0.405572, 0.0183762}, {0.414261, 0.0199379}, {0.4316, 0.0233432}, {0.407565, 0.0187181}, {0.413847, 0.0198776}, {0.402096, 0.0177442}, {0.42752, 0.0225453}, {0.424673, 0.0219856}, {0.399062, 0.0172551}, {0.447392, 0.0268846}, {0.415251, 0.0201305}, {0.402563, 0.0178699}, {0.413633, 0.0198059}, {0.406064, 0.0184511}, {0.411796, 0.0194875}, {0.420633, 0.021098}, {0.420394, 0.0210555}, {0.419219, 0.0208452}, {0.42366, 0.0216407}, {0.417262, 0.0205137}, {0.429528, 0.0229306}, {0.422226, 0.0214863}, {0.41911, 0.0208513}, {0.439478, 0.0250768}, {0.399489, 0.0173254}, {0.444111, 0.0260542}, {0.414711, 0.0200286}, {0.41419, 0.0199424}, {0.418555, 0.0207605}, {0.41188, 0.0194624}, {0.397757, 0.0170583}, {0.396696, 0.0168362}, {0.408751, 0.0188205}, {0.422163, 0.0214706}, {0.410835, 0.0192844}, {0.432566, 0.0234966}, {0.400507, 0.017513}, {0.427621, 0.0225647}, {0.418702, 0.0207517}, {0.439047, 0.0247995}, {0.391385, 0.0160192}, {0.412013, 0.0195143}, {0.405903, 0.0183908}, {0.405878, 0.0184464}, {0.417022, 0.020468}, {0.411565, 0.0194164}, {0.409461, 0.0190335}, {0.418851, 0.0206941}, {0.410258, 0.0192105}, {0.419309, 0.0209075}, {0.405506, 0.0183828}, {0.41806, 0.0206138}, {0.425019, 0.0220172}, {0.440022, 0.0251617}, {0.404041, 0.0181115}, {0.444267, 0.026188}, {0.405808, 0.0184233}, {0.412199, 0.0195809}, {0.424607, 0.0217208}, {0.410455, 0.0192084}, {0.427339, 0.0224761}, {0.42284, 0.0215481}, {0.385197, 0.0150779}, {0.431054, 0.0232139}, {0.422354, 0.021503}, {0.408572, 0.0188724}, {0.397509, 0.0170202}, {0.406627, 0.0185719}, {0.404555, 0.0181986}, {0.427232, 0.0224933}, {0.430633, 0.023165}, {0.416043, 0.0202667}, {0.414784, 0.0199747}, {0.419826, 0.0209369}, {0.417509, 0.0204726}, {0.403627, 0.0180347}, {0.412206, 0.019504}, {0.39243, 0.0162217}, {0.411111, 0.0193435}, {0.413483, 0.0196613}, {0.420452, 0.0210639}, {0.403886, 0.0180985}, {0.400687, 0.017534}, {0.396052, 0.0167899}, {0.417374, 0.0205488}, {0.394503, 0.0165194}, {0.405145, 0.0183232}, {0.437801, 0.0247572}, {0.401283, 0.0175985}, {0.407985, 0.0188188}, {0.406728, 0.0185797}, {0.404923, 0.0181917}, {0.402495, 0.0178603}, {0.406261, 0.018495}, {0.41955, 0.0208936}, {0.412275, 0.0195393}, {0.417763, 0.0205342}, {0.418612, 0.0207209}, {0.403811, 0.0180752}, {0.419741, 0.0209784}, {0.430211, 0.0231248}, {0.43601, 0.0242346}, {0.405751, 0.0184136}, {0.418933, 0.0207341}, {0.408298, 0.0188251}, {0.425443, 0.0220248}, {0.405121, 0.018286}, {0.40902, 0.0189925}, {0.424976, 0.0220328}, {0.425644, 0.0221597}, {0.418262, 0.0206327}, {0.430281, 0.0230491}, {0.410749, 0.0192576}, {0.415044, 0.0200868}, {0.440739, 0.025385}, {0.408103, 0.01883}, {0.414443, 0.0199636}, {0.415836, 0.0202281}, {0.424161, 0.0218473}, {0.436709, 0.0244883}, {0.421774, 0.0213893}, {0.411876, 0.0194985}, {0.402939, 0.0179436}, {0.417614, 0.0205737}, {0.418969, 0.0208075}, {0.409768, 0.0191161}, {0.424162, 0.0218053}, {0.409355, 0.0190475}, {0.414092, 0.0198831}, {0.435618, 0.0241624}, {0.423257, 0.0216337}, {0.401002, 0.0176004}, {0.425973, 0.0222261}, {0.426229, 0.022248}, {0.403202, 0.0179782}, {0.431926, 0.0234403}, {0.435538, 0.0242236}, {0.420763, 0.0209921}, {0.429873, 0.0230568}, {0.398524, 0.0171404}, {0.404054, 0.0181009}, {0.418271, 0.0206802}, {0.390855, 0.0159646}, {0.408221, 0.018853}, {0.392171, 0.0161681}, {0.414904, 0.0200606}, {0.420844, 0.0210953}, {0.422749, 0.0215716}, {0.41255, 0.0196192}, {0.412308, 0.019599}, {0.413311, 0.0197271}, {0.411937, 0.0194765}, {0.413171, 0.0196826}, {0.407701, 0.0187408}, {0.399856, 0.0173624}, {0.402422, 0.0178279}, {0.426523, 0.0223451}, {0.441827, 0.0256217}, {0.429056, 0.0228409}, {0.416385, 0.0202922}, {0.397055, 0.0169485}, {0.413058, 0.0197243}, {0.429853, 0.0229925}, {0.389345, 0.0157304}, {0.410623, 0.019264}, {0.416857, 0.0204002}, {0.405929, 0.0183848}, {0.422157, 0.02148}, {0.420457, 0.0211007}, {0.413533, 0.0197501}, {0.429965, 0.0229693}, {0.427166, 0.0224845}, {0.407384, 0.0186574}, {0.429241, 0.0227541}, {0.411194, 0.0193195}, {0.415769, 0.0202178}, {0.423896, 0.0218035}, {0.414741, 0.0200237}, {0.4135, 0.0196678}, {0.392075, 0.0161663}, {0.398663, 0.0172161}, {0.407725, 0.0187719}, {0.422639, 0.0215026}, {0.413462, 0.0198003}, {0.412634, 0.0196041}, {0.411439, 0.0193981}, {0.426696, 0.0223132}, {0.43644, 0.0244585}, {0.424619, 0.0219075}, {0.392038, 0.0161437}, {0.425233, 0.0220682}, {0.421688, 0.0212694}, {0.392488, 0.0162334}, {0.427026, 0.0224442}, {0.411519, 0.0194559}, {0.419808, 0.0210199}, {0.414988, 0.0200931}, {0.404715, 0.0182249}, {0.417415, 0.0205043}, {0.402333, 0.0178295}, {0.411075, 0.0193382}, {0.415461, 0.0201872}, {0.407736, 0.0187652}, {0.429569, 0.0229555}, {0.41834, 0.020685}, {0.419477, 0.0209485}, {0.423052, 0.0215739}, {0.417303, 0.0205278}, {0.414149, 0.0198873}, {0.428208, 0.0226537}, {0.42324, 0.0216836}, {0.413475, 0.0198136}, {0.431206, 0.0233271}, {0.402586, 0.0178501}, {0.413747, 0.0198288}, {0.40701, 0.0186144}, {0.416554, 0.0203861}, {0.425755, 0.0221876}, {0.423896, 0.0217705}, {0.400291, 0.0174571}, {0.413994, 0.0198937}, {0.422856, 0.0215599}, {0.424837, 0.0219203}, {0.418626, 0.0206685}, {0.421357, 0.0213118}, {0.416713, 0.0203956}, {0.416326, 0.0203034}, {0.415008, 0.0200875}, {0.410814, 0.019277}, {0.393185, 0.0163329}, {0.420474, 0.0210967}, {0.419736, 0.0209561}, {0.424373, 0.0218989}, {0.40699, 0.0186104}, {0.439711, 0.0250439}, {0.421887, 0.0213906}, {0.430153, 0.0230672}, {0.419678, 0.0209823}, {0.415885, 0.0202458}, {0.415592, 0.0201467}, {0.410625, 0.0192633}, {0.420311, 0.0210921}, {0.40253, 0.0178151}, {0.41843, 0.0207423}, {0.411694, 0.0194844}, {0.393679, 0.0163781}, {0.42232, 0.0214902}, {0.428583, 0.0227427}, {0.430967, 0.0232315}, {0.420861, 0.0212043}, {0.408005, 0.0187311}, {0.426753, 0.0223645}, {0.41131, 0.0194017}, {0.417139, 0.0204905}, {0.391144, 0.0160138}, {0.430049, 0.0230784}, {0.408844, 0.0189605}, {0.40981, 0.0191394}, {0.394447, 0.0165364}, {0.401479, 0.0176871}, {0.411018, 0.0193673}, {0.426022, 0.0221974}, {0.40655, 0.0185202}, {0.401659, 0.0177198}, {0.420477, 0.0211034}, {0.408741, 0.0189494}, {0.40481, 0.0182622}, {0.405773, 0.0183819}, {0.40912, 0.0189495}, {0.414775, 0.0200296}, {0.409476, 0.0190137}, {0.41679, 0.020402}, {0.430909, 0.0232333}, {0.419893, 0.0210318}, {0.418361, 0.0207177}, {0.445165, 0.026433}, {0.401401, 0.0176644}, {0.408547, 0.0189133}, {0.442101, 0.025637}, {0.401827, 0.0176872}, {0.399516, 0.0173537}, {0.417521, 0.0205202}, {0.426071, 0.0222507}, {0.40706, 0.0186558}, {0.408573, 0.0189226}, {0.410708, 0.0192652}, {0.409893, 0.0191543}, {0.405333, 0.0182552}, {0.410763, 0.0193151}, {0.415232, 0.0201222}, {0.418306, 0.0206444}, {0.415025, 0.0200832}, {0.405188, 0.0183267}, {0.446026, 0.0265779}, {0.427112, 0.022395}, {0.429187, 0.0229042}, {0.400355, 0.0174833}, {0.435696, 0.0242718}, {0.420323, 0.0210554}, {0.407884, 0.0187651}, {0.414891, 0.0200356}, {0.406438, 0.0185355}, {0.417691, 0.0204747}, {0.438918, 0.0249877}, {0.403021, 0.0179519}, {0.409551, 0.0190384}, {0.423795, 0.0217678}, {0.421017, 0.0211414}, {0.410139, 0.0191865}, {0.429577, 0.022955}, {0.382209, 0.0146756}, {0.403726, 0.0180496}, {0.415588, 0.0201831}, {0.412098, 0.019482}, {0.419193, 0.0208885}, {0.430349, 0.0230603}, {0.417582, 0.0205648}, {0.415541, 0.0201361}, {0.408936, 0.0189679}, {0.396159, 0.0167941}, {0.428918, 0.0228214}, {0.41947, 0.0209266}, {0.402396, 0.0178285}, {0.407045, 0.0186365}, {0.40684, 0.0185686}, {0.402685, 0.0178941}, {0.430911, 0.0232446}, {0.42019, 0.0210672}, {0.400697, 0.0175562}, {0.415952, 0.0202574}, {0.428646, 0.0227906}, {0.433593, 0.02378}, {0.400519, 0.017514}, {0.407697, 0.0187523}, {0.409604, 0.0190463}, {0.414501, 0.0199737}, {0.421407, 0.0213178}, {0.41958, 0.0209433}, {0.408893, 0.0189659}, {0.402443, 0.0178478}, {0.432212, 0.0234341}, {0.416672, 0.0204118}, {0.400072, 0.0174605}, {0.399798, 0.0174053}, {0.425058, 0.0219865}, {0.412216, 0.0195498}, {0.428992, 0.0228682}, {0.407724, 0.0187441}, {0.425348, 0.0220445}, {0.410319, 0.0191895}, {0.401174, 0.017607}, {0.411802, 0.0194318}, {0.411557, 0.0193997}, {0.415839, 0.0202483}, {0.406608, 0.0185779}, {0.417156, 0.0204868}, {0.40949, 0.0190842}, {0.423907, 0.0217469}, {0.428674, 0.022782}, {0.417556, 0.0205413}, {0.413338, 0.0197735}, {0.404272, 0.0181567}, {0.413286, 0.019757}, {0.416044, 0.0202625}, {0.411681, 0.0194223}, {0.426426, 0.0223051}, {0.416599, 0.0201302}, {0.42409, 0.0218543}, {0.434384, 0.0239985}, {0.407757, 0.0187619}, {0.418675, 0.0207963}, {0.418986, 0.0208593}, {0.397504, 0.0170004}, {0.406222, 0.0184521}, {0.394372, 0.0164977}, {0.405168, 0.0182449}, {0.419182, 0.0208841}, {0.40641, 0.0185095}, {0.434443, 0.0238605}, {0.402908, 0.0178905}, {0.411213, 0.0193574}, {0.42214, 0.0214461}, {0.415173, 0.0201018}, {0.414829, 0.0200281}, {0.419125, 0.0207591}, {0.411883, 0.019492}, {0.417874, 0.0206254}, {0.426738, 0.0223806}, {0.409689, 0.0191044}, {0.415672, 0.0201897}, {0.426835, 0.0222997}, {0.421388, 0.0212401}, {0.405894, 0.0184328}, {0.406737, 0.0185865}, {0.420317, 0.0210783}, {0.404909, 0.0182636}, {0.412537, 0.019635}, {0.412558, 0.0195973}, {0.409188, 0.019012}, {0.421228, 0.0212873}, {0.416672, 0.0203804}, {0.439261, 0.02506}, {0.417379, 0.0205407}, {0.404495, 0.0182057}, {0.435497, 0.0241845}, {0.408565, 0.0188091}, {0.428488, 0.0227414}, {0.428596, 0.0226826}, {0.405342, 0.0183569}, {0.393187, 0.0163411}, {0.421985, 0.0213281}, {0.405607, 0.0183883}, {0.408292, 0.0188553}, {0.426793, 0.0224053}, {0.423958, 0.0218108}, {0.394165, 0.0164645}, {0.409108, 0.0190095}, {0.416384, 0.0202686}, {0.434044, 0.0239034}, {0.412388, 0.0196143}, {0.421021, 0.0212101}, {0.413185, 0.0197476}, {0.405945, 0.0184349}, {0.413511, 0.0197794}, {0.417809, 0.0206163}, {0.41737, 0.0205356}, {0.4025, 0.0178329}, {0.402164, 0.0178041}, {0.408676, 0.0189}, {0.424047, 0.0218103}, {0.401553, 0.0176707}, {0.432569, 0.0233968}, {0.413281, 0.0197566}, {0.410633, 0.0192831}, {0.43433, 0.0239986}, {0.414301, 0.0198462}, {0.41985, 0.0209932}, {0.422116, 0.021427}, {0.420211, 0.0210092}, {0.422369, 0.0215122}, {0.41063, 0.0192729}, {0.418648, 0.0207731}, {0.42137, 0.0213191}, {0.404872, 0.0182138}, {0.415775, 0.0202338}, {0.426253, 0.0221837}, {0.398997, 0.0172083}, {0.415209, 0.0201375}, {0.420316, 0.0210786}, {0.410105, 0.0191991}, {0.421235, 0.021279}, {0.428874, 0.0228273}, {0.40192, 0.0177695}, {0.403404, 0.0179956}, {0.408701, 0.0189337}, {0.405073, 0.018202}, {0.401818, 0.0177513}, {0.404519, 0.0181632}, {0.411054, 0.0193448}, {0.414495, 0.0199778}, {0.403441, 0.0180275}, {0.424927, 0.0220079}, {0.433591, 0.0237977}, {0.428289, 0.0226584}, {0.415877, 0.0202405}, {0.430146, 0.0230798}, {0.417121, 0.0204837}, {0.424045, 0.02177}, {0.43204, 0.023467}, {0.449983, 0.0273874}, {0.439134, 0.0249424}, {0.416844, 0.020436}, {0.417134, 0.0204929}, {0.430385, 0.023038}, {0.402917, 0.0179332}, {0.408577, 0.0188847}, {0.419318, 0.0209137}, {0.410778, 0.019323}, {0.410682, 0.0192937}, {0.416789, 0.0204134}, {0.420188, 0.0210597}, {0.419056, 0.0208656}, {0.417737, 0.0205281}, {0.427438, 0.0225269}, {0.424971, 0.0220097}, {0.410412, 0.0192301}, {0.420226, 0.0210917}, {0.405808, 0.0183809}, {0.419493, 0.0209228}, {0.422153, 0.0214683}, {0.408436, 0.0188803}, {0.426018, 0.0222357}, {0.393461, 0.016375}, {0.417694, 0.0205993}, {0.410017, 0.0190641}, {0.413252, 0.0197525}, {0.419907, 0.0210316}, {0.400598, 0.0175366}, {0.414266, 0.0198927}, {0.412833, 0.0196853}, {0.409902, 0.0191521}, {0.411018, 0.0193396}, {0.413177, 0.0197445}, {0.420814, 0.0212145}, {0.412052, 0.0194637}, {0.436365, 0.0243273}, {0.427349, 0.0224831}, {0.410698, 0.0192766}, {0.412794, 0.0196833}, {0.408435, 0.0188617}, {0.41936, 0.0208949}, {0.401141, 0.0176287}, {0.413958, 0.0198475}, {0.422516, 0.0215121}, {0.424165, 0.0218245}, {0.423418, 0.0216991}, {0.427761, 0.0225909}, {0.411295, 0.0193908}, {0.418414, 0.0206972}, {0.418321, 0.0206723}, {0.413043, 0.0197318}, {0.39582, 0.0167539}, {0.41312, 0.0196969}, {0.425803, 0.0221784}, {0.422196, 0.0214311}, {0.416508, 0.0203528}, {0.421134, 0.021218}, {0.393004, 0.0162898}, {0.42709, 0.0224484}, {0.418478, 0.0207183}, {0.4178, 0.0205777}, {0.41568, 0.0202213}, {0.413224, 0.0197061}, {0.413729, 0.0197911}, {0.417599, 0.0205242}, {0.41255, 0.0196001}, {0.42299, 0.0216255}, {0.409799, 0.0191363}, {0.428305, 0.0226491}, {0.394237, 0.0165042}, {0.408438, 0.0188532}, {0.430593, 0.0232032}, {0.42326, 0.0216409}, {0.417029, 0.0204622}, {0.395858, 0.0167628}, {0.429253, 0.0228863}, {0.429295, 0.0228231}, {0.416494, 0.0203629}, {0.421738, 0.0213978}, {0.417568, 0.0205161}, {0.402275, 0.0178261}, {0.425078, 0.0219678}, {0.389706, 0.0157161}, {0.413289, 0.0197793}, {0.407994, 0.0187965}, {0.405639, 0.0183153}, {0.421059, 0.0212234}, {0.42997, 0.0230054}, {0.427789, 0.0225289}, {0.378364, 0.0141374}, {0.433167, 0.0236601}, {0.415535, 0.0201821}, {0.415328, 0.020115}, {0.431825, 0.0234674}, {0.416259, 0.0202637}, {0.411365, 0.0194202}, {0.422219, 0.0214229}, {0.429194, 0.0228703}, {0.415372, 0.0200766}, {0.430557, 0.0231403}, {0.411323, 0.0193867}, {0.423388, 0.0217065}, {0.402344, 0.0178428}, {0.423463, 0.0217043}, {0.418596, 0.0207153}, {0.397854, 0.0170895}, {0.428929, 0.0227945}, {0.416016, 0.0202755}, {0.408685, 0.0189074}, {0.411132, 0.0193851}, {0.418067, 0.0206536}, {0.41796, 0.0206425}, {0.404823, 0.0182536}, {0.409926, 0.0191209}, {0.418575, 0.0207744}, {0.422964, 0.0216205}, {0.424932, 0.022004}, {0.42796, 0.0226229}, {0.431916, 0.023469}, {0.403738, 0.0180307}, {0.417011, 0.0204262}, {0.409974, 0.0191678}, {0.391442, 0.0160553}, {0.407399, 0.0186979}, {0.420364, 0.0210807}, {0.419766, 0.0209049}, {0.417164, 0.0205097}, {0.433315, 0.0237633}, {0.416682, 0.0204002}, {0.439237, 0.0250334}, {0.38397, 0.0149407}, {0.421342, 0.0212892}, {0.419469, 0.02092}, {0.405803, 0.0184111}, {0.415725, 0.0201854}, {0.426232, 0.022266}, {0.410684, 0.019296}, {0.424542, 0.0219531}, {0.449952, 0.0275113}, {0.418117, 0.0206532}, {0.416817, 0.0203764}, {0.428461, 0.0227282}, {0.391733, 0.0160566}, {0.434051, 0.0239254}, {0.399328, 0.0173258}, {0.414828, 0.0200412}, {0.399236, 0.0172879}, {0.435316, 0.0241904}, {0.396187, 0.0168139}, {0.408864, 0.0188962}, {0.409644, 0.0190906}, {0.429172, 0.0228867}, {0.403615, 0.0180469}, {0.421328, 0.0212775}, {0.414036, 0.0199164}, {0.400615, 0.0175263}, {0.41959, 0.0209267}, {0.423314, 0.021694}, {0.442164, 0.0257232}, {0.426475, 0.0223026}, {0.422322, 0.0214898}, {0.405835, 0.018413}, {0.390743, 0.01593}, {0.412008, 0.0195223}, {0.421798, 0.021374}, {0.402996, 0.0179322}, {0.406434, 0.0185389}, {0.430905, 0.0231917}, {0.420934, 0.0212092}, {0.415382, 0.0201491}, {0.445895, 0.0265428}, {0.420843, 0.0211558}, {0.426034, 0.0222034}, {0.421686, 0.0213726}, {0.418886, 0.0208185}, {0.410191, 0.0191939}, {0.421376, 0.0212577}, {0.41621, 0.0202927}, {0.42521, 0.0220237}, {0.418262, 0.0207087}, {0.424955, 0.0219594}, {0.432501, 0.0234748}, {0.430719, 0.0231096}, {0.399085, 0.0172889}, {0.421834, 0.0213913}, {0.420031, 0.0210411}, {0.427854, 0.0225189}, {0.41836, 0.0207243}, {0.430918, 0.0231783}, {0.421583, 0.0213076}, {0.425017, 0.0220212}, {0.400058, 0.0174115}, {0.440384, 0.0253431}, {0.430415, 0.0230719}, {0.418791, 0.0207266}, {0.401159, 0.0176279}, {0.43109, 0.0232984}, {0.429111, 0.0227821}, {0.413809, 0.0198126}, {0.422062, 0.021436}, {0.436715, 0.0244799}, {0.405546, 0.0183568}, {0.419609, 0.0209667}, {0.408398, 0.0188945}, {0.432085, 0.0234698}, {0.409044, 0.0189946}, {0.427592, 0.0225407}, {0.419117, 0.0208561}, {0.435335, 0.0241311}, {0.399404, 0.0173053}, {0.439564, 0.0251175}, {0.434215, 0.0238785}, {0.450181, 0.0275917}, {0.419543, 0.0209576}, {0.435137, 0.0240532}, {0.441427, 0.0254853}, {0.430027, 0.0230417}, {0.440119, 0.0251635}, {0.418741, 0.0208132}, {0.418797, 0.0207805}, {0.417344, 0.0204616}, {0.420937, 0.0212121}, {0.443346, 0.0260004}, {0.432197, 0.0235221}, {0.426668, 0.0223124}, {0.440718, 0.0253766}, {0.437361, 0.024631}, {0.454831, 0.0287938}, {0.439321, 0.0250588}, {0.440189, 0.0252847}, {0.44353, 0.026017}, {0.43371, 0.0238471}, {0.439303, 0.025022}, {0.433655, 0.0238483}, {0.413711, 0.0198249}, {0.424547, 0.0218588}, {0.436014, 0.0243264}, {0.436063, 0.0243232}, {0.442809, 0.0258543}, {0.435037, 0.0241182}, {0.417521, 0.0205442}, {0.418905, 0.0208389}, {0.42732, 0.022499}, {0.446601, 0.0267317}, {0.436907, 0.0245586}, {0.427374, 0.0224827}, {0.432814, 0.0236757}, {0.438348, 0.0248694}, {0.428237, 0.0227011}, {0.417373, 0.0205224}, {0.442936, 0.0258871}, {0.417446, 0.0205532}, {0.416183, 0.0202638}, {0.434024, 0.0239098}, {0.425811, 0.0221992}, {0.416574, 0.0203943}, {0.424732, 0.0219876}, {0.432278, 0.023548}, {0.436988, 0.02452}, {0.426571, 0.0223662}, {0.434919, 0.0241089}, {0.430866, 0.0232489}, {0.421122, 0.0212412}, {0.413824, 0.0198407}, {0.435767, 0.0242802}, {0.414085, 0.0199232}, {0.408728, 0.0189324}, {0.439084, 0.0250344}, {0.403612, 0.0180489}, {0.432768, 0.0236339}, {0.438151, 0.0247665}, {0.413934, 0.0198685}, {0.411713, 0.0194807}, {0.434577, 0.0240271}, {0.425836, 0.0221835}, {0.42626, 0.0222853}, {0.416873, 0.0204411}, {0.43453, 0.0240236}, {0.432011, 0.0235064}, {0.439303, 0.0251014}, {0.428976, 0.0228017}, {0.433112, 0.0237369}, {0.418316, 0.0206998}, {0.424282, 0.0219061}, {0.428229, 0.0226823}, {0.429935, 0.0230102}, {0.457263, 0.0293752}, {0.443605, 0.026022}, {0.412721, 0.0196504}, {0.440219, 0.0252028}, {0.445836, 0.0265663}, {0.443394, 0.0260376}, {0.416661, 0.0203747}, {0.409707, 0.0191071}, {0.437409, 0.0245279}, {0.424233, 0.0218539}, {0.432412, 0.0235636}, {0.44434, 0.0262349}, {0.426461, 0.0222817}, {0.410277, 0.0192129}, {0.430761, 0.0229567}, {0.417552, 0.0205673}, {0.424538, 0.0219409}, {0.428975, 0.0227433}, {0.424337, 0.0218286}, {0.433154, 0.0237523}, {0.43217, 0.0234675}, {0.441115, 0.0254435}, {0.430314, 0.0230898}, {0.420109, 0.0210331}, {0.419369, 0.0208821}, {0.446479, 0.0266539}, {0.44377, 0.0260287}, {0.429636, 0.0229729}, {0.424124, 0.0218087}, {0.433798, 0.0238473}, {0.438362, 0.0248097}, {0.43545, 0.0242322}, {0.427135, 0.0224473}, {0.420126, 0.0210538}, {0.420415, 0.0210648}, {0.422161, 0.0214507}, {0.436386, 0.0244262}, {0.429843, 0.0230186}, {0.430705, 0.0232055}, {0.451145, 0.0278206}, {0.451744, 0.0277717}, {0.444954, 0.0263844}, {0.419593, 0.0209457}, {0.432216, 0.0235359}, {0.423191, 0.0216662}, {0.426192, 0.0222594}, {0.413988, 0.0199105}, {0.443992, 0.0261135}, {0.434023, 0.0238037}, {0.415689, 0.0201963}, {0.442993, 0.0259313}, {0.452405, 0.0280871}, {0.429119, 0.0228918}, {0.419485, 0.0209287}, {0.404655, 0.0182264}, {0.428588, 0.0227715}, {0.416931, 0.0204395}, {0.432912, 0.0236513}, {0.423719, 0.0217342}, {0.438998, 0.0250293}, {0.432733, 0.023621}, {0.429673, 0.0229693}, {0.435503, 0.0241826}, {0.413904, 0.0198933}, {0.424756, 0.0219929}, {0.419261, 0.0208451}, {0.419373, 0.0209178}, {0.439527, 0.0250667}, {0.432889, 0.0236879}, {0.420954, 0.0212287}, {0.450655, 0.0277453}, {0.427779, 0.022582}, {0.407823, 0.0187631}, {0.430021, 0.0230648}, {0.413829, 0.0198739}, {0.434734, 0.0240579}, {0.440595, 0.0253661}, {0.435262, 0.0240883}, {0.433492, 0.0237575}, {0.431187, 0.023302}, {0.416907, 0.0204491}, {0.433594, 0.0238313}, {0.431853, 0.0233917}, {0.43503, 0.0241365}, {0.431328, 0.0233197}, {0.422699, 0.0215722}, {0.430213, 0.0231191}, {0.412691, 0.0196383}, {0.424911, 0.0219699}, {0.419225, 0.0208023}, {0.419509, 0.0208875}, {0.436339, 0.0243835}, {0.412826, 0.019694}, {0.405647, 0.0183907}, {0.424188, 0.021812}, {0.438601, 0.0247949}, {0.437249, 0.0246465}, {0.432134, 0.02349}, {0.430741, 0.0231029}, {0.428886, 0.0227981}, {0.413014, 0.0197164}, {0.438825, 0.0249025}, {0.44763, 0.0269303}, {0.431974, 0.023473}, {0.432235, 0.0234905}, {0.416143, 0.0203061}, {0.432877, 0.0236837}, {0.424586, 0.0219411}, {0.441212, 0.0255255}, {0.432805, 0.0236689}, {0.416133, 0.020297}, {0.424247, 0.0218736}, {0.427243, 0.0224757}, {0.435879, 0.0243213}, {0.438837, 0.0249761}, {0.435376, 0.0242283}, {0.457171, 0.0292447}, {0.41039, 0.0192152}, {0.43635, 0.0244436}, {0.43339, 0.0237574}, {0.43547, 0.024243}, {0.430297, 0.0231283}, {0.438678, 0.0248392}, {0.414974, 0.0200845}, {0.416779, 0.0204148}, {0.418573, 0.0207685}, {0.429131, 0.0228518}, {0.415975, 0.0202311}, {0.425519, 0.0221376}, {0.415793, 0.0202423}, {0.408089, 0.0188193}, {0.412698, 0.019625}, {0.406839, 0.0184888}, {0.400918, 0.0175804}, {0.442055, 0.0256901}, {0.42328, 0.021661}, {0.427312, 0.0224924}, {0.430679, 0.0232054}, {0.43359, 0.023828}, {0.445148, 0.0263758}, {0.447128, 0.0268638}, {0.433851, 0.023781}, {0.427451, 0.0225154}, {0.455177, 0.0288555}, {0.430235, 0.0230928}, {0.41477, 0.0200505}, {0.434865, 0.0240308}, {0.435618, 0.0242132}, {0.43482, 0.0241041}, {0.428215, 0.0226689}, {0.415208, 0.0201277}, {0.434515, 0.0239674}, {0.436282, 0.0244102}, {0.437399, 0.0246622}, {0.422121, 0.0214561}, {0.434014, 0.0238925}, {0.429141, 0.022895}, {0.431337, 0.0233246}, {0.430325, 0.0231119}, {0.454818, 0.028757}, {0.428983, 0.022869}, {0.430598, 0.0231135}, {0.434528, 0.0239521}, {0.418389, 0.0207238}, {0.426274, 0.0222981}, {0.416183, 0.0202948}, {0.42201, 0.0213149}, {0.421711, 0.0213467}, {0.435683, 0.0242876}, {0.41978, 0.0210137}, {0.434569, 0.0240587}, {0.441065, 0.0254644}, {0.42464, 0.0219434}, {0.415783, 0.0202268}, {0.444366, 0.0262701}, {0.426954, 0.0224365}, {0.442186, 0.0257419}, {0.413742, 0.0197973}, {0.438648, 0.0248911}, {0.423781, 0.0217844}, {0.4229, 0.0215998}, {0.441853, 0.0256726}, {0.439999, 0.0252225}, {0.439529, 0.0251294}, {0.440405, 0.0253058}, {0.42703, 0.022425}, {0.423154, 0.0216538}, {0.451699, 0.0280276}, {0.43323, 0.0237318}, {0.447865, 0.027033}, {0.424911, 0.0219621}, {0.417993, 0.0206465}, {0.417483, 0.0205165}, {0.448712, 0.0272772}, {0.439272, 0.0250611}, {0.418884, 0.0208319}, {0.434752, 0.0240722}, {0.429401, 0.0229116}, {0.443758, 0.0261248}, {0.433069, 0.0237212}, {0.417803, 0.0206214}, {0.415676, 0.0201848}, {0.453964, 0.0285408}, {0.408672, 0.0189363}, {0.420191, 0.0210792}, {0.437861, 0.0247118}, {0.427973, 0.0226378}, {0.436384, 0.0244119}, {0.422306, 0.0214849}, {0.419164, 0.0208909}, {0.410406, 0.0192322}, {0.42458, 0.0219236}, {0.448017, 0.0268944}, {0.426636, 0.0223778}, {0.404835, 0.0182552}, {0.425674, 0.0221776}, {0.403519, 0.0180418}, {0.426599, 0.0223038}, {0.407122, 0.0186333}, {0.432553, 0.023595}, {0.435637, 0.0242493}, {0.427752, 0.0225958}, {0.411109, 0.0193202}, {0.433455, 0.0237788}, {0.43769, 0.0246904}, {0.432768, 0.023608}, {0.435572, 0.024245}, {0.441091, 0.025433}, {0.412483, 0.0196018}, {0.435356, 0.0241915}, {0.43009, 0.0230717}, {0.4426, 0.0258453}, {0.424827, 0.0220036}, {0.417389, 0.0205491}, {0.417746, 0.0205796}, {0.420634, 0.0210751}, {0.422658, 0.0215561}, {0.426425, 0.0223261}, {0.440146, 0.0252937}, {0.444223, 0.0261994}, {0.424042, 0.0218146}, {0.4313, 0.0233109}, {0.421179, 0.0212559}, {0.406233, 0.018479}, {0.419178, 0.0208371}, {0.42625, 0.0223039}, {0.409006, 0.0190011}, {0.431165, 0.0231812}, {0.424357, 0.0218834}, {0.446574, 0.02666}, {0.428623, 0.0227766}, {0.427426, 0.0223804}, {0.450834, 0.0278059}, {0.418828, 0.0207978}, {0.437896, 0.0247396}, {0.441945, 0.0256847}, {0.446181, 0.0266264}, {0.429658, 0.0229711}, {0.443455, 0.0259933}, {0.441354, 0.0255514}, {0.415211, 0.0201144}, {0.413293, 0.01977}, {0.419911, 0.0209784}, {0.438215, 0.024843}, {0.437492, 0.0246913}, {0.447439, 0.0269774}, {0.420713, 0.0211646}, {0.434094, 0.023938}, {0.417741, 0.0206081}, {0.422127, 0.0214644}, {0.439186, 0.0249817}, {0.429321, 0.022935}, {0.427379, 0.0224821}, {0.433016, 0.0236927}, {0.418836, 0.020791}, {0.443705, 0.0261136}, {0.450166, 0.0276249}, {0.423403, 0.0216051}, {0.443122, 0.0259384}, {0.432723, 0.0235662}, {0.427048, 0.0224443}, {0.448608, 0.0272484}, {0.417567, 0.0205408}, {0.445745, 0.0265652}, {0.433784, 0.0238218}, {0.428759, 0.0227878}, {0.431652, 0.0233932}, {0.411176, 0.0193686}, {0.431336, 0.0233226}, {0.432693, 0.0236191}, {0.425039, 0.0220097}, {0.429173, 0.022888}, {0.427714, 0.0225927}, {0.438606, 0.0248941}, {0.448794, 0.0272979}, {0.434106, 0.0239517}, {0.415498, 0.0201681}, {0.418952, 0.0207903}, {0.419696, 0.0209715}, {0.408665, 0.018936}, {0.425715, 0.0221914}, {0.429362, 0.0229173}, {0.428648, 0.0227734}, {0.430623, 0.0231493}, {0.448267, 0.0271396}, {0.420301, 0.0211123}, {0.421746, 0.0213891}, {0.437581, 0.0247017}, {0.413492, 0.0197977}, {0.437518, 0.0246416}, {0.439767, 0.0251228}, {0.42799, 0.0226307}, {0.425631, 0.0221239}, {0.43028, 0.0231086}, {0.418171, 0.0206767}, {0.416868, 0.02043}, {0.449482, 0.0274644}, {0.426914, 0.0224322}, {0.43596, 0.0243353}, {0.418629, 0.020748}, {0.451482, 0.0279652}, {0.439927, 0.0251641}, {0.417503, 0.0205599}, {0.418553, 0.0207662}, {0.424004, 0.0218205}, {0.423863, 0.0218046}, {0.428032, 0.0226424}, {0.413801, 0.0198536}, {0.422014, 0.0213812}, {0.435067, 0.0240498}, {0.451305, 0.0279244}, {0.414947, 0.0200833}, {0.445822, 0.0265547}, {0.443864, 0.0261371}, {0.407053, 0.0186243}, {0.426281, 0.0223096}, {0.438205, 0.0248184}, {0.441081, 0.0254069}, {0.431479, 0.0230924}, {0.42577, 0.0221675}, {0.435657, 0.0242779}, {0.434134, 0.0239468}, {0.429135, 0.0228805}, {0.455121, 0.0288815}, {0.432943, 0.0236677}, {0.421993, 0.0214156}, {0.427664, 0.0225262}, {0.428564, 0.0225931}, {0.438871, 0.0249083}, {0.426318, 0.0222931}, {0.416845, 0.020431}, {0.423551, 0.0216425}, {0.409436, 0.0190467}, {0.429378, 0.0229449}, {0.434689, 0.0238753}, {0.441064, 0.0254396}, {0.43066, 0.0230811}, {0.430183, 0.023107}, {0.431436, 0.0233172}, {0.442421, 0.0256796}, {0.416335, 0.0203113}, {0.425385, 0.0220484}, {0.449177, 0.0273908}, {0.418479, 0.0207473}, {0.430793, 0.0231044}, {0.46225, 0.030684}, {0.423838, 0.0216953}, {0.422578, 0.0215237}, {0.420748, 0.0211965}, {0.413903, 0.0198967}, {0.429425, 0.0228918}, {0.427577, 0.0225724}, {0.423323, 0.0216787}, {0.412715, 0.0195933}, {0.431583, 0.0233821}, {0.443829, 0.0260928}, {0.430171, 0.0231002}, {0.426768, 0.0223399}, {0.437191, 0.0246026}, {0.428769, 0.0227836}, {0.436826, 0.0245375}, {0.419103, 0.0208674}, {0.45577, 0.0290328}, {0.420416, 0.0210343}, {0.426164, 0.0222841}, {0.418866, 0.0208093}, {0.427355, 0.022457}, {0.422778, 0.0215784}, {0.406527, 0.0185449}, {0.423539, 0.0217047}, {0.418164, 0.0206433}, {0.406334, 0.0185009}, {0.43703, 0.0245774}, {0.426297, 0.0222811}, {0.417727, 0.020578}, {0.446326, 0.0266543}, {0.425882, 0.0221937}, {0.426703, 0.0223835}, {0.431002, 0.0232707}, {0.431609, 0.0234176}, {0.425233, 0.0220491}, {0.458204, 0.0296392}, {0.402019, 0.0177888}, {0.440481, 0.0253438}, {0.439115, 0.0250505}, {0.447446, 0.0269493}, {0.414696, 0.0200272}, {0.411266, 0.0193665}, {0.432699, 0.0236206}, {0.44406, 0.0261542}, {0.431082, 0.0233049}, {0.430337, 0.0231298}, {0.443513, 0.0259909}, {0.41796, 0.0206268}, {0.421796, 0.0213957}, {0.415113, 0.0200839}, {0.424639, 0.0219134}, {0.427092, 0.0224599}, {0.440584, 0.0253173}, {0.42607, 0.0222611}, {0.431931, 0.0234057}, {0.407811, 0.0187783}, {0.413981, 0.0198494}, {0.429438, 0.0229202}, {0.44229, 0.0257082}, {0.425472, 0.0221136}, {0.416797, 0.020414}, {0.440754, 0.0253856}, {0.446686, 0.0267051}, {0.431358, 0.0233434}, {0.435277, 0.0240278}, {0.431164, 0.0233239}, {0.42869, 0.0227793}, {0.417288, 0.020506}, {0.451933, 0.027831}, {0.423268, 0.0216453}, {0.442532, 0.0258102}, {0.429029, 0.0228489}, {0.445672, 0.0264858}, {0.436815, 0.0245033}, {0.436517, 0.0244151}, {0.431127, 0.0232968}, {0.428736, 0.0227875}, {0.430917, 0.0232473}, {0.416338, 0.0203151}, {0.417652, 0.02056}, {0.434368, 0.0238743}, {0.415671, 0.0201419}, {0.40973, 0.0191205}, {0.430284, 0.0231097}, {0.438308, 0.0247734}, {0.416603, 0.0203093}, {0.427181, 0.0224395}, {0.443322, 0.0260007}, {0.431096, 0.0232639}, {0.422494, 0.0215098}, {0.434474, 0.0239212}, {0.44848, 0.0272184}, {0.425219, 0.0220373}, {0.421389, 0.021306}, {0.426394, 0.0223212}, {0.42884, 0.0227863}, {0.415237, 0.0201391}, {0.448749, 0.0272838}, {0.428493, 0.0227465}, {0.437512, 0.0246593}, {0.417122, 0.0204931}, {0.418165, 0.0206133}, {0.420023, 0.0210208}, {0.41371, 0.0197876}, {0.43331, 0.0237365}, {0.430459, 0.0231081}, {0.45432, 0.0286244}, {0.435277, 0.0241419}, {0.435471, 0.0242259}, {0.4344, 0.0240069}, {0.424691, 0.0219745}, {0.405252, 0.0183156}, {0.432162, 0.0235164}, {0.406634, 0.0185578}, {0.432746, 0.0236489}, {0.431325, 0.0233495}, {0.436977, 0.0245282}, {0.429967, 0.0229891}, {0.431317, 0.0233479}, {0.416981, 0.0204471}, {0.431143, 0.0232889}, {0.440041, 0.0251181}, {0.430357, 0.0230029}, {0.422218, 0.0214533}, {0.419214, 0.0208577}, {0.451122, 0.0277613}, {0.428978, 0.0228505}, {0.453687, 0.0285083}, {0.408019, 0.0188131}, {0.421348, 0.0212883}, {0.405771, 0.0184214}, {0.427458, 0.022483}, {0.440942, 0.0252996}, {0.437194, 0.0245406}, {0.438654, 0.0249503}, {0.450433, 0.0277096}, {0.440919, 0.0254419}, {0.441634, 0.0255229}, {0.435851, 0.0243014}, {0.424423, 0.0218575}, {0.441136, 0.0254955}, {0.442474, 0.0257848}, {0.430766, 0.0232371}, {0.419815, 0.0209234}, {0.430057, 0.0230371}, {0.450285, 0.0276032}, {0.434538, 0.0239171}, {0.42159, 0.0213616}, {0.438271, 0.0247233}, {0.432769, 0.023638}, {0.439973, 0.0252215}, {0.438546, 0.0249136}, {0.410817, 0.0193224}, {0.436531, 0.0244832}, {0.427445, 0.022504}, {0.430313, 0.0231354}, {0.428719, 0.0227355}, {0.445152, 0.0263555}, {0.431401, 0.0232924}, {0.443111, 0.0259459}, {0.417062, 0.0204626}, {0.435298, 0.024213}, {0.449065, 0.0273508}, {0.427399, 0.0225421}, {0.431829, 0.0234618}, {0.428391, 0.0227198}, {0.415526, 0.0201914}, {0.424087, 0.0218318}, {0.436102, 0.0243541}, {0.426007, 0.0222117}, {0.432747, 0.0236357}, {0.442409, 0.0257788}, {0.421666, 0.0213724}, {0.393894, 0.0164489}, {0.433266, 0.0237192}, {0.40789, 0.0187893}, {0.40728, 0.0186975}, {0.421745, 0.0212793}, {0.432298, 0.0234682}, {0.444887, 0.0263795}, {0.434644, 0.0240092}, {0.426514, 0.0223221}, {0.437814, 0.0247701}, {0.419985, 0.0210444}, {0.434597, 0.0240466}, {0.434451, 0.0240264}, {0.420107, 0.0210529}, {0.419748, 0.0209765}, {0.455847, 0.0289998}, {0.417612, 0.0205785}, {0.422039, 0.0214468}, {0.430301, 0.023139}, {0.445114, 0.0263182}, {0.42288, 0.0215482}, {0.421608, 0.0213331}, {0.432289, 0.0235474}, {0.439636, 0.025128}, {0.427366, 0.0225173}, {0.433211, 0.0237414}, {0.43105, 0.0232756}, {0.431192, 0.0233134}, {0.421479, 0.0211616}, {0.428712, 0.0226739}, {0.432301, 0.0235513}, {0.447643, 0.0270151}, {0.447179, 0.0269127}, {0.431284, 0.0232878}, {0.445315, 0.0263756}, {0.429923, 0.0230625}, {0.419252, 0.0209046}, {0.419354, 0.0209064}, {0.418888, 0.020824}, {0.405416, 0.0183286}, {0.422837, 0.0216131}, {0.397546, 0.0169919}, {0.432186, 0.0234919}, {0.425871, 0.0222082}, {0.407539, 0.0186996}, {0.415049, 0.0200827}, {0.411999, 0.0195383}, {0.410964, 0.0193457}, {0.443138, 0.0259758}, {0.429315, 0.0228815}, {0.422994, 0.021645}, {0.418783, 0.0207498}, {0.433419, 0.0237953}, {0.427023, 0.0223643}, {0.427583, 0.0224664}, {0.427847, 0.0226026}, {0.43347, 0.0238097}, {0.416806, 0.0204258}, {0.439868, 0.0251865}, {0.436136, 0.024362}, {0.45006, 0.0275698}, {0.422631, 0.0215563}, {0.427932, 0.022638}, {0.458999, 0.0298499}, {0.434614, 0.0239454}, {0.452332, 0.0281289}, {0.460057, 0.0301232}, {0.451587, 0.0279825}, {0.432287, 0.0235347}, {0.441466, 0.0255764}, {0.424429, 0.0219305}, {0.416481, 0.0203332}, {0.426107, 0.0222416}, {0.441352, 0.0255749}, {0.424196, 0.021854}, {0.410638, 0.0192776}, {0.42551, 0.0221376}, {0.418521, 0.0207511}, {0.424812, 0.0220048}, {0.442731, 0.0258282}, {0.442088, 0.0256525}, {0.423888, 0.0217653}, {0.427024, 0.0224391}, {0.422958, 0.0215976}, {0.431078, 0.0232682}, {0.446224, 0.0267036}, {0.421116, 0.0212602}, {0.420368, 0.0211229}, {0.433691, 0.02384}, {0.464875, 0.0314153}, {0.45265, 0.0282493}, {0.437277, 0.024629}, {0.416362, 0.0203348}, {0.42094, 0.0211763}, {0.404082, 0.0181292}, {0.429923, 0.0230375}, {0.436792, 0.0245423}, {0.421645, 0.0213458}, {0.434162, 0.0239527}, {0.439562, 0.0250655}, {0.431679, 0.0234016}, {0.448221, 0.0271512}, {0.414246, 0.0199484}, {0.419211, 0.0208543}, {0.415737, 0.0202236}, {0.445844, 0.0265876}, {0.427449, 0.0225474}, {0.421806, 0.0213936}, {0.431103, 0.0232624}, {0.423856, 0.0217388}, {0.443686, 0.0260781}, {0.433369, 0.0237409}, {0.414376, 0.0199003}, {0.438515, 0.0248856}, {0.429316, 0.0229233}, {0.427531, 0.0225594}, {0.4367, 0.0244488}, {0.4331, 0.0236661}, {0.4301, 0.0230529}, {0.421197, 0.0212121}, {0.422252, 0.0214954}, {0.431093, 0.0232097}, {0.419939, 0.0210278}, {0.424637, 0.0219281}, {0.422308, 0.0214984}, {0.4089, 0.0189779}, {0.41818, 0.0206081}, {0.397898, 0.0170833}, {0.429609, 0.0229109}, {0.429917, 0.0230135}, {0.427577, 0.0225316}, {0.423694, 0.0217549}, {0.405926, 0.0184514}, {0.432486, 0.0235682}, {0.419083, 0.0208629}, {0.428294, 0.0227065}, {0.423046, 0.0216446}, {0.431363, 0.0233638}, {0.461009, 0.0303574}, {0.432826, 0.023652}, {0.413912, 0.0198712}, {0.426977, 0.0224067}, {0.42887, 0.0228378}, {0.430169, 0.0231014}, {0.420574, 0.0211084}, {0.421988, 0.0214268}, {0.428301, 0.0227071}, {0.429397, 0.022846}, {0.434084, 0.023922}, {0.398019, 0.017112}, {0.429236, 0.0228148}, {0.4411, 0.0254578}, {0.423318, 0.0215622}, {0.407231, 0.0186394}, {0.420276, 0.0209988}, {0.4232, 0.0215914}, {0.419995, 0.0209626}, {0.438859, 0.0249157}, {0.46755, 0.0321048}, {0.422401, 0.0215015}, {0.434399, 0.0239343}, {0.426146, 0.022278}, {0.418703, 0.0207839}, {0.419382, 0.0207843}, {0.41517, 0.0201257}, {0.425322, 0.0220909}, {0.431759, 0.0234497}, {0.439284, 0.0250369}, {0.41112, 0.0193795}, {0.430328, 0.0231129}, {0.440458, 0.0253368}, {0.431246, 0.0233272}, {0.432972, 0.0236899}, {0.431891, 0.0233971}, {0.423401, 0.0217196}, {0.419342, 0.0209275}, {0.419121, 0.0207232}, {0.430837, 0.0232273}, {0.41914, 0.0208864}, {0.434606, 0.0240187}, {0.404441, 0.018186}, {0.448801, 0.027308}, {0.403467, 0.0180195}, {0.436744, 0.0244945}, {0.415235, 0.0201135}, {0.430749, 0.0231991}, {0.423764, 0.0217624}, {0.424999, 0.0219218}, {0.441883, 0.0256579}, {0.417749, 0.0205818}, {0.434279, 0.0239623}, {0.437572, 0.024629}, {0.416618, 0.0203698}, {0.428606, 0.0227246}, {0.451039, 0.0278459}, {0.43843, 0.0248805}, {0.419399, 0.020931}, {0.42978, 0.022927}, {0.439088, 0.0249977}, {0.43618, 0.0243417}, {0.433569, 0.0238395}, {0.4389, 0.0249719}, {0.451809, 0.0280111}, {0.431123, 0.023283}, {0.428339, 0.0226655}, {0.426597, 0.0223617}, {0.412723, 0.0196764}, {0.432647, 0.0236421}, {0.430244, 0.0231208}, {0.424647, 0.0219361}, {0.422272, 0.0214777}, {0.411433, 0.0193955}, {0.408287, 0.0187816}, {0.429484, 0.0229607}, {0.432156, 0.0235136}, {0.43237, 0.0235668}, {0.438611, 0.0248383}, {0.42571, 0.0221327}, {0.443687, 0.0260673}, {0.442026, 0.025678}, {0.415736, 0.0202344}, {0.424097, 0.0218334}, {0.417843, 0.0205583}, {0.441237, 0.0254134}, {0.442661, 0.0257703}, {0.437998, 0.0247793}, {0.416326, 0.0203427}, {0.417046, 0.0204514}, {0.438963, 0.025017}, {0.453091, 0.0282968}, {0.424962, 0.0220013}, {0.433179, 0.0237378}, {0.419557, 0.0209482}, {0.428788, 0.0227864}, {0.427409, 0.0225272}, {0.413849, 0.0198731}, {0.415702, 0.0202099}, {0.448105, 0.0270959}, {0.43791, 0.0247375}, {0.414819, 0.0200266}, {0.419813, 0.0210105}, {0.429825, 0.0230211}, {0.410417, 0.0192409}, {0.449974, 0.0275424}, {0.442265, 0.0257669}, {0.436285, 0.0243897}, {0.420584, 0.0211104}, {0.42668, 0.0223237}, {0.428398, 0.0227246}, {0.422893, 0.0216036}, {0.429056, 0.0228759}, {0.414045, 0.0199096}, {0.428173, 0.0226226}, {0.431934, 0.0234883}, {0.427172, 0.0224729}, {0.428853, 0.0228111}, {0.407981, 0.0188083}, {0.4174, 0.0205178}, {0.407648, 0.0187518}, {0.433375, 0.0236621}, {0.437688, 0.0247293}, {0.433504, 0.0237912}, {0.433179, 0.0237465}, {0.444354, 0.0262287}, {0.449259, 0.0274298}, {0.424895, 0.0219897}, {0.439294, 0.0250301}, {0.42583, 0.0221982}, {0.448945, 0.0272997}, {0.409283, 0.019004}, {0.429274, 0.0229234}, {0.423288, 0.0216322}, {0.416834, 0.0203855}, {0.425244, 0.0219733}, {0.437426, 0.0246562}, {0.441983, 0.0256819}, {0.44114, 0.0254364}, {0.433664, 0.0238398}, {0.436349, 0.0244466}, {0.437909, 0.0247325}, {0.42053, 0.0211485}, {0.422738, 0.0214964}, {0.447609, 0.0270164}, {0.427275, 0.0224901}, {0.449325, 0.0273369}, {0.436117, 0.0243787}, {0.438633, 0.0249386}, {0.429408, 0.0228999}, {0.411595, 0.019442}, {0.423977, 0.0218404}, {0.430079, 0.0230318}, {0.409856, 0.0191341}, {0.451091, 0.0278286}, {0.418852, 0.0207549}, {0.417391, 0.0205245}, {0.400212, 0.0174565}, {0.440885, 0.0254208}, {0.443809, 0.0260731}, {0.444002, 0.0261769}, {0.425835, 0.0221817}, {0.41921, 0.0209035}, {0.433482, 0.0237424}, {0.429565, 0.022952}, {0.442192, 0.0256572}, {0.42424, 0.02186}, {0.419618, 0.0209656}, {0.427567, 0.0225447}, {0.427228, 0.0224802}, {0.426488, 0.0223175}, {0.427883, 0.0226137}, {0.447319, 0.0269626}, {0.421117, 0.0212529}, {0.424901, 0.0220271}, {0.443704, 0.0260884}, {0.42148, 0.0212973}, {0.406925, 0.018543}, {0.418828, 0.020752}, {0.442185, 0.0257026}, {0.42553, 0.0220974}, {0.420887, 0.0212246}, {0.422174, 0.0214608}, {0.431524, 0.0233552}, {0.40412, 0.0181362}, {0.418289, 0.0206895}, {0.413691, 0.0198349}, {0.409614, 0.0190784}, {0.436038, 0.0243544}, {0.442927, 0.025889}, {0.425146, 0.0220276}, {0.43084, 0.0231529}, {0.433545, 0.0237822}, {0.398692, 0.0172293}, {0.430489, 0.0231472}, {0.429019, 0.0228656}, {0.428657, 0.0227929}, {0.401502, 0.0176843}, {0.416198, 0.0203204}, {0.42952, 0.0229483}, {0.437892, 0.0247084}, {0.43911, 0.0250198}, {0.442965, 0.0258681}, {0.394978, 0.0166153}, {0.407951, 0.0188075}, {0.439126, 0.0250498}, {0.433514, 0.0237132}, {0.426232, 0.0222471}, {0.42165, 0.0213638}, {0.433242, 0.0237464}, {0.419868, 0.0209659}, {0.428637, 0.0227685}, {0.427232, 0.0224726}, {0.416635, 0.0203788}, {0.424072, 0.021749}, {0.432363, 0.0235793}, {0.421186, 0.0212791}, {0.423163, 0.0216636}, {0.431824, 0.0234034}, {0.449458, 0.0274347}, {0.417971, 0.0206161}, {0.452034, 0.0280787}, {0.432027, 0.0233759}, {0.445649, 0.0263859}, {0.434424, 0.0239594}, {0.444851, 0.0263646}, {0.443079, 0.0259326}, {0.417563, 0.0205626}, {0.43868, 0.0249018}, {0.412622, 0.0196172}, {0.41541, 0.0201042}, {0.426526, 0.0222554}, {0.404107, 0.0180599}, {0.433706, 0.0238236}, {0.422765, 0.0215332}, {0.424867, 0.0220045}, {0.426481, 0.0222728}, {0.438229, 0.0247748}, {0.417187, 0.0204981}, {0.440061, 0.0252276}, {0.439253, 0.024913}, {0.418176, 0.0206525}, {0.441456, 0.0255032}, {0.403128, 0.0179502}, {0.410142, 0.0191927}, {0.4268, 0.0223868}, {0.431834, 0.0234643}, {0.437943, 0.0247772}, {0.444954, 0.0263921}, {0.43597, 0.0243292}, {0.451493, 0.0279445}, {0.439393, 0.0250703}, {0.447999, 0.0271178}, {0.442514, 0.0257822}, {0.437869, 0.0246969}, {0.430074, 0.023094}, {0.443601, 0.0260793}, {0.445608, 0.0265322}, {0.437924, 0.0247891}, {0.441205, 0.0255349}, {0.446994, 0.0268675}, {0.433306, 0.0237548}, {0.454657, 0.028717}, {0.459952, 0.0300796}, {0.434169, 0.0239407}, {0.435898, 0.0242958}, {0.433647, 0.0238036}, {0.440621, 0.0253892}, {0.425442, 0.0221329}, {0.457976, 0.0295987}, {0.450332, 0.0276684}, {0.456492, 0.0292264}, {0.443318, 0.025916}, {0.426193, 0.0222596}, {0.441317, 0.0254443}, {0.430379, 0.0231503}, {0.449993, 0.0275749}, {0.428821, 0.0228349}, {0.429583, 0.0229766}, {0.447244, 0.0269329}, {0.439546, 0.0250924}, {0.421448, 0.0213404}, {0.448551, 0.0272564}, {0.442046, 0.0256882}, {0.422608, 0.0214643}, {0.45198, 0.0280107}, {0.442456, 0.0257965}, {0.438797, 0.0249771}, {0.439442, 0.0251313}, {0.431749, 0.023422}, {0.447311, 0.0269202}, {0.454536, 0.0286895}, {0.445732, 0.02651}, {0.452828, 0.0282997}, {0.434871, 0.0240946}, {0.449088, 0.0272027}, {0.469539, 0.0326629}, {0.447695, 0.0269802}, {0.450935, 0.0278348}, {0.428049, 0.022653}, {0.435735, 0.0242752}, {0.448634, 0.0272429}, {0.421405, 0.0212775}, {0.440511, 0.0253719}, {0.447223, 0.0269255}, {0.430646, 0.0232069}, {0.456177, 0.0291591}, {0.431624, 0.02342}, {0.427842, 0.0226285}, {0.450374, 0.0276874}, {0.453782, 0.0285336}, {0.433141, 0.0237465}, {0.448843, 0.0272767}, {0.459725, 0.0299493}, {0.441858, 0.0256871}, {0.452048, 0.0281068}, {0.455038, 0.0288383}, {0.453454, 0.0284615}, {0.424965, 0.02204}, {0.438094, 0.024821}, {0.445398, 0.0264759}, {0.435445, 0.0242073}, {0.436307, 0.0243982}, {0.426071, 0.0222675}, {0.427152, 0.0224711}, {0.438012, 0.0247827}, {0.445977, 0.0265171}, {0.456745, 0.0292958}, {0.43161, 0.0234005}, {0.425552, 0.0221268}, {0.432975, 0.0237015}, {0.441197, 0.0255001}, {0.452325, 0.0281589}, {0.454908, 0.0287813}, {0.452181, 0.0281368}, {0.423106, 0.0216618}, {0.452568, 0.0282307}, {0.438068, 0.0248184}, {0.438471, 0.0248449}, {0.439188, 0.0250758}, {0.434672, 0.0240103}, {0.435347, 0.0242065}, {0.444061, 0.0261602}, {0.439042, 0.0249656}, {0.449977, 0.0275602}, {0.447398, 0.0269158}, {0.434565, 0.0240437}, {0.444777, 0.0263366}, {0.455191, 0.0288178}, {0.444377, 0.0261883}, {0.440001, 0.0252296}, {0.436326, 0.0244301}, {0.436868, 0.0245185}, {0.451609, 0.0278398}, {0.434645, 0.0240586}, {0.442521, 0.025843}, {0.408323, 0.018867}, {0.459453, 0.0300053}, {0.449245, 0.0274293}, {0.437667, 0.0247003}, {0.458315, 0.0295803}, {0.434335, 0.0240071}, {0.449131, 0.0273703}, {0.445786, 0.0265825}, {0.449895, 0.0275799}, {0.445197, 0.0263821}, {0.442759, 0.025887}, {0.429015, 0.0228522}, {0.426602, 0.0222872}, {0.442067, 0.0257275}, {0.43214, 0.0235073}, {0.446353, 0.0265648}, {0.427442, 0.0225365}, {0.46315, 0.0309588}, {0.411027, 0.0193404}, {0.457807, 0.02955}, {0.42447, 0.0219401}, {0.4389, 0.0250005}, {0.418951, 0.0208419}, {0.460124, 0.0301217}, {0.414162, 0.0199287}, {0.450466, 0.027718}, {0.438463, 0.0248074}, {0.438273, 0.0248532}, {0.445939, 0.02659}, {0.449092, 0.0272984}, {0.440629, 0.0252859}, {0.419426, 0.0209039}, {0.45804, 0.0295666}, {0.434518, 0.0240147}, {0.444722, 0.0263351}, {0.437998, 0.0247263}, {0.434312, 0.0240001}, {0.44205, 0.0257182}, {0.426279, 0.0222762}, {0.436217, 0.0243712}, {0.436429, 0.0244287}, {0.440438, 0.0253328}, {0.455046, 0.0287739}, {0.444312, 0.0262443}, {0.440157, 0.0252196}, {0.441891, 0.0256813}, {0.435963, 0.0243196}, {0.438799, 0.0249625}, {0.424423, 0.0218851}, {0.439698, 0.025184}, {0.431285, 0.0233409}, {0.446888, 0.0265692}, {0.434382, 0.0239911}, {0.432208, 0.0235239}, {0.432563, 0.0236116}, {0.431139, 0.0232908}, {0.432739, 0.0236518}, {0.451118, 0.0278674}, {0.444242, 0.0261825}, {0.462936, 0.0308962}, {0.438186, 0.0248538}, {0.428561, 0.0227633}, {0.439905, 0.025208}, {0.433988, 0.0239069}, {0.441651, 0.0256315}, {0.435415, 0.0242368}, {0.448615, 0.0271543}, {0.459337, 0.02996}, {0.446061, 0.0265685}, {0.442948, 0.0259118}, {0.433906, 0.0238934}, {0.435424, 0.0242225}, {0.441965, 0.0257083}, {0.448357, 0.0271878}, {0.429152, 0.0228511}, {0.43316, 0.0236953}, {0.436228, 0.0244021}, {0.427922, 0.0226123}, {0.451323, 0.0278852}, {0.438009, 0.0247787}, {0.440446, 0.0253533}, {0.439358, 0.0251186}, {0.417288, 0.0204781}, {0.469216, 0.032624}, {0.424141, 0.021828}, {0.436671, 0.0244577}, {0.431639, 0.0234279}, {0.436277, 0.0244132}, {0.438203, 0.0248087}, {0.450256, 0.0275642}, {0.437818, 0.0247254}, {0.426532, 0.0223326}, {0.432742, 0.0236599}, {0.437931, 0.0248013}, {0.446138, 0.0266451}, {0.466267, 0.0318099}, {0.45155, 0.0278871}, {0.450989, 0.0277966}, {0.455489, 0.0288985}, {0.427205, 0.0224881}, {0.442405, 0.0257329}, {0.462168, 0.0306703}, {0.452437, 0.0281593}, {0.444785, 0.0263404}, {0.466078, 0.0316583}, {0.451228, 0.0278747}, {0.443645, 0.025918}, {0.456287, 0.0291136}, {0.444504, 0.0263008}, {0.456805, 0.0292782}, {0.446498, 0.0267203}, {0.454369, 0.0286778}, {0.453356, 0.0283261}, {0.429537, 0.0229514}, {0.449601, 0.0274509}, {0.447555, 0.0269203}, {0.443722, 0.0261146}, {0.439018, 0.0250349}, {0.435516, 0.0242612}, {0.464796, 0.0313762}, {0.450898, 0.0277562}, {0.438195, 0.0248207}, {0.438171, 0.0248003}, {0.445195, 0.0264488}, {0.461061, 0.0304099}, {0.43202, 0.023478}, {0.45677, 0.0293118}, {0.448998, 0.0273405}, {0.473823, 0.0339362}, {0.452884, 0.0281222}, {0.443946, 0.0261579}, {0.449236, 0.0273886}, {0.455266, 0.0288501}, {0.426804, 0.0223333}, {0.447085, 0.0268803}, {0.436772, 0.0244505}, {0.42564, 0.0221717}, {0.42188, 0.021403}, {0.465215, 0.0315323}, {0.432899, 0.0236536}, {0.45151, 0.0279413}, {0.437089, 0.0246138}, {0.450331, 0.0276638}, {0.437232, 0.024616}, {0.451997, 0.0280908}, {0.447464, 0.0269685}, {0.447131, 0.0269065}, {0.449901, 0.0275836}, {0.441563, 0.0255629}, {0.44275, 0.0258727}, {0.453317, 0.0283842}, {0.441998, 0.0257172}, {0.436406, 0.024334}, {0.447966, 0.0270868}, {0.45455, 0.0287086}, {0.43863, 0.0248571}, {0.430452, 0.0231652}, {0.427084, 0.0224702}, {0.427683, 0.022587}, {0.459742, 0.0300095}, {0.446813, 0.0268389}, {0.438527, 0.0249283}, {0.447659, 0.0270295}, {0.439254, 0.0250581}, {0.428823, 0.0228053}, {0.456099, 0.0289812}, {0.461835, 0.0306027}, {0.448381, 0.0271954}, {0.440307, 0.025313}, {0.454355, 0.0286648}, {0.454251, 0.0286491}, {0.459441, 0.0299884}, {0.4572, 0.0293221}, {0.438261, 0.0248209}, {0.43629, 0.0243759}, {0.433535, 0.0237005}, {0.439631, 0.0251483}, {0.428012, 0.0226541}, {0.441795, 0.0256484}, {0.450869, 0.0278199}, {0.447104, 0.0268126}, {0.427772, 0.022572}, {0.443063, 0.0259321}, {0.455335, 0.0288738}, {0.449312, 0.027401}, {0.446162, 0.0265469}, {0.442414, 0.0256193}, {0.442945, 0.025793}, {0.424282, 0.021883}, {0.44437, 0.0262624}, {0.427586, 0.0225542}, {0.447192, 0.0269176}, {0.45572, 0.0289598}, {0.444136, 0.0261264}, {0.431344, 0.0233211}, {0.460137, 0.0301385}, {0.444611, 0.0262899}, {0.432907, 0.0235786}, {0.444766, 0.0263534}, {0.426623, 0.0223293}, {0.441861, 0.0256357}, {0.450962, 0.02782}, {0.436925, 0.0245396}, {0.426465, 0.0222889}, {0.436579, 0.0244942}, {0.440515, 0.0253526}, {0.423338, 0.0216519}, {0.440992, 0.0254476}, {0.42172, 0.0213902}, {0.435217, 0.0241838}, {0.450342, 0.027686}, {0.429672, 0.0230149}, {0.449777, 0.0275338}, {0.442436, 0.0257077}, {0.419947, 0.020995}, {0.44281, 0.0258411}, {0.448838, 0.0272792}, {0.45753, 0.0294721}, {0.44719, 0.0269142}, {0.441439, 0.0255402}, {0.438306, 0.0248739}, {0.449497, 0.0274533}, {0.447719, 0.0269437}, {0.440817, 0.0254406}, {0.438485, 0.02479}, {0.431107, 0.0233143}, {0.441172, 0.0255193}, {0.471868, 0.033264}, {0.455175, 0.0288026}, {0.450017, 0.0275785}, {0.440708, 0.0254185}, {0.427411, 0.0225269}, {0.439891, 0.0250874}, {0.433596, 0.0237131}, {0.432054, 0.0235015}, {0.435263, 0.0241732}, {0.435285, 0.0242083}, {0.421851, 0.021413}, {0.436854, 0.0245168}, {0.444048, 0.0261389}, {0.432801, 0.0236645}, {0.441334, 0.0254677}, {0.457301, 0.0293871}, {0.429707, 0.0230112}, {0.429719, 0.0229092}, {0.442778, 0.025886}, {0.449298, 0.0274481}, {0.447676, 0.0270377}, {0.47901, 0.0353429}, {0.453957, 0.0285187}, {0.450083, 0.0275454}, {0.423632, 0.0217629}, {0.445318, 0.0263812}, {0.425423, 0.0220901}, {0.444905, 0.0263718}, {0.417695, 0.0205756}, {0.445706, 0.026441}, {0.450962, 0.0278239}, {0.461562, 0.0304014}, {0.45707, 0.0292895}, {0.428909, 0.0227913}, {0.430306, 0.0230944}, {0.448142, 0.0271478}, {0.442453, 0.0257117}, {0.44844, 0.0271121}, {0.450343, 0.0274228}, {0.454341, 0.0286851}, {0.416753, 0.020425}, {0.461362, 0.030497}, {0.441973, 0.0256954}, {0.434959, 0.0241228}, {0.447672, 0.0270355}, {0.434996, 0.0241325}, {0.455712, 0.0290359}, {0.431484, 0.0233887}, {0.439042, 0.0250142}, {0.453764, 0.0285093}, {0.444902, 0.0263713}, {0.446785, 0.0267644}, {0.419032, 0.0208}, {0.423116, 0.0216064}, {0.435886, 0.024323}, {0.415651, 0.0202024}, {0.446889, 0.0268566}, {0.435712, 0.024298}, {0.435388, 0.0242239}, {0.443383, 0.0260148}, {0.433209, 0.0237269}, {0.459737, 0.0300604}, {0.455374, 0.0288645}, {0.429236, 0.0228694}, {0.458891, 0.0297996}, {0.445376, 0.0264637}, {0.452959, 0.0283477}, {0.43457, 0.0240283}, {0.448596, 0.0272598}, {0.430513, 0.0231378}, {0.437696, 0.0246374}, {0.449402, 0.0274102}, {0.44556, 0.0265407}, {0.43967, 0.0251581}, {0.456096, 0.0291001}, {0.436397, 0.0244154}, {0.447399, 0.0269277}, {0.43064, 0.0231555}, {0.450643, 0.0277408}, {0.442673, 0.0258576}, {0.450961, 0.0278074}, {0.449659, 0.0274069}, {0.455311, 0.0288928}, {0.426636, 0.0223721}, {0.434172, 0.0239282}, {0.430519, 0.0231552}, {0.439599, 0.025159}, {0.428839, 0.0227933}, {0.439088, 0.0250477}, {0.444315, 0.0262538}, {0.461782, 0.0305913}, {0.444271, 0.0262435}, {0.433667, 0.0238607}, {0.443526, 0.0260685}, {0.446088, 0.0266476}, {0.426397, 0.0223286}, {0.444151, 0.0261294}, {0.436361, 0.0243658}, {0.448525, 0.0272087}, {0.486931, 0.0378543}, {0.455594, 0.0288975}, {0.416468, 0.0203573}, {0.442763, 0.0258279}, {0.427824, 0.022528}, {0.462572, 0.0308164}, {0.446583, 0.0267212}, {0.434526, 0.0240237}, {0.463592, 0.0310759}, {0.454686, 0.0286857}, {0.443484, 0.0260387}, {0.43007, 0.0230867}, {0.451348, 0.0277604}, {0.459915, 0.0299874}, {0.435632, 0.0241947}, {0.442996, 0.0259299}, {0.432861, 0.0236771}, {0.440661, 0.0252102}, {0.439088, 0.0250442}, {0.439188, 0.0250655}, {0.436073, 0.0243076}, {0.441461, 0.0255827}, {0.442738, 0.0258755}, {0.450873, 0.0278156}, {0.427209, 0.0224752}, {0.450136, 0.0276232}, {0.426763, 0.0223995}, {0.437035, 0.0245206}, {0.42737, 0.0224596}, {0.431528, 0.023386}, {0.439137, 0.024906}, {0.439886, 0.0251817}, {0.415387, 0.0201511}, {0.439996, 0.025239}, {0.423523, 0.02172}, {0.445704, 0.0264341}, {0.422989, 0.0215861}, {0.432453, 0.0236}, {0.437974, 0.024799}, {0.43976, 0.0250579}, {0.44334, 0.0259073}, {0.438486, 0.0249094}, {0.427871, 0.022535}, {0.431576, 0.0233978}, {0.436328, 0.0243804}, {0.444742, 0.0262979}, {0.443674, 0.0259865}, {0.446772, 0.0268343}, {0.439275, 0.0249417}, {0.452275, 0.0281506}, {0.422061, 0.0214385}, {0.42946, 0.0228839}, {0.456703, 0.0292534}, {0.452753, 0.0282713}, {0.432905, 0.023682}, {0.446284, 0.0266876}, {0.448511, 0.0272389}, {0.453347, 0.0284076}, {0.427009, 0.0224195}, {0.439043, 0.0250361}, {0.43959, 0.0251206}, {0.461272, 0.0304615}, {0.443807, 0.0260831}, {0.439466, 0.0251126}, {0.434942, 0.0241357}, {0.425154, 0.0220466}, {0.439199, 0.0250327}, {0.437958, 0.0247954}, {0.452074, 0.0281075}, {0.444773, 0.0263235}, {0.439737, 0.0251954}, {0.441942, 0.0257054}, {0.435303, 0.0241595}, {0.437639, 0.0246269}, {0.44374, 0.0260778}, {0.447041, 0.0268005}, {0.453082, 0.0283494}, {0.44877, 0.0273061}, {0.434142, 0.0238517}, {0.429014, 0.0228198}, {0.442841, 0.0258982}, {0.454564, 0.0286223}, {0.446804, 0.0268277}, {0.441158, 0.0255178}, {0.426825, 0.0223761}, {0.441646, 0.0256109}, {0.439187, 0.0250779}, {0.454642, 0.0286367}, {0.457121, 0.0293644}, {0.444818, 0.0263367}, {0.424118, 0.0218521}, {0.43878, 0.024867}, {0.435699, 0.0242643}, {0.454421, 0.0285801}, {0.448936, 0.0273473}, {0.448182, 0.0271589}, {0.455185, 0.0288913}, {0.439228, 0.0250211}, {0.437672, 0.0247222}, {0.455817, 0.0289194}, {0.445727, 0.026569}, {0.440529, 0.0253842}, {0.446385, 0.0267313}, {0.450604, 0.027748}, {0.438004, 0.0248026}, {0.42701, 0.0224377}, {0.433224, 0.0237234}, {0.415214, 0.0201105}, {0.442344, 0.0257205}, {0.456948, 0.0292835}, {0.445504, 0.0265238}, {0.439754, 0.0251648}, {0.461594, 0.0305034}, {0.449059, 0.0273664}, {0.433954, 0.0238657}, {0.432602, 0.0236034}, {0.445495, 0.0264788}, {0.450556, 0.0277369}, {0.44284, 0.0258131}, {0.447847, 0.0270492}, {0.44767, 0.0270075}, {0.433152, 0.0236875}, {0.429852, 0.0229978}, {0.420015, 0.0210453}, {0.433364, 0.0237825}, {0.440023, 0.0252438}, {0.436768, 0.0245228}, {0.440377, 0.0252948}, {0.456859, 0.0292574}, {0.453323, 0.0284432}, {0.443844, 0.0260583}, {0.430047, 0.0229369}, {0.427351, 0.0225225}, {0.464915, 0.0312569}, {0.439665, 0.0251735}, {0.455995, 0.0290503}, {0.425738, 0.0221544}, {0.449905, 0.0275422}, {0.4358, 0.0242856}, {0.429727, 0.0229954}, {0.41733, 0.0205171}, {0.424739, 0.0219528}, {0.430787, 0.0232372}, {0.4524, 0.0281437}, {0.462709, 0.030814}, {0.445014, 0.0263942}, {0.45236, 0.028087}, {0.459817, 0.0300735}, {0.438404, 0.0248019}, {0.429403, 0.0229574}, {0.442625, 0.0258158}, {0.438002, 0.0247781}, {0.455377, 0.028938}, {0.449163, 0.02736}, {0.428756, 0.0228152}, {0.447852, 0.0270666}, {0.449067, 0.0273627}, {0.462193, 0.0306886}, {0.428525, 0.0227457}, {0.443021, 0.025944}, {0.433766, 0.0237934}, {0.461762, 0.0305513}, {0.43527, 0.0242104}, {0.451813, 0.0280402}, {0.437676, 0.0247343}, {0.427084, 0.0224367}, {0.440498, 0.0252946}, {0.433269, 0.0237394}, {0.449421, 0.0274379}, {0.449211, 0.0273811}, {0.443133, 0.0259154}, {0.445627, 0.0265309}, {0.444521, 0.0262949}, {0.444735, 0.0262975}, {0.445579, 0.0265151}, {0.441193, 0.0255264}, {0.445859, 0.026479}, {0.423325, 0.0216904}, {0.446524, 0.0267709}, {0.45025, 0.0276512}, {0.428314, 0.0227059}, {0.439152, 0.0250422}, {0.448627, 0.0272388}, {0.46248, 0.0306941}, {0.44489, 0.0263606}, {0.423815, 0.0217993}, {0.43581, 0.0242747}, {0.449984, 0.0276151}, {0.442508, 0.0257846}, {0.448837, 0.0272875}, {0.468586, 0.0324387}, {0.448959, 0.0273299}, {0.460341, 0.0302136}, {0.438685, 0.0249163}, {0.447348, 0.026919}, {0.443178, 0.0259671}, {0.438103, 0.0248172}, {0.460455, 0.0302293}, {0.451536, 0.0278786}, {0.443418, 0.0260297}, {0.466994, 0.0319892}, {0.457507, 0.0294836}, {0.426918, 0.0223313}, {0.442691, 0.02586}, {0.448612, 0.0272487}, {0.447665, 0.0270486}, {0.423519, 0.0217155}, {0.447731, 0.0270584}, {0.437106, 0.0246069}, {0.447759, 0.0270433}, {0.424798, 0.0219646}, {0.438699, 0.024876}, {0.441257, 0.0255206}, {0.432965, 0.023687}, {0.452098, 0.0280405}, {0.440388, 0.025325}, {0.426088, 0.0222277}, {0.441945, 0.0257041}, {0.437643, 0.0247288}, {0.436561, 0.0244766}, {0.446071, 0.0266501}, {0.456034, 0.0291195}, {0.455527, 0.0288191}, {0.456182, 0.0290705}, {0.451841, 0.0280215}, {0.444176, 0.0261434}, {0.42699, 0.0224479}, {0.438921, 0.0249982}, {0.44809, 0.0271443}, {0.436236, 0.0244066}, {0.431471, 0.0233722}, {0.431436, 0.0233345}, {0.445478, 0.0265257}, {0.421414, 0.0213242}, {0.444204, 0.0261397}, {0.44508, 0.0264219}, {0.457164, 0.0293905}, {0.44904, 0.0273351}, {0.446804, 0.0268337}, {0.446362, 0.0267342}, {0.439531, 0.0251227}, {0.443057, 0.0259061}, {0.448673, 0.0272688}, {0.458346, 0.0296753}, {0.449642, 0.0274687}, {0.444285, 0.0261529}, {0.435511, 0.0242252}, {0.456375, 0.0292059}, {0.454077, 0.028597}, {0.457592, 0.0294662}, {0.447966, 0.0271262}, {0.454349, 0.0286911}, {0.466708, 0.0318027}, {0.44207, 0.0256323}, {0.453051, 0.0283482}, {0.461639, 0.0304416}, {0.431022, 0.0232846}, {0.460451, 0.0301361}, {0.429689, 0.0229946}, {0.437517, 0.0246698}, {0.444887, 0.0263619}, {0.433739, 0.0238166}, {0.429515, 0.0229615}, {0.427629, 0.0225819}, {0.456623, 0.0292675}, {0.468128, 0.0322952}, {0.432779, 0.0236441}, {0.454199, 0.0286479}, {0.448747, 0.0272402}, {0.445932, 0.0266191}, {0.425602, 0.0221683}, {0.451221, 0.0278656}, {0.442374, 0.025804}, {0.44371, 0.0260589}, {0.448608, 0.0271365}, {0.43169, 0.0233864}, {0.473568, 0.0335835}, {0.440087, 0.0252778}, {0.458131, 0.0296213}, {0.451202, 0.0278887}, {0.435949, 0.0243606}, {0.44421, 0.0262257}, {0.450513, 0.0277101}, {0.439202, 0.0250556}, {0.42955, 0.0229367}, {0.440812, 0.0254335}, {0.45433, 0.0286009}, {0.435951, 0.0242356}, {0.443432, 0.0259706}, {0.436796, 0.0245012}, {0.445316, 0.0264491}, {0.43525, 0.0242047}, {0.429542, 0.0229657}, {0.441887, 0.0256774}, {0.448688, 0.0272397}, {0.440879, 0.025456}, {0.434028, 0.0239329}, {0.423472, 0.0216676}, {0.459517, 0.030013}, {0.450463, 0.0277308}, {0.429726, 0.0229881}, {0.436035, 0.0243486}, {0.4394, 0.025063}, {0.435759, 0.0243074}, {0.450667, 0.0277526}, {0.427279, 0.0224954}, {0.450279, 0.0276675}, {0.465174, 0.0315306}, {0.443086, 0.0259483}, {0.434788, 0.0241002}, {0.453511, 0.0282801}, {0.421921, 0.02142}, {0.459739, 0.0300179}, {0.433107, 0.0236317}, {0.437265, 0.0245601}, {0.43561, 0.0242147}, {0.456479, 0.0291802}, {0.435843, 0.0242592}, {0.45707, 0.029337}, {0.44905, 0.0273027}, {0.436554, 0.0244658}, {0.45581, 0.0290263}, {0.431904, 0.0234712}, {0.440741, 0.0253903}, {0.444731, 0.0263491}, {0.443941, 0.026143}, {0.434153, 0.0239434}, {0.441153, 0.0254915}, {0.44244, 0.0258122}, {0.438833, 0.0250017}, {0.444729, 0.0263299}, {0.448374, 0.0271939}, {0.423952, 0.0218289}, {0.431963, 0.0233869}, {0.437869, 0.0247818}, {0.427053, 0.0224234}, {0.43435, 0.0240066}, {0.434827, 0.0240418}, {0.466267, 0.0317836}, {0.439965, 0.0252461}, {0.427479, 0.0225512}, {0.45617, 0.0291404}, {0.4554, 0.0288652}, {0.441098, 0.025494}, {0.455626, 0.0289884}, {0.441071, 0.0254706}, {0.422473, 0.0215315}, {0.442595, 0.0258239}, {0.453349, 0.028442}, {0.442718, 0.0258755}, {0.430876, 0.0232453}, {0.430786, 0.0232365}, {0.460937, 0.0303727}, {0.43149, 0.0233548}, {0.456853, 0.0292851}, {0.451373, 0.0279345}, {0.458489, 0.0295908}, {0.441171, 0.0254746}, {0.441833, 0.0256556}, {0.444375, 0.0262144}, {0.438681, 0.0248787}, {0.417941, 0.0206311}, {0.455324, 0.0288915}, {0.436518, 0.0244803}, {0.448432, 0.027227}, {0.449917, 0.0275464}, {0.445767, 0.0265772}, {0.444849, 0.0263214}, {0.440403, 0.0253293}, {0.455096, 0.0288156}, {0.443051, 0.0258711}, {0.436517, 0.0244467}, {0.446506, 0.0266413}, {0.432109, 0.0234619}, {0.466453, 0.0317868}, {0.434671, 0.0240621}, {0.441051, 0.0254791}, {0.424275, 0.0219002}, {0.447097, 0.0268869}, {0.462364, 0.030628}, {0.45362, 0.0284874}, {0.439767, 0.0251979}, {0.462144, 0.0306964}, {0.451139, 0.027748}, {0.44377, 0.0260796}, {0.427647, 0.0225881}, {0.476856, 0.0348164}, {0.434344, 0.0240103}, {0.463843, 0.0310606}, {0.423887, 0.0218129}, {0.456355, 0.0291466}, {0.43344, 0.0237357}, {0.436123, 0.0243499}, {0.455007, 0.0288596}, {0.458588, 0.0297407}, {0.434082, 0.0238973}, {0.454851, 0.0287164}, {0.466515, 0.031894}, {0.426056, 0.0222364}, {0.43974, 0.0251844}, {0.449495, 0.0274294}, {0.441063, 0.025442}, {0.429176, 0.0228876}, {0.438772, 0.0249076}, {0.444028, 0.0261031}, {0.455022, 0.0288471}, {0.46065, 0.0303111}, {0.448077, 0.0271359}, {0.439504, 0.0250827}, {0.442591, 0.0258499}, {0.439427, 0.0251186}, {0.453649, 0.0284346}, {0.436627, 0.024455}, {0.447317, 0.0269495}, {0.4479, 0.0270149}, {0.426393, 0.0222869}, {0.443803, 0.026074}, {0.428534, 0.0227458}, {0.483257, 0.0367358}, {0.447475, 0.0270043}, {0.438191, 0.0248427}, {0.452947, 0.0283225}, {0.441125, 0.0254802}, {0.430752, 0.0232271}, {0.455869, 0.0290193}, {0.429074, 0.022863}, {0.44529, 0.0264279}, {0.441166, 0.0255204}, {0.451335, 0.0279072}, {0.439466, 0.025121}, {0.42463, 0.0219479}, {0.446251, 0.0266452}, {0.435945, 0.0242912}, {0.426808, 0.0223571}, {0.457629, 0.0295099}, {0.426661, 0.0223783}, {0.438562, 0.0249404}, {0.447941, 0.0271157}, {0.462011, 0.0306749}, {0.435231, 0.0241934}, {0.424154, 0.0218467}, {0.448765, 0.027142}, {0.443832, 0.0261295}, {0.436877, 0.0244901}, {0.448667, 0.0272601}, {0.450462, 0.027715}, {0.440132, 0.0252729}, {0.439927, 0.0251889}, {0.448407, 0.0272151}, {0.443796, 0.0261186}, {0.456866, 0.0292187}, {0.423116, 0.0216647}, {0.469602, 0.0327636}, {0.443295, 0.0258779}, {0.441164, 0.0254981}, {0.45958, 0.029919}, {0.444164, 0.0261361}, {0.44469, 0.026273}, {0.462708, 0.0308637}, {0.431035, 0.0232835}, {0.43658, 0.0244654}, {0.442349, 0.0257513}, {0.438312, 0.0248739}, {0.432925, 0.0236685}, {0.433479, 0.0237937}, {0.456069, 0.0290469}, {0.429051, 0.0228484}, {0.42584, 0.0221891}, {0.440071, 0.0252622}, {0.450878, 0.0277934}, {0.445459, 0.026436}, {0.421431, 0.021306}, {0.432743, 0.0236251}, {0.450355, 0.0275987}, {0.449476, 0.0274149}, {0.441197, 0.0255135}, {0.461963, 0.0306283}, {0.449265, 0.0274142}, {0.446196, 0.0266774}, {0.432551, 0.0236249}, {0.432416, 0.0235829}, {0.45508, 0.028744}, {0.444467, 0.0262816}, {0.458469, 0.0296952}, {0.432971, 0.0236735}, {0.456346, 0.0291429}, {0.458495, 0.0297126}, {0.429658, 0.0230067}, {0.447184, 0.0269159}, {0.452796, 0.0282832}, {0.452803, 0.028277}, {0.428621, 0.0227687}, {0.437453, 0.0246818}, {0.439925, 0.0252158}, {0.4148, 0.0200062}, {0.452051, 0.0280586}, {0.444173, 0.0261882}, {0.436791, 0.0245006}, {0.434125, 0.0239579}, {0.439127, 0.0250616}, {0.438024, 0.0248218}, {0.44285, 0.0258846}, {0.454994, 0.0288561}, {0.428443, 0.0227104}, {0.436158, 0.0243615}, {0.451313, 0.0279137}, {0.43125, 0.023267}, {0.455022, 0.0288028}, {0.456951, 0.0292819}, {0.438189, 0.0248181}, {0.446222, 0.0266724}, {0.469641, 0.0326504}, {0.461268, 0.0304742}, {0.438009, 0.0248048}, {0.434849, 0.0241123}, {0.443367, 0.0260153}, {0.448526, 0.0272244}, {0.442312, 0.0257473}, {0.453563, 0.0284454}, {0.439537, 0.025092}, {0.448377, 0.0272109}, {0.425457, 0.0221235}, {0.453611, 0.0284393}, {0.439345, 0.0251012}, {0.454042, 0.0285705}, {0.430433, 0.0231502}, {0.441939, 0.0257093}, {0.446938, 0.0268154}, {0.417924, 0.0205853}, {0.456903, 0.0292704}, {0.439743, 0.0250934}, {0.454397, 0.0285629}, {0.431179, 0.0232714}, {0.437362, 0.0246579}, {0.439542, 0.0251403}, {0.464176, 0.031061}, {0.442085, 0.0257216}, {0.439605, 0.0251308}, {0.430616, 0.0231732}, {0.447425, 0.0269942}, {0.437732, 0.0247108}, {0.445076, 0.0263921}, {0.455983, 0.0290518}, {0.436342, 0.0244073}, {0.429097, 0.0228624}, {0.450168, 0.0276357}, {0.437748, 0.0247304}, {0.458771, 0.0297603}, {0.441036, 0.0254496}, {0.459975, 0.0301187}, {0.453289, 0.0283148}, {0.429112, 0.0228944}, {0.435553, 0.0242588}, {0.464225, 0.0312171}, {0.429532, 0.0229761}, {0.460497, 0.0301786}, {0.453515, 0.0284656}, {0.462555, 0.0308254}, {0.421909, 0.0213905}, {0.42952, 0.0228864}, {0.456745, 0.0292379}, {0.466882, 0.0319026}, {0.449297, 0.0273646}, {0.472581, 0.0335605}, {0.461938, 0.0306422}, {0.464745, 0.0313989}, {0.47164, 0.0332829}, {0.465372, 0.0315784}, {0.458701, 0.0297803}, {0.43918, 0.0250566}, {0.443489, 0.0260324}, {0.437907, 0.0247849}, {0.45099, 0.0278076}, {0.440927, 0.0254148}, {0.443394, 0.0260417}, {0.447279, 0.0269455}, {0.44152, 0.0255637}, {0.460248, 0.0301919}, {0.450639, 0.027632}, {0.472562, 0.0335145}, {0.458463, 0.0296632}, {0.462543, 0.0307898}, {0.459904, 0.030111}, {0.45832, 0.0296932}, {0.469554, 0.0326148}, {0.459793, 0.0300602}, {0.456594, 0.0292344}, {0.454906, 0.0287389}, {0.444455, 0.0262732}, {0.475868, 0.0343391}, {0.45742, 0.0294529}, {0.450931, 0.0278083}, {0.465307, 0.0315031}, {0.449107, 0.0273844}, {0.462211, 0.0306689}, {0.452098, 0.0280333}, {0.450059, 0.0276233}, {0.458115, 0.029604}, {0.451691, 0.0280346}, {0.448264, 0.027188}, {0.442924, 0.0258545}, {0.459773, 0.0300442}, {0.458031, 0.0295187}, {0.460422, 0.030205}, {0.440743, 0.0254102}, {0.440349, 0.0253413}, {0.454578, 0.0287145}, {0.45054, 0.0277392}, {0.445702, 0.0265394}, {0.436552, 0.0244871}, {0.478556, 0.0353588}, {0.462504, 0.0307575}, {0.426732, 0.0223973}, {0.461324, 0.0304364}, {0.444964, 0.0264016}, {0.439528, 0.0250786}, {0.456079, 0.0291289}, {0.447212, 0.0267909}, {0.45311, 0.0283619}, {0.451601, 0.0279435}, {0.458294, 0.0296259}, {0.467554, 0.0321094}, {0.456357, 0.0291694}, {0.444706, 0.0263352}, {0.477634, 0.0350461}, {0.471152, 0.0331761}, {0.477533, 0.0350272}, {0.44708, 0.0269078}, {0.469717, 0.0327418}, {0.450603, 0.0276865}, {0.453636, 0.028464}, {0.460235, 0.0302154}, {0.464841, 0.0313973}, {0.442735, 0.0258818}, {0.463753, 0.0311349}, {0.451644, 0.027999}, {0.437633, 0.0247166}, {0.440243, 0.0253013}, {0.469679, 0.0327682}, {0.438021, 0.02478}, {0.44864, 0.0272686}, {0.456027, 0.0291087}, {0.457781, 0.0294915}, {0.444489, 0.0262968}, {0.470831, 0.0330308}, {0.432334, 0.0235715}, {0.453429, 0.0283205}, {0.45073, 0.0277777}, {0.456073, 0.0291195}, {0.456612, 0.0292694}, {0.444154, 0.0261369}, {0.438056, 0.0248207}, {0.44348, 0.0260584}, {0.461495, 0.03052}, {0.439919, 0.025247}, {0.436916, 0.0245694}, {0.452513, 0.0282143}, {0.454938, 0.0287036}, {0.463398, 0.031029}, {0.457509, 0.0294669}, {0.444289, 0.0262321}, {0.453484, 0.0284508}, {0.448194, 0.0271519}, {0.465553, 0.0315499}, {0.440155, 0.025224}, {0.438302, 0.0248593}, {0.463166, 0.0309769}, {0.441677, 0.0255406}, {0.473657, 0.0338864}, {0.475393, 0.0344082}, {0.454366, 0.028687}, {0.45811, 0.0295218}, {0.463852, 0.0311434}, {0.446679, 0.0267933}, {0.458692, 0.0298052}, {0.463973, 0.0312046}, {0.467321, 0.0321093}, {0.438841, 0.0249326}, {0.459937, 0.0300933}, {0.455397, 0.0289516}, {0.465702, 0.0316556}, {0.446049, 0.0265905}, {0.458029, 0.029639}, {0.472331, 0.0335353}, {0.456199, 0.0290308}, {0.435475, 0.0241762}, {0.45693, 0.0293264}, {0.469618, 0.0327476}, {0.437315, 0.0246539}, {0.440812, 0.0254326}, {0.460626, 0.0302232}, {0.458952, 0.0298124}, {0.474161, 0.0340259}, {0.433369, 0.02376}, {0.448916, 0.0272931}, {0.453931, 0.0285735}, {0.444355, 0.0261768}, {0.469063, 0.0326088}, {0.46348, 0.031007}, {0.455349, 0.0289018}, {0.469389, 0.0326916}, {0.453466, 0.0284034}, {0.452624, 0.0282508}, {0.463582, 0.0310186}, {0.450431, 0.0276876}, {0.468058, 0.0323226}, {0.466321, 0.0317344}, {0.464965, 0.0314295}, {0.447755, 0.0269931}, {0.465786, 0.0317001}, {0.443207, 0.0259583}, {0.456932, 0.0292618}, {0.44442, 0.0262755}, {0.463235, 0.0309716}, {0.442465, 0.025759}, {0.467963, 0.032243}, {0.451612, 0.0279157}, {0.439338, 0.0251029}, {0.461236, 0.0304649}, {0.461012, 0.0303709}, {0.439706, 0.0251859}, {0.451394, 0.0279114}, {0.465473, 0.0316157}, {0.460636, 0.0302993}, {0.460801, 0.0303035}, {0.462584, 0.0308062}, {0.452159, 0.0280697}, {0.450071, 0.0275332}, {0.460346, 0.0301901}, {0.442538, 0.0258111}, {0.451392, 0.0277851}, {0.467245, 0.0320106}, {0.468983, 0.0325499}, {0.467105, 0.0320548}, {0.448405, 0.0272254}, {0.441065, 0.0253695}, {0.461584, 0.0303919}, {0.443239, 0.0259826}, {0.450294, 0.0276525}, {0.444032, 0.0261219}, {0.464457, 0.0312795}, {0.452009, 0.0281061}, {0.47608, 0.034542}, {0.442676, 0.0258663}, {0.448479, 0.0271885}, {0.439128, 0.0250354}, {0.450343, 0.0277022}, {0.443394, 0.0260222}, {0.461446, 0.0304973}, {0.46022, 0.0301015}, {0.443668, 0.0260991}, {0.459463, 0.0299331}, {0.463998, 0.0309766}, {0.455419, 0.0289495}, {0.453119, 0.0283539}, {0.463729, 0.0310488}, {0.457807, 0.0295734}, {0.450877, 0.0278119}, {0.454703, 0.0287552}, {0.447854, 0.0270922}, {0.455364, 0.0288796}, {0.458818, 0.0298055}, {0.449377, 0.0274572}, {0.43914, 0.0250122}, {0.459686, 0.0299968}, {0.468044, 0.0323146}, {0.444316, 0.0261961}, {0.453975, 0.0285624}, {0.452084, 0.0281018}, {0.440488, 0.0253731}, {0.443601, 0.0260844}, {0.451806, 0.0280216}, {0.443005, 0.0259345}, {0.458545, 0.0297108}, {0.469859, 0.0327893}, {0.461032, 0.0303818}, {0.447341, 0.0268973}, {0.46447, 0.0313459}, {0.444805, 0.0263552}, {0.466874, 0.0317634}, {0.442673, 0.0258711}, {0.455525, 0.0289606}, {0.452933, 0.0283141}, {0.428716, 0.0227811}, {0.456558, 0.0291803}, {0.47546, 0.0343801}, {0.447006, 0.026807}, {0.458788, 0.029796}, {0.457238, 0.029393}, {0.44041, 0.0253154}, {0.461057, 0.0304128}, {0.462476, 0.0307706}, {0.420846, 0.0211969}, {0.462958, 0.0309171}, {0.455864, 0.0290702}, {0.452062, 0.0280891}, {0.458059, 0.0295837}, {0.458194, 0.0296799}, {0.46988, 0.0327662}, {0.465627, 0.0315559}, {0.458272, 0.0296701}, {0.458727, 0.0297816}, {0.464176, 0.0311495}, {0.443294, 0.0260189}, {0.447148, 0.0268345}, {0.470215, 0.032898}, {0.472646, 0.0336066}, {0.470787, 0.0330683}, {0.452141, 0.0281236}, {0.44302, 0.0259316}, {0.446352, 0.0267349}, {0.441876, 0.0256927}, {0.465963, 0.0316652}, {0.474613, 0.034168}, {0.45214, 0.028142}, {0.446201, 0.0266945}, {0.451997, 0.0279884}, {0.462391, 0.0307454}, {0.461121, 0.0304248}, {0.445884, 0.0266202}, {0.471505, 0.0332766}, {0.449409, 0.0272721}, {0.442783, 0.0258998}, {0.438295, 0.0248679}, {0.473621, 0.0338788}, {0.470375, 0.0329428}, {0.461904, 0.0305661}, {0.452408, 0.0281798}, {0.460176, 0.0301093}, {0.450215, 0.0276659}, {0.42855, 0.0227724}, {0.455372, 0.0288907}, {0.47892, 0.0353861}, {0.434329, 0.0240074}, {0.434961, 0.0241092}, {0.465357, 0.0314511}, {0.446472, 0.0267629}, {0.4477, 0.0269571}, {0.446181, 0.0266962}, {0.441688, 0.0255826}, {0.473562, 0.0337734}, {0.464278, 0.0311812}, {0.438676, 0.0249671}, {0.453894, 0.0285596}, {0.459338, 0.0299588}, {0.459209, 0.0299043}, {0.473145, 0.0335705}, {0.44686, 0.0268523}, {0.438775, 0.0249332}, {0.460278, 0.0301391}, {0.444463, 0.0262691}, {0.476489, 0.0345498}, {0.453546, 0.0284304}, {0.458185, 0.0296788}, {0.451986, 0.0280718}, {0.457181, 0.0293239}, {0.451161, 0.0278661}, {0.446765, 0.0268138}, {0.434042, 0.0239372}, {0.463997, 0.0312061}, {0.463763, 0.0311012}, {0.453781, 0.0285299}, {0.456286, 0.0291461}, {0.470841, 0.0329789}, {0.460569, 0.0302887}, {0.449384, 0.0274446}, {0.459546, 0.0300196}, {0.457914, 0.0295941}, {0.45007, 0.0276343}, {0.448542, 0.0272594}, {0.449854, 0.0275624}, {0.458918, 0.0297913}, {0.449791, 0.0275522}, {0.459527, 0.0299886}, {0.449688, 0.0275365}, {0.456733, 0.029263}, {0.449302, 0.0273622}, {0.452544, 0.0282}, {0.44805, 0.027025}, {0.466762, 0.0319662}, {0.450313, 0.0276475}, {0.473692, 0.0338769}, {0.454635, 0.0287127}, {0.455958, 0.0290952}, {0.451589, 0.0277927}, {0.452282, 0.0281165}, {0.466162, 0.0317928}, {0.436728, 0.0245252}, {0.465849, 0.0316895}, {0.435016, 0.024126}, {0.456056, 0.0290062}, {0.461094, 0.0303616}, {0.438785, 0.0249545}, {0.448504, 0.0272249}, {0.461835, 0.0305739}, {0.453431, 0.02846}, {0.463087, 0.0308927}, {0.444241, 0.026232}, {0.448604, 0.0272449}, {0.455252, 0.0289029}, {0.439153, 0.0250449}, {0.448385, 0.0271438}, {0.451488, 0.0279772}, {0.461862, 0.0304967}, {0.447441, 0.0269445}, {0.454322, 0.0286318}, {0.456503, 0.0291585}, {0.458907, 0.0298393}, {0.449748, 0.0275512}, {0.445635, 0.0265336}, {0.456072, 0.0291183}, {0.449177, 0.0273868}, {0.465227, 0.0315238}, {0.466989, 0.0320256}, {0.434124, 0.0239178}, {0.460805, 0.0303499}, {0.453426, 0.0284519}, {0.44018, 0.0252871}, {0.457502, 0.0294615}, {0.477031, 0.0348755}, {0.455048, 0.0288325}, {0.463274, 0.0309569}, {0.450896, 0.0278151}, {0.456183, 0.0291251}, {0.456715, 0.0292282}, {0.463044, 0.0309199}, {0.442744, 0.0258402}, {0.455549, 0.0289738}, {0.46705, 0.0320508}, {0.461822, 0.0306092}, {0.433343, 0.0237772}, {0.467319, 0.0320524}, {0.465369, 0.0314503}, {0.4532, 0.0283805}, {0.457103, 0.0293597}, {0.45615, 0.0290932}, {0.462292, 0.0307353}, {0.455587, 0.028986}, {0.469886, 0.0328215}, {0.442795, 0.0259036}, {0.453627, 0.0284846}, {0.439731, 0.0251732}, {0.454151, 0.0286195}, {0.470687, 0.0330348}, {0.437737, 0.0247406}, {0.461378, 0.0304694}, {0.448986, 0.0273576}, {0.43265, 0.0236415}, {0.468407, 0.0323848}, {0.478394, 0.035045}, {0.456399, 0.029158}, {0.446537, 0.0266897}, {0.447313, 0.0269633}, {0.433209, 0.0237427}, {0.443792, 0.0260767}, {0.456081, 0.0290582}, {0.448865, 0.0273024}, {0.448599, 0.0272533}, {0.436516, 0.0244545}, {0.455723, 0.0290321}, {0.462386, 0.0306852}, {0.461058, 0.0302847}, {0.462301, 0.0307557}, {0.44904, 0.0273677}, {0.456758, 0.0292513}, {0.459687, 0.0300356}, {0.457416, 0.0294506}, {0.454585, 0.0287333}, {0.45719, 0.0292397}, {0.454494, 0.0287025}, {0.461312, 0.0304672}, {0.461563, 0.0305386}, {0.464609, 0.0313695}, {0.46178, 0.030582}, {0.450569, 0.0276125}, {0.468095, 0.0322658}, {0.454709, 0.0287634}, {0.45387, 0.028459}, {0.463073, 0.03085}, {0.450792, 0.0277932}, {0.446955, 0.026874}, {0.461576, 0.0304943}, {0.441813, 0.0256694}, {0.455547, 0.0289252}, {0.460472, 0.0302088}, {0.447618, 0.0270084}, {0.446574, 0.0267029}, {0.461042, 0.0303544}, {0.454765, 0.0287837}, {0.468465, 0.0323798}, {0.47409, 0.0339409}, {0.445512, 0.0264324}, {0.449849, 0.027559}, {0.465304, 0.0315293}, {0.446109, 0.0266755}, {0.449412, 0.027469}, {0.455708, 0.0289977}, {0.435524, 0.024263}, {0.434762, 0.0240323}, {0.462307, 0.0306904}, {0.481818, 0.0362303}, {0.424366, 0.0218746}, {0.461472, 0.0305274}, {0.458087, 0.0296375}, {0.426078, 0.0222084}, {0.434747, 0.0240953}, {0.445674, 0.0265648}, {0.436104, 0.0243629}, {0.454146, 0.0286}, {0.455387, 0.0288404}, {0.462628, 0.0308255}, {0.463843, 0.0311388}, {0.451109, 0.0278473}, {0.455006, 0.0288512}, {0.432961, 0.0236797}, {0.469072, 0.0325242}, {0.461229, 0.0304286}, {0.467686, 0.0322119}, {0.453953, 0.02843}, {0.46508, 0.0314874}, {0.459073, 0.0298243}, {0.462139, 0.0306133}, {0.456613, 0.0291977}, {0.444487, 0.0262932}, {0.474837, 0.0342446}, {0.463358, 0.0309983}, {0.452347, 0.0281099}, {0.448823, 0.0273215}, {0.448788, 0.0272608}, {0.467048, 0.032001}, {0.445686, 0.0265551}, {0.449964, 0.0275904}, {0.459328, 0.0298528}, {0.455352, 0.028946}, {0.452742, 0.0282384}, {0.459687, 0.0300632}, {0.44978, 0.0275322}, {0.471228, 0.0331353}, {0.443578, 0.0260581}, {0.450522, 0.0277316}, {0.453759, 0.0284057}, {0.467389, 0.031788}, {0.455318, 0.0288466}, {0.460819, 0.0303596}, {0.445093, 0.0263815}, {0.467557, 0.0321639}, {0.44736, 0.0269607}, {0.438106, 0.0246934}, {0.466439, 0.031833}, {0.457135, 0.0291573}, {0.445947, 0.0265977}, {0.449781, 0.0275595}, {0.430668, 0.0231963}, {0.460431, 0.0302569}, {0.445821, 0.0265807}, {0.454321, 0.0286526}, {0.460676, 0.0303253}, {0.460995, 0.0303621}, {0.445393, 0.0265015}, {0.451176, 0.0278242}, {0.469147, 0.0325224}, {0.460036, 0.0301496}, {0.446941, 0.0268578}, {0.433218, 0.0237432}, {0.4513, 0.0278039}, {0.444745, 0.0262874}, {0.455868, 0.0290378}, {0.445737, 0.0265281}, {0.456062, 0.0291221}, {0.470428, 0.0329873}, {0.445996, 0.0266237}, {0.442696, 0.0258661}, {0.468873, 0.0324471}, {0.443593, 0.0260379}, {0.460287, 0.0301438}, {0.463026, 0.0309477}, {0.469732, 0.0327714}, {0.446601, 0.0267364}, {0.447142, 0.0268776}, {0.470204, 0.0329276}, {0.442898, 0.0258774}, {0.447338, 0.0269404}, {0.445142, 0.0264551}, {0.47442, 0.0341065}, {0.462063, 0.0306814}, {0.440225, 0.0253024}, {0.468687, 0.0324295}, {0.461772, 0.030539}, {0.443389, 0.0259504}, {0.430779, 0.0232408}, {0.448613, 0.0272529}, {0.465297, 0.0313408}, {0.453852, 0.0285365}, {0.45102, 0.0278108}, {0.450587, 0.0277222}, {0.454203, 0.0286413}, {0.455306, 0.0289109}, {0.460679, 0.0303019}, {0.46213, 0.0306717}, {0.450196, 0.0276595}, {0.441603, 0.0255551}, {0.455764, 0.0290336}, {0.470551, 0.0330271}, {0.472418, 0.0335423}, {0.464846, 0.0314271}, {0.46185, 0.0305776}, {0.434574, 0.0240313}, {0.439167, 0.0250652}, {0.443734, 0.026087}, {0.473161, 0.0336664}, {0.450153, 0.0275967}, {0.448987, 0.0273569}, {0.451142, 0.0278437}, {0.456563, 0.0291932}, {0.436389, 0.024443}, {0.471463, 0.0331985}, {0.430173, 0.0231084}, {0.47441, 0.0340914}, {0.470722, 0.0329711}, {0.438223, 0.0248428}, {0.453746, 0.0285037}, {0.460264, 0.030198}, {0.449779, 0.0275457}, {0.455106, 0.0288753}, {0.434356, 0.0240057}, {0.449999, 0.0276079}, {0.463084, 0.0309618}, {0.452319, 0.0281628}, {0.44701, 0.0268729}, {0.452375, 0.0281982}, {0.460794, 0.0302704}, {0.439924, 0.0252408}, {0.439016, 0.0250302}, {0.446418, 0.0266842}, {0.460194, 0.0301415}, {0.450173, 0.0276186}, {0.447912, 0.0271062}, {0.460636, 0.0302942}, {0.456179, 0.0291191}, {0.459506, 0.0299566}, {0.462773, 0.0308492}, {0.467922, 0.0322779}, {0.470624, 0.0329657}, {0.449632, 0.0275073}, {0.44843, 0.0270513}, {0.453918, 0.028559}, {0.447473, 0.0269753}, {0.444084, 0.0261157}, {0.451392, 0.0278526}, {0.462467, 0.030773}, {0.4486, 0.0271724}, {0.460503, 0.0301964}, {0.448651, 0.0272357}, {0.458415, 0.0297135}, {0.442631, 0.0258216}, {0.462473, 0.0306663}, {0.450009, 0.0275973}, {0.454975, 0.0286081}, {0.438886, 0.0249716}, {0.442648, 0.0258372}, {0.442111, 0.0256804}, {0.438146, 0.024836}, {0.460474, 0.0302205}, {0.458164, 0.0295597}, {0.435628, 0.0242908}, {0.455218, 0.0288776}, {0.454144, 0.0286407}, {0.46961, 0.0327461}, {0.47327, 0.0337606}, {0.44102, 0.0254899}, {0.436929, 0.0245781}, {0.458928, 0.0298727}, {0.456367, 0.0291609}, {0.466734, 0.0317558}, {0.455618, 0.0289948}, {0.469864, 0.0328158}, {0.4665, 0.0318394}, {0.472652, 0.0335019}, {0.448542, 0.0272002}, {0.459677, 0.030038}, {0.468087, 0.0322734}, {0.445202, 0.026443}, {0.465713, 0.0316057}, {0.45962, 0.0300375}, {0.45663, 0.0292653}, {0.479193, 0.0354872}, {0.45274, 0.0281998}, {0.477929, 0.0350606}, {0.460231, 0.0300332}, {0.468598, 0.0324654}, {0.449021, 0.0273805}, {0.46135, 0.030487}, {0.457391, 0.0294232}, {0.452413, 0.0281701}, {0.457045, 0.0293804}, {0.466921, 0.0319713}, {0.46905, 0.0325187}, {0.469879, 0.0328286}, {0.437791, 0.0247612}, {0.443921, 0.02612}, {0.462641, 0.0308227}, {0.449981, 0.0275719}, {0.45023, 0.027452}, {0.442822, 0.0258737}, {0.448568, 0.0272483}, {0.44505, 0.026321}, {0.444324, 0.0262255}, {0.460841, 0.0302264}, {0.441378, 0.0255575}, {0.445151, 0.0264288}, {0.465456, 0.0315175}, {0.438368, 0.0248708}, {0.453612, 0.0283484}, {0.443569, 0.0258759}, {0.460984, 0.0304028}, {0.453479, 0.0283819}, {0.45286, 0.028308}, {0.453104, 0.0283269}, {0.450009, 0.0275082}, {0.448337, 0.0271843}, {0.457536, 0.0294178}, {0.446291, 0.0266708}, {0.446879, 0.0267231}, {0.44737, 0.0269571}, {0.451403, 0.0279277}, {0.463796, 0.0311523}, {0.449374, 0.0274316}, {0.459554, 0.0299433}, {0.470518, 0.0329309}, {0.457197, 0.0293267}, {0.452319, 0.0281793}, {0.459281, 0.0299579}, {0.455036, 0.0288685}, {0.45509, 0.0287981}, {0.460782, 0.0303061}, {0.449378, 0.0274255}, {0.420972, 0.0212449}, {0.446968, 0.0268393}, {0.471967, 0.033315}, {0.442554, 0.0258207}, {0.448808, 0.0273061}, {0.464735, 0.0313797}, {0.461372, 0.0304943}, {0.45968, 0.0300191}, {0.458287, 0.0296979}, {0.471977, 0.0333539}, {0.439114, 0.0250644}, {0.462087, 0.0306554}, {0.435024, 0.024117}, {0.456248, 0.0291666}, {0.462843, 0.0308894}, {0.456566, 0.029203}, {0.449207, 0.0273511}, {0.45079, 0.0277315}, {0.456023, 0.0290829}, {0.419484, 0.0208926}, {0.453643, 0.0284743}, {0.444483, 0.0262961}, {0.470707, 0.0330733}, {0.459286, 0.0298338}, {0.454295, 0.0286583}, {0.445712, 0.0265098}, {0.439492, 0.0251413}, {0.448522, 0.0272116}, {0.468648, 0.0323697}, {0.456646, 0.0292602}, {0.461045, 0.0303417}, {0.466318, 0.0318411}, {0.463792, 0.0310563}, {0.457095, 0.0293456}, {0.452424, 0.0282046}, {0.443881, 0.0261251}, {0.451924, 0.0280682}, {0.466689, 0.0319275}, {0.468454, 0.0323967}, {0.443729, 0.0260837}, {0.477815, 0.0350849}, {0.470582, 0.0330337}, {0.444387, 0.0262096}, {0.443186, 0.0259837}, {0.460201, 0.0301372}, {0.472035, 0.0333512}, {0.447976, 0.0269072}, {0.44584, 0.0265834}, {0.443945, 0.0261512}, {0.471254, 0.0331362}, {0.455727, 0.0290324}, {0.471934, 0.0333723}, {0.465858, 0.0316843}, {0.443015, 0.0259535}, {0.437302, 0.0246561}, {0.459406, 0.0299643}, {0.477026, 0.0348691}, {0.469726, 0.0327658}, {0.467693, 0.0320792}, {0.454259, 0.0286494}, {0.453142, 0.0283601}, {0.441489, 0.0255517}, {0.454311, 0.0286293}, {0.447359, 0.0269741}, {0.462709, 0.0308577}, {0.462478, 0.030782}, {0.451923, 0.0280636}, {0.435129, 0.0241383}, {0.471396, 0.0331856}, {0.452201, 0.028154}, {0.456473, 0.0291918}, {0.4563, 0.0291127}, {0.457384, 0.029433}, {0.460664, 0.0302642}, {0.441326, 0.0255342}, {0.464244, 0.0312286}, {0.453121, 0.0282548}, {0.457798, 0.0295692}, {0.458588, 0.0297046}, {0.441049, 0.0254685}, {0.44465, 0.026336}, {0.469658, 0.0327644}, {0.44492, 0.0263847}, {0.422697, 0.0215776}, {0.437467, 0.024666}, {0.448151, 0.0270222}, {0.472352, 0.0334939}, {0.457387, 0.0294542}, {0.433549, 0.0238349}, {0.462687, 0.0308213}, {0.457202, 0.0294077}, {0.472152, 0.0333429}, {0.447914, 0.0270352}, {0.452746, 0.0281151}, {0.459084, 0.0297429}, {0.467444, 0.0321524}, {0.461205, 0.0303563}, {0.444353, 0.0261576}, {0.463255, 0.031013}, {0.450608, 0.027732}, {0.453619, 0.0283743}, {0.465744, 0.0316757}, {0.454118, 0.0286146}, {0.445126, 0.0261741}, {0.442486, 0.0257958}, {0.461139, 0.0304396}, {0.460227, 0.0302135}, {0.461737, 0.0305739}, {0.468971, 0.0324879}, {0.453932, 0.0285772}, {0.453091, 0.02837}, {0.460386, 0.0301781}, {0.453963, 0.028582}, {0.456978, 0.0293528}, {0.444331, 0.0262162}, {0.453468, 0.0284443}, {0.458756, 0.0296492}, {0.483726, 0.0369079}, {0.466182, 0.0318087}, {0.474223, 0.0340631}, {0.452538, 0.0281078}, {0.465572, 0.0316347}, {0.447304, 0.0269347}, {0.464578, 0.0312801}, {0.459848, 0.0300273}, {0.457839, 0.0295706}, {0.450278, 0.0276856}, {0.447245, 0.0269565}, {0.463927, 0.0311628}, {0.459348, 0.0299547}, {0.444129, 0.0262085}, {0.453328, 0.0284261}, {0.459937, 0.0301108}, {0.439471, 0.025145}, {0.451115, 0.0278857}, {0.469011, 0.0325603}, {0.452642, 0.0282308}, {0.458256, 0.0296494}, {0.43791, 0.0247733}, {0.452249, 0.028121}, {0.473176, 0.0337298}, {0.435746, 0.024292}, {0.45647, 0.0291948}, {0.457521, 0.0294973}, {0.463822, 0.03116}, {0.457317, 0.0294043}, {0.476875, 0.0347554}, {0.447441, 0.0269977}, {0.448679, 0.0272618}, {0.466503, 0.0317137}, {0.447716, 0.0269729}, {0.46668, 0.0318389}, {0.469407, 0.0326911}, {0.442433, 0.0257547}, {0.465688, 0.0316372}, {0.459984, 0.0301411}, {0.450624, 0.0277601}, {0.474303, 0.0339796}, {0.448276, 0.0271545}, {0.455696, 0.0290033}, {0.474293, 0.034016}, {0.450585, 0.0277389}, {0.436298, 0.0244266}, {0.440687, 0.0254097}, {0.45289, 0.0283329}, {0.461084, 0.0302025}, {0.460222, 0.0302082}, {0.465344, 0.0315564}, {0.458016, 0.029553}, {0.437279, 0.0246146}, {0.476931, 0.0348229}, {0.456351, 0.029187}, {0.44271, 0.0258644}, {0.455971, 0.0290612}, {0.468531, 0.0323685}, {0.436828, 0.0245279}, {0.460714, 0.0302979}, {0.454119, 0.0286239}, {0.487637, 0.0380863}, {0.451199, 0.027879}, {0.444709, 0.0263166}, {0.445258, 0.0264457}, {0.444058, 0.026162}, {0.463801, 0.0311323}, {0.450674, 0.0277586}, {0.440192, 0.0252963}, {0.459133, 0.0298992}, {0.461998, 0.0306164}, {0.444594, 0.0262475}, {0.453453, 0.0284323}, {0.448944, 0.0273256}, {0.454094, 0.0285796}, {0.461814, 0.0306054}, {0.464216, 0.0312453}, {0.437003, 0.0245725}, {0.463755, 0.0309998}, {0.456346, 0.0291747}, {0.457706, 0.0295415}, {0.435229, 0.0241402}, {0.462368, 0.030757}, {0.438675, 0.0248624}, {0.451068, 0.0278336}, {0.467879, 0.0322468}, {0.460783, 0.030287}, {0.43628, 0.0244113}, {0.456981, 0.0292852}, {0.4436, 0.0260621}, {0.456034, 0.0290652}, {0.44768, 0.0270145}, {0.45947, 0.029945}, {0.460944, 0.0302749}, {0.465013, 0.0314683}, {0.45335, 0.0284372}, {0.44998, 0.0275822}, {0.443547, 0.0260547}, {0.44274, 0.0258507}, {0.461455, 0.0304119}, {0.478779, 0.0353224}, {0.461084, 0.0303701}, {0.460702, 0.0302679}, {0.469906, 0.0327759}, {0.45508, 0.02883}, {0.460743, 0.0303416}, {0.441117, 0.0254922}, {0.448798, 0.0272646}, {0.462271, 0.0306931}, {0.469466, 0.0326784}, {0.462437, 0.030788}, {0.446369, 0.0267108}, {0.476411, 0.0346287}, {0.459564, 0.0299858}, {0.472681, 0.0335922}, {0.452829, 0.028288}, {0.458914, 0.0298329}, {0.442881, 0.0259003}, {0.456086, 0.0291023}, {0.456012, 0.0290296}, {0.469187, 0.0325843}, {0.456442, 0.0291646}, {0.471381, 0.0331645}, {0.453185, 0.0283974}, {0.445334, 0.0264787}, {0.457436, 0.0293845}, {0.454224, 0.0285745}, {0.435492, 0.0242537}, {0.461585, 0.0305482}, {0.471955, 0.0333769}, {0.441198, 0.0255395}, {0.460553, 0.0302397}, {0.442524, 0.0258193}, {0.447327, 0.0269009}, {0.444676, 0.0262229}, {0.471422, 0.0330449}, {0.439243, 0.0249997}, {0.458701, 0.0297882}, {0.463357, 0.0310329}, {0.454824, 0.0286843}, {0.453853, 0.0285639}, {0.460907, 0.0303732}, {0.482593, 0.0365364}, {0.464905, 0.0314291}, {0.465578, 0.0315144}, {0.449988, 0.0275955}, {0.444808, 0.0263094}, {0.428642, 0.0227935}, {0.444167, 0.0262247}, {0.449293, 0.0273636}, {0.4516, 0.0279331}, {0.45397, 0.0284778}, {0.447365, 0.0269645}, {0.470632, 0.0330341}, {0.45202, 0.0281029}, {0.456514, 0.0291994}, {0.45347, 0.0284305}, {0.468414, 0.032425}, {0.450049, 0.0275755}, {0.456628, 0.0292216}, {0.455395, 0.0289596}, {0.455492, 0.028985}, {0.449708, 0.0275037}, {0.454586, 0.0287255}, {0.46427, 0.031267}, {0.441522, 0.0255893}, {0.479456, 0.0356259}, {0.437496, 0.0246658}, {0.44909, 0.0273791}, {0.448702, 0.0272852}, {0.486876, 0.0378874}, {0.454811, 0.0287473}, {0.448839, 0.0273124}, {0.453649, 0.0285025}, {0.452851, 0.0282736}, {0.451314, 0.0278856}, {0.44775, 0.0270465}, {0.450377, 0.0276647}, {0.449715, 0.0275181}, {0.443754, 0.0261121}, {0.457343, 0.0294506}, {0.455569, 0.0289381}, {0.459289, 0.0299483}, {0.468963, 0.0325824}, {0.458408, 0.0297122}, {0.462404, 0.0307767}, {0.440776, 0.0254164}, {0.452358, 0.0281755}, {0.457661, 0.0295101}, {0.474366, 0.0340954}, {0.470197, 0.0328691}, {0.433998, 0.0239337}, {0.452034, 0.0280903}, {0.456938, 0.0292989}, {0.436042, 0.0243083}, {0.442983, 0.0259291}, {0.458784, 0.0296996}, {0.462012, 0.0306797}, {0.465324, 0.0315547}, {0.440981, 0.0254511}, {0.438853, 0.0250019}, {0.472601, 0.0335697}, {0.436458, 0.0244703}, {0.447841, 0.0270619}, {0.459141, 0.0298092}, {0.449777, 0.0275204}, {0.448298, 0.0271538}, {0.455002, 0.0288488}, {0.451697, 0.0279905}, {0.44255, 0.0258235}, {0.451879, 0.0279782}, {0.452709, 0.0281779}, {0.452837, 0.0282836}, {0.495164, 0.0406453}, {0.479406, 0.0355258}, {0.469827, 0.0327723}, {0.476404, 0.0346873}, {0.468634, 0.0324418}, {0.465574, 0.0316166}, {0.466433, 0.0318683}, {0.464855, 0.031431}, {0.456148, 0.0291293}, {0.457999, 0.0295476}, {0.478278, 0.0351997}, {0.456736, 0.0292539}, {0.466841, 0.03197}, {0.452224, 0.0281585}, {0.479592, 0.0355078}, {0.462176, 0.0307118}, {0.463711, 0.0311323}, {0.476099, 0.0346161}, {0.461062, 0.0303947}, {0.460086, 0.0301707}, {0.470066, 0.0328078}, {0.462209, 0.0307223}, {0.454554, 0.0287109}, {0.466712, 0.0318772}, {0.470263, 0.0328479}, {0.472634, 0.0336283}, {0.458209, 0.0296735}, {0.458648, 0.0297937}, {0.478105, 0.0352268}, {0.465609, 0.0316263}, {0.462042, 0.0306551}, {0.458353, 0.0296931}, {0.470769, 0.0330766}, {0.486798, 0.0378902}, {0.459271, 0.029878}, {0.465084, 0.0314419}, {0.474314, 0.0340413}, {0.470569, 0.0329196}, {0.464253, 0.0312853}, {0.462221, 0.0306737}, {0.443193, 0.0259799}, {0.470601, 0.0329833}, {0.479372, 0.0355874}, {0.479726, 0.0356407}, {0.471464, 0.0332574}, {0.470832, 0.0330859}, {0.460973, 0.0303729}, {0.485875, 0.0375427}, {0.465014, 0.0314799}, {0.465741, 0.0316754}, {0.470713, 0.0330249}, {0.473479, 0.0338375}, {0.475606, 0.0344148}, {0.464078, 0.031206}, {0.47761, 0.0350144}, {0.469145, 0.0325842}, {0.471397, 0.0332567}, {0.452035, 0.0280948}, {0.51915, 0.0492367}, {0.457408, 0.0294632}, {0.458389, 0.0297251}, {0.463984, 0.0311817}, {0.488018, 0.0382264}, {0.480046, 0.035758}, {0.464894, 0.0313249}, {0.462785, 0.0308485}, {0.483704, 0.0368667}, {0.477278, 0.0349752}, {0.466172, 0.0317367}, {0.464878, 0.0313998}, {0.48502, 0.0373241}, {0.45096, 0.0278413}, {0.469697, 0.0327556}, {0.458505, 0.0297574}, {0.456286, 0.0291752}, {0.480545, 0.0358042}, {0.478468, 0.0353043}, {0.486015, 0.037541}, {0.459026, 0.0298193}, {0.460796, 0.0302522}, {0.46232, 0.030641}, {0.475582, 0.0344568}, {0.453055, 0.0283739}, {0.487655, 0.0380973}, {0.46036, 0.0301928}, {0.470613, 0.0329959}, {0.47609, 0.0346074}, {0.460372, 0.0301996}, {0.475389, 0.0343911}, {0.456477, 0.0291872}, {0.471988, 0.0333906}, {0.473423, 0.0338225}, {0.452435, 0.0282164}, {0.453444, 0.0284554}, {0.469225, 0.032638}, {0.457697, 0.0295331}, {0.444932, 0.0263888}, {0.473132, 0.0336846}, {0.470349, 0.0328993}, {0.472461, 0.0335005}, {0.46172, 0.0305919}, {0.455348, 0.028923}, {0.461219, 0.0304}, {0.473301, 0.0336918}, {0.470444, 0.0329756}, {0.459947, 0.0301059}, {0.468674, 0.0325049}, {0.463855, 0.0311645}, {0.470804, 0.0330622}, {0.476097, 0.0346261}, {0.486004, 0.0376187}, {0.473184, 0.0337462}, {0.486604, 0.0377601}, {0.465366, 0.0313204}, {0.479969, 0.0356801}, {0.473777, 0.0339112}, {0.46538, 0.0315769}, {0.465452, 0.0315892}, {0.467253, 0.0320467}, {0.493922, 0.0402058}, {0.467739, 0.0321958}, {0.472438, 0.0335615}, {0.467214, 0.0320679}, {0.475496, 0.034428}, {0.479845, 0.0356121}, {0.438117, 0.0247991}, {0.464639, 0.031314}, {0.457857, 0.0295331}, {0.478376, 0.0352862}, {0.446585, 0.026759}, {0.482695, 0.0364395}, {0.469585, 0.0327268}, {0.46546, 0.0315688}, {0.478424, 0.0353011}, {0.478576, 0.0353166}, {0.473068, 0.0336741}, {0.477142, 0.0348658}, {0.476644, 0.0347678}, {0.47729, 0.034974}, {0.466004, 0.0316359}, {0.46245, 0.0307819}, {0.478473, 0.0353097}, {0.455849, 0.0290228}, {0.484003, 0.036981}, {0.473602, 0.0338642}, {0.474391, 0.0341326}, {0.479964, 0.0357423}, {0.462193, 0.0306495}, {0.462258, 0.030634}, {0.453951, 0.0285614}, {0.442278, 0.0257692}, {0.461938, 0.0306106}, {0.485767, 0.0375609}, {0.49376, 0.0401061}, {0.471475, 0.0330496}, {0.467263, 0.0321089}, {0.477737, 0.0350763}, {0.450938, 0.0278378}, {0.475307, 0.0342951}, {0.463109, 0.030964}, {0.466167, 0.0317792}, {0.469998, 0.0326122}, {0.482367, 0.0364529}, {0.464188, 0.0312677}, {0.478386, 0.0352486}, {0.46127, 0.0304357}, {0.464667, 0.0313899}, {0.474408, 0.0341274}, {0.469134, 0.0325919}, {0.469282, 0.0326669}, {0.461006, 0.0304116}, {0.464382, 0.0313056}, {0.451825, 0.0280459}, {0.468395, 0.0324144}, {0.465555, 0.0316136}, {0.474542, 0.0341637}, {0.477693, 0.0350294}, {0.438451, 0.0248992}, {0.463081, 0.0309214}, {0.477595, 0.0349717}, {0.469291, 0.032622}, {0.480381, 0.0359048}, {0.457333, 0.0294542}, {0.4821, 0.0363448}, {0.480907, 0.0360457}, {0.471198, 0.0331864}, {0.483597, 0.0368156}, {0.458902, 0.0298403}, {0.45344, 0.0284165}, {0.465832, 0.0317155}, {0.470831, 0.0329764}, {0.45958, 0.0299819}, {0.465745, 0.0316806}, {0.465747, 0.0316659}, {0.457811, 0.029494}, {0.476372, 0.0346773}, {0.442734, 0.0258882}, {0.459258, 0.0298944}, {0.468453, 0.0322966}, {0.466088, 0.0317259}, {0.470981, 0.0331179}, {0.458761, 0.0298284}, {0.475653, 0.034297}, {0.479112, 0.0355043}, {0.473571, 0.0338718}, {0.457295, 0.0293797}, {0.459625, 0.0299503}, {0.463692, 0.0311016}, {0.482837, 0.0364783}, {0.460084, 0.0301706}, {0.467478, 0.0320674}, {0.481248, 0.0360824}, {0.459352, 0.0299823}, {0.468961, 0.0325544}, {0.477373, 0.0349416}, {0.462422, 0.03075}, {0.462681, 0.0308242}, {0.474924, 0.0342844}, {0.470354, 0.0328962}, {0.465697, 0.0316259}, {0.47386, 0.0339385}, {0.474774, 0.0341736}, {0.456521, 0.0291922}, {0.46033, 0.0301835}, {0.47473, 0.0341406}, {0.472762, 0.033638}, {0.474996, 0.0342586}, {0.466238, 0.0317246}, {0.468171, 0.0322861}, {0.493617, 0.03998}, {0.460965, 0.0303758}, {0.480059, 0.0357204}, {0.478294, 0.0352358}, {0.461292, 0.030473}, {0.464457, 0.0313397}, {0.458039, 0.0296183}, {0.460743, 0.0303315}, {0.453621, 0.0284899}, {0.465781, 0.0316753}, {0.464306, 0.0312003}, {0.471648, 0.0333219}, {0.462932, 0.0308082}, {0.476748, 0.0347491}, {0.479697, 0.0355378}, {0.459684, 0.030062}, {0.462008, 0.0306735}, {0.46641, 0.0318281}, {0.465936, 0.0317086}, {0.465243, 0.0315138}, {0.474579, 0.0341576}, {0.471405, 0.0332632}, {0.441679, 0.0256083}, {0.478429, 0.0350959}, {0.471637, 0.0332906}, {0.462658, 0.0308106}, {0.45153, 0.0279671}, {0.470033, 0.0328533}, {0.457582, 0.0294687}, {0.472718, 0.0335741}, {0.470266, 0.0329362}, {0.480934, 0.0359828}, {0.468893, 0.0325086}, {0.463139, 0.0308881}, {0.458924, 0.029854}, {0.469801, 0.0328183}, {0.457919, 0.0295789}, {0.468697, 0.0324248}, {0.456837, 0.0292981}, {0.475531, 0.0344069}, {0.463206, 0.030981}, {0.445351, 0.026464}, {0.468902, 0.0323253}, {0.47073, 0.0330354}, {0.481382, 0.0361862}, {0.478598, 0.0353374}, {0.462399, 0.0307862}, {0.469487, 0.032535}, {0.468462, 0.0324072}, {0.46146, 0.0305207}, {0.466062, 0.0316684}, {0.471935, 0.0333034}, {0.471725, 0.0333572}, {0.476272, 0.0346596}, {0.481093, 0.036038}, {0.461344, 0.030497}, {0.473059, 0.0336611}, {0.475377, 0.0343898}, {0.479884, 0.035767}, {0.466317, 0.0318233}, {0.475712, 0.034491}, {0.486753, 0.0378668}, {0.482137, 0.036346}, {0.484724, 0.037227}, {0.454323, 0.0286767}, {0.471904, 0.0333617}, {0.482711, 0.0365865}, {0.454226, 0.0285615}, {0.450951, 0.0278332}, {0.480061, 0.0357903}, {0.466369, 0.0318649}, {0.458214, 0.0296788}, {0.449971, 0.027572}, {0.461957, 0.0305824}, {0.48728, 0.0379928}, {0.473172, 0.0337163}, {0.462041, 0.0306708}, {0.46528, 0.0315347}, {0.45313, 0.028389}, {0.45247, 0.0281683}, {0.46173, 0.030515}, {0.466054, 0.0317247}, {0.46781, 0.03225}, {0.475101, 0.0342739}, {0.4627, 0.0308405}, {0.481383, 0.036065}, {0.475708, 0.0344896}, {0.44769, 0.0270088}, {0.473936, 0.0339441}, {0.470757, 0.0330231}, {0.482022, 0.0364038}, {0.459567, 0.0299836}, {0.460664, 0.0302189}, {0.482002, 0.0363208}, {0.468593, 0.0324114}, {0.469401, 0.0326713}, {0.470966, 0.0330525}, {0.47402, 0.0339742}, {0.466821, 0.0319461}, {0.476132, 0.0345939}, {0.475681, 0.0344817}, {0.466085, 0.0316839}, {0.458304, 0.0297005}, {0.46716, 0.0318984}, {0.48192, 0.0363634}, {0.464833, 0.0314462}, {0.481289, 0.036114}, {0.460722, 0.030299}, {0.454937, 0.0288402}, {0.474765, 0.0342258}, {0.460815, 0.0302673}, {0.466711, 0.0319359}, {0.457968, 0.0295215}, {0.463366, 0.0310192}, {0.467867, 0.0322671}, {0.478728, 0.0354081}, {0.448727, 0.0273024}, {0.47539, 0.0343049}, {0.479267, 0.0354857}, {0.450482, 0.0277033}, {0.470279, 0.0328192}, {0.450186, 0.0276265}, {0.460263, 0.0301945}, {0.466592, 0.0318547}, {0.461869, 0.0306462}, {0.463648, 0.0310987}, {0.464413, 0.0313321}, {0.461724, 0.0305907}, {0.450769, 0.0277572}, {0.44759, 0.027027}, {0.466097, 0.0316743}, {0.466003, 0.0317424}, {0.484425, 0.0370222}, {0.451371, 0.0279399}, {0.491998, 0.0395171}, {0.461441, 0.0305113}, {0.460725, 0.030278}, {0.470724, 0.0330446}, {0.468935, 0.0325367}, {0.470504, 0.0329964}, {0.476497, 0.0347356}, {0.470395, 0.0329192}, {0.471982, 0.03341}, {0.456646, 0.0292824}, {0.466044, 0.0317369}, {0.459403, 0.0299573}, {0.461107, 0.0304308}, {0.482371, 0.0364792}, {0.466416, 0.0318277}, {0.482208, 0.0364163}, {0.473157, 0.03374}, {0.45965, 0.0300444}, {0.489535, 0.0386588}, {0.453602, 0.0284985}, {0.467941, 0.0322187}, {0.448896, 0.0273262}, {0.476813, 0.0348132}, {0.456231, 0.0291386}, {0.460989, 0.0303902}, {0.46999, 0.0328223}, {0.458579, 0.0297551}, {0.457335, 0.0294101}, {0.460519, 0.0302515}, {0.466736, 0.0319104}, {0.475022, 0.0342858}, {0.463543, 0.0310415}, {0.469992, 0.0328523}, {0.467107, 0.0320502}, {0.473838, 0.0338717}, {0.479648, 0.0356243}, {0.478796, 0.0352081}, {0.47708, 0.0349185}, {0.464714, 0.0313454}, {0.458316, 0.0296782}, {0.459636, 0.030013}, {0.466224, 0.0318141}, {0.469142, 0.0325793}, {0.466011, 0.0317118}, {0.454137, 0.0286329}, {0.479989, 0.0357774}, {0.470924, 0.0331186}, {0.46959, 0.0327446}, {0.45521, 0.0288928}, {0.466923, 0.0320079}, {0.457397, 0.0294509}, {0.453945, 0.0285649}, {0.479331, 0.035546}, {0.482535, 0.0364358}, {0.450684, 0.0276325}, {0.457259, 0.029425}, {0.462301, 0.030658}, {0.477207, 0.0349164}, {0.471389, 0.0332083}, {0.474713, 0.0342041}, {0.456225, 0.0291415}, {0.483948, 0.0369231}, {0.468373, 0.0323884}, {0.47039, 0.0328931}, {0.470426, 0.0329443}, {0.493452, 0.0398002}, {0.479128, 0.0355162}, {0.476956, 0.0348432}, {0.467739, 0.0322362}, {0.457662, 0.0295228}, {0.463127, 0.0309576}, {0.456256, 0.0291316}, {0.465306, 0.0315581}, {0.491133, 0.0392351}, {0.482371, 0.0364185}, {0.48482, 0.0371943}, {0.464032, 0.0311898}, {0.469406, 0.032691}, {0.457382, 0.0294311}, {0.465837, 0.0316758}, {0.468873, 0.0325129}, {0.456384, 0.0291764}, {0.448664, 0.0272863}, {0.467893, 0.0322522}, {0.476084, 0.0346232}, {0.469693, 0.0327859}, {0.472905, 0.0336366}, {0.461182, 0.0304412}, {0.465801, 0.0316854}, {0.481771, 0.0362985}, {0.480044, 0.0357808}, {0.466356, 0.0318543}, {0.471064, 0.0330398}, {0.489242, 0.0383673}, {0.456168, 0.0291244}, {0.503827, 0.0435529}, {0.458412, 0.0297037}, {0.455158, 0.0288518}, {0.487588, 0.038053}, {0.464193, 0.0312563}, {0.455796, 0.0290477}, {0.461338, 0.0304338}, {0.455555, 0.028977}, {0.469826, 0.0326789}, {0.44398, 0.0261776}, {0.476209, 0.034612}, {0.449548, 0.0274997}, {0.479049, 0.0355035}, {0.474654, 0.0341261}, {0.471819, 0.0333248}, {0.469222, 0.0326216}, {0.461393, 0.0304341}, {0.463065, 0.0309407}, {0.451749, 0.0280255}, {0.47034, 0.0329253}, {0.488626, 0.0383277}, {0.465574, 0.0315862}, {0.474976, 0.0342593}, {0.477767, 0.0351109}, {0.464048, 0.0312065}, {0.469574, 0.0327295}, {0.463431, 0.0310233}, {0.470642, 0.0329653}, {0.475375, 0.0343538}, {0.492966, 0.0397296}, {0.476248, 0.0346603}, {0.47302, 0.033632}, {0.47361, 0.0338811}, {0.466931, 0.031991}, {0.469779, 0.0328064}, {0.472946, 0.0337136}, {0.472136, 0.0334239}, {0.454327, 0.0286575}, {0.471317, 0.0332178}, {0.461292, 0.030465}, {0.483268, 0.0367328}, {0.468379, 0.0323581}, {0.458164, 0.0296546}, {0.455598, 0.0289939}, {0.462376, 0.0307764}, {0.471189, 0.0331921}, {0.479802, 0.0357143}, {0.480126, 0.0357529}, {0.473677, 0.0338736}, {0.466618, 0.0319075}, {0.469032, 0.032586}, {0.472353, 0.0334127}, {0.471303, 0.033136}, {0.481946, 0.0361091}, {0.465417, 0.0315985}, {0.458528, 0.0297513}, {0.483041, 0.0367037}, {0.466061, 0.031769}, {0.46157, 0.0305325}, {0.456085, 0.0290659}, {0.468636, 0.0324353}, {0.470072, 0.0328799}, {0.457802, 0.0295653}, {0.466853, 0.031919}, {0.467563, 0.0321915}, {0.459889, 0.0300686}, {0.463717, 0.0310115}, {0.459808, 0.0300536}, {0.481343, 0.0362059}, {0.437563, 0.0246498}, {0.458086, 0.0295839}, {0.464383, 0.031311}, {0.465476, 0.0314612}, {0.470396, 0.0329407}, {0.45264, 0.0282556}, {0.495502, 0.0407454}, {0.486616, 0.0376843}, {0.46689, 0.0319298}, {0.456177, 0.0290257}, {0.454555, 0.0287056}, {0.464647, 0.0313415}, {0.475065, 0.0343053}, {0.47179, 0.0332938}, {0.460045, 0.0301277}, {0.474664, 0.0341557}, {0.458591, 0.0297687}, {0.460206, 0.030128}, {0.47192, 0.0333703}, {0.48268, 0.0366086}, {0.463013, 0.0308857}, {0.457818, 0.0295449}, {0.462053, 0.0306358}, {0.477782, 0.0350926}, {0.464033, 0.0311563}, {0.463794, 0.0310916}, {0.472663, 0.0335539}, {0.449748, 0.0275164}, {0.478951, 0.0354437}, {0.467357, 0.0319273}, {0.471036, 0.0330973}, {0.472155, 0.0333885}, {0.45149, 0.0279492}, {0.460915, 0.0303122}, {0.462385, 0.0307749}, {0.458733, 0.0298128}, {0.456295, 0.0291719}, {0.469747, 0.0327436}, {0.4829, 0.0366633}, {0.471125, 0.0330999}, {0.459545, 0.0299725}, {0.479751, 0.0356604}, {0.462636, 0.0308087}, {0.460213, 0.0300869}, {0.462317, 0.0307477}, {0.475656, 0.0343809}, {0.480684, 0.0358871}, {0.48732, 0.0378721}, {0.447486, 0.0270056}, {0.47387, 0.0339501}, {0.459277, 0.029776}, {0.458509, 0.0296715}, {0.469441, 0.032663}, {0.475547, 0.0343926}, {0.458311, 0.0296441}, {0.473487, 0.0338382}, {0.46999, 0.0328478}, {0.470905, 0.0331129}, {0.477426, 0.0349231}, {0.473019, 0.0337145}, {0.456924, 0.0293531}, {0.456317, 0.0291464}, {0.454457, 0.0286827}, {0.453802, 0.0285506}, {0.465759, 0.0316484}, {0.476037, 0.0345497}, {0.4718, 0.0333435}, {0.465387, 0.0315592}, {0.470827, 0.0329587}, {0.470847, 0.033081}, {0.473346, 0.0338004}, {0.48476, 0.0372481}, {0.453612, 0.0284799}, {0.46433, 0.0312852}, {0.472216, 0.0334755}, {0.467555, 0.0321627}, {0.464181, 0.0311937}, {0.45067, 0.0276891}, {0.466225, 0.0317952}, {0.463366, 0.0309786}, {0.487689, 0.0381385}, {0.467271, 0.0320631}, {0.442838, 0.0258858}, {0.48963, 0.0387969}, {0.459977, 0.0301185}, {0.464357, 0.0310693}, {0.47644, 0.0347217}, {0.457122, 0.0293568}, {0.459439, 0.0298056}, {0.476551, 0.0347418}, {0.470617, 0.0330004}, {0.483788, 0.0369305}, {0.482035, 0.0363511}, {0.484323, 0.0370914}, {0.461721, 0.0305768}, {0.475391, 0.0344104}, {0.469499, 0.032703}, {0.447289, 0.0268913}, {0.454628, 0.0287627}, {0.455328, 0.0289046}, {0.475079, 0.034179}, {0.467604, 0.0320882}, {0.464388, 0.0312338}, {0.467523, 0.0321821}, {0.475527, 0.0344311}, {0.452095, 0.0281206}, {0.455718, 0.0290302}, {0.465298, 0.0315468}, {0.452991, 0.0283042}, {0.469425, 0.0326534}, {0.467304, 0.0320255}, {0.470957, 0.0330389}, {0.46405, 0.0312138}, {0.461602, 0.0305519}, {0.465212, 0.0315224}, {0.448985, 0.0273253}, {0.472288, 0.0334753}, {0.479682, 0.0356853}, {0.472889, 0.0336709}, {0.464172, 0.0312421}, {0.463271, 0.0309704}, {0.473719, 0.033924}, {0.484164, 0.0370206}, {0.460828, 0.0303513}, {0.465842, 0.0317179}, {0.465337, 0.0315594}, {0.451829, 0.0280329}, {0.465229, 0.0315263}, {0.463741, 0.0310986}, {0.465877, 0.0316447}, {0.475383, 0.03432}, {0.467392, 0.0321165}, {0.459117, 0.0298696}, {0.469508, 0.0327102}, {0.466191, 0.0318061}, {0.450453, 0.0276193}, {0.468219, 0.0323486}, {0.471273, 0.0332394}, {0.482334, 0.0364483}, {0.461762, 0.0306004}, {0.473946, 0.0340025}, {0.458463, 0.0297131}, {0.463758, 0.0310923}, {0.454234, 0.0286452}, {0.465255, 0.0315318}, {0.47696, 0.034837}, {0.469434, 0.032667}, {0.474112, 0.0340238}, {0.466533, 0.0318471}, {0.495847, 0.0408343}, {0.463949, 0.0311753}, {0.484162, 0.0370718}, {0.471064, 0.0331006}, {0.456089, 0.0291305}, {0.448241, 0.0271343}, {0.463404, 0.0309453}, {0.459444, 0.0299615}, {0.459067, 0.0298558}, {0.458942, 0.0298574}, {0.463003, 0.0308503}, {0.46672, 0.0319386}, {0.483924, 0.0369221}, {0.468881, 0.0324142}, {0.465751, 0.0316307}, {0.485187, 0.037245}, {0.459826, 0.0300328}, {0.466296, 0.0317834}, {0.470559, 0.0329545}, {0.467898, 0.0322336}, {0.464168, 0.0311943}, {0.493827, 0.0401514}, {0.452574, 0.028223}, {0.442993, 0.0259346}, {0.466178, 0.0317406}, {0.464093, 0.0312086}, {0.470328, 0.03294}, {0.467085, 0.0320506}, {0.4518, 0.0280141}, {0.466568, 0.0317585}, {0.462903, 0.0309126}, {0.466461, 0.0317366}, {0.454614, 0.0287549}, {0.478203, 0.0351603}, {0.471185, 0.0331862}, {0.461417, 0.0305164}, {0.450365, 0.0276931}, {0.487962, 0.0382631}, {0.469778, 0.032805}, {0.460094, 0.0301411}, {0.465382, 0.0315807}, {0.476113, 0.0346441}, {0.480756, 0.0360124}, {0.470132, 0.0328877}, {0.464469, 0.0313146}, {0.473417, 0.0337899}, {0.464752, 0.0313149}, {0.471399, 0.0332363}, {0.453996, 0.0285525}, {0.485651, 0.0375242}, {0.458798, 0.0297821}, {0.486253, 0.0377138}, {0.481997, 0.0363683}, {0.464214, 0.0312709}, {0.463467, 0.0310221}, {0.464666, 0.0313583}, {0.470166, 0.0328933}, {0.47702, 0.0347493}, {0.464907, 0.0314101}, {0.445754, 0.0265881}, {0.469314, 0.0326498}, {0.479808, 0.0356737}, {0.460361, 0.0302136}, {0.462222, 0.0307399}, {0.44408, 0.0261375}, {0.460504, 0.0302835}, {0.458508, 0.0297602}, {0.463244, 0.0309861}, {0.458417, 0.0296638}, {0.462077, 0.030655}, {0.443793, 0.0260596}, {0.477574, 0.035014}, {0.456628, 0.0292752}, {0.456108, 0.0290247}, {0.48422, 0.0370844}, {0.489318, 0.0386598}, {0.478961, 0.0354584}, {0.459155, 0.0298927}, {0.463038, 0.030907}, {0.46501, 0.0314183}, {0.469935, 0.0328304}, {0.465961, 0.0315797}, {0.4728, 0.033638}, {0.482027, 0.0363394}, {0.462898, 0.0309045}, {0.483642, 0.0368203}, {0.461521, 0.0305428}, {0.462644, 0.0307599}, {0.469175, 0.0325566}, {0.469423, 0.0327106}, {0.451282, 0.027917}, {0.470954, 0.0331229}, {0.483832, 0.036956}, {0.468193, 0.0323441}, {0.472612, 0.033606}, {0.464604, 0.0313556}, {0.454081, 0.0285879}, {0.462324, 0.0307422}, {0.476678, 0.0347669}, {0.458685, 0.0297017}, {0.449258, 0.02736}, {0.469519, 0.0326893}, {0.478718, 0.0353952}, {0.460387, 0.0301924}, {0.464481, 0.0313313}, {0.462658, 0.0308529}, {0.46548, 0.0315936}, {0.456873, 0.0293229}, {0.444586, 0.0263239}, {0.472169, 0.0334547}, {0.460889, 0.030371}, {0.467439, 0.0321346}, {0.472128, 0.0334488}, {0.459791, 0.0300974}, {0.464931, 0.0314552}, {0.476594, 0.0347304}, {0.472059, 0.0334108}, {0.473357, 0.0337936}, {0.466368, 0.0318247}, {0.459166, 0.029836}, {0.484379, 0.0370497}, {0.45856, 0.0296787}, {0.486452, 0.037782}, {0.476075, 0.0345968}, {0.453246, 0.0283983}, {0.465508, 0.0315951}, {0.471591, 0.0332654}, {0.468245, 0.0323698}, {0.454078, 0.0285268}, {0.445417, 0.0264843}, {0.45175, 0.0280363}, {0.46922, 0.0325889}, {0.47288, 0.0336753}, {0.45614, 0.0291168}, {0.487079, 0.0379453}, {0.442449, 0.0258234}, {0.465708, 0.0316048}, {0.470425, 0.0329862}, {0.479881, 0.0357036}, {0.445264, 0.0264599}, {0.452529, 0.0281312}, {0.478251, 0.0352729}, {0.44544, 0.0264864}, {0.467972, 0.0322819}, {0.469484, 0.0326424}, {0.468298, 0.0323784}, {0.467057, 0.0320267}, {0.469959, 0.032863}, {0.460797, 0.030355}, {0.467837, 0.0322408}, {0.443606, 0.0260869}, {0.494163, 0.0403007}, {0.461018, 0.0303767}, {0.461996, 0.0306384}, {0.46573, 0.0316047}, {0.477334, 0.0349187}, {0.477978, 0.035184}, {0.463138, 0.0309296}, {0.480606, 0.035943}, {0.468494, 0.0323815}, {0.468505, 0.032362}, {0.466412, 0.0318486}, {0.464759, 0.0313723}, {0.461625, 0.0305311}, {0.48228, 0.0364266}, {0.478582, 0.0353454}, {0.470483, 0.0330065}, {0.475731, 0.0345063}, {0.451099, 0.0278356}, {0.477211, 0.0349314}, {0.458242, 0.0296639}, {0.464672, 0.0313584}, {0.476713, 0.0347395}, {0.458781, 0.0297916}, {0.45846, 0.0297504}, {0.459632, 0.0299713}, {0.444671, 0.0263288}, {0.446516, 0.0267485}, {0.483854, 0.036907}, {0.458875, 0.0298515}, {0.462652, 0.030663}, {0.452536, 0.0281871}, {0.467231, 0.0320328}, {0.465562, 0.0316353}, {0.472639, 0.0335539}, {0.438293, 0.0248641}, {0.463495, 0.0310647}, {0.476535, 0.0347324}, {0.463482, 0.0309986}, {0.479389, 0.0355925}, {0.479663, 0.035648}, {0.467177, 0.0320634}, {0.455326, 0.028943}, {0.471149, 0.0332001}, {0.458954, 0.0298364}, {0.47646, 0.0346045}, {0.465538, 0.0314949}, {0.450228, 0.0276128}, {0.471275, 0.0331211}, {0.46392, 0.0310735}, {0.460653, 0.0302761}, {0.458904, 0.0298647}, {0.478522, 0.035282}, {0.465364, 0.0315386}, {0.470141, 0.0328808}, {0.466682, 0.0319391}, {0.467602, 0.0320716}, {0.46201, 0.0306516}, {0.461484, 0.0305335}, {0.464827, 0.0313764}, {0.459936, 0.0300913}, {0.472046, 0.0334488}, {0.482127, 0.0363667}, {0.448617, 0.0272686}, {0.478046, 0.0351526}, {0.465062, 0.0314924}, {0.457141, 0.0293624}, {0.468578, 0.0324591}, {0.483983, 0.036882}, {0.458532, 0.0297441}, {0.470171, 0.0329113}, {0.460089, 0.0301162}, {0.460185, 0.0301564}, {0.465119, 0.0314113}, {0.472065, 0.0333072}, {0.477244, 0.0347698}, {0.461069, 0.0304171}, {0.463371, 0.0310406}, {0.46293, 0.0309122}, {0.485705, 0.0374207}, {0.472075, 0.0334262}, {0.469403, 0.0326952}, {0.474897, 0.0341844}, {0.461686, 0.0305454}, {0.470956, 0.0330958}, {0.469088, 0.0325703}, {0.472576, 0.0335761}, {0.468423, 0.0323146}, {0.477122, 0.0349271}, {0.486224, 0.0376997}, {0.470634, 0.0329942}, {0.45878, 0.0298031}, {0.461511, 0.0305221}, {0.470658, 0.0329744}, {0.4686, 0.0324166}, {0.47545, 0.034273}, {0.46486, 0.0314206}, {0.482214, 0.0363485}, {0.471907, 0.0334063}, {0.466927, 0.0319209}, {0.454259, 0.0286748}, {0.46849, 0.0324454}, {0.467849, 0.032238}, {0.475717, 0.0344917}, {0.478098, 0.0351091}, {0.459191, 0.0299126}, {0.464172, 0.0312409}, {0.451677, 0.0280187}, {0.456512, 0.0292407}, {0.472912, 0.0336461}, {0.487985, 0.0381622}, {0.45534, 0.0288941}, {0.473865, 0.0339453}, {0.468066, 0.0322898}, {0.480949, 0.0360364}, {0.468575, 0.0324568}, {0.468889, 0.0324361}, {0.46262, 0.0307654}, {0.470438, 0.0328201}, {0.458709, 0.0297708}, {0.475887, 0.0345234}, {0.46755, 0.0321887}, {0.461283, 0.0304326}, {0.481837, 0.0363605}, {0.47739, 0.0350048}, {0.451391, 0.0279558}, {0.454847, 0.0287528}, {0.474629, 0.0341377}, {0.463012, 0.0309274}, {0.457257, 0.0293959}, {0.478013, 0.0351332}, {0.464087, 0.0311951}, {0.450061, 0.0276161}, {0.474924, 0.0342158}, {0.476038, 0.0345845}, {0.453301, 0.0284094}, {0.466742, 0.0319365}, {0.453936, 0.0285806}, {0.455137, 0.0288999}, {0.469935, 0.0328478}, {0.478788, 0.0354065}, {0.462364, 0.0307591}, {0.453931, 0.0285534}, {0.469194, 0.0325913}, {0.464004, 0.0312078}, {0.475224, 0.0343637}, {0.476194, 0.0345309}, {0.459669, 0.0299795}, {0.466184, 0.0317484}, {0.472052, 0.0334395}, {0.45853, 0.0297446}, {0.465625, 0.0314585}, {0.481055, 0.0360884}, {0.478168, 0.0352217}, {0.452551, 0.0282223}, {0.478201, 0.0351907}, {0.460927, 0.0303213}, {0.47769, 0.0350378}, {0.474033, 0.0339514}, {0.463827, 0.0311509}, {0.45525, 0.0288426}, {0.458447, 0.0296643}, {0.462981, 0.030865}, {0.466317, 0.0318191}, {0.458074, 0.0296316}, {0.470963, 0.0330086}, {0.455144, 0.028896}, {0.456726, 0.0292945}, {0.475873, 0.0344132}, {0.47463, 0.034203}, {0.442589, 0.0258488}, {0.465161, 0.0315309}, {0.457665, 0.0295083}, {0.474242, 0.0340481}, {0.489828, 0.0388258}, {0.484829, 0.0372039}, {0.470101, 0.0328774}, {0.472803, 0.0336696}, {0.481626, 0.0362859}, {0.475456, 0.0343893}, {0.491622, 0.0394729}, {0.476918, 0.0348163}, {0.480369, 0.0358971}, {0.483111, 0.0366934}, {0.492642, 0.0396786}, {0.479215, 0.0355466}, {0.461256, 0.0304533}, {0.483274, 0.0367529}, {0.480607, 0.035872}, {0.477822, 0.0351394}, {0.470272, 0.0328808}, {0.474753, 0.0342277}, {0.479029, 0.0354404}, {0.468646, 0.0324681}, {0.475666, 0.0344781}, {0.478356, 0.0352269}, {0.469469, 0.0326871}, {0.480328, 0.0358567}, {0.489176, 0.0386248}, {0.487872, 0.0382476}, {0.491726, 0.0393614}, {0.493295, 0.0399353}, {0.465229, 0.0314699}, {0.464112, 0.0311339}, {0.477655, 0.0350748}, {0.47914, 0.0355204}, {0.488432, 0.0382807}, {0.480703, 0.0358214}, {0.458589, 0.0297527}, {0.505822, 0.0443321}, {0.477701, 0.0350668}, {0.496251, 0.0408537}, {0.46046, 0.0302335}, {0.485167, 0.0373699}, {0.49653, 0.0410766}, {0.483289, 0.0368094}, {0.482262, 0.0363999}, {0.464216, 0.0311457}, {0.482465, 0.0364645}, {0.481126, 0.0361474}, {0.464857, 0.0314229}, {0.486627, 0.0378442}, {0.486469, 0.0377144}, {0.466664, 0.0319097}, {0.486779, 0.0378476}, {0.464313, 0.0312943}, {0.477365, 0.0349776}, {0.48457, 0.0371842}, {0.466911, 0.031946}, {0.471059, 0.0331794}, {0.488521, 0.0384459}, {0.495833, 0.0408101}, {0.486319, 0.0375787}, {0.478121, 0.0351821}, {0.481441, 0.0361671}, {0.49198, 0.0395443}, {0.464701, 0.0313977}, {0.487032, 0.0379786}, {0.490067, 0.0389468}, {0.493088, 0.0399516}, {0.485057, 0.0373429}, {0.482308, 0.0364679}, {0.491633, 0.0394657}, {0.46829, 0.032334}, {0.485566, 0.0375153}, {0.476289, 0.0346879}, {0.484352, 0.0370722}, {0.495271, 0.0406285}, {0.526443, 0.0523478}, {0.486832, 0.0378984}, {0.485517, 0.0374581}, {0.482553, 0.0364956}, {0.487029, 0.0379531}, {0.480781, 0.036007}, {0.492239, 0.0394859}, {0.481933, 0.036377}, {0.488094, 0.0382521}, {0.485379, 0.0373544}, {0.467893, 0.0322396}, {0.476208, 0.0346066}, {0.504471, 0.0438692}, {0.472164, 0.0334619}, {0.471552, 0.033246}, {0.491299, 0.039255}, {0.463858, 0.0311753}, {0.493351, 0.0398576}, {0.480157, 0.0357389}, {0.490255, 0.0389664}, {0.467889, 0.0322491}, {0.472976, 0.0336907}, {0.470536, 0.0330105}, {0.479896, 0.035726}, {0.475558, 0.0344284}, {0.478623, 0.0353565}, {0.469403, 0.0326386}, {0.468097, 0.0322822}, {0.480147, 0.0358318}, {0.504174, 0.0437057}, {0.476545, 0.0347213}, {0.472707, 0.0336397}, {0.480731, 0.0359285}, {0.487728, 0.0382008}, {0.491701, 0.0394684}, {0.479397, 0.0355072}, {0.478652, 0.0353258}, {0.472738, 0.03362}, {0.483232, 0.0367049}, {0.464427, 0.0313162}, {0.474133, 0.0340128}, {0.495182, 0.0406205}, {0.472523, 0.033535}, {0.486158, 0.0376684}, {0.47789, 0.0351154}, {0.467791, 0.032236}, {0.48793, 0.0382367}, {0.489596, 0.0385738}, {0.473474, 0.033872}, {0.486207, 0.0377069}, {0.467043, 0.0320365}, {0.476096, 0.0346347}, {0.472195, 0.0334687}, {0.474656, 0.0341798}, {0.459959, 0.0301049}, {0.482925, 0.0366585}, {0.494679, 0.0404475}, {0.478143, 0.0352205}, {0.472961, 0.0337132}, {0.477622, 0.0350003}, {0.482062, 0.0363035}, {0.463053, 0.030888}, {0.487172, 0.0380266}, {0.493963, 0.0402136}, {0.465425, 0.0316051}, {0.48468, 0.0371843}, {0.478427, 0.0353027}, {0.476984, 0.0348582}, {0.468854, 0.0325268}, {0.482922, 0.0366628}, {0.477762, 0.0351231}, {0.474021, 0.0340048}, {0.469249, 0.032651}, {0.469629, 0.0327085}, {0.473139, 0.0337091}, {0.485721, 0.0374771}, {0.505781, 0.0441586}, {0.467898, 0.032278}, {0.464105, 0.0312436}, {0.482793, 0.036598}, {0.472892, 0.0336329}, {0.480484, 0.0359357}, {0.460798, 0.0303501}, {0.482343, 0.0364601}, {0.50306, 0.0433494}, {0.480014, 0.0357586}, {0.485289, 0.0374333}, {0.470339, 0.0329465}, {0.496494, 0.0410532}, {0.493438, 0.0399219}, {0.50171, 0.0428921}, {0.472854, 0.0336647}, {0.48491, 0.0372787}, {0.484023, 0.0369342}, {0.490824, 0.0392039}, {0.481082, 0.0360754}, {0.451938, 0.0280675}, {0.484659, 0.037171}, {0.492011, 0.0394556}, {0.4738, 0.0339197}, {0.478453, 0.0352676}, {0.490568, 0.0391253}, {0.501183, 0.0426737}, {0.489577, 0.0387154}, {0.492581, 0.0397465}, {0.471892, 0.0334073}, {0.466496, 0.0318708}, {0.473661, 0.0338421}, {0.50548, 0.0441723}, {0.49728, 0.0412637}, {0.482315, 0.0364667}, {0.477972, 0.0350415}, {0.489122, 0.0386299}, {0.49148, 0.0393321}, {0.48045, 0.0359053}, {0.494563, 0.0403753}, {0.472125, 0.033455}, {0.472843, 0.0336229}, {0.486115, 0.0376444}, {0.478281, 0.0352707}, {0.477978, 0.0351657}, {0.493198, 0.0398515}, {0.478452, 0.0353026}, {0.468611, 0.032453}, {0.480324, 0.0358224}, {0.484211, 0.0370798}, {0.474005, 0.0339886}, {0.486637, 0.0378086}, {0.48574, 0.0374553}, {0.4946, 0.0404211}, {0.481932, 0.0362277}, {0.481657, 0.0362224}, {0.472328, 0.0335374}, {0.476954, 0.0348275}, {0.478737, 0.0354087}, {0.494627, 0.0403275}, {0.483017, 0.0367092}, {0.471312, 0.0331789}, {0.463521, 0.031091}, {0.487301, 0.0380321}, {0.491389, 0.0393525}, {0.46879, 0.0325312}, {0.498986, 0.0419473}, {0.494502, 0.0404219}, {0.474943, 0.0342157}, {0.479228, 0.0355516}, {0.469556, 0.0327422}, {0.470982, 0.0331447}, {0.488123, 0.0382521}, {0.463642, 0.0311189}, {0.501932, 0.04296}, {0.472148, 0.0334538}, {0.46775, 0.0322134}, {0.482085, 0.0363698}, {0.480467, 0.0357722}, {0.494638, 0.0404435}, {0.496248, 0.0409472}, {0.482001, 0.0363879}, {0.490045, 0.0389002}, {0.472976, 0.033703}, {0.480139, 0.035816}, {0.493953, 0.0402225}, {0.480614, 0.0359553}, {0.489299, 0.03869}, {0.483246, 0.03679}, {0.469222, 0.0325639}, {0.482856, 0.0365649}, {0.486393, 0.0377607}, {0.478944, 0.0354714}, {0.491014, 0.0392702}, {0.45949, 0.0299954}, {0.489721, 0.0388339}, {0.473207, 0.0337421}, {0.464958, 0.0314365}, {0.485584, 0.037513}, {0.477639, 0.0350023}, {0.492279, 0.0396726}, {0.476852, 0.0348157}, {0.477072, 0.0348993}, {0.47878, 0.0352991}, {0.484313, 0.0370658}, {0.477513, 0.0349988}, {0.493854, 0.0401264}, {0.506535, 0.0445135}, {0.476214, 0.0346439}, {0.468674, 0.0324597}, {0.470035, 0.0328587}, {0.497546, 0.0414024}, {0.473334, 0.0337852}, {0.46437, 0.0313027}, {0.473742, 0.0339446}, {0.462324, 0.0307412}, {0.496729, 0.0410024}, {0.478622, 0.0351718}, {0.489919, 0.0387948}, {0.498722, 0.0418427}, {0.487634, 0.0379559}, {0.485595, 0.037518}, {0.469093, 0.0326046}, {0.48479, 0.037198}, {0.486289, 0.0376593}, {0.480648, 0.035984}, {0.474787, 0.0342222}, {0.48476, 0.0372661}, {0.489739, 0.0388453}, {0.475048, 0.0343156}, {0.482034, 0.0364161}, {0.470643, 0.0330364}, {0.465423, 0.0315006}, {0.489377, 0.0386805}, {0.486397, 0.0375571}, {0.47508, 0.0342275}, {0.486754, 0.0378134}, {0.487483, 0.0381072}, {0.478646, 0.0353316}, {0.487857, 0.0381265}, {0.475586, 0.0344739}, {0.492078, 0.0395743}, {0.468112, 0.0323433}, {0.482042, 0.0363855}, {0.482351, 0.036498}, {0.474315, 0.0340807}, {0.493078, 0.0399182}, {0.497687, 0.0414697}, {0.484991, 0.0372508}, {0.500819, 0.0425222}, {0.468006, 0.0322148}, {0.488287, 0.0383701}, {0.475311, 0.0343735}, {0.474859, 0.0342517}, {0.486057, 0.0376099}, {0.476343, 0.0346837}, {0.490784, 0.0391733}, {0.483788, 0.0369267}, {0.481248, 0.0361303}, {0.482358, 0.0365193}, {0.474016, 0.0340091}, {0.486509, 0.0377147}, {0.463699, 0.0311314}, {0.488901, 0.0385064}, {0.479317, 0.0355564}, {0.47389, 0.0338276}, {0.461977, 0.0306643}, {0.471585, 0.0333138}, {0.484198, 0.0370712}, {0.47847, 0.0353368}, {0.504584, 0.0437913}, {0.486938, 0.037935}, {0.465063, 0.0315006}, {0.484828, 0.0372594}, {0.501911, 0.0428712}, {0.482195, 0.0364221}, {0.477705, 0.0350738}, {0.479974, 0.0357601}, {0.461363, 0.0305069}, {0.490996, 0.0392366}, {0.495648, 0.0407955}, {0.497995, 0.0415576}, {0.499386, 0.0420551}, {0.470554, 0.0330103}, {0.497078, 0.041141}, {0.505588, 0.0441181}, {0.481438, 0.0362295}, {0.465732, 0.0316463}, {0.474854, 0.0342422}, {0.484, 0.0369351}, {0.494043, 0.04012}, {0.470441, 0.0329897}, {0.462521, 0.0308012}, {0.498591, 0.0416601}, {0.477172, 0.0349397}, {0.47416, 0.0340574}, {0.492506, 0.039734}, {0.507258, 0.0447816}, {0.493808, 0.0401407}, {0.49394, 0.0401853}, {0.476213, 0.0346299}, {0.471507, 0.033306}, {0.486812, 0.0378995}, {0.501218, 0.0426872}, {0.479246, 0.0355614}, {0.469175, 0.0325681}, {0.482154, 0.0363688}, {0.478216, 0.0352134}, {0.483358, 0.0368246}, {0.492485, 0.0396972}, {0.472873, 0.0336589}, {0.494439, 0.0402951}, {0.484096, 0.03696}, {0.470241, 0.0329012}, {0.469715, 0.0327857}, {0.48903, 0.03859}, {0.487262, 0.0378861}, {0.462374, 0.0307172}, {0.473041, 0.0336731}, {0.481236, 0.036178}, {0.487822, 0.0381828}, {0.489128, 0.0386342}, {0.470003, 0.0328658}, {0.471127, 0.0331886}, {0.472614, 0.0335805}, {0.474487, 0.0341299}, {0.481304, 0.0361989}, {0.494084, 0.0402739}, {0.472786, 0.0335699}, {0.487891, 0.0382218}, {0.471917, 0.0333707}, {0.477257, 0.0349425}, {0.471612, 0.0332842}, {0.484534, 0.0371355}, {0.465812, 0.0317061}, {0.473259, 0.0338028}, {0.463225, 0.0309552}, {0.475738, 0.034496}, {0.486719, 0.0378835}, {0.477972, 0.0351794}, {0.492191, 0.0395636}, {0.487912, 0.0382362}, {0.488756, 0.0385052}, {0.481469, 0.0362197}, {0.489789, 0.0387501}, {0.480754, 0.0359555}, {0.466125, 0.0317639}, {0.47419, 0.0340768}, {0.46148, 0.0305021}, {0.485263, 0.0373583}, {0.490636, 0.0391373}, {0.486678, 0.0378641}, {0.488422, 0.0383601}, {0.48424, 0.0370758}, {0.490121, 0.0389374}, {0.483871, 0.036721}, {0.498172, 0.0416327}, {0.475084, 0.0341705}, {0.483343, 0.0367967}, {0.493989, 0.040179}, {0.483691, 0.036848}, {0.491209, 0.0392708}, {0.499448, 0.0420934}, {0.484563, 0.0371052}, {0.484893, 0.0372088}, {0.48321, 0.0367287}, {0.473516, 0.0338716}, {0.471248, 0.0331552}, {0.482424, 0.0364829}, {0.504581, 0.0437196}, {0.47685, 0.0348137}, {0.478187, 0.0352325}, {0.468805, 0.0325266}, {0.496515, 0.041037}, {0.488648, 0.0384178}, {0.467387, 0.0321458}, {0.469888, 0.0328269}, {0.505652, 0.0442564}, {0.477988, 0.0350674}, {0.488828, 0.0385204}, {0.477358, 0.0349184}, {0.484305, 0.0371121}, {0.471628, 0.0332828}, {0.508159, 0.0450813}, {0.502314, 0.0430838}, {0.472752, 0.0336566}, {0.463428, 0.031063}, {0.482115, 0.0364004}, {0.478439, 0.0352444}, {0.499426, 0.0419807}, {0.480277, 0.0358279}, {0.480881, 0.0360433}, {0.484543, 0.0372003}, {0.470981, 0.0330849}, {0.471914, 0.0334125}, {0.477514, 0.0350058}, {0.476525, 0.0347016}, {0.486605, 0.0377679}, {0.475991, 0.0345445}, {0.49496, 0.0405505}, {0.483967, 0.0370168}, {0.474705, 0.0341594}, {0.474886, 0.0342643}, {0.473843, 0.033941}, {0.480047, 0.0358184}, {0.464674, 0.031381}, {0.473612, 0.0337697}, {0.478141, 0.0351983}, {0.482912, 0.0366461}, {0.484807, 0.037218}, {0.475723, 0.0345121}, {0.476189, 0.0346406}, {0.485554, 0.0374644}, {0.483369, 0.0367059}, {0.485121, 0.0373235}, {0.495131, 0.04063}, {0.467388, 0.0321067}, {0.48682, 0.0378736}, {0.465207, 0.0315225}, {0.479342, 0.0355701}, {0.477999, 0.03502}, {0.465894, 0.0317296}, {0.479242, 0.0355113}, {0.479471, 0.0355972}, {0.456373, 0.0292015}, {0.483048, 0.036725}, {0.471364, 0.0332332}, {0.481632, 0.0362647}, {0.477439, 0.0350065}, {0.489118, 0.0386282}, {0.488063, 0.0382623}, {0.486988, 0.0378966}, {0.48446, 0.0371541}, {0.47481, 0.0342342}, {0.46621, 0.03179}, {0.465034, 0.0314744}, {0.485743, 0.0374869}, {0.474576, 0.0341548}, {0.482017, 0.036394}, {0.482033, 0.036386}, {0.499247, 0.0419464}, {0.496866, 0.0412253}, {0.473254, 0.0337843}, {0.497086, 0.0412807}, {0.477097, 0.0348866}, {0.48648, 0.0377977}, {0.492655, 0.0397962}, {0.492682, 0.0397983}, {0.489443, 0.0387327}, {0.482242, 0.0364455}, {0.470713, 0.0330737}, {0.476601, 0.0347621}, {0.452301, 0.0281555}, {0.476669, 0.0347626}, {0.482361, 0.0365207}, {0.477682, 0.0349907}, {0.474935, 0.034268}, {0.483737, 0.0369252}, {0.477389, 0.0349908}, {0.486206, 0.0376577}, {0.495868, 0.0408045}, {0.466091, 0.031729}, {0.480673, 0.0358986}, {0.458277, 0.0296612}, {0.462389, 0.0307701}, {0.46747, 0.0321599}, {0.487234, 0.0380174}, {0.487088, 0.0379906}, {0.479192, 0.0355407}, {0.466141, 0.0317852}, {0.477944, 0.0351135}, {0.478869, 0.0354565}, {0.480266, 0.0358751}, {0.472479, 0.0335358}, {0.47561, 0.0344572}, {0.478542, 0.0353549}, {0.480823, 0.0359867}, {0.475676, 0.0343945}, {0.478836, 0.0354362}, {0.491853, 0.0394868}, {0.479643, 0.0356398}, {0.487944, 0.0381835}, {0.491648, 0.0394588}, {0.474242, 0.0340538}, {0.481473, 0.036231}, {0.4857, 0.0375263}, {0.493916, 0.0401808}, {0.481971, 0.0363959}, {0.473462, 0.0338364}, {0.47254, 0.0335547}, {0.48059, 0.0359728}, {0.458339, 0.0296948}, {0.486685, 0.0378659}, {0.476197, 0.0346527}, {0.461652, 0.0305338}, {0.501436, 0.0427695}, {0.488656, 0.0384355}, {0.457497, 0.0294259}, {0.482006, 0.0363851}, {0.472609, 0.0336092}, {0.466213, 0.0317847}, {0.465522, 0.031603}, {0.498385, 0.0416619}, {0.487809, 0.0382139}, {0.489595, 0.0387726}, {0.479485, 0.0355158}, {0.491864, 0.0394575}, {0.47467, 0.0341955}, {0.499745, 0.0422092}, {0.470042, 0.0328598}, {0.49034, 0.0389726}, {0.492602, 0.0396022}, {0.492566, 0.0397733}, {0.484021, 0.0369919}, {0.471875, 0.0333827}, {0.487467, 0.0381191}, {0.484587, 0.0372025}, {0.477163, 0.0348879}, {0.479503, 0.0355424}, {0.490899, 0.0392231}, {0.481027, 0.0361031}, {0.47984, 0.0357042}, {0.481472, 0.0362417}, {0.472655, 0.0336283}, {0.477972, 0.0351547}, {0.463199, 0.0308824}, {0.485267, 0.0373921}, {0.487327, 0.0380258}, {0.473935, 0.0339645}, {0.467542, 0.032117}, {0.473482, 0.0338302}, {0.471368, 0.0332555}, {0.490104, 0.0389468}, {0.494285, 0.0402959}, {0.501732, 0.0428187}, {0.478719, 0.0354027}, {0.495037, 0.0406027}, {0.468703, 0.032496}, {0.485083, 0.0373265}, {0.487691, 0.0380805}, {0.458393, 0.0296595}, {0.493995, 0.040083}, {0.490052, 0.038938}, {0.482881, 0.0365912}, {0.485122, 0.0373413}, {0.481479, 0.0361217}, {0.483273, 0.0367564}, {0.478951, 0.0354794}, {0.480635, 0.0359696}, {0.483888, 0.0369765}, {0.486635, 0.0377266}, {0.501685, 0.0428488}, {0.478334, 0.035287}, {0.48711, 0.0379925}, {0.492425, 0.0396736}, {0.483494, 0.0367928}, {0.469752, 0.0327648}, {0.483381, 0.0368042}, {0.464578, 0.0313697}, {0.475617, 0.0344563}, {0.466567, 0.0317427}, {0.483757, 0.0368625}, {0.48096, 0.0360883}, {0.497036, 0.0412446}, {0.47633, 0.0345995}, {0.501591, 0.042836}, {0.482184, 0.036431}, {0.494491, 0.0402645}, {0.472859, 0.0335632}, {0.477565, 0.0350219}, {0.470827, 0.0330858}, {0.496771, 0.0411547}, {0.49401, 0.0402268}, {0.465232, 0.0315188}, {0.475374, 0.0344172}, {0.473188, 0.0336675}, {0.49234, 0.0395211}, {0.48161, 0.0362663}, {0.487644, 0.0381273}, {0.473426, 0.0337458}, {0.504506, 0.0437977}, {0.451015, 0.027806}, {0.493566, 0.0400772}, {0.482408, 0.0364266}, {0.479812, 0.0357464}, {0.479556, 0.0355996}, {0.476566, 0.0346964}, {0.498857, 0.0417387}, {0.495553, 0.0407721}, {0.477942, 0.0351452}, {0.470933, 0.0331287}, {0.48082, 0.0359917}, {0.483808, 0.0369384}, {0.482571, 0.0365566}, {0.498152, 0.0415828}, {0.484764, 0.0372446}, {0.474836, 0.0342506}, {0.46705, 0.0320416}, {0.485539, 0.0374362}, {0.468852, 0.0325085}, {0.481498, 0.0360816}, {0.480367, 0.035859}, {0.483224, 0.0367326}, {0.49013, 0.0388967}, {0.477355, 0.0349014}, {0.458859, 0.0298312}, {0.486781, 0.0378173}, {0.485464, 0.0374952}, {0.472761, 0.0336102}, {0.481756, 0.0363021}, {0.481803, 0.0363204}, {0.470409, 0.0329716}, {0.483253, 0.0367431}, {0.460942, 0.030399}, {0.47669, 0.0347529}, {0.467305, 0.0320909}, {0.492714, 0.0397037}, {0.47153, 0.0332195}, {0.463782, 0.0311571}, {0.479548, 0.0356533}, {0.481546, 0.0362703}, {0.476335, 0.0347032}, {0.469726, 0.0327725}, {0.478328, 0.0352099}, {0.470381, 0.0329284}, {0.46134, 0.0304879}, {0.473682, 0.0339004}, {0.47761, 0.0349986}, {0.473191, 0.0337276}, {0.489967, 0.0388683}, {0.463473, 0.0310685}, {0.481654, 0.0362805}, {0.464611, 0.0313847}, {0.48116, 0.0361347}, {0.483526, 0.0368278}, {0.476142, 0.0346382}, {0.486716, 0.0378702}, {0.480158, 0.0358028}, {0.484981, 0.0373339}, {0.461928, 0.0306568}, {0.496159, 0.0409547}, {0.482388, 0.0364192}, {0.48154, 0.0362628}, {0.518427, 0.0490347}, {0.466446, 0.0318791}, {0.492472, 0.0397405}, {0.478439, 0.0353155}, {0.460092, 0.030152}, {0.479466, 0.0355983}, {0.48621, 0.037706}, {0.494654, 0.0404502}, {0.465198, 0.0315164}, {0.487594, 0.0381266}, {0.482423, 0.0365193}, {0.473386, 0.0338325}, {0.481695, 0.0362532}, {0.486604, 0.0378146}, {0.474587, 0.0341251}, {0.500471, 0.0424072}, {0.484618, 0.037079}, {0.46667, 0.031891}, {0.470829, 0.0331055}, {0.507364, 0.0448286}, {0.485861, 0.037508}, {0.491619, 0.0393718}, {0.498812, 0.0418794}, {0.47956, 0.0356565}, {0.472129, 0.0334684}, {0.473428, 0.0338125}, {0.480146, 0.0358418}, {0.474855, 0.0342621}, {0.470346, 0.0329323}, {0.483929, 0.0368735}, {0.48498, 0.0372378}, {0.485816, 0.0375717}, {0.49253, 0.0397314}, {0.465559, 0.0316288}, {0.478935, 0.0354696}, {0.488936, 0.0385683}, {0.472127, 0.0334019}, {0.483198, 0.0367432}, {0.492069, 0.039515}, {0.49116, 0.0392968}, {0.499635, 0.0421699}, {0.476348, 0.0346994}, {0.491735, 0.0394895}, {0.483329, 0.0367713}, {0.468381, 0.032389}, {0.497969, 0.041457}, {0.483244, 0.0367103}, {0.485693, 0.0375318}, {0.491784, 0.0394895}, {0.462656, 0.0308221}, {0.469981, 0.032849}, {0.487184, 0.038031}, {0.490944, 0.0391355}, {0.465797, 0.0317002}, {0.479959, 0.0357772}, {0.493461, 0.0400837}, {0.491911, 0.0394073}, {0.483973, 0.036803}, {0.474817, 0.0342517}, {0.472011, 0.03333}, {0.479213, 0.0354914}, {0.504564, 0.0438747}, {0.488074, 0.0383091}, {0.514327, 0.0475216}, {0.47158, 0.0333217}, {0.480955, 0.0360133}, {0.483064, 0.0367263}, {0.4733, 0.0338115}, {0.476236, 0.0345951}, {0.470342, 0.032959}, {0.491667, 0.0394401}, {0.470043, 0.032866}, {0.4846, 0.0372134}, {0.479254, 0.0355632}, {0.483488, 0.0368534}, {0.471981, 0.0333786}, {0.474414, 0.0340539}, {0.465606, 0.0316457}, {0.478236, 0.0352219}, {0.4712, 0.0331584}, {0.482267, 0.0364023}, {0.481006, 0.0361009}, {0.49516, 0.0404576}, {0.473533, 0.0337561}, {0.479671, 0.035675}, {0.473509, 0.0338727}, {0.478921, 0.0352238}, {0.487886, 0.03819}, {0.477441, 0.03501}, {0.47097, 0.0331373}, {0.490757, 0.0390544}, {0.468497, 0.0324023}, {0.471325, 0.0332315}, {0.48187, 0.0363361}, {0.492494, 0.0397279}, {0.471579, 0.0333088}, {0.479282, 0.0355827}, {0.496359, 0.0409923}, {0.46809, 0.0323224}, {0.482072, 0.0363535}, {0.487695, 0.0381458}, {0.467309, 0.0321204}, {0.484424, 0.037121}, {0.465608, 0.0316266}, {0.495622, 0.0408}, {0.491503, 0.0394185}, {0.476988, 0.0348705}, {0.470207, 0.0329246}, {0.470723, 0.0330797}, {0.498965, 0.0419302}, {0.460648, 0.0302721}, {0.47898, 0.0354852}, {0.476093, 0.0344962}, {0.480369, 0.0358853}, {0.470627, 0.0329543}, {0.461124, 0.0304242}, {0.482652, 0.0365003}, {0.45607, 0.0291319}, {0.476527, 0.0347272}, {0.472363, 0.0335278}, {0.4918, 0.0394226}, {0.471049, 0.0331544}, {0.481872, 0.0362461}, {0.472611, 0.0335385}, {0.478519, 0.0353423}, {0.485199, 0.0373679}, {0.488817, 0.0385513}, {0.470257, 0.0329214}, {0.494303, 0.0403374}, {0.483411, 0.0368183}, {0.470871, 0.0330805}, {0.470296, 0.0329516}, {0.493837, 0.0402008}, {0.486504, 0.0377529}, {0.464371, 0.0313226}, {0.466857, 0.0319645}, {0.492488, 0.0396614}, {0.481343, 0.0361406}, {0.473572, 0.0338888}, {0.476371, 0.0346609}, {0.48975, 0.0387699}, {0.468869, 0.0325195}, {0.476056, 0.0345598}, {0.486005, 0.0375577}, {0.496009, 0.0408669}, {0.486045, 0.0376412}, {0.486023, 0.0375889}, {0.46693, 0.0320087}, {0.481924, 0.0363478}, {0.485005, 0.0372787}, {0.489261, 0.038701}, {0.488269, 0.0383818}, {0.463201, 0.0309967}, {0.484225, 0.0369236}, {0.502483, 0.0430375}, {0.483806, 0.0369564}, {0.473954, 0.0339596}, {0.488071, 0.0382567}, {0.482666, 0.0364785}, {0.487737, 0.0381722}, {0.472568, 0.0335674}, {0.469514, 0.0327189}, {0.493744, 0.0400047}, {0.496338, 0.0410052}, {0.48178, 0.0363185}, {0.492687, 0.0396761}, {0.496338, 0.0410349}, {0.475843, 0.0345383}, {0.494144, 0.0402584}, {0.482682, 0.036621}, {0.492624, 0.0396697}, {0.475004, 0.0342892}, {0.479302, 0.0354973}, {0.477543, 0.0349036}, {0.468308, 0.0323954}, {0.462913, 0.0308869}, {0.480008, 0.0357741}, {0.483627, 0.0368951}, {0.472846, 0.0336588}, {0.484556, 0.0371358}, {0.475727, 0.0345121}, {0.469578, 0.0326356}, {0.49316, 0.0398928}, {0.477336, 0.0349761}, {0.486436, 0.0377663}, {0.479667, 0.0355667}, {0.471987, 0.0334182}, {0.489518, 0.0387369}, {0.484367, 0.0371418}, {0.482025, 0.0363399}, {0.467768, 0.0322423}, {0.49786, 0.0415625}, {0.473589, 0.0338609}, {0.480676, 0.0359823}, {0.479679, 0.0356803}, {0.502035, 0.0429053}, {0.477354, 0.0348385}, {0.477306, 0.0349228}, {0.467755, 0.0322474}, {0.485707, 0.0375134}, {0.478907, 0.0354676}, {0.491155, 0.0393018}, {0.482141, 0.0363849}, {0.470596, 0.0330245}, {0.494771, 0.040278}, {0.496783, 0.041092}, {0.489473, 0.0387674}, {0.483824, 0.0368892}, {0.481126, 0.0361332}, {0.477507, 0.0349676}, {0.47646, 0.0346816}, {0.476522, 0.0347347}, {0.475633, 0.0344371}, {0.467564, 0.0321512}, {0.490442, 0.0390526}, {0.470383, 0.0329342}, {0.492224, 0.0395964}, {0.491596, 0.0394418}, {0.484666, 0.0372317}, {0.48146, 0.036241}, {0.478151, 0.0352197}, {0.462065, 0.0306753}, {0.473665, 0.0339091}, {0.46927, 0.0326448}, {0.473028, 0.0337144}, {0.490474, 0.0390794}, {0.484867, 0.0371451}, {0.489403, 0.0386422}, {0.502728, 0.0431351}, {0.480335, 0.0358792}, {0.458393, 0.0296424}, {0.48674, 0.0377863}, {0.469083, 0.0326167}, {0.490412, 0.0389576}, {0.488578, 0.0384262}, {0.492823, 0.039831}, {0.464138, 0.0312408}, {0.482213, 0.0364588}, {0.495456, 0.040743}, {0.473453, 0.0338514}, {0.487976, 0.0382613}, {0.478175, 0.0352455}, {0.492707, 0.0397141}, {0.476148, 0.0344392}, {0.472665, 0.033449}, {0.481782, 0.036276}, {0.478958, 0.0354021}, {0.477817, 0.0351331}, {0.460464, 0.03025}, {0.482781, 0.0366479}, {0.495697, 0.0407695}, {0.483969, 0.0369668}, {0.484203, 0.0370334}, {0.486783, 0.0378724}, {0.476633, 0.0347116}, {0.47902, 0.0354882}, {0.489033, 0.0386106}, {0.481017, 0.0360284}, {0.48637, 0.0377028}, {0.481314, 0.0361263}, {0.4863, 0.0377159}, {0.471505, 0.0332606}, {0.484614, 0.0371779}, {0.476028, 0.0346152}, {0.477385, 0.0349858}, {0.473376, 0.0338151}, {0.4624, 0.0307453}, {0.478224, 0.0351977}, {0.473524, 0.0338188}, {0.457852, 0.029585}, {0.472493, 0.0335758}, {0.484957, 0.0373271}, {0.47337, 0.0338312}, {0.476021, 0.0345955}, {0.473952, 0.0340087}, {0.48342, 0.0367701}, {0.475283, 0.0343336}, {0.478302, 0.0352879}, {0.48101, 0.0360982}, {0.470308, 0.032934}, {0.484509, 0.037175}, {0.463424, 0.031049}, {0.480237, 0.0357975}, {0.480952, 0.0360227}, {0.482056, 0.0364035}, {0.476619, 0.0347534}, {0.480057, 0.0357386}, {0.482931, 0.0366626}, {0.474364, 0.0340937}, {0.487888, 0.0382224}, {0.493558, 0.0400989}, {0.480693, 0.0359635}, {0.49081, 0.0391471}, {0.468255, 0.0323548}, {0.496939, 0.0411975}, {0.493941, 0.0401655}, {0.478841, 0.0353914}, {0.483638, 0.0368633}, {0.484641, 0.0371331}, {0.489531, 0.0387832}, {0.466588, 0.0318931}, {0.484041, 0.0369808}, {0.47779, 0.0350947}, {0.475269, 0.0343558}, {0.493115, 0.0399029}, {0.495321, 0.0405844}, {0.481877, 0.0363396}, {0.488971, 0.0385486}, {0.504797, 0.0440021}, {0.493574, 0.0400881}, {0.489456, 0.0387122}, {0.475882, 0.0345445}, {0.500535, 0.0424635}, {0.49301, 0.0399099}, {0.516165, 0.0482228}, {0.482231, 0.03644}, {0.485843, 0.0376073}, {0.487675, 0.03813}, {0.492391, 0.0396468}, {0.506668, 0.0445606}, {0.497211, 0.0413286}, {0.490225, 0.0389765}, {0.483331, 0.0367452}, {0.481414, 0.0361648}, {0.503451, 0.0434949}, {0.485293, 0.0373977}, {0.492977, 0.0398998}, {0.499374, 0.0420315}, {0.481268, 0.0361382}, {0.486397, 0.0377587}, {0.479418, 0.0356214}, {0.503797, 0.0436269}, {0.480396, 0.0358968}, {0.4992, 0.0419673}, {0.4838, 0.0368298}, {0.501699, 0.042811}, {0.479211, 0.0355495}, {0.495276, 0.0406264}, {0.514443, 0.0473505}, {0.492046, 0.0395974}, {0.509349, 0.0456476}, {0.490773, 0.0391461}, {0.497736, 0.0415136}, {0.498807, 0.0418147}, {0.498045, 0.0415212}, {0.524805, 0.051643}, {0.492383, 0.0395979}, {0.504896, 0.0438539}, {0.503613, 0.0435422}, {0.489859, 0.0388775}, {0.493409, 0.0400633}, {0.503214, 0.0434347}, {0.496135, 0.0409148}, {0.473467, 0.0337013}, {0.496928, 0.0411765}, {0.481639, 0.0362264}, {0.504634, 0.0437569}, {0.498582, 0.0417372}, {0.493219, 0.0399736}, {0.481567, 0.036263}, {0.494742, 0.0405036}, {0.499033, 0.0419186}, {0.487261, 0.0380578}, {0.483894, 0.0369805}, {0.492913, 0.0398187}, {0.506409, 0.044548}, {0.497342, 0.0413894}, {0.487036, 0.037953}, {0.504813, 0.0439801}, {0.496972, 0.0412159}, {0.499615, 0.042075}, {0.488164, 0.0381698}, {0.503361, 0.0434118}, {0.494049, 0.0402716}, {0.49624, 0.0409756}, {0.479519, 0.0356102}, {0.510276, 0.0458353}, {0.490579, 0.039075}, {0.506769, 0.0446209}, {0.497974, 0.0415806}, {0.488594, 0.0384453}, {0.502936, 0.0432375}, {0.497429, 0.0413921}, {0.498291, 0.0415725}, {0.493135, 0.0399502}, {0.484527, 0.0371656}, {0.481499, 0.036244}, {0.492101, 0.0395889}, {0.494329, 0.040169}, {0.477813, 0.0351421}, {0.503282, 0.0434571}, {0.472683, 0.033617}, {0.505299, 0.0440978}, {0.4776, 0.0350677}, {0.496827, 0.0411935}, {0.515156, 0.047862}, {0.506476, 0.0445641}, {0.480976, 0.0360601}, {0.494421, 0.0403719}, {0.498516, 0.0416846}, {0.498844, 0.0418732}, {0.512595, 0.0468741}, {0.495529, 0.0407236}, {0.501054, 0.0426511}, {0.486961, 0.0379459}, {0.494319, 0.0403371}, {0.487975, 0.038278}, {0.48232, 0.0365013}, {0.485925, 0.0375784}, {0.510571, 0.046107}, {0.514778, 0.0475133}, {0.481817, 0.0363092}, {0.515852, 0.0480615}, {0.494365, 0.0402397}, {0.472621, 0.0336124}, {0.509777, 0.0457961}, {0.493061, 0.0399049}, {0.49165, 0.039469}, {0.495874, 0.0407605}, {0.491314, 0.0393298}, {0.484038, 0.0370293}, {0.507913, 0.0451024}, {0.493632, 0.0401178}, {0.505366, 0.0441063}, {0.494872, 0.0405344}, {0.481311, 0.0361877}, {0.508123, 0.045166}, {0.517437, 0.048318}, {0.492538, 0.0397639}, {0.49243, 0.0396107}, {0.494423, 0.0403888}, {0.490038, 0.0389404}, {0.488484, 0.0384454}, {0.500406, 0.0424365}, {0.487689, 0.038156}, {0.496709, 0.0410885}, {0.490773, 0.0391768}, {0.510989, 0.0462052}, {0.49059, 0.0391018}, {0.492394, 0.0395191}, {0.469313, 0.0326675}, {0.496791, 0.0411465}, {0.487274, 0.0380404}, {0.506985, 0.0447744}, {0.493593, 0.0398346}, {0.483913, 0.0369826}, {0.489761, 0.0388206}, {0.498088, 0.0415207}, {0.476138, 0.03464}, {0.494852, 0.0405274}, {0.467809, 0.0322466}, {0.478809, 0.035407}, {0.504205, 0.0437252}, {0.500817, 0.0425888}, {0.49001, 0.0389017}, {0.477484, 0.0349527}, {0.490214, 0.038981}, {0.494264, 0.0403239}, {0.505315, 0.0440937}, {0.489892, 0.0388362}, {0.493726, 0.0401258}, {0.486717, 0.0378828}, {0.495072, 0.0404461}, {0.505281, 0.0441749}, {0.491366, 0.0393811}, {0.510442, 0.0460267}, {0.498387, 0.0417391}, {0.489667, 0.0388204}, {0.504263, 0.043731}, {0.506654, 0.0444784}, {0.498983, 0.0419034}, {0.489618, 0.0387702}, {0.501794, 0.0428253}, {0.516738, 0.0484688}, {0.503269, 0.0434159}, {0.485884, 0.0374515}, {0.481264, 0.0360386}, {0.490162, 0.0389473}, {0.481834, 0.0362456}, {0.496579, 0.0411247}, {0.497701, 0.0414764}, {0.486974, 0.0379677}, {0.49231, 0.0395834}, {0.485413, 0.0374702}, {0.483584, 0.0368528}, {0.513903, 0.0473831}, {0.48825, 0.0382965}, {0.47999, 0.0357998}, {0.481002, 0.0360834}, {0.491955, 0.0395603}, {0.490128, 0.0389375}, {0.487852, 0.0382511}, {0.502479, 0.0430973}, {0.48723, 0.0380418}, {0.475181, 0.0342952}, {0.473547, 0.0338769}, {0.499515, 0.0421014}, {0.498737, 0.0417133}, {0.498234, 0.0416687}, {0.487594, 0.0381164}, {0.49665, 0.0411298}, {0.508319, 0.0452676}, {0.485429, 0.037333}, {0.48499, 0.0371844}, {0.484138, 0.0370033}, {0.491541, 0.0394261}, {0.492231, 0.0396385}, {0.482082, 0.0364146}, {0.486048, 0.0376703}, {0.501089, 0.0426034}, {0.487723, 0.0381701}, {0.4826, 0.0365934}, {0.489446, 0.0387216}, {0.504301, 0.0437788}, {0.486467, 0.0377339}, {0.490796, 0.0391701}, {0.506749, 0.0446097}, {0.491348, 0.0393767}, {0.475644, 0.0344347}, {0.503365, 0.0434702}, {0.477959, 0.0351855}, {0.509762, 0.0458162}, {0.496329, 0.0409687}, {0.498824, 0.0418109}, {0.478342, 0.0352982}, {0.499218, 0.0419959}, {0.483301, 0.0367937}, {0.481448, 0.0361809}, {0.491734, 0.0395101}, {0.505722, 0.0442767}, {0.495365, 0.0406593}, {0.500909, 0.0426112}, {0.496993, 0.0412227}, {0.491875, 0.0395357}, {0.492896, 0.0398241}, {0.481451, 0.0362345}, {0.486402, 0.0377732}, {0.492704, 0.0397985}, {0.489397, 0.0386846}, {0.499501, 0.0421293}, {0.506031, 0.0443247}, {0.494314, 0.0403195}, {0.48098, 0.036026}, {0.497545, 0.0413103}, {0.499759, 0.0420899}, {0.497087, 0.0412926}, {0.502602, 0.0431744}, {0.482072, 0.0363275}, {0.48898, 0.0385755}, {0.490904, 0.039221}, {0.488248, 0.0383657}, {0.488185, 0.0382854}, {0.495689, 0.0407188}, {0.508166, 0.0451684}, {0.499773, 0.042204}, {0.484208, 0.0370595}, {0.503017, 0.0433041}, {0.504642, 0.0436783}, {0.481306, 0.0362035}, {0.507171, 0.0447868}, {0.480659, 0.0359512}, {0.481039, 0.0360898}, {0.492053, 0.0395332}, {0.498062, 0.0416125}, {0.48982, 0.0388521}, {0.510253, 0.0458567}, {0.501446, 0.0427429}, {0.479524, 0.0355534}, {0.485194, 0.0373754}, {0.499122, 0.041977}, {0.484583, 0.0372006}, {0.492812, 0.0397841}, {0.498417, 0.0417186}, {0.486323, 0.0377391}, {0.491909, 0.0395135}, {0.5002, 0.04223}, {0.527036, 0.0525957}, {0.504643, 0.0438965}, {0.501824, 0.0429233}, {0.503667, 0.0435982}, {0.494374, 0.0403635}, {0.477922, 0.0350859}, {0.483785, 0.0369477}, {0.512999, 0.0468223}, {0.490668, 0.0391485}, {0.48832, 0.0383604}, {0.520907, 0.049981}, {0.501016, 0.0425722}, {0.489886, 0.0388319}, {0.494076, 0.040247}, {0.510122, 0.0459207}, {0.496793, 0.0411746}, {0.492195, 0.0396582}, {0.500314, 0.0424205}, {0.481029, 0.0360631}, {0.487303, 0.0379685}, {0.496356, 0.0409741}, {0.502086, 0.0429756}, {0.473584, 0.0337754}, {0.498941, 0.041867}, {0.488331, 0.0383647}, {0.517128, 0.0485138}, {0.504361, 0.0438402}, {0.509398, 0.0455699}, {0.502232, 0.0430713}, {0.500451, 0.042394}, {0.499466, 0.0420488}, {0.51681, 0.0484324}, {0.492932, 0.0398858}, {0.501119, 0.0426597}, {0.502592, 0.0431445}, {0.482274, 0.0364396}, {0.480803, 0.035978}, {0.494442, 0.0403144}, {0.485698, 0.0374349}, {0.512254, 0.0467131}, {0.489406, 0.0387384}, {0.494096, 0.0402158}, {0.494237, 0.0402149}, {0.509737, 0.0457639}, {0.487762, 0.0382153}, {0.494356, 0.0402971}, {0.501044, 0.0426066}, {0.485234, 0.0373966}, {0.495484, 0.0407267}, {0.493746, 0.0401462}, {0.480339, 0.0358897}, {0.486299, 0.0376743}, {0.497256, 0.0413315}, {0.490427, 0.0390105}, {0.499357, 0.0420615}, {0.489726, 0.0387531}, {0.490389, 0.0387574}, {0.501805, 0.0427511}, {0.489312, 0.0386983}, {0.509855, 0.045826}, {0.488613, 0.0384544}, {0.497739, 0.0414537}, {0.493359, 0.0399223}, {0.503487, 0.0434118}, {0.492891, 0.0398835}, {0.482637, 0.0365904}, {0.490242, 0.0388193}, {0.499916, 0.0422566}, {0.501479, 0.0428169}, {0.486562, 0.0377885}, {0.489211, 0.0386565}, {0.494066, 0.0402404}, {0.487173, 0.038021}, {0.496226, 0.0409925}, {0.492573, 0.0397644}, {0.491335, 0.03937}, {0.490435, 0.0390872}, {0.493208, 0.0399481}, {0.499962, 0.0422589}, {0.489605, 0.0387942}, {0.490395, 0.039073}, {0.485651, 0.0375399}, {0.491786, 0.0394781}, {0.516437, 0.0483477}, {0.480987, 0.0360755}, {0.4998, 0.042189}, {0.505673, 0.0442579}, {0.485698, 0.0375206}, {0.504813, 0.0439345}, {0.484068, 0.0369536}, {0.499375, 0.0419381}, {0.486698, 0.0377903}, {0.497171, 0.0413034}, {0.490588, 0.0391226}, {0.49142, 0.0393372}, {0.485681, 0.0373707}, {0.492751, 0.0398105}, {0.485265, 0.0374081}, {0.481184, 0.0361391}, {0.506259, 0.044459}, {0.496614, 0.0410223}, {0.505556, 0.0442333}, {0.506288, 0.044422}, {0.476649, 0.0347856}, {0.498178, 0.0416281}, {0.480423, 0.035897}, {0.502418, 0.0431008}, {0.48436, 0.0371097}, {0.491863, 0.0394736}, {0.488928, 0.0385143}, {0.486157, 0.0377044}, {0.51236, 0.0467752}, {0.488448, 0.0383981}, {0.503993, 0.0436816}, {0.481001, 0.0360709}, {0.480112, 0.0357588}, {0.479027, 0.0354692}, {0.523714, 0.0512453}, {0.48721, 0.0380197}, {0.503706, 0.0435465}, {0.477087, 0.0348794}, {0.489088, 0.0385893}, {0.485253, 0.0374008}, {0.499971, 0.0422022}, {0.484653, 0.0372161}, {0.503437, 0.0434482}, {0.485106, 0.0372326}, {0.512384, 0.0466895}, {0.48627, 0.0377165}, {0.490223, 0.0389408}, {0.500327, 0.0424029}, {0.483274, 0.0368087}, {0.508735, 0.0453903}, {0.479167, 0.0355142}, {0.496141, 0.0409577}, {0.492337, 0.0394047}, {0.50764, 0.044971}, {0.475367, 0.0343668}, {0.470476, 0.0329788}, {0.479315, 0.0355856}, {0.471153, 0.0331927}, {0.477983, 0.0351762}, {0.505454, 0.0441432}, {0.496153, 0.0409753}, {0.479478, 0.0356372}, {0.486478, 0.0377926}, {0.500212, 0.0423019}, {0.499003, 0.0419451}, {0.499784, 0.0421688}, {0.494369, 0.040332}, {0.498113, 0.0416484}, {0.474779, 0.0342507}, {0.484647, 0.0372209}, {0.516433, 0.0483066}, {0.498089, 0.041633}, {0.507214, 0.0448704}, {0.510053, 0.0458162}, {0.484565, 0.0371751}, {0.497372, 0.0413392}, {0.488741, 0.0385206}, {0.504398, 0.043769}, {0.488238, 0.0383766}, {0.465747, 0.0316711}, {0.491717, 0.0395023}, {0.493155, 0.0399836}, {0.507789, 0.0450385}, {0.495614, 0.0407843}, {0.497581, 0.0414122}, {0.496586, 0.0411028}, {0.495003, 0.0405415}, {0.479288, 0.0355699}, {0.482712, 0.0365965}, {0.488252, 0.038364}, {0.494391, 0.0403721}, {0.498555, 0.0417881}, {0.500308, 0.0423999}, {0.493168, 0.0399489}, {0.498719, 0.0418526}, {0.496883, 0.0412178}, {0.481168, 0.0360244}, {0.504483, 0.0438254}, {0.496399, 0.0410513}, {0.490436, 0.039043}, {0.498537, 0.0417641}, {0.486438, 0.0377913}, {0.482852, 0.0366604}, {0.495352, 0.0406955}, {0.498135, 0.041626}, {0.498032, 0.0416282}, {0.502956, 0.0433177}, {0.49142, 0.0393133}, {0.508666, 0.045332}, {0.511323, 0.046297}, {0.483348, 0.0367948}, {0.513066, 0.0469426}, {0.496193, 0.0409512}, {0.494842, 0.0403894}, {0.498528, 0.0417557}, {0.489692, 0.0387732}, {0.500299, 0.042389}, {0.497766, 0.0415309}, {0.487086, 0.037897}, {0.48628, 0.0375907}, {0.467571, 0.0321802}, {0.508696, 0.0453001}, {0.481754, 0.0363151}, {0.501393, 0.0427652}, {0.501906, 0.0429728}, {0.490228, 0.0389165}, {0.496256, 0.0409603}, {0.497062, 0.0412319}, {0.502291, 0.0429683}, {0.490465, 0.0390853}, {0.487326, 0.0379961}, {0.48658, 0.0377908}, {0.506239, 0.0444843}, {0.508274, 0.045243}, {0.502379, 0.0430856}, {0.473766, 0.0338371}, {0.475841, 0.0344881}, {0.487798, 0.0381675}, {0.500234, 0.0423802}, {0.515355, 0.0479243}, {0.492237, 0.0396574}, {0.478582, 0.0352712}, {0.477668, 0.0350299}, {0.502622, 0.0431322}, {0.530114, 0.0537884}, {0.490756, 0.0391263}, {0.510605, 0.0460716}, {0.482889, 0.0366565}, {0.487742, 0.0381531}, {0.489866, 0.0388554}, {0.494645, 0.0404368}, {0.493448, 0.0400503}, {0.489691, 0.0388173}, {0.486687, 0.0378648}, {0.504956, 0.0439379}, {0.501073, 0.0425833}, {0.484852, 0.0372648}, {0.504779, 0.0439252}, {0.519508, 0.049361}, {0.497305, 0.0413454}, {0.492181, 0.0396371}, {0.497636, 0.0414527}, {0.504073, 0.0437184}, {0.499673, 0.0420866}, {0.507452, 0.0449311}, {0.4903, 0.0388767}, {0.51264, 0.0467693}, {0.505163, 0.0440931}, {0.508444, 0.0452329}, {0.498478, 0.0417722}, {0.482469, 0.0365575}, {0.483055, 0.03658}, {0.503192, 0.0431923}, {0.494687, 0.0404642}, {0.506897, 0.0447338}, {0.502261, 0.0428271}, {0.489301, 0.0386795}, {0.494026, 0.0402128}, {0.52097, 0.0500882}, {0.471008, 0.0331189}, {0.492486, 0.0396931}, {0.500795, 0.0424558}, {0.487422, 0.0381044}, {0.48537, 0.0374581}, {0.500402, 0.0423687}, {0.505456, 0.0442273}, {0.519374, 0.0495032}, {0.482286, 0.0362879}, {0.472155, 0.0334484}, {0.492243, 0.0395795}, {0.496297, 0.0410056}, {0.507117, 0.0447205}, {0.503811, 0.0435973}, {0.515686, 0.0479542}, {0.49351, 0.0400443}, {0.494058, 0.0401985}, {0.498378, 0.0416922}, {0.496084, 0.0409188}, {0.483319, 0.0367252}, {0.499825, 0.0422241}, {0.506807, 0.0446799}, {0.496384, 0.0409601}, {0.493416, 0.0400435}, {0.479577, 0.035668}, {0.498529, 0.0417776}, {0.499719, 0.0421931}, {0.482909, 0.0366804}, {0.511193, 0.0463472}, {0.489188, 0.0386215}, {0.49913, 0.04199}, {0.486856, 0.0378703}, {0.483947, 0.0369877}, {0.48655, 0.0378076}, {0.493063, 0.0399156}, {0.48648, 0.037761}, {0.490203, 0.0388811}, {0.499192, 0.0419476}, {0.519091, 0.0492963}, {0.494488, 0.0403902}, {0.466759, 0.0319504}, {0.482191, 0.0364507}, {0.486858, 0.0378921}, {0.490446, 0.0390722}, {0.509078, 0.0454712}, {0.498779, 0.0415841}, {0.4813, 0.0361188}, {0.482759, 0.036597}, {0.477633, 0.0350675}, {0.503457, 0.0434067}, {0.47878, 0.0354014}, {0.485039, 0.0373054}, {0.494994, 0.0405527}, {0.495297, 0.0406708}, {0.506387, 0.0443429}, {0.494042, 0.0402078}, {0.502407, 0.0431416}, {0.500649, 0.0423595}, {0.494252, 0.0403111}, {0.505111, 0.0441184}, {0.471558, 0.0333151}, {0.497147, 0.0412618}, {0.496538, 0.0411111}, {0.483991, 0.0369585}, {0.491154, 0.0392697}, {0.507484, 0.044826}, {0.489365, 0.0385794}, {0.506211, 0.0444694}, {0.489358, 0.0386894}, {0.480234, 0.0358757}, {0.490512, 0.0390988}, {0.489442, 0.0387589}, {0.488805, 0.0385341}, {0.496879, 0.0411514}, {0.489785, 0.038863}, {0.508741, 0.0452787}, {0.499729, 0.0420191}, {0.483932, 0.0369836}, {0.507955, 0.0451048}, {0.489271, 0.0386485}, {0.492468, 0.0396152}, {0.499551, 0.0420794}, {0.492596, 0.0397407}, {0.493533, 0.0400236}, {0.505553, 0.0442358}, {0.482939, 0.0366798}, {0.490899, 0.0391719}, {0.49778, 0.0415366}, {0.494519, 0.0404004}, {0.490253, 0.0389659}, {0.490219, 0.0389985}, {0.489167, 0.0386053}, {0.482398, 0.0364905}, {0.485823, 0.0375661}, {0.495962, 0.0408641}, {0.498021, 0.0416116}, {0.494118, 0.0402983}, {0.508864, 0.0454013}, {0.485105, 0.0373632}, {0.490565, 0.0391174}, {0.497475, 0.0414087}, {0.506968, 0.0447559}, {0.505046, 0.0440787}, {0.487993, 0.0382693}, {0.490353, 0.0390472}, {0.507908, 0.0450839}, {0.488387, 0.0384185}, {0.499623, 0.0421271}, {0.485177, 0.0373719}, {0.486716, 0.0378606}, {0.504796, 0.0438979}, {0.497866, 0.0415032}, {0.48032, 0.0358799}, {0.50313, 0.0432707}, {0.496935, 0.0411645}, {0.499419, 0.0419791}, {0.479573, 0.0356538}, {0.495067, 0.040585}, {0.500727, 0.0425508}, {0.51749, 0.04876}, {0.516186, 0.0482146}, {0.499161, 0.0419993}, {0.505669, 0.0442892}, {0.480362, 0.0358186}, {0.489788, 0.038852}, {0.490176, 0.0389399}, {0.49261, 0.0396925}, {0.495978, 0.0409203}, {0.489567, 0.038742}, {0.478599, 0.0353116}, {0.494407, 0.0402938}, {0.495922, 0.0408337}, {0.482892, 0.0366391}, {0.485, 0.0371853}, {0.509759, 0.0457715}, {0.508553, 0.0453679}, {0.499229, 0.0420014}, {0.495127, 0.0405993}, {0.502943, 0.0432907}, {0.499376, 0.0419923}, {0.500475, 0.0424517}, {0.480114, 0.0357805}, {0.496426, 0.0408433}, {0.488465, 0.0384365}, {0.488673, 0.0384921}, {0.480141, 0.0357774}, {0.504683, 0.0439064}, {0.491828, 0.0395253}, {0.491397, 0.0393388}, {0.486996, 0.0379018}, {0.503306, 0.0434168}, {0.476912, 0.0348077}, {0.490725, 0.0391258}, {0.492495, 0.0397456}, {0.496424, 0.0409596}, {0.495438, 0.0406868}, {0.505636, 0.0442549}, {0.482599, 0.0365974}, {0.497979, 0.0416054}, {0.484309, 0.0370753}, {0.486929, 0.0379345}, {0.49527, 0.0406381}, {0.501292, 0.0427423}, {0.483398, 0.0368409}, {0.492584, 0.0397651}, {0.484237, 0.037075}, {0.506969, 0.044664}, {0.494503, 0.0403989}, {0.513966, 0.0471344}, {0.480505, 0.0359285}, {0.496918, 0.0411935}, {0.493292, 0.0400179}, {0.474655, 0.0342072}, {0.503275, 0.0434317}, {0.479851, 0.0357383}, {0.4834, 0.0368343}, {0.499208, 0.0420371}, {0.503439, 0.0434951}, {0.485745, 0.037571}, {0.488176, 0.0382691}, {0.495566, 0.0407663}, {0.502094, 0.0430353}, {0.488354, 0.0383956}, {0.477524, 0.0350443}, {0.491887, 0.039536}, {0.504181, 0.0437054}, {0.490841, 0.0391805}, {0.480099, 0.0358162}, {0.490225, 0.0388037}, {0.460396, 0.0302538}, {0.489755, 0.0388091}, {0.498168, 0.0415942}, {0.500228, 0.0423187}, {0.511057, 0.046263}, {0.472011, 0.0334318}, {0.511936, 0.0465788}, {0.475381, 0.0344159}, {0.489061, 0.038598}, {0.502914, 0.0433174}, {0.484752, 0.0372457}, {0.494594, 0.0404382}, {0.493933, 0.0401912}, {0.4867, 0.0378656}, {0.473221, 0.0337947}, {0.495731, 0.0408043}, {0.475287, 0.0343979}, {0.515836, 0.0481024}, {0.488334, 0.038352}, {0.494165, 0.0403075}, {0.495969, 0.0408069}, {0.486565, 0.0378184}, {0.477584, 0.0350706}, {0.501466, 0.0427958}, {0.501207, 0.0426709}, {0.492846, 0.0398668}, {0.487382, 0.0379951}, {0.498684, 0.0417216}, {0.481099, 0.0361152}, {0.507442, 0.0449302}, {0.496525, 0.0410891}, {0.493112, 0.0398856}, {0.492656, 0.0396384}, {0.495833, 0.0408336}, {0.488785, 0.0385448}, {0.50911, 0.0455401}, {0.484692, 0.0371862}, {0.505943, 0.0442531}, {0.487044, 0.0379864}, {0.496931, 0.0411435}, {0.490404, 0.0389654}, {0.489275, 0.0385216}, {0.500871, 0.0425693}, {0.479168, 0.0355245}, {0.491505, 0.0394265}, {0.508332, 0.0452824}, {0.489516, 0.0387697}, {0.496681, 0.0411465}, {0.486596, 0.0378465}, {0.491255, 0.0392822}, {0.481318, 0.0361828}, {0.490726, 0.039104}, {0.482458, 0.0365158}, {0.518717, 0.0492094}, {0.499799, 0.042225}, {0.492709, 0.0398028}, {0.485597, 0.0374231}, {0.48043, 0.0359239}, {0.508126, 0.0452022}, {0.496192, 0.0409651}, {0.493265, 0.0397991}, {0.497975, 0.0415707}, {0.499727, 0.0422157}, {0.489501, 0.0387637}, {0.491612, 0.0394589}, {0.492864, 0.0396446}, {0.504818, 0.0438569}, {0.497022, 0.0412656}, {0.505252, 0.0440765}, {0.49601, 0.0409185}, {0.510752, 0.046149}, {0.493448, 0.0400463}, {0.481703, 0.0363057}, {0.505436, 0.0442285}, {0.510518, 0.0459535}, {0.487223, 0.0380329}, {0.481769, 0.0363282}, {0.488727, 0.0384317}, {0.488577, 0.0384623}, {0.486303, 0.0376931}, {0.499803, 0.0422286}, {0.483152, 0.0367489}, {0.498652, 0.0417108}, {0.477433, 0.0349825}, {0.471499, 0.0332626}, {0.498968, 0.0418678}, {0.497526, 0.0413533}, {0.491025, 0.039234}, {0.495558, 0.0406723}, {0.489497, 0.0387417}, {0.503316, 0.0433774}, {0.492531, 0.0396663}, {0.508105, 0.0451656}, {0.506037, 0.0443304}, {0.478483, 0.0353345}, {0.519868, 0.0496009}, {0.499572, 0.0421434}, {0.496187, 0.0409285}, {0.500535, 0.0424827}, {0.480668, 0.0359724}, {0.470947, 0.0331154}, {0.50282, 0.0432779}, {0.485169, 0.037382}, {0.492661, 0.0397954}, {0.499292, 0.0420068}, {0.489727, 0.0387555}, {0.505337, 0.0440922}, {0.500946, 0.0425403}, {0.487987, 0.0382909}, {0.528211, 0.0531294}, {0.506571, 0.0444721}, {0.503369, 0.0433672}, {0.499321, 0.0420095}, {0.504939, 0.0439814}, {0.501029, 0.0426094}, {0.496205, 0.0409949}, {0.492846, 0.0398756}, {0.476446, 0.0346948}, {0.508209, 0.045164}, {0.502923, 0.0432782}, {0.487285, 0.0380349}, {0.513118, 0.0469856}, {0.505298, 0.044139}, {0.490648, 0.0391555}, {0.487405, 0.0380696}, {0.493897, 0.0402112}, {0.481771, 0.0362849}, {0.47823, 0.0352688}, {0.491485, 0.0393722}, {0.487944, 0.0382555}, {0.490034, 0.0389195}, {0.501215, 0.0425922}, {0.503183, 0.0433976}, {0.510028, 0.0458205}, {0.483257, 0.0367814}, {0.49683, 0.0411041}, {0.503535, 0.0434626}, {0.494669, 0.0404643}, {0.498206, 0.0416908}, {0.503511, 0.0435267}, {0.476674, 0.0347995}, {0.496794, 0.0411473}, {0.482995, 0.0366809}, {0.490667, 0.0391316}, {0.476256, 0.0346721}, {0.5039, 0.0436716}, {0.482325, 0.0363941}, {0.512848, 0.0469462}, {0.519749, 0.0496054}, {0.500967, 0.042584}, {0.514843, 0.0476561}, {0.494151, 0.0402535}, {0.476345, 0.0347054}, {0.514273, 0.0474904}, {0.483136, 0.0367602}, {0.499207, 0.0419992}, {0.499085, 0.0419624}, {0.496939, 0.0412121}, {0.495553, 0.040756}, {0.492974, 0.0399014}, {0.491078, 0.0392738}, {0.468917, 0.0325602}, {0.486565, 0.0378183}, {0.485033, 0.037304}, {0.490468, 0.0390752}, {0.494541, 0.0404414}, {0.486828, 0.0378464}, {0.495123, 0.0406075}, {0.491935, 0.0394734}, {0.49333, 0.0400237}, {0.502039, 0.0430041}, {0.47632, 0.0346173}, {0.493501, 0.0400863}, {0.494358, 0.0403496}, {0.494657, 0.0404473}, {0.515369, 0.0478735}, {0.506909, 0.0446486}, {0.49601, 0.0408758}, {0.506103, 0.0443628}, {0.506528, 0.0445941}, {0.494035, 0.0402048}, {0.496299, 0.0408883}, {0.483616, 0.0369025}, {0.47947, 0.0356397}, {0.484172, 0.0370304}, {0.504995, 0.0440599}, {0.498162, 0.0415143}, {0.484381, 0.0371007}, {0.491233, 0.0392876}, {0.478904, 0.0354624}, {0.48735, 0.0380261}, {0.50112, 0.0426617}, {0.496778, 0.0411872}, {0.48331, 0.0367711}, {0.510894, 0.0461133}, {0.495687, 0.0406169}, {0.497024, 0.0412236}, {0.493541, 0.0400909}, {0.491892, 0.0395511}, {0.497289, 0.0413395}, {0.501675, 0.0428114}, {0.490348, 0.0390227}, {0.506018, 0.0444474}, {0.505191, 0.0440497}, {0.490403, 0.0390577}, {0.502224, 0.0430211}, {0.494163, 0.040234}, {0.500687, 0.0425386}, {0.482231, 0.0364393}, {0.493967, 0.0401902}, {0.482885, 0.0366807}, {0.507324, 0.0448384}, {0.502524, 0.0430971}, {0.50337, 0.0434682}, {0.497604, 0.0414647}, {0.487783, 0.038083}, {0.499406, 0.0420867}, {0.493007, 0.0399056}, {0.501805, 0.0428635}, {0.496027, 0.0408981}, {0.480345, 0.0358513}, {0.505304, 0.0440488}, {0.498969, 0.0419363}, {0.500921, 0.0426163}, {0.491638, 0.039463}, {0.492934, 0.0398645}, {0.496209, 0.0409657}, {0.505452, 0.0441285}, {0.50006, 0.0422702}, {0.510415, 0.0459514}, {0.513868, 0.0473657}, {0.483077, 0.036743}, {0.497177, 0.0411984}, {0.501507, 0.0427993}, {0.502562, 0.0431619}, {0.48874, 0.0385284}, {0.486214, 0.037703}, {0.500743, 0.0424317}, {0.480451, 0.0359014}, {0.48599, 0.0376349}, {0.498601, 0.0417915}, {0.500605, 0.0424428}, {0.502099, 0.0429613}, {0.493751, 0.0401417}, {0.466426, 0.0318439}, {0.507699, 0.0449613}, {0.505526, 0.0442455}, {0.50836, 0.0451214}, {0.492198, 0.0396399}, {0.499384, 0.0420097}, {0.498363, 0.0417322}, {0.502025, 0.0429842}, {0.484089, 0.0370476}, {0.486901, 0.0379355}, {0.497264, 0.0413269}, {0.494984, 0.0404881}, {0.499331, 0.0420696}, {0.498273, 0.0416828}, {0.49561, 0.0407428}, {0.509964, 0.045902}, {0.508014, 0.0450694}, {0.479099, 0.0355309}, {0.4961, 0.0409496}, {0.506042, 0.0444173}, {0.492116, 0.0396007}, {0.501928, 0.0429441}, {0.496977, 0.0412021}, {0.480393, 0.0359045}, {0.50658, 0.0445165}, {0.492966, 0.0398569}, {0.489909, 0.0388997}, {0.489792, 0.0388511}, {0.494026, 0.0401697}, {0.490207, 0.0389067}, {0.477013, 0.0348781}, {0.49214, 0.0396424}, {0.50622, 0.0444997}, {0.496095, 0.0408925}, {0.499308, 0.0420474}, {0.503425, 0.0433422}, {0.51345, 0.0471394}, {0.502053, 0.0430122}, {0.519906, 0.0497346}, {0.501577, 0.0427948}, {0.500882, 0.0426107}, {0.506204, 0.0444753}, {0.512127, 0.0466783}, {0.521896, 0.0505094}, {0.512999, 0.0469273}, {0.512017, 0.0466217}, {0.519632, 0.0495867}, {0.497688, 0.0414417}, {0.509121, 0.045585}, {0.529796, 0.0537244}, {0.499419, 0.0420781}, {0.506594, 0.0446362}, {0.514178, 0.0474616}, {0.503493, 0.0435062}, {0.513626, 0.0472273}, {0.513365, 0.0470207}, {0.518751, 0.0490821}, {0.507138, 0.0448566}, {0.490978, 0.0392423}, {0.515769, 0.0480848}, {0.519313, 0.0494926}, {0.503267, 0.0434298}, {0.527456, 0.0527973}, {0.514632, 0.0476345}, {0.509099, 0.0455694}, {0.494588, 0.0404594}, {0.498936, 0.0419085}, {0.512333, 0.0466824}, {0.502027, 0.0429757}, {0.509037, 0.0454721}, {0.50731, 0.0449028}, {0.504258, 0.0437672}, {0.503983, 0.0436855}, {0.509252, 0.0456383}, {0.522929, 0.0509109}, {0.513342, 0.0471538}, {0.510674, 0.046033}, {0.510585, 0.0460322}, {0.502844, 0.0433037}, {0.516833, 0.0485179}, {0.505678, 0.0442292}, {0.490375, 0.0390563}, {0.495281, 0.0405963}, {0.504483, 0.0438508}, {0.503079, 0.0432826}, {0.507232, 0.0448934}, {0.503251, 0.0434237}, {0.499686, 0.0421922}, {0.499531, 0.0421368}, {0.502035, 0.042902}, {0.505639, 0.0442462}, {0.511748, 0.0465573}, {0.492953, 0.0397734}, {0.510261, 0.0459072}, {0.501601, 0.0428521}, {0.504044, 0.04362}, {0.513559, 0.0472457}, {0.519063, 0.0493349}, {0.501588, 0.0427764}, {0.502596, 0.0432172}, {0.498764, 0.0417933}, {0.505126, 0.0440813}, {0.517052, 0.0485584}, {0.510607, 0.0460518}, {0.507105, 0.0448275}, {0.505612, 0.0442269}, {0.500547, 0.0424988}, {0.51865, 0.0492023}, {0.507481, 0.0449193}, {0.513433, 0.0471949}, {0.505868, 0.044262}, {0.521301, 0.0502206}, {0.493923, 0.0402223}, {0.493439, 0.0400496}, {0.511773, 0.0465621}, {0.508863, 0.0453794}, {0.504515, 0.0438825}, {0.511639, 0.0464401}, {0.514499, 0.0475977}, {0.503709, 0.0436038}, {0.490372, 0.0390276}, {0.49046, 0.0390689}, {0.505741, 0.0443267}, {0.505362, 0.0441907}, {0.508544, 0.045286}, {0.509895, 0.0458446}, {0.514101, 0.0474043}, {0.517698, 0.0488546}, {0.514259, 0.0474896}, {0.493674, 0.0401309}, {0.49812, 0.0416485}, {0.517845, 0.0488583}, {0.509733, 0.0457948}, {0.506855, 0.0446764}, {0.519715, 0.0496139}, {0.490593, 0.0390476}, {0.509093, 0.0455576}, {0.496584, 0.0411182}, {0.51297, 0.0470109}, {0.513463, 0.0472102}, {0.516492, 0.0483725}, {0.523627, 0.0511816}, {0.520918, 0.0501334}, {0.504755, 0.0439661}, {0.499653, 0.0421413}, {0.501323, 0.0427028}, {0.526623, 0.0524337}, {0.523556, 0.0511548}, {0.49952, 0.0421133}, {0.512598, 0.046807}, {0.509224, 0.0455182}, {0.501492, 0.0427797}, {0.50094, 0.0426242}, {0.505461, 0.044245}, {0.526129, 0.052238}, {0.514772, 0.0476366}, {0.523174, 0.0510504}, {0.528412, 0.0531404}, {0.515476, 0.0479561}, {0.510545, 0.0459078}, {0.517585, 0.0488093}, {0.517147, 0.0486396}, {0.505072, 0.0440651}, {0.489699, 0.0388005}, {0.499112, 0.0419595}, {0.52085, 0.0500519}, {0.503914, 0.0436635}, {0.504931, 0.0439339}, {0.51994, 0.0496457}, {0.513646, 0.0472614}, {0.518595, 0.0491548}, {0.508569, 0.0452764}, {0.501845, 0.0427344}, {0.511283, 0.046323}, {0.523067, 0.0509419}, {0.501343, 0.0427517}, {0.532665, 0.0550299}, {0.515692, 0.0480597}, {0.503334, 0.0433032}, {0.523903, 0.0512848}, {0.511213, 0.0462876}, {0.507052, 0.0448241}, {0.509728, 0.0457796}, {0.52458, 0.0516039}, {0.520108, 0.0496547}, {0.514722, 0.0476705}, {0.50648, 0.044534}, {0.498638, 0.0418317}, {0.498764, 0.0418494}, {0.501821, 0.0428935}, {0.514447, 0.0475643}, {0.508993, 0.0455098}, {0.515669, 0.0479861}, {0.517619, 0.0488166}, {0.498423, 0.0416974}, {0.500119, 0.0423214}, {0.51374, 0.0472676}, {0.512665, 0.04689}, {0.507279, 0.0448645}, {0.521642, 0.0503887}, {0.501628, 0.0428784}, {0.494092, 0.0402838}, {0.494644, 0.0404655}, {0.493732, 0.0401316}, {0.507161, 0.0447438}, {0.511379, 0.0464255}, {0.49485, 0.0404555}, {0.51522, 0.0478681}, {0.504433, 0.0438499}, {0.523441, 0.0511452}, {0.508061, 0.0451666}, {0.506168, 0.0444369}, {0.498948, 0.0419228}, {0.499176, 0.041956}, {0.515443, 0.0478905}, {0.489707, 0.0388514}, {0.510765, 0.0460871}, {0.516691, 0.0483848}, {0.493544, 0.0400254}, {0.499826, 0.042235}, {0.495635, 0.0407951}, {0.504842, 0.0439841}, {0.509901, 0.0458218}, {0.51248, 0.0468199}, {0.502094, 0.0429621}, {0.503039, 0.0433797}, {0.507316, 0.0448681}, {0.505987, 0.0444095}, {0.514876, 0.0476855}, {0.506428, 0.0445957}, {0.486203, 0.0376847}, {0.51136, 0.0464161}, {0.497375, 0.0413899}, {0.510202, 0.045965}, {0.516604, 0.0484312}, {0.507922, 0.045079}, {0.525629, 0.0520538}, {0.524799, 0.0517092}, {0.499695, 0.0421745}, {0.505755, 0.0442842}, {0.492072, 0.0396238}, {0.510912, 0.0462287}, {0.48864, 0.0384092}, {0.516815, 0.0484543}, {0.497226, 0.041319}, {0.484997, 0.0373471}, {0.505434, 0.0441736}, {0.49541, 0.0406471}, {0.503173, 0.0433677}, {0.497991, 0.0415944}, {0.513503, 0.0472159}, {0.500251, 0.0423352}, {0.499927, 0.042272}, {0.500822, 0.042501}, {0.515218, 0.0478848}, {0.510028, 0.0458433}, {0.488098, 0.0383118}, {0.509435, 0.045628}, {0.50412, 0.0437508}, {0.513333, 0.0471662}, {0.510852, 0.0461961}, {0.513388, 0.0471523}, {0.496874, 0.0411135}, {0.496032, 0.0408971}, {0.506629, 0.0445876}, {0.514584, 0.0476068}, {0.499708, 0.0419504}, {0.504034, 0.0437385}, {0.496911, 0.0411991}, {0.486657, 0.0378454}, {0.48333, 0.036803}, {0.530604, 0.0541418}, {0.513269, 0.0470969}, {0.490491, 0.0391013}, {0.509224, 0.0455744}, {0.505503, 0.0442085}, {0.508116, 0.045116}, {0.501889, 0.0429685}, {0.512543, 0.0468774}, {0.507714, 0.0450528}, {0.504218, 0.0437944}, {0.50857, 0.0453624}, {0.502207, 0.0430461}, {0.511514, 0.0464292}, {0.499882, 0.0422098}, {0.510999, 0.046249}, {0.509069, 0.0455283}, {0.501384, 0.042724}, {0.507519, 0.0449053}, {0.524082, 0.0514196}, {0.501599, 0.0428509}, {0.514645, 0.047635}, {0.513368, 0.0471508}, {0.494313, 0.0403272}, {0.5134, 0.047159}, {0.523194, 0.0510311}, {0.494922, 0.0405089}, {0.498719, 0.0418462}, {0.511427, 0.0462876}, {0.509679, 0.0456588}, {0.500386, 0.0424221}, {0.487339, 0.0380831}, {0.499163, 0.0420034}, {0.506112, 0.0444187}, {0.501267, 0.0427445}, {0.522537, 0.0507596}, {0.519904, 0.0496413}, {0.49634, 0.0409707}, {0.505782, 0.0443656}, {0.524926, 0.0517105}, {0.506305, 0.0445536}, {0.522288, 0.0506879}, {0.510792, 0.0460886}, {0.518166, 0.0490449}, {0.492268, 0.0396059}, {0.502328, 0.0429998}, {0.519003, 0.049362}, {0.504285, 0.0437937}, {0.502962, 0.0433206}, {0.495693, 0.0406873}, {0.495358, 0.0407138}, {0.522957, 0.0509201}, {0.515455, 0.0479033}, {0.513678, 0.0472556}, {0.503387, 0.0434799}, {0.522189, 0.0506205}, {0.521428, 0.0500716}, {0.493512, 0.0400221}, {0.499239, 0.0419513}, {0.509686, 0.0457564}, {0.509692, 0.0456128}, {0.499148, 0.0419918}, {0.51328, 0.0471219}, {0.50662, 0.0446527}, {0.499999, 0.0421839}, {0.513046, 0.0470237}, {0.520081, 0.049778}, {0.515311, 0.0478571}, {0.518558, 0.0491757}, {0.516147, 0.0480494}, {0.518785, 0.0492513}, {0.487728, 0.0381988}, {0.515585, 0.0480132}, {0.521155, 0.0501422}, {0.501261, 0.0427135}, {0.515879, 0.0480646}, {0.509214, 0.0455907}, {0.499283, 0.0419933}, {0.513437, 0.0470244}, {0.500398, 0.0424524}, {0.502316, 0.0431015}, {0.503839, 0.0436353}, {0.517482, 0.0487183}, {0.489223, 0.0386806}, {0.515211, 0.0478171}, {0.501178, 0.0427088}, {0.497274, 0.0412885}, {0.505565, 0.0442571}, {0.489552, 0.0386678}, {0.508055, 0.0451786}, {0.503475, 0.0435185}, {0.495219, 0.04062}, {0.526316, 0.0522678}, {0.517341, 0.0486508}, {0.526608, 0.0521723}, {0.50415, 0.0437534}, {0.515364, 0.0479493}, {0.516434, 0.048161}, {0.513755, 0.0471642}, {0.498985, 0.0419387}, {0.527226, 0.0527193}, {0.529233, 0.0535302}, {0.494337, 0.0402917}, {0.509244, 0.0455537}, {0.504137, 0.0437574}, {0.509236, 0.0455998}, {0.513812, 0.0472524}, {0.491462, 0.0393948}, {0.507907, 0.0451126}, {0.50804, 0.0450705}, {0.521342, 0.0502697}, {0.492024, 0.0394786}, {0.519974, 0.0496997}, {0.498184, 0.041646}, {0.511039, 0.0462382}, {0.514937, 0.0477545}, {0.510097, 0.0459104}, {0.507891, 0.0451151}, {0.503614, 0.0435721}, {0.523095, 0.050874}, {0.509726, 0.0456266}, {0.502051, 0.0428916}, {0.501838, 0.0429141}, {0.494933, 0.0405576}, {0.513557, 0.0471301}, {0.515022, 0.0477704}, {0.511795, 0.0465345}, {0.504451, 0.0438506}, {0.505043, 0.0440302}, {0.51522, 0.0478471}, {0.507267, 0.0448382}, {0.522312, 0.0505847}, {0.509678, 0.0457592}, {0.507293, 0.0448158}, {0.50575, 0.044303}, {0.52396, 0.0511212}, {0.501639, 0.0428519}, {0.502747, 0.0432075}, {0.501852, 0.0428372}, {0.517328, 0.0485904}, {0.502127, 0.0430512}, {0.5055, 0.0442207}, {0.520962, 0.0500415}, {0.520302, 0.04974}, {0.511381, 0.0463979}, {0.516525, 0.0483702}, {0.49569, 0.0407676}, {0.498982, 0.0418306}, {0.471083, 0.033156}, {0.523922, 0.0513106}, {0.522073, 0.0504408}, {0.534303, 0.0555022}, {0.490815, 0.0391761}, {0.516883, 0.0485002}, {0.506232, 0.0445016}, {0.518148, 0.0490125}, {0.49383, 0.0401953}, {0.506358, 0.0445256}, {0.517234, 0.0486277}, {0.507112, 0.0447791}, {0.491781, 0.0395136}, {0.515193, 0.047888}, {0.491583, 0.0394359}, {0.499378, 0.0420672}, {0.509847, 0.0458467}, {0.505463, 0.0441753}, {0.509448, 0.0456567}, {0.506242, 0.0445349}, {0.507553, 0.0450056}, {0.496273, 0.0410066}, {0.505923, 0.0443167}, {0.516147, 0.048237}, {0.499492, 0.0420993}, {0.497915, 0.0415399}, {0.516685, 0.0483594}, {0.50044, 0.0423603}, {0.502334, 0.0430622}, {0.503877, 0.0436686}, {0.505947, 0.0443359}, {0.507175, 0.0448189}, {0.511654, 0.046356}, {0.508831, 0.0453377}, {0.50995, 0.0458158}, {0.518878, 0.0492117}, {0.495239, 0.0406125}, {0.518032, 0.0489849}, {0.501221, 0.0427421}, {0.489574, 0.03874}, {0.503319, 0.0434177}, {0.506027, 0.0444272}, {0.512674, 0.0467779}, {0.503359, 0.0434582}, {0.520777, 0.0500721}, {0.513854, 0.0473638}, {0.504962, 0.0440138}, {0.497282, 0.0413312}, {0.525195, 0.0518623}, {0.485862, 0.0375395}, {0.512847, 0.0469537}, {0.505436, 0.0441757}, {0.500566, 0.042487}, {0.499267, 0.0420026}, {0.50368, 0.0433827}, {0.500837, 0.0425413}, {0.503822, 0.0435621}, {0.509137, 0.0455521}, {0.516956, 0.0485509}, {0.516763, 0.0483937}, {0.509901, 0.0458719}, {0.503413, 0.0434858}, {0.505192, 0.0440747}, {0.494292, 0.0403405}, {0.512903, 0.0469791}, {0.516884, 0.0484688}, {0.51766, 0.0488099}, {0.493301, 0.0399522}, {0.499909, 0.0422652}, {0.512337, 0.0467284}, {0.515002, 0.0478048}, {0.505948, 0.0444089}, {0.512609, 0.046843}, {0.502207, 0.0430217}, {0.494142, 0.0402428}, {0.507231, 0.0448301}, {0.500623, 0.0424957}, {0.521638, 0.0503007}, {0.512403, 0.0468085}, {0.504219, 0.0437647}, {0.509913, 0.0458371}, {0.484387, 0.0371469}, {0.513417, 0.0471884}, {0.498752, 0.0418642}, {0.511399, 0.0462952}, {0.516119, 0.0482257}, {0.51916, 0.0494259}, {0.499348, 0.0420842}, {0.48877, 0.038497}, {0.520073, 0.0497763}, {0.504741, 0.0438609}, {0.524066, 0.0512332}, {0.50999, 0.0457866}, {0.521618, 0.050328}, {0.507647, 0.0450328}, {0.50502, 0.0439022}, {0.509946, 0.0458918}, {0.511948, 0.0466303}, {0.485216, 0.0374066}, {0.50249, 0.0431656}, {0.511649, 0.0465284}, {0.509951, 0.0458844}, {0.519016, 0.0493102}, {0.513226, 0.0470095}, {0.513514, 0.0471381}, {0.502104, 0.0429452}, {0.495074, 0.0405087}, {0.523363, 0.0511069}, {0.536343, 0.0565846}, {0.496398, 0.0410001}, {0.512502, 0.0468075}, {0.513495, 0.0471776}, {0.504035, 0.0437341}, {0.520505, 0.0499406}, {0.517392, 0.0487081}, {0.493141, 0.0398666}, {0.499681, 0.0421858}, {0.507809, 0.0450526}, {0.495016, 0.0405884}, {0.509679, 0.0457419}, {0.492938, 0.039891}, {0.508813, 0.0453559}, {0.503481, 0.0435177}, {0.505964, 0.0443275}, {0.515765, 0.0478748}, {0.500499, 0.0424818}, {0.498106, 0.0416276}, {0.490432, 0.0389977}, {0.488674, 0.0385093}, {0.492434, 0.0397394}, {0.50633, 0.0444809}, {0.520655, 0.0500116}, {0.492255, 0.0396261}, {0.507291, 0.044863}, {0.505756, 0.0442757}, {0.512144, 0.0465882}, {0.503424, 0.0435097}, {0.510502, 0.0460402}, {0.509693, 0.0457026}, {0.493437, 0.0399945}, {0.521283, 0.0501842}, {0.507496, 0.0449817}, {0.492526, 0.0397588}, {0.495803, 0.0408399}, {0.504736, 0.0438717}, {0.522184, 0.0506304}, {0.521719, 0.0503361}, {0.510403, 0.0459549}, {0.479555, 0.0356686}, {0.522936, 0.0509284}, {0.501761, 0.0429109}, {0.521097, 0.0501866}, {0.494685, 0.0404835}, {0.493825, 0.0401702}, {0.498066, 0.0416215}, {0.515246, 0.0478146}, {0.500471, 0.0423889}, {0.527959, 0.0529688}, {0.498354, 0.0416934}, {0.519402, 0.0494038}, {0.505411, 0.0440739}, {0.505599, 0.0442954}, {0.519016, 0.0493479}, {0.501801, 0.0429079}, {0.507385, 0.0448532}, {0.513277, 0.0470851}, {0.501003, 0.0426081}, {0.497613, 0.04146}, {0.503676, 0.0436053}, {0.506848, 0.0447058}, {0.507443, 0.0449544}, {0.510192, 0.0459231}, {0.515284, 0.0478538}, {0.500282, 0.0423946}, {0.502969, 0.0433269}, {0.511084, 0.0462429}, {0.517258, 0.0486738}, {0.511979, 0.0466131}, {0.515587, 0.0480348}, {0.505452, 0.0442265}, {0.501251, 0.0427349}, {0.499035, 0.0419295}, {0.512149, 0.0466398}, {0.492834, 0.0398704}, {0.506378, 0.0445528}, {0.507234, 0.0448134}, {0.506462, 0.0445864}, {0.509494, 0.0457077}, {0.477023, 0.0348763}, {0.501637, 0.0428669}, {0.513563, 0.0471049}, {0.494645, 0.0404756}, {0.510681, 0.0461707}, {0.500961, 0.0425753}, {0.504747, 0.0439808}, {0.515158, 0.0478548}, {0.509723, 0.0458003}, {0.509453, 0.0456948}, {0.502896, 0.0432633}, {0.505696, 0.0443102}, {0.501122, 0.04269}, {0.526366, 0.0522118}, {0.504304, 0.0437872}, {0.505117, 0.0440663}, {0.488703, 0.0384735}, {0.524799, 0.0516746}, {0.494668, 0.0404829}, {0.526378, 0.0522942}, {0.515046, 0.047732}, {0.499737, 0.0421879}, {0.510163, 0.0459515}, {0.490964, 0.0392189}, {0.493292, 0.0399864}, {0.494779, 0.0404959}, {0.514644, 0.0476246}, {0.51192, 0.0464145}, {0.51605, 0.0481784}, {0.504193, 0.0437248}, {0.527739, 0.0529329}, {0.501872, 0.0429503}, {0.511484, 0.0463824}, {0.488979, 0.0385997}, {0.51198, 0.0466112}, {0.498281, 0.0416839}, {0.496335, 0.0410195}, {0.519659, 0.0495899}, {0.491565, 0.0394153}, {0.521781, 0.0504694}, {0.511648, 0.0464915}, {0.502239, 0.0428917}, {0.51268, 0.0468555}, {0.52237, 0.0507217}, {0.510581, 0.0460951}, {0.511015, 0.0461239}, {0.519516, 0.0494184}, {0.526129, 0.0522585}, {0.489326, 0.0387224}, {0.52897, 0.0534303}, {0.513987, 0.04733}, {0.504958, 0.0438446}, {0.503538, 0.0435335}, {0.494596, 0.0404463}, {0.498227, 0.041642}, {0.505937, 0.0443038}, {0.504783, 0.0439384}, {0.519876, 0.0495614}, {0.510155, 0.045926}, {0.511102, 0.0462641}, {0.50342, 0.0434455}, {0.518607, 0.0491768}, {0.505935, 0.0443648}, {0.502489, 0.0431709}, {0.508469, 0.0453118}, {0.487404, 0.0381049}, {0.500592, 0.0425051}, {0.510712, 0.0460565}, {0.503377, 0.0434378}, {0.509357, 0.0456602}, {0.515655, 0.047929}, {0.526128, 0.0521084}, {0.488394, 0.0383448}, {0.516114, 0.0482}, {0.493898, 0.0402019}, {0.52303, 0.0508818}, {0.507746, 0.0450214}, {0.506207, 0.0444741}, {0.496301, 0.0410339}, {0.519937, 0.0496736}, {0.518545, 0.0491756}, {0.498977, 0.0419408}, {0.499654, 0.0421845}, {0.500084, 0.0422735}, {0.485066, 0.037364}, {0.513661, 0.0472945}, {0.524616, 0.0516017}, {0.491386, 0.039348}, {0.498724, 0.0418594}, {0.506548, 0.0445583}, {0.503611, 0.0435349}, {0.488384, 0.0383977}, {0.496858, 0.0412048}, {0.509202, 0.0455347}, {0.512213, 0.0467405}, {0.500796, 0.0425786}, {0.500447, 0.0424531}, {0.521474, 0.0503598}, {0.499198, 0.0420013}, {0.501663, 0.0428886}, {0.500297, 0.0423851}, {0.512903, 0.046809}, {0.513316, 0.0470763}, {0.490787, 0.0392004}, {0.505328, 0.0441449}, {0.507617, 0.0450122}, {0.495516, 0.0406983}, {0.48756, 0.0381559}, {0.517388, 0.0486856}, {0.509555, 0.0456694}, {0.515063, 0.0477426}, {0.514803, 0.0476459}, {0.515794, 0.0480359}, {0.514017, 0.0474072}, {0.515499, 0.0479596}, {0.505568, 0.0441835}, {0.499802, 0.042236}, {0.503418, 0.0432999}, {0.512306, 0.0467123}, {0.520724, 0.0500033}, {0.516898, 0.0484787}, {0.505236, 0.0441017}, {0.521739, 0.0503148}, {0.528731, 0.0532113}, {0.501954, 0.0429901}, {0.525229, 0.0518502}, {0.488486, 0.0384549}, {0.511277, 0.0462897}, {0.512356, 0.0467761}, {0.50539, 0.0442008}, {0.495913, 0.0408763}, {0.496983, 0.0412507}, {0.516692, 0.0483478}, {0.511095, 0.046326}, {0.509429, 0.0454832}, {0.501107, 0.0426058}, {0.50002, 0.0423019}, {0.523232, 0.0510275}, {0.545104, 0.060645}, {0.519862, 0.049675}, {0.522651, 0.0505966}, {0.516875, 0.0484808}, {0.50755, 0.0450094}, {0.493695, 0.0401457}, {0.505782, 0.0443255}, {0.507615, 0.0449899}, {0.505215, 0.0441311}, {0.487839, 0.0382137}, {0.518107, 0.0489445}, {0.512498, 0.0468231}, {0.524169, 0.0514493}, {0.500404, 0.0424008}, {0.497884, 0.0415156}, {0.508304, 0.0451998}, {0.50349, 0.0434297}, {0.524236, 0.0514388}, {0.506373, 0.0444921}, {0.498098, 0.041591}, {0.495359, 0.0406588}, {0.500565, 0.0424734}, {0.519101, 0.049338}, {0.504397, 0.0437226}, {0.503267, 0.0434381}, {0.497648, 0.0414117}, {0.509891, 0.0456828}, {0.499564, 0.0421297}, {0.506483, 0.0446045}, {0.497948, 0.0415493}, {0.514271, 0.0474906}, {0.48544, 0.0374153}, {0.498637, 0.0417804}, {0.500789, 0.0425652}, {0.503542, 0.0435176}, {0.516972, 0.0485552}, {0.521282, 0.0502568}, {0.504954, 0.0440545}, {0.500709, 0.0425347}, {0.524494, 0.0514865}, {0.502527, 0.0431864}, {0.503632, 0.0435821}, {0.528068, 0.0530471}, {0.497124, 0.041233}, {0.51467, 0.0476406}, {0.486882, 0.0379125}, {0.512991, 0.0470452}, {0.506216, 0.0445129}, {0.51057, 0.046082}, {0.501467, 0.0428111}, {0.501724, 0.0428406}, {0.512124, 0.0466885}, {0.509293, 0.0455941}, {0.521024, 0.0500714}, {0.497724, 0.0415023}, {0.515089, 0.0478402}, {0.511246, 0.0463258}, {0.50022, 0.0423571}, {0.519212, 0.0493819}, {0.528267, 0.0530638}, {0.496472, 0.0410095}, {0.513887, 0.047365}, {0.506424, 0.0445892}, {0.511239, 0.0463806}, {0.515216, 0.0477396}, {0.503072, 0.0433202}, {0.507984, 0.0451509}, {0.500301, 0.042285}, {0.50712, 0.0448257}, {0.502616, 0.0431658}, {0.504366, 0.0438311}, {0.512719, 0.0467632}, {0.491269, 0.0393527}, {0.513694, 0.047281}, {0.517127, 0.0484725}, {0.503838, 0.0436551}, {0.503203, 0.0434063}, {0.495881, 0.0408794}, {0.48394, 0.0370071}, {0.501754, 0.0428323}, {0.519602, 0.0495834}, {0.50237, 0.0430679}, {0.50602, 0.0443429}, {0.491289, 0.0392947}, {0.506002, 0.0443971}, {0.514724, 0.0475682}, {0.499273, 0.0419703}, {0.490609, 0.039004}, {0.516612, 0.048246}, {0.494579, 0.0404167}, {0.503053, 0.043355}, {0.513998, 0.0474277}, {0.512444, 0.0468266}, {0.511793, 0.0465504}, {0.504285, 0.0437212}, {0.49881, 0.0418824}, {0.517513, 0.0487935}, {0.504577, 0.0438905}, {0.519678, 0.049569}, {0.518035, 0.0489108}, {0.504926, 0.0439423}, {0.524164, 0.0513702}, {0.507163, 0.0447375}, {0.51178, 0.046538}, {0.487732, 0.0381963}, {0.488549, 0.0384549}, {0.508814, 0.0454278}, {0.49626, 0.0410065}, {0.511483, 0.0464545}, {0.490291, 0.0390071}, {0.508839, 0.0454538}, {0.499094, 0.0419324}, {0.48963, 0.0388148}, {0.506647, 0.0445462}, {0.51298, 0.0469814}, {0.513901, 0.0473069}, {0.512783, 0.0468967}, {0.516105, 0.0482008}, {0.531933, 0.054672}, {0.500724, 0.0423048}, {0.507907, 0.0451072}, {0.497273, 0.0413619}, {0.487631, 0.0381134}, {0.507154, 0.0448268}, {0.512313, 0.0467749}, {0.505769, 0.0442895}, {0.502793, 0.0432337}, {0.495605, 0.0407909}, {0.493, 0.039894}, {0.514058, 0.0473968}, {0.516021, 0.0481415}, {0.518695, 0.0491005}, {0.492635, 0.0397339}, {0.511234, 0.0463159}, {0.5173, 0.0486471}, {0.507025, 0.0447954}, {0.517344, 0.0486954}, {0.489226, 0.0386034}, {0.49588, 0.0408147}, {0.511963, 0.0466226}, {0.50063, 0.0425001}, {0.512245, 0.0467342}, {0.501032, 0.0426345}, {0.513664, 0.0472771}, {0.502019, 0.0429876}, {0.519265, 0.0493813}, {0.51237, 0.0468018}, {0.505657, 0.0443024}, {0.506303, 0.0445522}, {0.511879, 0.0465866}, {0.526179, 0.0521817}, {0.503875, 0.0436251}, {0.516819, 0.0484967}, {0.493583, 0.04007}, {0.509036, 0.0454933}, {0.501421, 0.0428005}, {0.502977, 0.0433143}, {0.515565, 0.0479475}, {0.491251, 0.0392975}, {0.517472, 0.0487509}, {0.499249, 0.0420535}, {0.493882, 0.0402194}, {0.50189, 0.0429162}, {0.518232, 0.049047}, {0.515306, 0.0478744}, {0.516637, 0.0483656}, {0.508175, 0.0452043}, {0.525387, 0.0517801}, {0.497894, 0.0415678}, {0.517737, 0.0487134}, {0.491048, 0.0392703}, {0.518887, 0.049277}, {0.49831, 0.0416558}, {0.504362, 0.0438231}, {0.541638, 0.0589981}, {0.514299, 0.0475405}, {0.498827, 0.0418749}, {0.509452, 0.0455931}, {0.495721, 0.040763}, {0.514795, 0.0476697}, {0.538056, 0.0573734}, {0.507713, 0.0450409}, {0.509412, 0.0456088}, {0.524615, 0.0515897}, {0.511135, 0.0462775}, {0.523117, 0.0510064}, {0.518882, 0.0492064}, {0.498592, 0.041739}, {0.505568, 0.0441924}, {0.501445, 0.0428045}, {0.521967, 0.0505433}, {0.499454, 0.0421184}, {0.517387, 0.0485261}, {0.514476, 0.0475844}, {0.512026, 0.0466694}, {0.50227, 0.0430053}, {0.517294, 0.0487068}, {0.522929, 0.0509348}, {0.504204, 0.0437283}, {0.501717, 0.0428303}, {0.505134, 0.0441062}, {0.508051, 0.0451435}, {0.508823, 0.0453821}, {0.502936, 0.0433155}, {0.506407, 0.0444848}, {0.521028, 0.0500725}, {0.505063, 0.0439952}, {0.505461, 0.0441419}, {0.509246, 0.0456344}, {0.504619, 0.0437739}, {0.520441, 0.0499459}, {0.495275, 0.0406797}, {0.513665, 0.0471896}, {0.50844, 0.0452938}, {0.502307, 0.0431102}, {0.510565, 0.0461207}, {0.498997, 0.0418242}, {0.502278, 0.0430599}, {0.500966, 0.0425967}, {0.516415, 0.0482849}, {0.512457, 0.0467373}, {0.50213, 0.0430538}, {0.49647, 0.0410766}, {0.517873, 0.0488341}, {0.508224, 0.0452535}, {0.494766, 0.0404889}, {0.493323, 0.0400147}, {0.503963, 0.0436487}, {0.515805, 0.048089}, {0.502004, 0.0428496}, {0.51335, 0.0471189}, {0.49762, 0.0414477}, {0.505383, 0.0440979}, {0.50456, 0.0439101}, {0.491651, 0.0394018}, {0.498195, 0.0416518}, {0.504194, 0.0437848}, {0.5066, 0.0446206}, {0.513054, 0.0470229}, {0.514834, 0.0477323}, {0.523955, 0.0513528}, {0.509794, 0.045838}, {0.494505, 0.0403363}, {0.533687, 0.0553796}, {0.501032, 0.0426224}, {0.493927, 0.0402102}, {0.500602, 0.042474}, {0.540978, 0.05875}, {0.516432, 0.0483183}, {0.517653, 0.0488063}, {0.515058, 0.0477687}, {0.509316, 0.0455811}, {0.486624, 0.037797}, {0.498157, 0.0415812}, {0.52682, 0.052423}, {0.507746, 0.0450518}, {0.516299, 0.0482216}, {0.515787, 0.0480505}, {0.522211, 0.0505004}, {0.509569, 0.0457115}, {0.491084, 0.0392562}, {0.498878, 0.0418762}, {0.51363, 0.0472063}, {0.512163, 0.0465803}, {0.497605, 0.0414456}, {0.503708, 0.0435419}, {0.505413, 0.044144}, {0.504586, 0.0439251}, {0.497251, 0.0413164}, {0.500441, 0.0424024}, {0.500323, 0.0424091}, {0.508075, 0.0451864}, {0.502813, 0.0432089}, {0.512505, 0.0467938}, {0.471443, 0.0332767}, {0.51963, 0.049625}, {0.503773, 0.043624}, {0.500635, 0.0424858}, {0.504539, 0.0438802}, {0.498036, 0.0416098}, {0.509619, 0.0456273}, {0.518691, 0.0492402}, {0.50786, 0.0451206}, {0.508529, 0.0452681}, {0.518765, 0.0492591}, {0.496223, 0.0408836}, {0.501967, 0.0429592}, {0.487134, 0.0379927}, {0.504661, 0.0439382}, {0.526168, 0.0522847}, {0.514089, 0.0474651}, {0.499421, 0.0420496}, {0.527354, 0.05277}, {0.516913, 0.0485265}, {0.515586, 0.0479094}, {0.531832, 0.0546448}, {0.528713, 0.0532406}, {0.533244, 0.0552465}, {0.517966, 0.048921}, {0.517609, 0.0487775}, {0.523483, 0.0510217}, {0.512862, 0.0469801}, {0.530779, 0.0542228}, {0.531671, 0.0545891}, {0.525799, 0.0520614}, {0.517494, 0.0487641}, {0.515131, 0.0478032}, {0.516445, 0.0483245}, {0.510412, 0.0460387}, {0.51876, 0.0491208}, {0.517219, 0.0485685}, {0.514119, 0.0474528}, {0.52561, 0.051856}, {0.518287, 0.0490902}, {0.517656, 0.0488282}, {0.528787, 0.0532962}, {0.523495, 0.0510703}, {0.53027, 0.0539932}, {0.517725, 0.0488159}, {0.528155, 0.0530468}, {0.519466, 0.0495384}, {0.520715, 0.0500223}, {0.517497, 0.0487765}, {0.521942, 0.0505404}, {0.521243, 0.0502618}, {0.519878, 0.0495943}, {0.505934, 0.0444046}, {0.529078, 0.053408}, {0.540627, 0.0585853}, {0.524889, 0.0516715}, {0.518104, 0.0489714}, {0.51673, 0.0484659}, {0.52154, 0.0503744}, {0.541012, 0.0587262}, {0.515399, 0.047927}, {0.52184, 0.050427}, {0.533028, 0.0551167}, {0.503146, 0.0434007}, {0.525584, 0.051978}, {0.539453, 0.0579676}, {0.523889, 0.0513345}, {0.522773, 0.0508549}, {0.518443, 0.0491323}, {0.512154, 0.0467094}, {0.536433, 0.0566672}, {0.519315, 0.0494495}, {0.531207, 0.0543738}, {0.516354, 0.0482037}, {0.508133, 0.0451966}, {0.530176, 0.0539219}, {0.518962, 0.0493082}, {0.509253, 0.045571}, {0.515412, 0.0479121}, {0.520564, 0.0499336}, {0.528208, 0.05306}, {0.520681, 0.0500314}, {0.521871, 0.050466}, {0.51638, 0.048305}, {0.498962, 0.0419355}, {0.531603, 0.0544866}, {0.528841, 0.0533822}, {0.505698, 0.0442724}, {0.517844, 0.048891}, {0.516916, 0.0485192}, {0.504005, 0.0436546}, {0.499997, 0.0422996}, {0.528216, 0.0530848}, {0.518525, 0.0491599}, {0.504198, 0.0437915}, {0.52292, 0.0508926}, {0.520719, 0.0499327}, {0.51915, 0.0494326}, {0.509462, 0.0456959}, {0.518458, 0.0491201}, {0.53203, 0.0547086}, {0.525767, 0.0519734}, {0.51635, 0.0482163}, {0.532468, 0.0548981}, {0.520236, 0.0498049}, {0.536796, 0.0567236}, {0.507922, 0.0450971}, {0.525543, 0.051738}, {0.517131, 0.0486427}, {0.515448, 0.0479585}, {0.514109, 0.0474498}, {0.528033, 0.0529949}, {0.530632, 0.0540944}, {0.512433, 0.0468202}, {0.530682, 0.0541658}, {0.532116, 0.0547958}, {0.526951, 0.052574}, {0.533256, 0.0552974}, {0.530915, 0.0541958}, {0.531462, 0.0545108}, {0.535761, 0.0563754}, {0.517238, 0.0486761}, {0.53297, 0.055073}, {0.525554, 0.0519942}, {0.539661, 0.0581552}, {0.516677, 0.0483451}, {0.520114, 0.0495731}, {0.517938, 0.0489559}, {0.520692, 0.0500089}, {0.52909, 0.0534715}, {0.535716, 0.0561373}, {0.511394, 0.0464286}, {0.520806, 0.0500217}, {0.528724, 0.0533505}, {0.51757, 0.0487708}, {0.512542, 0.046833}, {0.531677, 0.0545333}, {0.520735, 0.0500542}, {0.538644, 0.0575449}, {0.521675, 0.0503618}, {0.51534, 0.0479188}, {0.532595, 0.0549035}, {0.504885, 0.0440354}, {0.524261, 0.0514732}, {0.528947, 0.0533998}, {0.519889, 0.0496993}, {0.511899, 0.046573}, {0.51883, 0.0492373}, {0.502955, 0.0433089}, {0.523436, 0.0511176}, {0.512354, 0.0467696}, {0.532989, 0.0551235}, {0.515347, 0.047848}, {0.511333, 0.0463829}, {0.508657, 0.0454203}, {0.525719, 0.0520336}, {0.515963, 0.0481707}, {0.538975, 0.0577606}, {0.523456, 0.0510299}, {0.518517, 0.0490809}, {0.523884, 0.0513224}, {0.535304, 0.0560562}, {0.530756, 0.054163}, {0.534355, 0.0557863}, {0.518323, 0.0490807}, {0.524948, 0.0517363}, {0.501078, 0.0426796}, {0.524976, 0.0517445}, {0.519555, 0.0495767}, {0.525986, 0.0522084}, {0.523308, 0.0511009}, {0.538106, 0.0574259}, {0.507263, 0.0449025}, {0.538814, 0.0577398}, {0.509147, 0.0455105}, {0.524196, 0.0514523}, {0.516853, 0.04845}, {0.52215, 0.0506385}, {0.517942, 0.0488264}, {0.514086, 0.0473927}, {0.518508, 0.0491487}, {0.536793, 0.0568479}, {0.523591, 0.051171}, {0.522131, 0.0505962}, {0.526233, 0.0522931}, {0.526586, 0.0524435}, {0.541076, 0.0587813}, {0.512245, 0.0467199}, {0.532924, 0.0550802}, {0.539171, 0.0579185}, {0.531001, 0.0543081}, {0.509169, 0.045608}, {0.521355, 0.0501122}, {0.518124, 0.0489944}, {0.53502, 0.0560244}, {0.516433, 0.0482873}, {0.511987, 0.046631}, {0.526002, 0.0522059}, {0.529669, 0.0537142}, {0.544088, 0.060196}, {0.520936, 0.0501293}, {0.530689, 0.0541322}, {0.529704, 0.0537033}, {0.525691, 0.0520635}, {0.528809, 0.0532185}, {0.508283, 0.0452586}, {0.512193, 0.0467373}, {0.50839, 0.0453126}, {0.509312, 0.0456336}, {0.510061, 0.0459225}, {0.518099, 0.0489994}, {0.522033, 0.0505022}, {0.519309, 0.0494591}, {0.512454, 0.0468217}, {0.536588, 0.0565896}, {0.523058, 0.0509961}, {0.522718, 0.050819}, {0.526709, 0.0522663}, {0.512405, 0.0467013}, {0.53264, 0.0550088}, {0.524524, 0.0515772}, {0.518823, 0.0492484}, {0.503724, 0.0435651}, {0.53025, 0.05381}, {0.520066, 0.049659}, {0.523076, 0.0509982}, {0.526082, 0.0522231}, {0.528229, 0.0531453}, {0.51225, 0.0466671}, {0.538344, 0.0575641}, {0.519906, 0.0497309}, {0.518691, 0.0491915}, {0.525428, 0.0519608}, {0.525826, 0.0520465}, {0.523491, 0.0509929}, {0.512867, 0.046971}, {0.51678, 0.0484987}, {0.499999, 0.0422741}, {0.533529, 0.0553466}, {0.51936, 0.0495128}, {0.516682, 0.0484485}, {0.539432, 0.0579548}, {0.508189, 0.0452313}, {0.512832, 0.0468165}, {0.508323, 0.0452217}, {0.539445, 0.0580408}, {0.527365, 0.0527304}, {0.524094, 0.0513829}, {0.513265, 0.0470904}, {0.515225, 0.0478703}, {0.519801, 0.0496769}, {0.523509, 0.0511933}, {0.515924, 0.0481692}, {0.509421, 0.0456459}, {0.514767, 0.0476796}, {0.523648, 0.0512282}, {0.530408, 0.0539457}, {0.527361, 0.0527711}, {0.517265, 0.0486656}, {0.515567, 0.0479688}, {0.532155, 0.0548337}, {0.519995, 0.0497594}, {0.530496, 0.0540426}, {0.499759, 0.0422004}, {0.508672, 0.0453945}, {0.528531, 0.053135}, {0.53241, 0.0548179}, {0.508994, 0.0455}, {0.501258, 0.0426764}, {0.536394, 0.0565803}, {0.518139, 0.0490401}, {0.524985, 0.0517065}, {0.519161, 0.0493706}, {0.52068, 0.049931}, {0.514302, 0.0474882}, {0.51385, 0.0473007}, {0.51569, 0.0480483}, {0.539299, 0.0579762}, {0.52622, 0.0522573}, {0.521632, 0.0503992}, {0.520431, 0.0498567}, {0.501124, 0.0426852}, {0.503701, 0.0435648}, {0.524462, 0.0515811}, {0.543812, 0.0599401}, {0.523815, 0.0513205}, {0.519469, 0.0495363}, {0.527984, 0.0529529}, {0.526655, 0.0524113}, {0.524125, 0.0513838}, {0.505399, 0.0441881}, {0.51293, 0.0469695}, {0.504186, 0.0437481}, {0.520218, 0.0497774}, {0.520024, 0.0496657}, {0.525849, 0.0520871}, {0.521323, 0.0503056}, {0.524214, 0.051338}, {0.530389, 0.0540611}, {0.521342, 0.050138}, {0.535162, 0.0560019}, {0.521852, 0.0505047}, {0.541303, 0.0588315}, {0.512411, 0.046779}, {0.520378, 0.0499264}, {0.517267, 0.0486552}, {0.529258, 0.053467}, {0.524272, 0.0514173}, {0.51913, 0.0493717}, {0.516623, 0.0483867}, {0.525269, 0.0518571}, {0.531744, 0.0546085}, {0.537305, 0.0570605}, {0.527976, 0.0529411}, {0.534423, 0.0555511}, {0.514482, 0.0475997}, {0.523549, 0.0511978}, {0.534713, 0.0559185}, {0.536713, 0.0568063}, {0.525823, 0.0520901}, {0.520429, 0.0498669}, {0.529891, 0.0537758}, {0.544099, 0.0600555}, {0.527204, 0.0527048}, {0.514623, 0.04757}, {0.530631, 0.0541671}, {0.517147, 0.0486246}, {0.530828, 0.0542248}, {0.513818, 0.0472175}, {0.512411, 0.0467964}, {0.539799, 0.0581599}, {0.524461, 0.051577}, {0.527186, 0.0526697}, {0.530133, 0.0538564}, {0.513007, 0.0469944}, {0.495184, 0.0406377}, {0.518986, 0.0493758}, {0.513751, 0.0472919}, {0.525321, 0.0519059}, {0.501239, 0.0427126}, {0.528181, 0.0531108}, {0.534252, 0.0557202}, {0.512387, 0.0467587}, {0.516572, 0.0483057}, {0.517893, 0.048857}, {0.501918, 0.0429625}, {0.522111, 0.0505669}, {0.517317, 0.0485767}, {0.516917, 0.0485508}, {0.516099, 0.0481756}, {0.528967, 0.0533762}, {0.521649, 0.0503381}, {0.527288, 0.0527177}, {0.523321, 0.0510961}, {0.515079, 0.0478262}, {0.518542, 0.0491348}, {0.515504, 0.0477172}, {0.536863, 0.0568919}, {0.514509, 0.0476158}, {0.508311, 0.0452172}, {0.519745, 0.0496493}, {0.537437, 0.0571043}, {0.529972, 0.0538789}, {0.520425, 0.049867}, {0.521672, 0.0504175}, {0.533055, 0.0551839}, {0.515036, 0.0477444}, {0.530899, 0.0542503}, {0.531734, 0.0546451}, {0.516369, 0.0482842}, {0.52048, 0.0498851}, {0.535301, 0.0560824}, {0.515454, 0.0479737}, {0.518738, 0.0492468}, {0.527157, 0.0526707}, {0.525724, 0.0519926}, {0.518227, 0.0490244}, {0.513997, 0.0473918}, {0.542224, 0.0593073}, {0.530053, 0.0538899}, {0.511384, 0.046386}, {0.520514, 0.0499297}, {0.531035, 0.0542832}, {0.523598, 0.0511274}, {0.511491, 0.0464569}, {0.513885, 0.0473626}, {0.533782, 0.0554587}, {0.515526, 0.0480042}, {0.506327, 0.0445647}, {0.519001, 0.0493686}, {0.5329, 0.0551563}, {0.511039, 0.0462875}, {0.521215, 0.050179}, {0.536448, 0.0566266}, {0.520887, 0.0500992}, {0.524367, 0.0514691}, {0.53512, 0.0560965}, {0.519103, 0.0493687}, {0.519406, 0.0494868}, {0.494873, 0.0405438}, {0.514987, 0.0478103}, {0.512683, 0.0468897}, {0.51218, 0.0467235}, {0.522568, 0.0507373}, {0.521232, 0.050205}, {0.51538, 0.0478147}, {0.50272, 0.0432515}, {0.511399, 0.0464126}, {0.533064, 0.055217}, {0.501549, 0.0427637}, {0.530625, 0.0541238}, {0.521776, 0.0503635}, {0.525413, 0.0518478}, {0.539654, 0.0580727}, {0.513537, 0.0472252}, {0.518862, 0.0493088}, {0.528616, 0.0532708}, {0.526961, 0.0523435}, {0.533477, 0.0553949}, {0.526889, 0.052575}, {0.516299, 0.0483121}, {0.536626, 0.0566163}, {0.518011, 0.0489373}, {0.517172, 0.0486289}, {0.514035, 0.0474322}, {0.522987, 0.0509683}, {0.512696, 0.0468597}, {0.508948, 0.0454875}, {0.525742, 0.0521005}, {0.52865, 0.0531721}, {0.52137, 0.050261}, {0.54426, 0.0601432}, {0.514454, 0.0475806}, {0.540435, 0.0584292}, {0.521499, 0.0501481}, {0.510697, 0.0461452}, {0.512218, 0.0467382}, {0.514507, 0.047575}, {0.520291, 0.0498066}, {0.50994, 0.045845}, {0.541116, 0.0587382}, {0.516392, 0.0483491}, {0.509559, 0.0456936}, {0.519535, 0.0495861}, {0.531376, 0.0544661}, {0.506878, 0.0447177}, {0.517669, 0.0487978}, {0.511967, 0.0466361}, {0.519101, 0.0493572}, {0.523767, 0.0512423}, {0.514237, 0.0474362}, {0.527776, 0.0527889}, {0.546069, 0.0611059}, {0.530074, 0.0539011}, {0.523294, 0.0510269}, {0.519763, 0.0496252}, {0.51819, 0.048908}, {0.516715, 0.048398}, {0.514933, 0.0477807}, {0.51032, 0.0459195}, {0.516996, 0.0485781}, {0.512214, 0.0466851}, {0.529971, 0.0537664}, {0.517913, 0.0489303}, {0.529533, 0.0536853}, {0.524487, 0.0515488}, {0.506297, 0.044532}, {0.527546, 0.0528434}, {0.519674, 0.0496326}, {0.517546, 0.0488005}, {0.523943, 0.0512526}, {0.518331, 0.049101}, {0.515241, 0.0478737}, {0.520421, 0.0497859}, {0.529511, 0.0536639}, {0.518259, 0.0490588}, {0.523286, 0.0510674}, {0.50954, 0.0456356}, {0.512736, 0.0468792}, {0.534798, 0.0559305}, {0.525539, 0.0520276}, {0.533131, 0.0552475}, {0.502748, 0.0432709}, {0.53603, 0.0564582}, {0.52011, 0.0497715}, {0.526621, 0.052434}, {0.51855, 0.0491303}, {0.52462, 0.0515941}, {0.506714, 0.0446731}, {0.54142, 0.0589053}, {0.502702, 0.0432354}, {0.508359, 0.0452249}, {0.515013, 0.0477765}, {0.510413, 0.0459598}, {0.517115, 0.0486343}, {0.502604, 0.0431983}, {0.524771, 0.0515882}, {0.534356, 0.0556136}, {0.520688, 0.0500134}, {0.521188, 0.0501999}, {0.514669, 0.0476756}, {0.523368, 0.0511073}, {0.517478, 0.0487102}, {0.524413, 0.0514472}, {0.522121, 0.0504956}, {0.541268, 0.0587068}, {0.522493, 0.0506295}, {0.494048, 0.0402648}, {0.546916, 0.0614265}, {0.526802, 0.0525386}, {0.509356, 0.0455177}, {0.510523, 0.0460449}, {0.515923, 0.04804}, {0.518628, 0.0492217}, {0.532297, 0.0548197}, {0.539763, 0.0580179}, {0.52745, 0.0527158}, {0.514744, 0.0476786}, {0.523084, 0.0510127}, {0.528417, 0.0530709}, {0.517816, 0.0488156}, {0.530653, 0.0540806}, {0.526459, 0.0524002}, {0.516623, 0.048397}, {0.532074, 0.0547491}, {0.512539, 0.046846}, {0.527279, 0.0527234}, {0.511276, 0.0463114}, {0.526482, 0.0523458}, {0.513371, 0.047132}, {0.537847, 0.0571973}, {0.521608, 0.05036}, {0.51095, 0.0462528}, {0.495771, 0.0408258}, {0.535643, 0.0563052}, {0.528446, 0.0532448}, {0.534873, 0.0559168}, {0.539781, 0.0581538}, {0.518616, 0.0492169}, {0.524996, 0.0517689}, {0.533296, 0.0552869}, {0.523094, 0.0509973}, {0.533209, 0.0552782}, {0.515965, 0.048069}, {0.537764, 0.0572207}, {0.537603, 0.0572059}, {0.516707, 0.0484395}, {0.520821, 0.0500939}, {0.536779, 0.0566455}, {0.546493, 0.0612683}, {0.519983, 0.0497318}, {0.506627, 0.0446221}, {0.533955, 0.0555095}, {0.511187, 0.0463259}, {0.505386, 0.0441436}, {0.524013, 0.0514011}, {0.532154, 0.0547744}, {0.516647, 0.0484393}, {0.509569, 0.0457582}, {0.513451, 0.0471826}, {0.509181, 0.045513}, {0.523953, 0.0513458}, {0.517137, 0.048575}, {0.511306, 0.04631}, {0.517223, 0.048609}, {0.518379, 0.0491297}, {0.514612, 0.0475969}, {0.515245, 0.0479074}, {0.516272, 0.0482572}, {0.525745, 0.0520921}, {0.500596, 0.0424732}, {0.513098, 0.0470157}, {0.515143, 0.0478474}, {0.517019, 0.0485726}, {0.527726, 0.0528484}, {0.524821, 0.0515997}, {0.499739, 0.0422162}, {0.521757, 0.0503548}, {0.517643, 0.0488285}, {0.519462, 0.0495506}, {0.519003, 0.0493615}, {0.52495, 0.0517582}, {0.543748, 0.0599481}, {0.521385, 0.0503077}, {0.535626, 0.0563005}, {0.510564, 0.0461176}, {0.527951, 0.0529766}, {0.506629, 0.044639}, {0.518341, 0.0490903}, {0.506394, 0.0444938}, {0.529305, 0.0535796}, {0.53504, 0.0560459}, {0.531086, 0.0542683}, {0.515227, 0.0478933}, {0.527634, 0.0528878}, {0.526204, 0.0522671}, {0.517006, 0.0485571}, {0.531931, 0.0546763}, {0.525929, 0.0521688}, {0.519707, 0.0495497}, {0.519209, 0.0493078}, {0.524259, 0.0514676}, {0.518936, 0.0493461}, {0.525537, 0.0519674}, {0.5329, 0.0551343}, {0.524046, 0.0513436}, {0.521041, 0.0500856}, {0.514122, 0.0473699}, {0.516157, 0.048222}, {0.507076, 0.044817}, {0.528863, 0.053335}, {0.512766, 0.0469245}, {0.505239, 0.0441268}, {0.534761, 0.0559119}, {0.508146, 0.045215}, {0.519465, 0.0495034}, {0.521074, 0.0501879}, {0.516771, 0.0484581}, {0.532955, 0.0551261}, {0.538029, 0.0573779}, {0.524351, 0.0514918}, {0.51181, 0.0465352}, {0.503515, 0.0435477}, {0.50069, 0.0425538}, {0.510392, 0.0460212}, {0.52965, 0.053608}, {0.521267, 0.0502795}, {0.52491, 0.0517558}, {0.503453, 0.0434817}, {0.52116, 0.0502195}, {0.541507, 0.0588752}, {0.518679, 0.0491322}, {0.523213, 0.0509763}, {0.517422, 0.0487353}, {0.530102, 0.05389}, {0.514071, 0.0473759}, {0.524745, 0.0516725}, {0.530712, 0.0541545}, {0.513247, 0.0471144}, {0.524639, 0.051641}, {0.510825, 0.0462162}, {0.526782, 0.052321}, {0.51077, 0.0461689}, {0.525627, 0.0520315}, {0.521013, 0.0501487}, {0.513405, 0.0471735}, {0.530315, 0.0538567}, {0.524414, 0.051514}, {0.518245, 0.0490612}, {0.514702, 0.0476409}, {0.516439, 0.0483283}, {0.516451, 0.0483797}, {0.520579, 0.0499658}, {0.537717, 0.0572354}, {0.532386, 0.0548135}, {0.540796, 0.0586445}, {0.522207, 0.0506055}, {0.532936, 0.0550431}, {0.523581, 0.0511162}, {0.523019, 0.0509479}, {0.525344, 0.0519041}, {0.512733, 0.0469169}, {0.531517, 0.0544464}, {0.534105, 0.0555882}, {0.51461, 0.0474753}, {0.513854, 0.0473711}, {0.512679, 0.046846}, {0.513607, 0.0472636}, {0.520152, 0.0498337}, {0.529975, 0.0538897}, {0.517229, 0.0486162}, {0.525367, 0.0518532}, {0.531693, 0.0545415}, {0.532124, 0.0547062}, {0.524582, 0.0515968}, {0.509998, 0.0458996}, {0.541133, 0.0587797}, {0.519536, 0.0494593}, {0.510455, 0.0460156}, {0.529675, 0.0536731}, {0.515864, 0.0481162}, {0.521784, 0.0504339}, {0.506082, 0.0444405}, {0.523988, 0.0513751}, {0.527152, 0.0527037}, {0.535796, 0.0564043}, {0.525832, 0.0520408}, {0.531376, 0.054461}, {0.519292, 0.0494317}, {0.534628, 0.0556681}, {0.524768, 0.0516681}, {0.525151, 0.0517767}, {0.545104, 0.0605828}, {0.52923, 0.05337}, {0.516093, 0.0481381}, {0.529091, 0.0534563}, {0.529534, 0.0535863}, {0.529334, 0.0535328}, {0.509587, 0.0457275}, {0.519531, 0.049553}, {0.510806, 0.0461957}, {0.523034, 0.0509012}, {0.51803, 0.0489494}, {0.51691, 0.0485288}, {0.533106, 0.0549813}, {0.514558, 0.0476344}, {0.521728, 0.050415}, {0.52092, 0.0501347}, {0.513316, 0.0471447}, {0.52903, 0.0534053}, {0.518972, 0.0493311}, {0.527023, 0.0525911}, {0.517479, 0.0487745}, {0.513975, 0.0474117}, {0.51862, 0.0491856}, {0.514126, 0.0474435}, {0.532421, 0.0547962}, {0.521088, 0.0501861}, {0.526885, 0.0525401}, {0.5036, 0.0435114}, {0.541786, 0.0590404}, {0.515175, 0.0478567}, {0.545228, 0.0607283}, {0.519627, 0.0496301}, {0.50394, 0.0436924}, {0.516449, 0.0482455}, {0.53561, 0.0561104}, {0.529973, 0.0538538}, {0.509076, 0.0455631}, {0.504419, 0.043819}, {0.512316, 0.046781}, {0.531008, 0.0542754}, {0.52705, 0.0526267}, {0.5336, 0.0553388}, {0.53091, 0.0542482}, {0.537714, 0.057277}, {0.5213, 0.0502828}, {0.523369, 0.0511345}, {0.524109, 0.0513875}, {0.539238, 0.0578065}, {0.520468, 0.0498664}, {0.530747, 0.05414}, {0.52025, 0.0497914}, {0.53395, 0.0555461}, {0.53117, 0.0543766}, {0.516448, 0.0483483}, {0.51498, 0.0478018}, {0.510625, 0.045983}, {0.523949, 0.0513467}, {0.521929, 0.0505171}, {0.517635, 0.0488364}, {0.517818, 0.0488476}, {0.510007, 0.0458984}, {0.525368, 0.0518951}, {0.524786, 0.0517188}, {0.522604, 0.0508159}, {0.502892, 0.0433282}, {0.528, 0.0528328}, {0.524761, 0.0516391}, {0.521008, 0.0501136}, {0.508081, 0.0451989}, {0.518452, 0.0490598}, {0.521693, 0.0504079}, {0.517337, 0.0486675}, {0.534628, 0.0559041}, {0.506966, 0.0447588}, {0.523574, 0.0511604}, {0.521339, 0.0502747}, {0.543789, 0.0600433}, {0.534335, 0.0557769}, {0.506525, 0.0446138}, {0.523794, 0.0512141}, {0.531692, 0.0545412}, {0.535294, 0.0560991}, {0.528617, 0.0531988}, {0.519263, 0.0494544}, {0.519116, 0.0493626}, {0.534101, 0.0555433}, {0.536548, 0.0565145}, {0.509507, 0.0457089}, {0.521735, 0.0504159}, {0.500758, 0.0424869}, {0.50928, 0.0455996}, {0.522328, 0.0506372}, {0.511116, 0.0463104}, {0.49172, 0.0394957}, {0.527689, 0.0528661}, {0.515439, 0.047964}, {0.520744, 0.0500473}, {0.540088, 0.0583057}, {0.528475, 0.0532242}, {0.52131, 0.0502709}, {0.521455, 0.0503057}, {0.523471, 0.0511585}, {0.519222, 0.0494069}, {0.516147, 0.0482075}, {0.538078, 0.0573141}, {0.500804, 0.0425755}, {0.520424, 0.0498661}, {0.519318, 0.0494824}, {0.515197, 0.0477465}, {0.527265, 0.0526721}, {0.517681, 0.0488143}, {0.520717, 0.0499892}, {0.539966, 0.0582259}, {0.512065, 0.0466912}, {0.529458, 0.0536432}, {0.520188, 0.0497863}, {0.53339, 0.0553106}, {0.51575, 0.0480861}, {0.537252, 0.0569523}, {0.509473, 0.0456988}, {0.540821, 0.0585745}, {0.53282, 0.055002}, {0.524056, 0.051308}, {0.525612, 0.051969}, {0.522608, 0.0507555}, {0.511682, 0.0464553}, {0.515175, 0.0478734}, {0.519993, 0.0496933}, {0.499656, 0.0421451}, {0.539583, 0.0581237}, {0.507404, 0.0448804}, {0.518658, 0.0492232}, {0.517553, 0.0487823}, {0.527095, 0.0525978}, {0.517159, 0.0486447}, {0.528318, 0.0531067}, {0.516935, 0.0484707}, {0.522288, 0.0506692}, {0.53459, 0.0558336}, {0.542022, 0.0592369}, {0.50435, 0.0437526}, {0.51388, 0.0473511}, {0.505916, 0.0443872}, {0.531474, 0.0544592}, {0.515669, 0.0480238}, {0.518062, 0.0489554}, {0.520747, 0.0500469}, {0.526313, 0.0523387}, {0.515654, 0.0480318}, {0.530461, 0.054005}, {0.517729, 0.0487134}, {0.507243, 0.0448919}, {0.526214, 0.0522378}, {0.529177, 0.053508}, {0.531919, 0.054624}, {0.524951, 0.0517625}, {0.518751, 0.0491685}, {0.5234, 0.0511433}, {0.532756, 0.0548759}, {0.528399, 0.0531708}, {0.522709, 0.0508192}, {0.508005, 0.045086}, {0.520716, 0.0499204}, {0.518773, 0.0492255}, {0.523877, 0.0512793}, {0.513901, 0.0473603}, {0.515863, 0.0480477}, {0.538969, 0.0576109}, {0.525124, 0.0517673}, {0.524945, 0.0516946}, {0.534475, 0.0557758}, {0.535946, 0.0564465}, {0.528553, 0.0532565}, {0.523254, 0.051061}, {0.515897, 0.048146}, {0.530892, 0.0540516}, {0.511392, 0.0464374}, {0.526655, 0.0524478}, {0.519618, 0.0495956}, {0.527242, 0.0527294}, {0.516619, 0.0484334}, {0.521568, 0.0503096}, {0.513207, 0.0470721}, {0.526844, 0.0524855}, {0.527479, 0.0527928}, {0.524002, 0.0513693}, {0.519035, 0.0493052}, {0.527834, 0.0528902}, {0.516749, 0.0484257}, {0.521818, 0.0504828}, {0.512169, 0.0466685}, {0.515588, 0.0479573}, {0.519138, 0.0493652}, {0.522304, 0.05064}, {0.534456, 0.0557527}, {0.516675, 0.0483161}, {0.542259, 0.0591844}, {0.525191, 0.0518602}, {0.512998, 0.0470009}, {0.515878, 0.0481265}, {0.51531, 0.0479205}, {0.533596, 0.0553835}, {0.535806, 0.056301}, {0.509178, 0.0455279}, {0.522803, 0.0508306}, {0.507992, 0.0451372}, {0.528415, 0.0531878}, {0.518525, 0.0491694}, {0.516434, 0.0483415}, {0.518564, 0.0491321}, {0.514403, 0.0475526}, {0.521516, 0.0503256}, {0.513988, 0.0474084}, {0.513914, 0.0473902}, {0.520942, 0.0501168}, {0.510817, 0.0461846}, {0.519267, 0.0493482}, {0.52288, 0.050923}, {0.531275, 0.0543223}, {0.528087, 0.0529988}, {0.513643, 0.0472391}, {0.519065, 0.0492118}, {0.538382, 0.0574862}, {0.534922, 0.0559304}, {0.527503, 0.0528238}, {0.514769, 0.0477117}, {0.531389, 0.0544839}, {0.509068, 0.0455446}, {0.519224, 0.0494441}, {0.524571, 0.0515737}, {0.530027, 0.0538211}, {0.516525, 0.0483373}, {0.520012, 0.0497434}, {0.520633, 0.0499923}, {0.535728, 0.0563158}, {0.519647, 0.0496149}, {0.528915, 0.0533365}, {0.498403, 0.0416974}, {0.537962, 0.0573066}, {0.514591, 0.047635}, {0.514271, 0.0475135}, {0.504857, 0.0440226}, {0.517636, 0.0487603}, {0.541635, 0.059019}, {0.508726, 0.0454073}, {0.524094, 0.0514109}, {0.518386, 0.0491165}, {0.530656, 0.0541771}, {0.533568, 0.0553823}, {0.5335, 0.0553808}, {0.541032, 0.0587592}, {0.51996, 0.0497482}, {0.519018, 0.0493808}, {0.525918, 0.0520588}, {0.522951, 0.0509007}, {0.528098, 0.0530672}, {0.530777, 0.0541319}, {0.502295, 0.0430624}, {0.515036, 0.0477998}, {0.537624, 0.057082}, {0.508559, 0.0453751}, {0.531399, 0.0543871}, {0.517937, 0.0489429}, {0.502114, 0.0430418}, {0.505521, 0.044239}, {0.529782, 0.0537714}, {0.533149, 0.0552391}, {0.530583, 0.0540916}, {0.535094, 0.0560514}, {0.527691, 0.0528271}, {0.519458, 0.0495302}, {0.515555, 0.0479939}, {0.540642, 0.058562}, {0.515972, 0.0481527}, {0.512658, 0.0468519}, {0.530058, 0.0539304}, {0.503095, 0.0433914}, {0.498799, 0.0418696}, {0.523574, 0.0511985}, {0.528592, 0.0532498}, {0.528218, 0.0531}, {0.524707, 0.0515168}, {0.522035, 0.0504491}, {0.528508, 0.0532271}, {0.521109, 0.0501478}, {0.532135, 0.0547479}, {0.516555, 0.04832}, {0.526662, 0.0523976}, {0.52271, 0.0508216}, {0.527255, 0.0527069}, {0.520007, 0.0497406}, {0.535396, 0.0562207}, {0.521666, 0.0503346}, {0.518228, 0.0490643}, {0.525616, 0.0519176}, {0.526013, 0.0521907}, {0.507818, 0.0450927}, {0.52214, 0.0506349}, {0.524342, 0.0514256}, {0.511094, 0.0462399}, {0.518978, 0.0493449}, {0.529191, 0.0535434}, {0.53157, 0.0544561}, {0.522335, 0.0505989}, {0.524895, 0.0517508}, {0.516956, 0.0484868}, {0.521811, 0.0504342}, {0.534171, 0.0555938}, {0.52928, 0.0534244}, {0.526781, 0.0525154}, {0.512878, 0.0469499}, {0.518894, 0.0493057}, {0.529975, 0.0538032}, {0.527991, 0.0529905}, {0.517052, 0.048541}, {0.516219, 0.0482442}, {0.532893, 0.0551146}, {0.516843, 0.0485046}, {0.527378, 0.0526523}, {0.51982, 0.0497033}, {0.517528, 0.0487754}, {0.514101, 0.047455}, {0.53441, 0.0557355}, {0.527433, 0.0528041}, {0.542011, 0.0591467}, {0.519866, 0.0496777}, {0.539628, 0.0581133}, {0.536675, 0.0567526}, {0.545814, 0.0609981}, {0.505402, 0.0442272}, {0.541187, 0.0585984}, {0.5238, 0.051299}, {0.534051, 0.0555408}, {0.547537, 0.0617829}, {0.53174, 0.054621}, {0.526855, 0.0525449}, {0.530795, 0.0542276}, {0.530137, 0.0539454}, {0.539574, 0.0581198}, {0.534521, 0.0557851}, {0.530234, 0.0539133}, {0.518543, 0.0491463}, {0.542936, 0.059566}, {0.541014, 0.0587014}, {0.528635, 0.0532898}, {0.543069, 0.0596656}, {0.524498, 0.0515243}, {0.538818, 0.0577076}, {0.539143, 0.0578362}, {0.540699, 0.0584419}, {0.53783, 0.0572171}, {0.531227, 0.0544079}, {0.534317, 0.0556834}, {0.520666, 0.0499136}, {0.527375, 0.0527297}, {0.544324, 0.060308}, {0.527072, 0.0526512}, {0.530027, 0.0536402}, {0.5337, 0.05541}, {0.532125, 0.0547767}, {0.522799, 0.0508276}, {0.535058, 0.056067}, {0.529737, 0.0536781}, {0.530791, 0.054083}, {0.533659, 0.0554338}, {0.542315, 0.0593721}, {0.526359, 0.0522103}, {0.542573, 0.0594807}, {0.547869, 0.0619167}, {0.552872, 0.064361}, {0.529284, 0.0535845}, {0.536587, 0.0567308}, {0.531244, 0.0543896}, {0.536436, 0.0566324}, {0.54819, 0.0619395}, {0.537195, 0.0570038}, {0.545927, 0.0609608}, {0.552003, 0.0638593}, {0.544669, 0.0604426}, {0.530767, 0.0542132}, {0.530622, 0.0541486}, {0.541673, 0.0590467}, {0.540578, 0.0585325}, {0.525598, 0.052041}, {0.527879, 0.0529503}, {0.535556, 0.056135}, {0.526057, 0.0522359}, {0.541613, 0.059024}, {0.534219, 0.0556286}, {0.523529, 0.0511911}, {0.550236, 0.0630941}, {0.546125, 0.0611004}, {0.527772, 0.0528718}, {0.538583, 0.0576382}, {0.541421, 0.0589226}, {0.518, 0.0489717}, {0.533297, 0.0553017}, {0.516699, 0.0484428}, {0.544472, 0.0603733}, {0.52082, 0.050092}, {0.532969, 0.055135}, {0.532728, 0.0549911}, {0.535621, 0.0563442}, {0.537778, 0.0572432}, {0.530009, 0.0538593}, {0.525118, 0.0518443}, {0.546101, 0.061093}, {0.537571, 0.057053}, {0.552612, 0.0640757}, {0.532672, 0.0549804}, {0.538082, 0.0573175}, {0.543949, 0.0600496}, {0.547254, 0.0616757}, {0.513575, 0.0472452}, {0.543781, 0.0599766}, {0.523206, 0.0510467}, {0.519342, 0.0495004}, {0.523813, 0.0513012}, {0.526101, 0.0522195}, {0.524552, 0.0515445}, {0.514299, 0.0475421}, {0.529176, 0.0535495}, {0.534359, 0.0557675}, {0.528558, 0.0532629}, {0.525903, 0.0521333}, {0.543928, 0.0601052}, {0.546451, 0.0612147}, {0.537337, 0.0570695}, {0.544727, 0.0603898}, {0.533757, 0.0555056}, {0.536129, 0.056553}, {0.533638, 0.0554234}, {0.547644, 0.0617205}, {0.537585, 0.057199}, {0.529763, 0.0537587}, {0.531508, 0.0545101}, {0.53984, 0.0582282}, {0.515222, 0.0478445}, {0.530135, 0.0539539}, {0.53698, 0.0569504}, {0.530341, 0.0539592}, {0.51804, 0.0489688}, {0.528944, 0.0533741}, {0.538548, 0.0576058}, {0.539419, 0.0579882}, {0.529369, 0.0536348}, {0.537437, 0.0571445}, {0.539402, 0.0573736}, {0.543854, 0.0599146}, {0.533516, 0.05538}, {0.542841, 0.0595973}, {0.532536, 0.0549425}, {0.536695, 0.0568146}, {0.514561, 0.0476446}, {0.541046, 0.0587285}, {0.533901, 0.055519}, {0.554717, 0.0653078}, {0.518808, 0.0492923}, {0.539384, 0.0579791}, {0.531043, 0.0542204}, {0.533797, 0.0553491}, {0.526012, 0.0522046}, {0.532201, 0.0548009}, {0.51386, 0.0473245}, {0.521613, 0.0504189}, {0.529415, 0.0536547}, {0.531867, 0.0546828}, {0.535406, 0.0562498}, {0.5419, 0.0591145}, {0.522563, 0.0507302}, {0.53897, 0.0576753}, {0.528046, 0.0530661}, {0.545243, 0.0606659}, {0.524277, 0.0514233}, {0.541239, 0.0588333}, {0.545567, 0.060852}, {0.54339, 0.0598598}, {0.529594, 0.0537235}, {0.54292, 0.0595983}, {0.531143, 0.0543757}, {0.535976, 0.056506}, {0.549192, 0.0625977}, {0.54019, 0.0583564}, {0.522333, 0.050678}, {0.530612, 0.0541098}, {0.545442, 0.0607928}, {0.543007, 0.0596272}, {0.523009, 0.0509315}, {0.540938, 0.0587025}, {0.552138, 0.0640222}, {0.550626, 0.0631877}, {0.54673, 0.0614325}, {0.53164, 0.0545838}, {0.521306, 0.0502869}, {0.531629, 0.0545919}, {0.52183, 0.0504735}, {0.533557, 0.0554026}, {0.519924, 0.0496695}, {0.531676, 0.0545854}, {0.552132, 0.0639864}, {0.528477, 0.0532518}, {0.548942, 0.0624395}, {0.528359, 0.0531793}, {0.549775, 0.0627918}, {0.519515, 0.04953}, {0.541919, 0.0591002}, {0.520586, 0.0499727}, {0.528231, 0.0531251}, {0.534992, 0.0560175}, {0.530907, 0.0542623}, {0.553113, 0.0644208}, {0.54394, 0.0600788}, {0.544343, 0.0600969}, {0.526044, 0.0521638}, {0.534546, 0.0558596}, {0.541088, 0.0587597}, {0.5171, 0.0486155}, {0.543157, 0.059716}, {0.55245, 0.0641736}, {0.528835, 0.0533941}, {0.523224, 0.0510678}, {0.536572, 0.0565973}, {0.535595, 0.056272}, {0.541858, 0.0591138}, {0.535843, 0.0564419}, {0.528687, 0.0532406}, {0.530764, 0.0541324}, {0.535477, 0.0562833}, {0.528319, 0.0531528}, {0.521334, 0.0502948}, {0.525385, 0.0519493}, {0.519097, 0.0493397}, {0.536739, 0.0567309}, {0.529113, 0.0534651}, {0.520336, 0.0498278}, {0.529499, 0.0536594}, {0.531522, 0.0545466}, {0.532069, 0.0547597}, {0.539577, 0.0579954}, {0.525475, 0.0519917}, {0.538727, 0.0576941}, {0.526604, 0.0524111}, {0.534049, 0.0556104}, {0.533787, 0.0554664}, {0.537012, 0.0569023}, {0.528641, 0.0533254}, {0.530049, 0.053911}, {0.534273, 0.0557343}, {0.550967, 0.0633616}, {0.531117, 0.0543727}, {0.534899, 0.0559115}, {0.533609, 0.05522}, {0.529329, 0.0535918}, {0.543219, 0.0596829}, {0.543206, 0.0596825}, {0.534393, 0.0557677}, {0.5253, 0.0519078}, {0.562587, 0.0693646}, {0.539743, 0.0581907}, {0.532964, 0.0550881}, {0.547015, 0.0615276}, {0.535405, 0.0561743}, {0.539432, 0.0579406}, {0.543973, 0.0600887}, {0.547158, 0.0616222}, {0.534573, 0.0558673}, {0.523183, 0.0509884}, {0.532746, 0.0550735}, {0.545393, 0.0607686}, {0.523431, 0.0511113}, {0.531187, 0.0543954}, {0.541458, 0.0588997}, {0.52788, 0.052988}, {0.52867, 0.0532365}, {0.551965, 0.0639824}, {0.5302, 0.0539388}, {0.525798, 0.0520721}, {0.544674, 0.0604389}, {0.537989, 0.0573375}, {0.535059, 0.0560466}, {0.551902, 0.0639286}, {0.54402, 0.0601707}, {0.554012, 0.0649165}, {0.519202, 0.0494319}, {0.540982, 0.0586845}, {0.517703, 0.048835}, {0.536796, 0.0568489}, {0.536879, 0.0568939}, {0.538046, 0.057405}, {0.54871, 0.0622944}, {0.519432, 0.0495428}, {0.537544, 0.0571234}, {0.536507, 0.0566698}, {0.535849, 0.0563567}, {0.528201, 0.053097}, {0.512349, 0.0467646}, {0.539035, 0.0578097}, {0.534351, 0.0556572}, {0.528912, 0.0533898}, {0.52426, 0.0514782}, {0.528685, 0.0532769}, {0.515686, 0.0480367}, {0.52062, 0.0500205}, {0.543213, 0.0597428}, {0.531596, 0.0545402}, {0.526444, 0.0522638}, {0.545906, 0.0608417}, {0.527409, 0.0527064}, {0.544515, 0.0603118}, {0.538637, 0.0576951}, {0.53416, 0.0556965}, {0.537596, 0.0571482}, {0.535293, 0.0561494}, {0.535545, 0.0562833}, {0.542894, 0.0596428}, {0.536737, 0.0568293}, {0.533655, 0.0554387}, {0.538045, 0.0573251}, {0.519863, 0.0496975}, {0.534527, 0.0558244}, {0.527059, 0.0526526}, {0.539875, 0.0582599}, {0.521223, 0.0501634}, {0.546955, 0.0614693}, {0.512671, 0.0468777}, {0.54621, 0.0611618}, {0.527808, 0.0529233}, {0.515404, 0.0479297}, {0.529788, 0.0537636}, {0.53879, 0.0576909}, {0.540379, 0.0584634}, {0.529014, 0.0534077}, {0.525537, 0.0520069}, {0.546833, 0.0614804}, {0.538456, 0.0576089}, {0.538669, 0.057537}, {0.529725, 0.0537097}, {0.541974, 0.0592018}, {0.526786, 0.0524993}, {0.533172, 0.0552673}, {0.541831, 0.0590307}, {0.537812, 0.0573118}, {0.537718, 0.0571823}, {0.521085, 0.0502009}, {0.536162, 0.0565781}, {0.536529, 0.0567251}, {0.526704, 0.0524688}, {0.537154, 0.0570058}, {0.544412, 0.0603373}, {0.53508, 0.0560531}, {0.551066, 0.0633633}, {0.54316, 0.0596463}, {0.545869, 0.0610158}, {0.536347, 0.0566495}, {0.563389, 0.0697998}, {0.531825, 0.0545323}, {0.527619, 0.0528907}, {0.530843, 0.0542516}, {0.519929, 0.0497384}, {0.548155, 0.0620758}, {0.512415, 0.0467701}, {0.540114, 0.0583332}, {0.52573, 0.0520986}, {0.536721, 0.0568138}, {0.546149, 0.0611177}, {0.541429, 0.0589461}, {0.530068, 0.0538875}, {0.512762, 0.0469368}, {0.520115, 0.0496473}, {0.539674, 0.0581429}, {0.530902, 0.0542091}, {0.542914, 0.059536}, {0.549065, 0.0624854}, {0.532913, 0.0551257}, {0.546465, 0.0613138}, {0.525047, 0.0517981}, {0.54232, 0.0593275}, {0.545794, 0.0608685}, {0.540738, 0.0586196}, {0.523769, 0.0512291}, {0.535158, 0.0561007}, {0.533492, 0.0553856}, {0.555961, 0.065892}, {0.541883, 0.0591137}, {0.520872, 0.0500436}, {0.536216, 0.0565835}, {0.532963, 0.0551681}, {0.538197, 0.0574489}, {0.545065, 0.0605231}, {0.537577, 0.0571435}, {0.527724, 0.0528429}, {0.525001, 0.0517234}, {0.535183, 0.0561276}, {0.544101, 0.0600701}, {0.531251, 0.054382}, {0.540426, 0.0584924}, {0.536083, 0.056539}, {0.552929, 0.0643493}, {0.53061, 0.0540856}, {0.552991, 0.0644526}, {0.524846, 0.0517434}, {0.553325, 0.0646321}, {0.55021, 0.063092}, {0.539292, 0.0579945}, {0.519346, 0.0494716}, {0.528696, 0.0533295}, {0.534883, 0.0559852}, {0.536347, 0.0566467}, {0.534112, 0.0555819}, {0.542801, 0.0595085}, {0.525501, 0.0519905}, {0.547521, 0.0617578}, {0.530159, 0.053907}, {0.541967, 0.0591341}, {0.532059, 0.0547494}, {0.548, 0.0619787}, {0.538213, 0.0574956}, {0.548708, 0.0623742}, {0.533774, 0.0554347}, {0.519754, 0.0496162}, {0.526457, 0.0523988}, {0.530406, 0.0540074}, {0.531367, 0.0544113}, {0.539088, 0.0578846}, {0.528832, 0.0533649}, {0.53057, 0.0541185}, {0.537682, 0.057265}, {0.539671, 0.0581204}, {0.522848, 0.0508896}, {0.539082, 0.0578158}, {0.532083, 0.0547834}, {0.525452, 0.0517776}, {0.51828, 0.049073}, {0.530651, 0.0541296}, {0.548609, 0.0622166}, {0.539543, 0.0580206}, {0.548219, 0.0620874}, {0.536087, 0.0565532}, {0.533396, 0.0553231}, {0.522648, 0.0508341}, {0.550847, 0.0632724}, {0.541518, 0.0589258}, {0.535819, 0.0563022}, {0.542967, 0.0596247}, {0.519542, 0.0494707}, {0.523056, 0.0509754}, {0.519901, 0.049698}, {0.536057, 0.0565186}, {0.509314, 0.0456618}, {0.547786, 0.0619371}, {0.542702, 0.0594804}, {0.522365, 0.0506873}, {0.532431, 0.0549087}, {0.53418, 0.0554895}, {0.540467, 0.0585239}, {0.540171, 0.0583822}, {0.530682, 0.054119}, {0.524316, 0.0515293}, {0.539418, 0.0580302}, {0.52316, 0.0510068}, {0.545479, 0.060828}, {0.526511, 0.0523854}, {0.537539, 0.0571577}, {0.532518, 0.0549637}, {0.515867, 0.0481181}, {0.511241, 0.046348}, {0.539502, 0.058041}, {0.538215, 0.0574567}, {0.519837, 0.0496394}, {0.529556, 0.053651}, {0.523735, 0.0512552}, {0.53361, 0.055424}, {0.550663, 0.0633123}, {0.535214, 0.0560834}, {0.524844, 0.0516558}, {0.525768, 0.0520595}, {0.538963, 0.0578031}, {0.528446, 0.053168}, {0.524047, 0.051416}, {0.531388, 0.0544928}, {0.517029, 0.0485906}, {0.522533, 0.050752}, {0.541463, 0.0589625}, {0.537101, 0.0569044}, {0.536636, 0.0567769}, {0.533947, 0.0555993}, {0.535905, 0.056418}, {0.542087, 0.0591486}, {0.525585, 0.0519735}, {0.530842, 0.0541082}, {0.524164, 0.0514086}, {0.533554, 0.0552848}, {0.542545, 0.0594705}, {0.529456, 0.0536315}, {0.524653, 0.0516253}, {0.553311, 0.0645386}, {0.547578, 0.0618168}, {0.51651, 0.0483301}, {0.541948, 0.0591492}, {0.55517, 0.0654698}, {0.557623, 0.066585}, {0.524171, 0.0514488}, {0.520613, 0.0500021}, {0.544912, 0.0605182}, {0.525062, 0.0517535}, {0.527033, 0.0526132}, {0.523135, 0.0510441}, {0.528924, 0.0534229}, {0.517686, 0.0488383}, {0.545909, 0.0609708}, {0.530597, 0.0541152}, {0.520388, 0.0499166}, {0.536872, 0.0568325}, {0.543438, 0.0598499}, {0.531939, 0.0546962}, {0.552476, 0.064178}, {0.543107, 0.059702}, {0.538676, 0.0577001}, {0.545457, 0.0608056}, {0.548249, 0.0621097}, {0.523986, 0.0513599}, {0.540343, 0.0583434}, {0.53695, 0.0568959}, {0.539806, 0.0581616}, {0.540078, 0.0582474}, {0.526166, 0.0521921}, {0.535817, 0.0563804}, {0.518623, 0.0491929}, {0.538899, 0.0577482}, {0.540766, 0.058561}, {0.533016, 0.0552035}, {0.520657, 0.0500299}, {0.540869, 0.0587049}, {0.550653, 0.0633158}, {0.530522, 0.0540826}, {0.527937, 0.0529927}, {0.528743, 0.053298}, {0.527308, 0.0527608}, {0.542887, 0.0595442}, {0.559335, 0.0675521}, {0.520606, 0.0499523}, {0.522267, 0.0506675}, {0.532979, 0.0549955}, {0.534578, 0.0558855}, {0.518237, 0.0490527}, {0.544411, 0.060233}, {0.524015, 0.0513793}, {0.522816, 0.0508659}, {0.52169, 0.0504215}, {0.528264, 0.0531149}, {0.537429, 0.0570044}, {0.520233, 0.0497716}, {0.520893, 0.0500302}, {0.519931, 0.0497338}, {0.539159, 0.0579246}, {0.525388, 0.0519084}, {0.541353, 0.0587655}, {0.544488, 0.0603455}, {0.546108, 0.0610712}, {0.528003, 0.053004}, {0.525175, 0.0518269}, {0.527341, 0.0527135}, {0.536417, 0.0565931}, {0.534246, 0.0557213}, {0.507214, 0.0448851}, {0.55146, 0.0636093}, {0.518385, 0.0491288}, {0.537971, 0.0573952}, {0.522385, 0.0506824}, {0.527708, 0.0528242}, {0.544028, 0.0601056}, {0.532484, 0.0549498}, {0.511427, 0.0464482}, {0.546096, 0.0611156}, {0.529005, 0.0534829}, {0.537545, 0.0571645}, {0.516533, 0.0483886}, {0.540917, 0.0586624}, {0.542894, 0.0595926}, {0.53287, 0.0551102}, {0.533602, 0.0553696}, {0.533784, 0.0555351}, {0.519667, 0.0496305}, {0.538834, 0.0577528}, {0.528739, 0.0533701}, {0.519228, 0.04947}, {0.520273, 0.0498555}, {0.517937, 0.048937}, {0.529049, 0.0533259}, {0.529037, 0.053483}, {0.545885, 0.0609797}, {0.53043, 0.0540811}, {0.55418, 0.0649718}, {0.524764, 0.0515417}, {0.544073, 0.0601867}, {0.538591, 0.057676}, {0.531995, 0.0546474}, {0.521714, 0.0504513}, {0.526765, 0.0524304}, {0.530877, 0.0542531}, {0.5297, 0.0536895}, {0.552448, 0.063824}, {0.533341, 0.0552798}, {0.540272, 0.0582466}, {0.524158, 0.051459}, {0.542613, 0.0594943}, {0.547413, 0.0615855}, {0.556363, 0.0658146}, {0.543829, 0.0600254}, {0.549593, 0.0626322}, {0.557539, 0.0667394}, {0.532742, 0.0550508}, {0.529341, 0.0535333}, {0.528851, 0.0534038}, {0.533413, 0.0553338}, {0.533018, 0.0550423}, {0.529772, 0.0537984}, {0.520558, 0.0499569}, {0.531644, 0.0545136}, {0.538451, 0.0575995}, {0.530894, 0.0542491}, {0.524234, 0.0514267}, {0.529947, 0.0538787}, {0.545927, 0.0610559}, {0.541184, 0.0588275}, {0.546366, 0.061264}, {0.526365, 0.0523563}, {0.530471, 0.0540878}, {0.546037, 0.0609637}, {0.549163, 0.0625129}, {0.528391, 0.0531042}, {0.533609, 0.0554448}, {0.544004, 0.060074}, {0.531516, 0.0544109}, {0.53646, 0.0566533}, {0.533611, 0.0554127}, {0.525395, 0.0519282}, {0.54466, 0.0604507}, {0.541105, 0.0586805}, {0.540171, 0.0583794}, {0.520871, 0.0500952}, {0.536572, 0.0566993}, {0.542474, 0.0593411}, {0.536994, 0.0568861}, {0.519012, 0.0492536}, {0.54989, 0.0629558}, {0.537573, 0.0571791}, {0.528539, 0.0531774}, {0.53022, 0.0539797}, {0.536926, 0.0568939}, {0.517645, 0.0488049}, {0.538548, 0.0576215}, {0.535926, 0.0564407}, {0.521436, 0.0503484}, {0.523053, 0.0509811}, {0.55595, 0.0659453}, {0.532124, 0.05473}, {0.530485, 0.0540951}, {0.531682, 0.0545886}, {0.540745, 0.0584868}, {0.53739, 0.0571195}, {0.539172, 0.0579032}, {0.516687, 0.0484608}, {0.532428, 0.0548492}, {0.534669, 0.055728}, {0.536576, 0.0566688}, {0.535789, 0.0563802}, {0.518648, 0.0492141}, {0.519758, 0.0495892}, {0.524296, 0.0515156}, {0.524928, 0.0517084}, {0.527568, 0.0527605}, {0.546019, 0.0610976}, {0.546019, 0.0609442}, {0.537786, 0.0572034}, {0.536888, 0.056749}, {0.540065, 0.0581639}, {0.520335, 0.0498248}, {0.539318, 0.0579474}, {0.528731, 0.0533496}, {0.526829, 0.0525051}, {0.53478, 0.0559176}, {0.537711, 0.0572507}, {0.526845, 0.0524897}, {0.541232, 0.0587683}, {0.520253, 0.0498259}, {0.538282, 0.0575027}, {0.541457, 0.0588792}, {0.537567, 0.056941}, {0.524112, 0.0514194}, {0.537923, 0.057338}, {0.528399, 0.0531452}, {0.542223, 0.0593204}, {0.517632, 0.0487655}, {0.517066, 0.0485939}, {0.542231, 0.0592981}, {0.549227, 0.0625582}, {0.522899, 0.0507959}, {0.550096, 0.063007}, {0.538571, 0.0576348}, {0.518361, 0.0491084}, {0.559672, 0.0677312}, {0.544365, 0.0602722}, {0.522825, 0.0508709}, {0.530784, 0.0541826}, {0.536815, 0.0568346}, {0.523254, 0.0510237}, {0.534011, 0.055522}, {0.522142, 0.0506088}, {0.539806, 0.0582077}, {0.540896, 0.0586636}, {0.544371, 0.0602611}, {0.537014, 0.0569102}, {0.55111, 0.0635216}, {0.533208, 0.0552765}, {0.539628, 0.0579415}, {0.527982, 0.0529315}, {0.537216, 0.0569735}, {0.53758, 0.0571604}, {0.547103, 0.0614966}, {0.535502, 0.0562155}, {0.558897, 0.0673423}, {0.531736, 0.0546293}, {0.529867, 0.0535807}, {0.537231, 0.0569077}, {0.530418, 0.0540615}, {0.526748, 0.0524548}, {0.549139, 0.0623968}, {0.527163, 0.0527005}, {0.539201, 0.0579091}, {0.537332, 0.0569473}, {0.54325, 0.0597396}, {0.530426, 0.0539192}, {0.513352, 0.0471588}, {0.524588, 0.0515425}, {0.534342, 0.0557317}, {0.54016, 0.0583797}, {0.532088, 0.0547779}, {0.543806, 0.0598436}, {0.523075, 0.0509629}, {0.540242, 0.0582289}, {0.539088, 0.0578965}, {0.530337, 0.0540489}, {0.518868, 0.0492795}, {0.535175, 0.0561437}, {0.522811, 0.0508931}, {0.538922, 0.057795}, {0.553753, 0.0647033}, {0.523713, 0.0512101}, {0.521124, 0.0501294}, {0.551011, 0.0634778}, {0.552341, 0.0640188}, {0.541386, 0.0589135}, {0.531059, 0.0542233}, {0.535384, 0.0561184}, {0.542188, 0.0593183}, {0.551131, 0.0635093}, {0.537166, 0.0570253}, {0.510305, 0.0460026}, {0.527463, 0.0527747}, {0.522645, 0.0507917}, {0.528583, 0.053296}, {0.533833, 0.0555274}, {0.530002, 0.0538639}, {0.538348, 0.0575563}, {0.528213, 0.0531332}, {0.541186, 0.0587037}, {0.53943, 0.0580491}, {0.549307, 0.0625101}, {0.532512, 0.0549697}, {0.545904, 0.0610228}, {0.546055, 0.0611159}, {0.513755, 0.0473388}, {0.537879, 0.0573391}, {0.519645, 0.0496205}, {0.541179, 0.0588341}, {0.535801, 0.0564004}, {0.531473, 0.0544425}, {0.536253, 0.0566041}, {0.523446, 0.0511499}, {0.529002, 0.0534566}, {0.538449, 0.0574728}, {0.543097, 0.0596452}, {0.540552, 0.0584958}, {0.532324, 0.0548821}, {0.562001, 0.0689324}, {0.539447, 0.0580458}, {0.512905, 0.0469736}, {0.543706, 0.0599694}, {0.533154, 0.0552317}, {0.554187, 0.0650744}, {0.547036, 0.0615728}, {0.533173, 0.0552278}, {0.530118, 0.0538856}, {0.545934, 0.0610062}, {0.526187, 0.0522784}, {0.528714, 0.0531896}, {0.530866, 0.0542716}, {0.556091, 0.0658295}, {0.518371, 0.0491235}, {0.522083, 0.0505733}, {0.536307, 0.0565334}, {0.545228, 0.06059}, {0.540275, 0.0582635}, {0.542876, 0.0595744}, {0.53508, 0.0561028}, {0.538952, 0.0578228}, {0.528407, 0.0531337}, {0.537616, 0.0572073}, {0.556282, 0.0660749}, {0.534068, 0.0556228}, {0.534292, 0.0555943}, {0.523886, 0.0513196}, {0.525815, 0.0520818}, {0.543687, 0.0599845}, {0.535815, 0.0562819}, {0.549527, 0.0627074}, {0.528482, 0.0532457}, {0.53702, 0.0569635}, {0.524957, 0.0516531}, {0.544131, 0.0600602}, {0.530612, 0.0541328}, {0.543784, 0.0600465}, {0.551284, 0.0636062}, {0.530808, 0.054232}, {0.543097, 0.0596804}, {0.530731, 0.0541502}, {0.537002, 0.0569382}, {0.53315, 0.0552196}, {0.517287, 0.0487006}, {0.547452, 0.061787}, {0.539827, 0.0581622}, {0.5356, 0.0562956}, {0.535586, 0.056327}, {0.546011, 0.0609714}, {0.532653, 0.0547614}, {0.524845, 0.0517094}, {0.538132, 0.0574472}, {0.548061, 0.0620697}, {0.549388, 0.0626931}, {0.53962, 0.057958}, {0.530489, 0.0540797}, {0.548003, 0.0619907}, {0.544893, 0.0605326}, {0.531608, 0.0545763}, {0.539852, 0.0581701}, {0.553634, 0.0644098}, {0.526883, 0.0525671}, {0.517165, 0.0486432}, {0.52725, 0.0527196}, {0.535705, 0.0562832}, {0.532816, 0.0549915}, {0.522821, 0.0508944}, {0.528838, 0.0532487}, {0.545854, 0.0606982}, {0.521924, 0.0505115}, {0.529666, 0.0536019}, {0.530527, 0.0540923}, {0.547294, 0.0616792}, {0.545449, 0.060597}, {0.527399, 0.052667}, {0.5239, 0.0513012}, {0.517095, 0.0485893}, {0.531661, 0.0544846}, {0.550964, 0.0633938}, {0.507466, 0.0449762}, {0.514336, 0.0475297}, {0.539216, 0.0578946}, {0.543789, 0.0600406}, {0.538873, 0.0577705}, {0.535288, 0.0561731}, {0.543413, 0.0597894}, {0.546421, 0.0611686}, {0.539239, 0.0579529}, {0.543157, 0.0597573}, {0.532987, 0.0551784}, {0.535709, 0.0562849}, {0.556388, 0.0661791}, {0.538038, 0.0574014}, {0.539389, 0.0578912}, {0.536815, 0.0568437}, {0.552883, 0.064404}, {0.534877, 0.0559874}, {0.531279, 0.0544167}, {0.534086, 0.055652}, {0.547471, 0.0616952}, {0.52965, 0.0536871}, {0.538018, 0.0573934}, {0.535737, 0.0563297}, {0.546813, 0.0614692}, {0.533971, 0.0556012}, {0.535494, 0.0562684}, {0.52625, 0.0523233}, {0.528184, 0.0530084}, {0.546487, 0.061296}, {0.534436, 0.0557282}, {0.532387, 0.054909}, {0.553524, 0.0647194}, {0.541697, 0.0590144}, {0.537051, 0.0569288}, {0.548755, 0.0623912}, {0.540585, 0.0585229}, {0.532287, 0.0548442}, {0.530876, 0.054267}, {0.528734, 0.0531668}, {0.531098, 0.0542579}, {0.538601, 0.0574776}, {0.525914, 0.0521104}, {0.542349, 0.0591315}, {0.555685, 0.0656794}, {0.535382, 0.0561837}, {0.536366, 0.056661}, {0.532176, 0.0547822}, {0.52861, 0.0532114}, {0.531506, 0.0544968}, {0.554735, 0.0653374}, {0.531351, 0.0544487}, {0.539975, 0.0582824}, {0.532894, 0.0551513}, {0.539759, 0.0581779}, {0.546207, 0.0611797}, {0.561351, 0.0685749}, {0.543801, 0.0600486}, {0.545307, 0.0607134}, {0.524243, 0.0514744}, {0.521666, 0.0503774}, {0.527785, 0.0529105}, {0.531834, 0.0545791}, {0.538561, 0.0576457}, {0.560711, 0.0683866}, {0.548528, 0.0622296}, {0.540445, 0.0584405}, {0.559981, 0.0678779}, {0.531978, 0.0547171}, {0.534947, 0.0560126}, {0.539583, 0.058095}, {0.539322, 0.0580073}, {0.534926, 0.055908}, {0.538209, 0.0574694}, {0.539898, 0.0582445}, {0.532964, 0.0551331}, {0.542874, 0.0595775}, {0.550611, 0.063257}, {0.539394, 0.0580016}, {0.528838, 0.0533389}, {0.558782, 0.067216}, {0.532962, 0.0550712}, {0.541596, 0.0589483}, {0.535058, 0.0560732}, {0.538184, 0.0574363}, {0.544004, 0.0601027}, {0.538307, 0.0575193}, {0.51812, 0.0489925}, {0.537998, 0.0573157}, {0.537752, 0.0572716}, {0.526188, 0.0522645}, {0.524443, 0.0515577}, {0.532398, 0.0549168}, {0.526381, 0.0523633}, {0.538545, 0.0576168}, {0.533178, 0.0552025}, {0.529434, 0.0536418}, {0.531531, 0.0544853}, {0.538643, 0.057644}, {0.548085, 0.0620506}, {0.548626, 0.0622991}, {0.517472, 0.0487417}, {0.541434, 0.0588678}, {0.522529, 0.0507258}, {0.542309, 0.0593234}, {0.536499, 0.0565732}, {0.533932, 0.0555669}, {0.534275, 0.0557365}, {0.541798, 0.0590662}, {0.540361, 0.0583889}, {0.530662, 0.0541571}, {0.541127, 0.0588114}, {0.536713, 0.0565882}, {0.531879, 0.0546255}, {0.530206, 0.0539938}, {0.523921, 0.051302}, {0.534906, 0.0559467}, {0.534993, 0.0560511}, {0.527091, 0.0525899}, {0.539166, 0.0578803}, {0.536569, 0.0566583}, {0.516163, 0.0482405}, {0.550484, 0.0632365}, {0.544329, 0.0602671}, {0.537606, 0.0571795}, {0.535756, 0.0563275}, {0.532694, 0.0549924}, {0.534735, 0.0559133}, {0.525871, 0.0521548}, {0.533986, 0.0555996}, {0.527245, 0.0527423}, {0.517173, 0.0485606}, {0.531669, 0.0545697}, {0.538118, 0.0573747}, {0.521034, 0.0500832}, {0.54867, 0.0623424}, {0.53003, 0.0538797}, {0.529659, 0.0536828}, {0.531136, 0.0543725}, {0.528909, 0.0533225}, {0.536399, 0.0566618}, {0.537445, 0.0571456}, {0.531903, 0.0546489}, {0.52753, 0.0527979}, {0.537698, 0.057187}, {0.527617, 0.0528922}, {0.54003, 0.0581285}, {0.516758, 0.0484739}, {0.536023, 0.0563373}, {0.523392, 0.0511428}, {0.544895, 0.0604831}, {0.514203, 0.0474714}, {0.538341, 0.0575298}, {0.541796, 0.0591312}, {0.523983, 0.0513523}, {0.533984, 0.0555628}, {0.546087, 0.0611069}, {0.53053, 0.0541237}, {0.565904, 0.0710739}, {0.567308, 0.0718671}, {0.555174, 0.0654975}, {0.56178, 0.068966}, {0.52412, 0.0513816}, {0.541234, 0.0588221}, {0.541772, 0.0591139}, {0.549569, 0.062761}, {0.5386, 0.0576423}, {0.545618, 0.0608505}, {0.552411, 0.0641998}, {0.538536, 0.0575766}, {0.542619, 0.0594583}, {0.541619, 0.0590538}, {0.534728, 0.0559449}, {0.540248, 0.0584077}, {0.551922, 0.0639461}, {0.55031, 0.0631336}, {0.564197, 0.0701756}, {0.562936, 0.0695599}, {0.554525, 0.065207}, {0.543904, 0.0600689}, {0.557108, 0.0665007}, {0.563735, 0.0699837}, {0.567937, 0.0722067}, {0.56625, 0.0711144}, {0.533961, 0.0555259}, {0.547437, 0.0616912}, {0.544505, 0.0601993}, {0.553746, 0.0647918}, {0.527759, 0.0529496}, {0.538848, 0.0577611}, {0.541193, 0.0588074}, {0.543784, 0.0599607}, {0.542082, 0.0592004}, {0.556261, 0.0659846}, {0.549866, 0.0628229}, {0.538624, 0.0576384}, {0.552807, 0.0642078}, {0.538221, 0.057498}, {0.532116, 0.0547326}, {0.544549, 0.0603986}, {0.553125, 0.0645234}, {0.536876, 0.0568763}, {0.54616, 0.0611267}, {0.566411, 0.0711545}, {0.545751, 0.0608763}, {0.552004, 0.0638228}, {0.54737, 0.0616473}, {0.556278, 0.0660703}, {0.558677, 0.0673483}, {0.541941, 0.0591939}, {0.538204, 0.0574931}, {0.554598, 0.0652204}, {0.551675, 0.0637862}, {0.565135, 0.0705643}, {0.550602, 0.0632919}, {0.560771, 0.0683387}, {0.557508, 0.06667}, {0.541631, 0.0589891}, {0.52815, 0.0530613}, {0.559579, 0.0678003}, {0.532575, 0.0550135}, {0.561729, 0.0688605}, {0.55734, 0.0666176}, {0.566135, 0.0711488}, {0.547987, 0.0620033}, {0.532006, 0.054706}, {0.549452, 0.0626285}, {0.548771, 0.0624133}, {0.54802, 0.0620059}, {0.556941, 0.0663143}, {0.542168, 0.0592257}, {0.536484, 0.0566748}, {0.562605, 0.0693964}, {0.56496, 0.0703778}, {0.534166, 0.055563}, {0.546399, 0.0612881}, {0.545778, 0.0608732}, {0.569383, 0.072949}, {0.550093, 0.062982}, {0.545664, 0.060865}, {0.575506, 0.0764119}, {0.553345, 0.0643442}, {0.536178, 0.0565457}, {0.534267, 0.0556596}, {0.552187, 0.0640656}, {0.533293, 0.0553261}, {0.539277, 0.0579376}, {0.543131, 0.0597458}, {0.534369, 0.0557396}, {0.562324, 0.0692466}, {0.559048, 0.0675055}, {0.549969, 0.06296}, {0.543425, 0.0597084}, {0.543102, 0.0596913}, {0.551619, 0.0637803}, {0.548413, 0.0621348}, {0.567275, 0.0717185}, {0.5783, 0.0780474}, {0.552891, 0.0643367}, {0.533751, 0.0555169}, {0.547372, 0.0615054}, {0.560416, 0.0682197}, {0.546552, 0.0613147}, {0.554076, 0.0649101}, {0.560943, 0.0685166}, {0.562362, 0.0692528}, {0.547384, 0.0617069}, {0.548563, 0.0622445}, {0.547033, 0.0615558}, {0.558515, 0.0672559}, {0.547778, 0.0619308}, {0.554748, 0.065324}, {0.549022, 0.0624928}, {0.568321, 0.0724163}, {0.548925, 0.062467}, {0.537467, 0.057124}, {0.555392, 0.065669}, {0.537907, 0.0573333}, {0.54798, 0.0619542}, {0.561044, 0.0685852}, {0.550754, 0.0632105}, {0.539998, 0.0583003}, {0.55075, 0.0632371}, {0.55589, 0.0659035}, {0.549193, 0.0625556}, {0.532366, 0.0548465}, {0.550539, 0.0632283}, {0.543402, 0.0597665}, {0.547273, 0.0616295}, {0.556149, 0.0659812}, {0.560927, 0.0684984}, {0.555961, 0.0658694}, {0.532858, 0.0551143}, {0.554915, 0.0653578}, {0.522112, 0.0506179}, {0.54042, 0.0584892}, {0.550973, 0.0634539}, {0.545116, 0.0606799}, {0.544379, 0.0603315}, {0.541457, 0.0589566}, {0.560453, 0.0682752}, {0.557664, 0.0668037}, {0.535142, 0.0561176}, {0.539914, 0.0582568}, {0.552341, 0.0638269}, {0.546474, 0.0612715}, {0.566381, 0.0713844}, {0.546482, 0.0613155}, {0.550476, 0.0632435}, {0.544545, 0.0604001}, {0.551969, 0.0639012}, {0.544623, 0.0604312}, {0.55005, 0.0629859}, {0.552579, 0.0642139}, {0.543205, 0.0596957}, {0.555372, 0.0654704}, {0.549824, 0.0629242}, {0.540803, 0.058633}, {0.548703, 0.0622298}, {0.568297, 0.0723228}, {0.538879, 0.0577889}, {0.560756, 0.068327}, {0.542674, 0.0594939}, {0.536672, 0.0568101}, {0.548998, 0.0625335}, {0.551996, 0.0639817}, {0.542537, 0.0594786}, {0.560611, 0.0683135}, {0.542821, 0.0595924}, {0.547291, 0.0616938}, {0.552536, 0.0642537}, {0.559212, 0.0673801}, {0.562266, 0.0691727}, {0.527939, 0.052996}, {0.544575, 0.0604104}, {0.539067, 0.0578738}, {0.559891, 0.0676798}, {0.550774, 0.0633562}, {0.569378, 0.0729684}, {0.551327, 0.0635943}, {0.549043, 0.0625018}, {0.539471, 0.0580401}, {0.558179, 0.0670374}, {0.541624, 0.0589819}, {0.566418, 0.0711659}, {0.570182, 0.0733724}, {0.537691, 0.0572089}, {0.563544, 0.0698207}, {0.559622, 0.067837}, {0.542114, 0.0591964}, {0.545557, 0.0608634}, {0.548046, 0.0619974}, {0.537107, 0.0569857}, {0.538323, 0.0575239}, {0.558025, 0.0669906}, {0.535367, 0.056214}, {0.552263, 0.0641023}, {0.564651, 0.0704027}, {0.548073, 0.0619963}, {0.548721, 0.0623172}, {0.556884, 0.0663747}, {0.533923, 0.0555759}, {0.546955, 0.0615132}, {0.557031, 0.0665093}, {0.555159, 0.0655375}, {0.536419, 0.0566705}, {0.52728, 0.052732}, {0.564068, 0.0701215}, {0.574647, 0.075799}, {0.546324, 0.061198}, {0.56037, 0.0680636}, {0.54767, 0.0618788}, {0.553866, 0.0648483}, {0.564652, 0.0703254}, {0.557576, 0.066731}, {0.547957, 0.0619808}, {0.546474, 0.0612348}, {0.551417, 0.0636791}, {0.564899, 0.0704796}, {0.552045, 0.0639663}, {0.558631, 0.0672754}, {0.552404, 0.0641941}, {0.551722, 0.0638049}, {0.535751, 0.0564009}, {0.539733, 0.0581587}, {0.539353, 0.0579402}, {0.53693, 0.0569115}, {0.560906, 0.0683121}, {0.539505, 0.0580768}, {0.548128, 0.0620046}, {0.54491, 0.060578}, {0.54626, 0.0611701}, {0.550392, 0.0631299}, {0.534905, 0.0560095}, {0.550735, 0.0632861}, {0.552272, 0.0640578}, {0.557762, 0.0668511}, {0.560535, 0.0682936}, {0.559268, 0.0676401}, {0.527237, 0.0527287}, {0.541766, 0.0591183}, {0.561655, 0.0688699}, {0.54833, 0.0622103}, {0.541674, 0.0590606}, {0.547643, 0.0618258}, {0.542383, 0.0593879}, {0.567892, 0.0721921}, {0.550426, 0.0631761}, {0.565809, 0.0710118}, {0.557871, 0.0667914}, {0.544348, 0.0603189}, {0.544184, 0.0602247}, {0.542896, 0.0595895}, {0.557168, 0.0664988}, {0.557119, 0.0664769}, {0.542663, 0.0595094}, {0.543626, 0.0599615}, {0.551083, 0.0635406}, {0.543151, 0.0596931}, {0.554134, 0.0648176}, {0.555954, 0.0658766}, {0.548917, 0.06241}, {0.5465, 0.0613157}, {0.533646, 0.0554684}, {0.539073, 0.0578745}, {0.549304, 0.062666}, {0.548314, 0.0622096}, {0.533877, 0.0555262}, {0.556876, 0.0663955}, {0.526831, 0.0525431}, {0.560764, 0.068262}, {0.540389, 0.0584849}, {0.541698, 0.0590107}, {0.539041, 0.0578714}, {0.540211, 0.0583929}, {0.546351, 0.0612263}, {0.525704, 0.0520441}, {0.551142, 0.063479}, {0.549994, 0.062982}, {0.568322, 0.0723421}, {0.552868, 0.0644047}, {0.547583, 0.0617751}, {0.54753, 0.0618111}, {0.563228, 0.0697315}, {0.541033, 0.0587653}, {0.543502, 0.05988}, {0.539535, 0.0579893}, {0.554726, 0.0652986}, {0.548678, 0.0623042}, {0.552758, 0.0643368}, {0.554674, 0.0652494}, {0.556925, 0.0663955}, {0.552801, 0.0643558}, {0.558842, 0.0673868}, {0.543749, 0.0600097}, {0.572327, 0.0745674}, {0.555766, 0.0657537}, {0.542465, 0.0594353}, {0.549852, 0.0628998}, {0.550602, 0.0632463}, {0.553023, 0.064483}, {0.561621, 0.0688584}, {0.545474, 0.0608239}, {0.544558, 0.0603519}, {0.548414, 0.0621573}, {0.538243, 0.0574971}, {0.550734, 0.0632693}, {0.558216, 0.0669187}, {0.543441, 0.0597972}, {0.539099, 0.0578419}, {0.558666, 0.0673303}, {0.558302, 0.0670819}, {0.536636, 0.0567765}, {0.557543, 0.0667452}, {0.554245, 0.0650969}, {0.546977, 0.0615262}, {0.540856, 0.0586153}, {0.532702, 0.0550618}, {0.553076, 0.0644948}, {0.558086, 0.0669903}, {0.540056, 0.0583135}, {0.56734, 0.0717522}, {0.543558, 0.0599033}, {0.542198, 0.0593047}, {0.550953, 0.063388}, {0.557968, 0.066916}, {0.562249, 0.0691308}, {0.556134, 0.0660544}, {0.542338, 0.0592794}, {0.54419, 0.0602082}, {0.540679, 0.0585806}, {0.530731, 0.0541138}, {0.54546, 0.0607556}, {0.545139, 0.0606035}, {0.547753, 0.0619132}, {0.549211, 0.062621}, {0.544816, 0.060516}, {0.540628, 0.0585471}, {0.548954, 0.0625097}, {0.539069, 0.0577255}, {0.541952, 0.0591421}, {0.539146, 0.0579178}, {0.544582, 0.0604221}, {0.55264, 0.0642051}, {0.541044, 0.0587627}, {0.555543, 0.0657126}, {0.557407, 0.0666737}, {0.546513, 0.0613242}, {0.552585, 0.0642366}, {0.546262, 0.0611943}, {0.549499, 0.0627113}, {0.571814, 0.0742261}, {0.558591, 0.0671999}, {0.541485, 0.0589939}, {0.54235, 0.0593865}, {0.553542, 0.0646899}, {0.561994, 0.0689905}, {0.540836, 0.0586757}, {0.550029, 0.0629284}, {0.559144, 0.0675499}, {0.557429, 0.0667027}, {0.545349, 0.0606831}, {0.547657, 0.0618057}, {0.552417, 0.0642023}, {0.556241, 0.0661113}, {0.547283, 0.06163}, {0.553339, 0.0645391}, {0.565816, 0.071035}, {0.552202, 0.0640982}, {0.536477, 0.0567301}, {0.543867, 0.060044}, {0.547538, 0.0618211}, {0.554373, 0.065061}, {0.554557, 0.065162}, {0.564278, 0.0702595}, {0.548682, 0.0623315}, {0.538199, 0.0574282}, {0.54417, 0.0601299}, {0.533086, 0.0551665}, {0.553809, 0.0648725}, {0.546394, 0.0612354}, {0.536944, 0.0568795}, {0.543272, 0.0597448}, {0.540892, 0.0587006}, {0.54137, 0.0587938}, {0.55473, 0.0652411}, {0.55592, 0.0659379}, {0.553185, 0.0645545}, {0.541913, 0.0591603}, {0.545803, 0.0609764}, {0.548018, 0.0620653}, {0.538588, 0.057588}, {0.548287, 0.0620967}, {0.570111, 0.0734153}, {0.534521, 0.0558401}, {0.546475, 0.0612529}, {0.55041, 0.0631893}, {0.542143, 0.0592802}, {0.548619, 0.0623318}, {0.547384, 0.0617328}, {0.542073, 0.0592214}, {0.547836, 0.0619656}, {0.54709, 0.0615314}, {0.552503, 0.0642348}, {0.559523, 0.0676446}, {0.554916, 0.0654127}, {0.551959, 0.0639075}, {0.553228, 0.0645857}, {0.545809, 0.060974}, {0.538458, 0.0575868}, {0.558172, 0.0670088}, {0.541161, 0.0588348}, {0.550351, 0.0625124}, {0.553101, 0.0644841}, {0.554281, 0.0650823}, {0.548286, 0.0621137}, {0.539865, 0.0582125}, {0.553139, 0.0645053}, {0.560029, 0.0680026}, {0.535239, 0.0561394}, {0.55945, 0.0677387}, {0.539933, 0.0582512}, {0.540335, 0.058375}, {0.545596, 0.0608711}, {0.564445, 0.0703368}, {0.567425, 0.0719273}, {0.547303, 0.0616327}, {0.540984, 0.058764}, {0.538734, 0.0576632}, {0.552205, 0.0640341}, {0.559243, 0.067586}, {0.550946, 0.0634576}, {0.556176, 0.065864}, {0.553466, 0.0646983}, {0.553723, 0.0648532}, {0.54313, 0.0597129}, {0.537183, 0.0569388}, {0.547722, 0.0618853}, {0.54467, 0.0604583}, {0.550176, 0.0629825}, {0.546007, 0.0609972}, {0.537758, 0.0572806}, {0.540877, 0.058548}, {0.549496, 0.0627337}, {0.551233, 0.0636106}, {0.557697, 0.0667716}, {0.550748, 0.0633586}, {0.561793, 0.0689493}, {0.553813, 0.0648746}, {0.548995, 0.0625295}, {0.546812, 0.0614438}, {0.559474, 0.0677642}, {0.549647, 0.0627961}, {0.558777, 0.0673751}, {0.546414, 0.0612877}, {0.543747, 0.0599641}, {0.552254, 0.0638487}, {0.552469, 0.0641704}, {0.556263, 0.0660207}, {0.555246, 0.0655938}, {0.550257, 0.0630969}, {0.545925, 0.0609426}, {0.541708, 0.0590412}, {0.555347, 0.0655931}, {0.543096, 0.0597008}, {0.550988, 0.0634906}, {0.547571, 0.0618486}, {0.543664, 0.0599685}, {0.534672, 0.0559298}, {0.545046, 0.0606197}, {0.547406, 0.0616495}, {0.552287, 0.0640894}, {0.544502, 0.0603374}, {0.5384, 0.0575024}, {0.549722, 0.0628639}, {0.541139, 0.0588187}, {0.567869, 0.0721989}, {0.557063, 0.0664951}, {0.541397, 0.0588757}, {0.55017, 0.0630013}, {0.55081, 0.0633187}, {0.551532, 0.0637559}, {0.545003, 0.0604551}, {0.549579, 0.0627692}, {0.552667, 0.0643073}, {0.550598, 0.0632957}, {0.532957, 0.0551557}, {0.548277, 0.0621005}, {0.550505, 0.0632586}, {0.548855, 0.0624654}, {0.540392, 0.0582225}, {0.547451, 0.0614881}, {0.542934, 0.0595951}, {0.553347, 0.0645415}, {0.539274, 0.057977}, {0.543819, 0.0600472}, {0.531123, 0.0543255}, {0.560463, 0.068055}, {0.53571, 0.056344}, {0.558181, 0.0670103}, {0.53981, 0.0582092}, {0.552652, 0.0642918}, {0.544719, 0.0602654}, {0.540935, 0.0587387}, {0.532418, 0.0549382}, {0.549361, 0.0625971}, {0.568899, 0.0726033}, {0.551774, 0.0638199}, {0.534346, 0.0557198}, {0.544196, 0.0601958}, {0.559822, 0.0678901}, {0.547429, 0.0617065}, {0.552569, 0.0642009}, {0.548414, 0.0621833}, {0.545922, 0.0609909}, {0.567842, 0.0721758}, {0.541107, 0.0587309}, {0.545354, 0.0607223}, {0.537825, 0.0573234}, {0.543626, 0.0599503}, {0.546266, 0.0611709}, {0.549462, 0.0627149}, {0.565572, 0.070856}, {0.561806, 0.0688982}, {0.573127, 0.0749322}, {0.558811, 0.0673879}, {0.555516, 0.0655732}, {0.537407, 0.0571095}, {0.550222, 0.063131}, {0.560532, 0.0682148}, {0.547234, 0.0616232}, {0.543317, 0.0598333}, {0.54145, 0.0589721}, {0.560721, 0.0683486}, {0.556641, 0.066283}, {0.537934, 0.0573145}, {0.540273, 0.0583772}, {0.543038, 0.0596819}, {0.561183, 0.0684105}, {0.551852, 0.0638532}, {0.556239, 0.0660983}, {0.563507, 0.0698752}, {0.54571, 0.0608191}, {0.541696, 0.0590362}, {0.539899, 0.0582278}, {0.540296, 0.0584203}, {0.541127, 0.0587916}, {0.542508, 0.0594364}, {0.550179, 0.0629375}, {0.550046, 0.062975}, {0.530152, 0.0539357}, {0.559619, 0.067841}, {0.551532, 0.0635684}, {0.544681, 0.0604096}, {0.541811, 0.0591012}, {0.557859, 0.066874}, {0.569801, 0.0731713}, {0.559093, 0.0675003}, {0.548497, 0.0621691}, {0.562638, 0.0693631}, {0.541513, 0.0589719}, {0.548114, 0.0620419}, {0.543962, 0.0601101}, {0.549662, 0.0628383}, {0.547444, 0.0617314}, {0.54829, 0.0621662}, {0.554693, 0.0653229}, {0.540147, 0.0583511}, {0.559787, 0.0678438}, {0.553406, 0.064627}, {0.542498, 0.0594615}, {0.539752, 0.0581268}, {0.550924, 0.063457}, {0.561944, 0.0690013}, {0.541649, 0.0590145}, {0.544347, 0.0602952}, {0.539259, 0.0579482}, {0.553167, 0.0644247}, {0.539877, 0.0582324}, {0.555957, 0.0659683}, {0.552949, 0.0644402}, {0.549139, 0.0625732}, {0.554176, 0.0650639}, {0.553411, 0.0646726}, {0.55284, 0.0643687}, {0.560454, 0.0680662}, {0.538292, 0.0574935}, {0.534392, 0.0557573}, {0.545896, 0.0610158}, {0.554912, 0.0654003}, {0.558844, 0.0674161}, {0.552624, 0.0642636}, {0.544518, 0.0603741}, {0.561213, 0.0685466}, {0.54867, 0.0622994}, {0.541511, 0.0590003}, {0.555412, 0.0656335}, {0.537992, 0.0573712}, {0.559992, 0.0679496}, {0.568616, 0.0725962}, {0.549247, 0.062591}, {0.549819, 0.0628333}, {0.540112, 0.0582339}, {0.534095, 0.0556577}, {0.556746, 0.0662279}, {0.532209, 0.0548185}, {0.565441, 0.0707929}, {0.543493, 0.0598212}, {0.54491, 0.060538}, {0.531033, 0.0542321}, {0.560658, 0.0683754}, {0.542165, 0.0592267}, {0.550601, 0.063234}, {0.546748, 0.0613235}, {0.561492, 0.0687839}, {0.559236, 0.0676269}, {0.562441, 0.0691447}, {0.556733, 0.0663224}, {0.556541, 0.0662151}, {0.551101, 0.0634488}, {0.553972, 0.0648817}, {0.559061, 0.0675219}, {0.533266, 0.0553102}, {0.541472, 0.0588549}, {0.540873, 0.0587034}, {0.53756, 0.057123}, {0.537303, 0.0569806}, {0.530234, 0.053996}, {0.533433, 0.0553761}, {0.559717, 0.0678934}, {0.543792, 0.0600616}, {0.55026, 0.0631219}, {0.550579, 0.0632813}, {0.532222, 0.0548547}, {0.554527, 0.0652351}, {0.552919, 0.0644511}, {0.552517, 0.0642379}, {0.562316, 0.0690706}, {0.549538, 0.0626906}, {0.554558, 0.0652498}, {0.557982, 0.0669359}, {0.554576, 0.0652169}, {0.547824, 0.061875}, {0.554389, 0.0651704}, {0.534075, 0.0556381}, {0.553099, 0.0645319}, {0.550717, 0.0632396}, {0.548463, 0.0622686}, {0.555088, 0.0654921}, {0.543145, 0.0597358}, {0.557964, 0.0669716}, {0.553771, 0.0647698}, {0.554734, 0.0653471}, {0.537329, 0.0570587}, {0.549787, 0.0627648}, {0.564305, 0.070217}, {0.548915, 0.0624916}, {0.546877, 0.0614738}, {0.574781, 0.0758841}, {0.534068, 0.0556509}, {0.556293, 0.0660775}, {0.553945, 0.0649548}, {0.553546, 0.0645513}, {0.537154, 0.0570245}, {0.554073, 0.064928}, {0.544678, 0.0604663}, {0.54458, 0.0604329}, {0.537535, 0.0571735}, {0.561496, 0.0687722}, {0.55222, 0.0640858}, {0.549756, 0.0628365}, {0.554442, 0.0652006}, {0.555918, 0.0659197}, {0.553865, 0.0648219}, {0.567774, 0.0721506}, {0.543346, 0.0598354}, {0.552054, 0.0639558}, {0.537976, 0.0573984}, {0.555415, 0.0656734}, {0.531596, 0.054577}, {0.552284, 0.0641008}, {0.558369, 0.0671911}, {0.554583, 0.0651879}, {0.55475, 0.0652956}, {0.540879, 0.0586285}, {0.543599, 0.0599479}, {0.566867, 0.0716441}, {0.558189, 0.0670858}, {0.535971, 0.0564787}, {0.543021, 0.0596847}, {0.556013, 0.0659266}, {0.551741, 0.0638475}, {0.548071, 0.0620024}, {0.56539, 0.070878}, {0.539738, 0.0581392}, {0.55936, 0.0676563}, {0.538668, 0.0576751}, {0.549922, 0.0629215}, {0.529987, 0.053885}, {0.534532, 0.0558535}, {0.54053, 0.0584824}, {0.559363, 0.0676617}, {0.543598, 0.05996}, {0.556315, 0.0660801}, {0.571294, 0.0740085}, {0.544059, 0.0601619}, {0.548477, 0.0622122}, {0.538824, 0.057742}, {0.536133, 0.0565603}, {0.554087, 0.0650149}, {0.54175, 0.0589565}, {0.545605, 0.0608522}, {0.538873, 0.0577948}, {0.55014, 0.0629215}, {0.554779, 0.065256}, {0.543242, 0.0596277}, {0.548483, 0.0622634}, {0.556076, 0.0657907}, {0.548029, 0.0620638}, {0.549844, 0.0629}, {0.571329, 0.0738904}, {0.547612, 0.0617773}, {0.551968, 0.063907}, {0.546691, 0.0614028}, {0.537164, 0.0569308}, {0.546669, 0.0613786}, {0.557154, 0.0665462}, {0.544024, 0.060161}, {0.543843, 0.0600875}, {0.572542, 0.074715}, {0.553362, 0.0646264}, {0.544366, 0.0602536}, {0.544388, 0.0603127}, {0.54206, 0.0591901}, {0.554703, 0.0652464}, {0.550216, 0.0628895}, {0.557716, 0.0668652}, {0.549762, 0.0627843}, {0.531048, 0.0543018}, {0.541984, 0.0591911}, {0.550646, 0.0633119}, {0.543751, 0.0599845}, {0.542033, 0.0591477}, {0.547741, 0.061889}, {0.542593, 0.0594793}, {0.559311, 0.0676134}, {0.548354, 0.0621658}, {0.555748, 0.0658684}, {0.559931, 0.0679716}, {0.545785, 0.0609862}, {0.554132, 0.0650576}, {0.531891, 0.0546934}, {0.559075, 0.067443}, {0.539912, 0.0582359}, {0.549741, 0.0627866}, {0.528837, 0.0534111}, {0.553956, 0.0649249}, {0.558723, 0.0673752}, {0.554475, 0.065096}, {0.549169, 0.0625877}, {0.551253, 0.0636078}, {0.558038, 0.0669497}, {0.550076, 0.0628765}, {0.566743, 0.071603}, {0.559142, 0.0675347}, {0.562162, 0.0691191}, {0.539214, 0.0579308}, {0.560492, 0.0682979}, {0.553207, 0.064363}, {0.570358, 0.0735937}, {0.536454, 0.056677}, {0.548669, 0.0623383}, {0.550789, 0.0633738}, {0.548075, 0.0620734}, {0.54683, 0.0614899}, {0.550935, 0.063474}, {0.556597, 0.0661844}, {0.549211, 0.0626246}, {0.557991, 0.0670049}, {0.543342, 0.0598259}, {0.555674, 0.0657446}, {0.550818, 0.0632344}, {0.557216, 0.0664442}, {0.530331, 0.054001}, {0.550489, 0.0632161}, {0.543445, 0.0597922}, {0.572368, 0.0746869}, {0.540484, 0.0583854}, {0.552435, 0.0640811}, {0.550072, 0.0629707}, {0.545832, 0.0609974}, {0.557118, 0.0665626}, {0.551928, 0.0638124}, {0.559798, 0.0678357}, {0.560146, 0.0681}, {0.551623, 0.0638038}, {0.545893, 0.0610217}, {0.546148, 0.0611651}, {0.551864, 0.0639213}, {0.562009, 0.069036}, {0.548498, 0.062186}, {0.549991, 0.0629475}, {0.551656, 0.0637968}, {0.554898, 0.065405}, {0.559128, 0.0674877}, {0.559572, 0.0677327}, {0.552961, 0.0644262}, {0.531846, 0.0546863}, {0.537759, 0.0572851}, {0.542249, 0.0593363}, {0.550617, 0.0632711}, {0.545924, 0.0609674}, {0.533438, 0.0553788}, {0.549135, 0.062567}, {0.560318, 0.068097}, {0.550345, 0.0631868}, {0.559446, 0.0674578}, {0.542395, 0.0593348}, {0.544234, 0.0602095}, {0.549649, 0.0627676}, {0.552058, 0.0639904}, {0.555525, 0.0657233}, {0.571421, 0.0740612}, {0.543265, 0.0597828}, {0.553145, 0.0644932}, {0.544696, 0.0604237}, {0.555952, 0.0658748}, {0.551086, 0.0634473}, {0.535281, 0.0561786}, {0.556029, 0.0659588}, {0.53898, 0.0578141}, {0.541211, 0.0588384}, {0.540632, 0.0585859}, {0.558412, 0.0671936}, {0.547369, 0.0616096}, {0.555139, 0.0654557}, {0.552398, 0.0641553}, {0.535794, 0.0563924}, {0.547502, 0.0617931}, {0.552706, 0.0643206}, {0.548933, 0.0624827}, {0.557246, 0.0664986}, {0.534534, 0.0558241}, {0.552576, 0.0642245}, {0.534749, 0.0559373}, {0.547529, 0.0617868}, {0.535929, 0.0564757}, {0.553852, 0.0648783}, {0.540267, 0.0584205}, {0.56016, 0.0680915}, {0.556638, 0.0662249}, {0.538756, 0.0577326}, {0.550472, 0.0631606}, {0.552044, 0.0640108}, {0.56513, 0.0706364}, {0.546678, 0.0613767}, {0.535513, 0.056024}, {0.541197, 0.0587546}, {0.535058, 0.0560986}, {0.547936, 0.0619591}, {0.558537, 0.0672244}, {0.548856, 0.0624166}, {0.553109, 0.0644622}, {0.553912, 0.0649073}, {0.549641, 0.0628396}, {0.545036, 0.0606023}, {0.551194, 0.0635583}, {0.553887, 0.0649033}, {0.553689, 0.0648231}, {0.538929, 0.0577726}, {0.542508, 0.0594263}, {0.567463, 0.0719371}, {0.548321, 0.0621816}, {0.529916, 0.0538107}, {0.560197, 0.0681116}, {0.562605, 0.0692883}, {0.557271, 0.0666072}, {0.576246, 0.0768365}, {0.538247, 0.0575005}, {0.536905, 0.0568318}, {0.547959, 0.0619499}, {0.53804, 0.0573958}, {0.546422, 0.0612821}, {0.553375, 0.0646164}, {0.554446, 0.0650804}, {0.563003, 0.0695549}, {0.535108, 0.0561219}, {0.555614, 0.0656767}, {0.553159, 0.0645468}, {0.544638, 0.0604472}, {0.556511, 0.0662101}, {0.559362, 0.0675622}, {0.545041, 0.0606207}, {0.531726, 0.0546327}, {0.551433, 0.0637228}, {0.549298, 0.062609}, {0.551979, 0.063975}, {0.536798, 0.0568394}, {0.554846, 0.0653066}, {0.543539, 0.0599289}, {0.544199, 0.0602308}, {0.542201, 0.0592713}, {0.537458, 0.0570745}, {0.552026, 0.0639562}, {0.558201, 0.0670372}, {0.55588, 0.0659315}, {0.532044, 0.0547376}, {0.549939, 0.0629492}, {0.532232, 0.0547638}, {0.536573, 0.0567669}, {0.540905, 0.0587044}, {0.556186, 0.0658384}, {0.559818, 0.0676854}, {0.540793, 0.0586627}, {0.538468, 0.0575507}, {0.554101, 0.0648904}, {0.549646, 0.0628017}, {0.549368, 0.0625523}, {0.554919, 0.0653819}, {0.53296, 0.0551721}, {0.548126, 0.0619558}, {0.557066, 0.0664755}, {0.544439, 0.0602896}, {0.560038, 0.0679982}, {0.561693, 0.0688755}, {0.550152, 0.0630318}, {0.548938, 0.0624943}, {0.556919, 0.066407}, {0.540352, 0.0584396}, {0.538091, 0.0574337}, {0.532031, 0.0547625}, {0.549607, 0.0627639}, {0.552622, 0.0642407}, {0.550594, 0.0631079}, {0.545176, 0.0607103}, {0.559131, 0.0675542}, {0.570301, 0.0733947}, {0.534189, 0.0556462}, {0.542153, 0.0592752}, {0.548412, 0.0621836}, {0.555463, 0.065686}, {0.551703, 0.0638029}, {0.558289, 0.0671472}, {0.550118, 0.0630472}, {0.551175, 0.0635632}, {0.562276, 0.0691141}, {0.549859, 0.0627211}, {0.574325, 0.075771}, {0.548717, 0.0623684}, {0.539753, 0.0581991}, {0.547738, 0.0619151}, {0.554026, 0.064996}, {0.546718, 0.0613196}, {0.55853, 0.0672574}, {0.557181, 0.0662401}, {0.553766, 0.064854}, {0.53686, 0.0568464}, {0.560437, 0.0681836}, {0.548254, 0.0621412}, {0.545974, 0.061054}, {0.555573, 0.0655766}, {0.536053, 0.056463}, {0.551999, 0.0638748}, {0.547051, 0.0613925}, {0.557666, 0.0668185}, {0.528706, 0.0533258}, {0.553899, 0.064811}, {0.567696, 0.0721033}, {0.55494, 0.0652734}, {0.539293, 0.0579244}, {0.543468, 0.059904}, {0.554232, 0.0650862}, {0.548888, 0.0623977}, {0.555563, 0.0656668}, {0.550098, 0.0630336}, {0.536408, 0.0566552}, {0.533877, 0.0555253}, {0.534134, 0.0556886}, {0.549969, 0.0629316}, {0.543455, 0.0598898}, {0.554058, 0.0649903}, {0.533841, 0.0554962}, {0.55134, 0.0634885}, {0.557852, 0.0668603}, {0.550491, 0.0631113}, {0.547145, 0.0615906}, {0.554435, 0.0650922}, {0.55003, 0.063009}, {0.542771, 0.0595804}, {0.541794, 0.0591072}, {0.557219, 0.0665558}, {0.551562, 0.0637411}, {0.542843, 0.0595622}, {0.548728, 0.0623189}, {0.562797, 0.0694252}, {0.536597, 0.0567743}, {0.566243, 0.0712359}, {0.554065, 0.0650069}, {0.559513, 0.0677292}, {0.554767, 0.0652786}, {0.565233, 0.0706901}, {0.572345, 0.074597}, {0.587638, 0.0836017}, {0.566927, 0.0716919}, {0.560975, 0.0685217}, {0.57402, 0.0755101}, {0.564204, 0.0701451}, {0.565448, 0.0708316}, {0.556302, 0.0661427}, {0.567082, 0.0717319}, {0.554929, 0.0654344}, {0.569155, 0.0728606}, {0.570363, 0.07357}, {0.567816, 0.0721585}, {0.579477, 0.0787546}, {0.557887, 0.0669211}, {0.567036, 0.0716702}, {0.565219, 0.0707595}, {0.576634, 0.0771301}, {0.576983, 0.0773085}, {0.573767, 0.0754764}, {0.549433, 0.062743}, {0.562904, 0.0695287}, {0.55016, 0.0630718}, {0.564793, 0.0704991}, {0.572798, 0.0748345}, {0.584726, 0.0818424}, {0.563217, 0.0696768}, {0.572364, 0.0746957}, {0.569391, 0.0730048}, {0.56738, 0.0719453}, {0.543983, 0.0601407}, {0.554622, 0.0652063}, {0.552851, 0.0644074}, {0.57126, 0.0740357}, {0.561348, 0.0687247}, {0.570525, 0.0735825}, {0.557063, 0.066518}, {0.569881, 0.0731669}, {0.574136, 0.0755298}, {0.558074, 0.0669139}, {0.564982, 0.0706483}, {0.556876, 0.0664178}, {0.552176, 0.0640864}, {0.568898, 0.0727829}, {0.569072, 0.0727364}, {0.576095, 0.0767548}, {0.563173, 0.0696458}, {0.553788, 0.0648494}, {0.563868, 0.0700173}, {0.567512, 0.0719795}, {0.553142, 0.0645157}, {0.572122, 0.0744916}, {0.568355, 0.0724427}, {0.566886, 0.0715481}, {0.561925, 0.0690183}, {0.567781, 0.072103}, {0.558393, 0.0671635}, {0.558647, 0.0671963}, {0.55306, 0.0644869}, {0.563399, 0.0698087}, {0.560984, 0.0685531}, {0.573241, 0.0750907}, {0.561271, 0.068673}, {0.566703, 0.0715546}, {0.554716, 0.0652655}, {0.565422, 0.0708597}, {0.555078, 0.0655151}, {0.565214, 0.0706593}, {0.567544, 0.0719633}, {0.565251, 0.0707562}, {0.564728, 0.070513}, {0.563568, 0.0699101}, {0.572045, 0.0744433}, {0.550405, 0.0631831}, {0.559477, 0.0677686}, {0.566486, 0.0713237}, {0.571671, 0.0741718}, {0.572395, 0.074633}, {0.565786, 0.0710293}, {0.569177, 0.0728017}, {0.557873, 0.066871}, {0.580851, 0.0795508}, {0.566549, 0.0714802}, {0.559756, 0.0679007}, {0.567341, 0.0718499}, {0.559648, 0.0677679}, {0.570954, 0.0738374}, {0.573784, 0.0754789}, {0.56658, 0.0714983}, {0.571076, 0.0739434}, {0.571868, 0.0744092}, {0.555658, 0.0657428}, {0.567123, 0.0717089}, {0.560948, 0.0684154}, {0.566535, 0.0714569}, {0.572334, 0.0744495}, {0.555069, 0.065381}, {0.554589, 0.06524}, {0.548158, 0.0620801}, {0.561506, 0.0686167}, {0.575716, 0.0764104}, {0.571449, 0.0741797}, {0.569768, 0.0731549}, {0.565177, 0.0707313}, {0.581432, 0.0798478}, {0.558472, 0.0672275}, {0.560198, 0.068013}, {0.556223, 0.0660603}, {0.576867, 0.0771991}, {0.558408, 0.0670206}, {0.565271, 0.0708099}, {0.582202, 0.0803028}, {0.560318, 0.0680702}, {0.561246, 0.0686362}, {0.575229, 0.0760841}, {0.560103, 0.0680503}, {0.54359, 0.0599497}, {0.565225, 0.0706029}, {0.561695, 0.0688954}, {0.557932, 0.0669654}, {0.565864, 0.071029}, {0.57276, 0.0747433}, {0.567293, 0.0718995}, {0.547256, 0.061699}, {0.548977, 0.0624769}, {0.551463, 0.0636852}, {0.542173, 0.0592203}, {0.563302, 0.0697422}, {0.57761, 0.0776407}, {0.557538, 0.0666564}, {0.569585, 0.0731358}, {0.562076, 0.0691031}, {0.558767, 0.0673817}, {0.546573, 0.0613324}, {0.566829, 0.0715736}, {0.56885, 0.0727413}, {0.573719, 0.0754542}, {0.567618, 0.0720185}, {0.552872, 0.0644053}, {0.574237, 0.0756377}, {0.558156, 0.0670601}, {0.572057, 0.0744779}, {0.561904, 0.0689931}, {0.55356, 0.0647262}, {0.5518, 0.0637399}, {0.558428, 0.0671413}, {0.571872, 0.0744055}, {0.562269, 0.0692241}, {0.567577, 0.0720016}, {0.576046, 0.0767712}, {0.551018, 0.06347}, {0.563991, 0.0701336}, {0.560306, 0.0681678}, {0.553086, 0.0644705}, {0.557289, 0.0665689}, {0.564954, 0.0706278}, {0.566136, 0.0712651}, {0.567438, 0.0719337}, {0.558948, 0.0674945}, {0.569891, 0.0732787}, {0.551912, 0.0639356}, {0.572315, 0.0745851}, {0.578915, 0.0782577}, {0.559424, 0.0677328}, {0.573903, 0.0755441}, {0.565894, 0.0710402}, {0.563568, 0.0698176}, {0.570411, 0.0735251}, {0.55225, 0.0640816}, {0.600661, 0.0919804}, {0.558716, 0.0673794}, {0.560673, 0.0683358}, {0.561317, 0.0686989}, {0.562386, 0.069283}, {0.570863, 0.0738319}, {0.578307, 0.0780705}, {0.558446, 0.0672417}, {0.567103, 0.0717624}, {0.554545, 0.0651278}, {0.584759, 0.0818329}, {0.570604, 0.0736836}, {0.564711, 0.0705175}, {0.546751, 0.0613902}, {0.567848, 0.0721338}, {0.571841, 0.0743424}, {0.567404, 0.0719053}, {0.562324, 0.0691961}, {0.540025, 0.0583065}, {0.556018, 0.0659392}, {0.566273, 0.0713485}, {0.565148, 0.0706913}, {0.565978, 0.0711588}, {0.560982, 0.0685392}, {0.55085, 0.0633881}, {0.53401, 0.055629}, {0.550302, 0.0631626}, {0.570254, 0.0735176}, {0.584519, 0.0816084}, {0.566938, 0.0715821}, {0.568785, 0.072549}, {0.548109, 0.0619781}, {0.563328, 0.0697811}, {0.561384, 0.0687287}, {0.568729, 0.0726574}, {0.554902, 0.0654178}, {0.567029, 0.071707}, {0.545323, 0.0607497}, {0.56823, 0.0723368}, {0.579212, 0.0786112}, {0.582186, 0.0802621}, {0.565969, 0.0711603}, {0.56758, 0.0719061}, {0.556688, 0.0662379}, {0.581599, 0.0798799}, {0.555421, 0.0656844}, {0.556747, 0.0663484}, {0.570043, 0.0733424}, {0.560898, 0.0684927}, {0.576117, 0.0768322}, {0.565462, 0.0708454}, {0.565959, 0.0711245}, {0.55393, 0.0649438}, {0.568769, 0.0727165}, {0.558592, 0.0672277}, {0.556921, 0.0663964}, {0.559755, 0.067829}, {0.570829, 0.0737713}, {0.559059, 0.0675424}, {0.567275, 0.0718301}, {0.564377, 0.0702949}, {0.575099, 0.0760842}, {0.561875, 0.0690198}, {0.566299, 0.0713351}, {0.56268, 0.0694038}, {0.555129, 0.0654645}, {0.563475, 0.0698249}, {0.589054, 0.0842671}, {0.564633, 0.0704188}, {0.545797, 0.0609834}, {0.559431, 0.0676786}, {0.574069, 0.075577}, {0.569559, 0.0730449}, {0.562104, 0.0691304}, {0.560395, 0.0681765}, {0.550978, 0.0634686}, {0.565721, 0.0710395}, {0.571196, 0.073889}, {0.570686, 0.0737461}, {0.563617, 0.0697793}, {0.565949, 0.0710757}, {0.558604, 0.0671085}, {0.563233, 0.0696594}, {0.571446, 0.0740495}, {0.578679, 0.0783178}, {0.572491, 0.0747434}, {0.552778, 0.0642951}, {0.569783, 0.0732343}, {0.568595, 0.0725909}, {0.589011, 0.0844471}, {0.571871, 0.0743637}, {0.567026, 0.0717676}, {0.576478, 0.0770058}, {0.583318, 0.0809922}, {0.555002, 0.0654498}, {0.560036, 0.0680132}, {0.547542, 0.0618207}, {0.56087, 0.0684691}, {0.550705, 0.0633344}, {0.567603, 0.0720024}, {0.554902, 0.0654002}, {0.563293, 0.0696947}, {0.569867, 0.0733016}, {0.580645, 0.0793788}, {0.560702, 0.0683445}, {0.546634, 0.0613568}, {0.568207, 0.0723527}, {0.562867, 0.069437}, {0.575344, 0.0763833}, {0.557895, 0.0669503}, {0.567725, 0.072023}, {0.567236, 0.0718413}, {0.559865, 0.0679217}, {0.554244, 0.0649347}, {0.560517, 0.0682637}, {0.568753, 0.0726263}, {0.574631, 0.0758869}, {0.584413, 0.081629}, {0.554768, 0.065343}, {0.576574, 0.0769471}, {0.559794, 0.0678902}, {0.564452, 0.0703081}, {0.557214, 0.0665627}, {0.552511, 0.0642481}, {0.59355, 0.0869006}, {0.569163, 0.0728742}, {0.574237, 0.0756291}, {0.568942, 0.0727644}, {0.554801, 0.0653496}, {0.560616, 0.0683415}, {0.559448, 0.0677365}, {0.558073, 0.0670021}, {0.566882, 0.0714933}, {0.570698, 0.0737428}, {0.562579, 0.0692784}, {0.562882, 0.0694971}, {0.548358, 0.0622176}, {0.556368, 0.0661156}, {0.548048, 0.0619482}, {0.560352, 0.068216}, {0.561718, 0.0688867}, {0.559869, 0.067928}, {0.552481, 0.0641766}, {0.569774, 0.0732608}, {0.562426, 0.0692075}, {0.576255, 0.0767563}, {0.559666, 0.0676789}, {0.558041, 0.0670129}, {0.560644, 0.0683564}, {0.550959, 0.0634432}, {0.550688, 0.0633178}, {0.57339, 0.0751611}, {0.549261, 0.0626612}, {0.570448, 0.0735038}, {0.568213, 0.0723626}, {0.561726, 0.0688917}, {0.568713, 0.0725519}, {0.56328, 0.0696103}, {0.563931, 0.0699793}, {0.554377, 0.0651509}, {0.57289, 0.0749527}, {0.559794, 0.0679235}, {0.553228, 0.0645502}, {0.545666, 0.060824}, {0.569016, 0.0728419}, {0.567067, 0.0717694}, {0.567622, 0.0720801}, {0.553601, 0.0647965}, {0.561038, 0.0685621}, {0.565813, 0.0709035}, {0.554403, 0.0651654}, {0.570986, 0.0738901}, {0.56696, 0.0714736}, {0.547596, 0.0618601}, {0.570782, 0.0737249}, {0.562422, 0.06928}, {0.54941, 0.0626857}, {0.557969, 0.0669003}, {0.566497, 0.0714483}, {0.56385, 0.0700536}, {0.578015, 0.0779047}, {0.554145, 0.0648983}, {0.557427, 0.0666388}, {0.574983, 0.0760273}, {0.549208, 0.0625428}, {0.568897, 0.0726966}, {0.567765, 0.0720722}, {0.558855, 0.0674132}, {0.551509, 0.0637411}, {0.556828, 0.0663935}, {0.56599, 0.0711964}, {0.570841, 0.0737901}, {0.56589, 0.0710854}, {0.572972, 0.0749707}, {0.568971, 0.0728}, {0.570963, 0.0738763}, {0.55625, 0.0660571}, {0.567401, 0.0718329}, {0.556929, 0.0664437}, {0.585708, 0.0824055}, {0.564816, 0.0705351}, {0.544871, 0.0605701}, {0.558198, 0.0670968}, {0.582627, 0.0804668}, {0.563712, 0.0699213}, {0.559859, 0.0678614}, {0.564506, 0.070328}, {0.559593, 0.0678066}, {0.560645, 0.0683053}, {0.546128, 0.0611608}, {0.567086, 0.0717707}, {0.555669, 0.0657798}, {0.562808, 0.0694478}, {0.560298, 0.0681849}, {0.557953, 0.0669507}, {0.568852, 0.0727263}, {0.569431, 0.0728709}, {0.557514, 0.0667321}, {0.5698, 0.0731277}, {0.557426, 0.0666974}, {0.579171, 0.0785523}, {0.558503, 0.0672206}, {0.559669, 0.0678479}, {0.576684, 0.0769859}, {0.545682, 0.0608858}, {0.554829, 0.0653506}, {0.568777, 0.0726207}, {0.565975, 0.0711453}, {0.568888, 0.0727291}, {0.568173, 0.0723641}, {0.565986, 0.0710832}, {0.5742, 0.0757011}, {0.582189, 0.0803817}, {0.585486, 0.0822519}, {0.56595, 0.0709886}, {0.552168, 0.063994}, {0.557744, 0.0668476}, {0.55709, 0.0664892}, {0.552393, 0.0641843}, {0.560496, 0.068265}, {0.576119, 0.0768298}, {0.565382, 0.0708475}, {0.571384, 0.0740396}, {0.551096, 0.0635343}, {0.571267, 0.0740339}, {0.553786, 0.0648011}, {0.581657, 0.0799257}, {0.591306, 0.0859336}, {0.565867, 0.0710828}, {0.564699, 0.070493}, {0.564059, 0.0701175}, {0.550312, 0.0631405}, {0.574997, 0.0759935}, {0.575829, 0.076646}, {0.566523, 0.0714652}, {0.553513, 0.0646032}, {0.561324, 0.0686992}, {0.556004, 0.065982}, {0.555456, 0.06571}, {0.554288, 0.0650436}, {0.568235, 0.0722402}, {0.551381, 0.0636049}, {0.560846, 0.0684606}, {0.563213, 0.0696591}, {0.577454, 0.0775113}, {0.570009, 0.0733412}, {0.559208, 0.0676041}, {0.552119, 0.0640091}, {0.567533, 0.0718369}, {0.564051, 0.0701557}, {0.547373, 0.0617553}, {0.571835, 0.0742432}, {0.548992, 0.0624257}, {0.556465, 0.0662303}, {0.580046, 0.0789625}, {0.552664, 0.0643088}, {0.573852, 0.0755178}, {0.569377, 0.0730284}, {0.573875, 0.0755457}, {0.57735, 0.0774939}, {0.571608, 0.0741923}, {0.547855, 0.0619225}, {0.572478, 0.0746993}, {0.563503, 0.0698438}, {0.557774, 0.0668845}, {0.554639, 0.0651565}, {0.555721, 0.0657954}, {0.578306, 0.0780127}, {0.555196, 0.0655832}, {0.555963, 0.0658853}, {0.568757, 0.0726905}, {0.569234, 0.072926}, {0.554571, 0.0652123}, {0.560017, 0.0680014}, {0.579861, 0.0788963}, {0.558545, 0.067285}, {0.57118, 0.0739573}, {0.552648, 0.0641925}, {0.568116, 0.0722775}, {0.556582, 0.066188}, {0.566024, 0.0711891}, {0.56094, 0.0685227}, {0.558308, 0.0671268}, {0.553038, 0.0644686}, {0.558843, 0.0674192}, {0.564027, 0.0700253}, {0.565746, 0.0710301}, {0.568273, 0.0723294}, {0.558645, 0.0672084}, {0.567816, 0.0721761}, {0.564121, 0.0701434}, {0.552239, 0.0641174}, {0.556144, 0.0660529}, {0.575153, 0.0760608}, {0.568972, 0.0727681}, {0.578156, 0.0779259}, {0.550053, 0.0630093}, {0.53987, 0.0582129}, {0.574474, 0.0757505}, {0.57082, 0.0738516}, {0.564729, 0.070423}, {0.54245, 0.0594136}, {0.557957, 0.0669118}, {0.559478, 0.0677075}, {0.554115, 0.0649554}, {0.586384, 0.0828853}, {0.576544, 0.0770167}, {0.565733, 0.071032}, {0.56686, 0.0716632}, {0.548627, 0.0622986}, {0.548224, 0.0621193}, {0.560248, 0.0681265}, {0.590808, 0.0856493}, {0.557694, 0.0668372}, {0.568572, 0.0725748}, {0.562866, 0.0695406}, {0.562308, 0.0690426}, {0.565354, 0.070829}, {0.576128, 0.0768291}, {0.568761, 0.0726691}, {0.593507, 0.0872153}, {0.569622, 0.0731712}, {0.534102, 0.055662}, {0.555268, 0.0655958}, {0.540154, 0.0583709}, {0.560922, 0.0684889}, {0.588329, 0.0837529}, {0.572966, 0.0750263}, {0.558348, 0.067137}, {0.58206, 0.0799311}, {0.566665, 0.0715392}, {0.551984, 0.0638323}, {0.554586, 0.0652342}, {0.561393, 0.0687123}, {0.56404, 0.0701116}, {0.563736, 0.0699825}, {0.58258, 0.0805441}, {0.559859, 0.0679635}, {0.572098, 0.074464}, {0.562101, 0.0690568}, {0.559312, 0.0676357}, {0.556312, 0.0661454}, {0.549828, 0.062907}, {0.562922, 0.0695151}, {0.546493, 0.0612422}, {0.557299, 0.0666407}, {0.575416, 0.0762717}, {0.570355, 0.0735718}, {0.555784, 0.0658545}, {0.559226, 0.0675369}, {0.557933, 0.0669436}, {0.552544, 0.0641161}, {0.570236, 0.0734676}, {0.555554, 0.0656413}, {0.571575, 0.0742698}, {0.562958, 0.0694737}, {0.555346, 0.0656279}, {0.554536, 0.0652465}, {0.557733, 0.0668232}, {0.559068, 0.0675542}, {0.564597, 0.0704016}, {0.566665, 0.0715585}, {0.554042, 0.0649991}, {0.571542, 0.0741338}, {0.561803, 0.0689637}, {0.575565, 0.0764368}, {0.562093, 0.0690738}, {0.563795, 0.0699675}, {0.567279, 0.0719045}, {0.581541, 0.0799072}, {0.563867, 0.0699526}, {0.559374, 0.0676962}, {0.556922, 0.0664141}, {0.566475, 0.0714152}, {0.555956, 0.0658588}, {0.562946, 0.069516}, {0.575915, 0.0767016}, {0.534822, 0.0559148}, {0.565257, 0.0707552}, {0.551402, 0.0636718}, {0.578145, 0.0778881}, {0.565022, 0.070668}, {0.558648, 0.0672509}, {0.56577, 0.0710415}, {0.558488, 0.0672135}, {0.563638, 0.0699318}, {0.570327, 0.0734757}, {0.566818, 0.0716487}, {0.550661, 0.0633251}, {0.541885, 0.0591671}, {0.560326, 0.068002}, {0.562114, 0.0691255}, {0.548222, 0.0621218}, {0.553166, 0.0645273}, {0.570936, 0.0738369}, {0.567512, 0.0719905}, {0.566293, 0.0713557}, {0.56297, 0.0695637}, {0.555929, 0.0659356}, {0.56481, 0.0705627}, {0.560213, 0.068094}, {0.551264, 0.0635819}, {0.541203, 0.0588304}, {0.550166, 0.0631031}, {0.558127, 0.0669272}, {0.557946, 0.0669308}, {0.571551, 0.0741883}, {0.559891, 0.0679216}, {0.584073, 0.0814663}, {0.557212, 0.0666027}, {0.575087, 0.0762357}, {0.554523, 0.0652165}, {0.543345, 0.0597456}, {0.552321, 0.0641356}, {0.562013, 0.0690409}, {0.55997, 0.067906}, {0.560149, 0.0680891}, {0.55926, 0.0676213}, {0.563085, 0.0696019}, {0.553823, 0.0648107}, {0.554273, 0.065077}, {0.58383, 0.0813124}, {0.556438, 0.0660498}, {0.56427, 0.0702263}, {0.551263, 0.0636343}, {0.552511, 0.064228}, {0.551047, 0.0635036}, {0.562975, 0.0695889}, {0.569807, 0.0731584}, {0.576606, 0.0770987}, {0.574464, 0.0757924}, {0.568291, 0.0724198}, {0.562362, 0.0691557}, {0.544376, 0.0602348}, {0.571615, 0.0740954}, {0.56236, 0.0692226}, {0.556276, 0.0661229}, {0.565316, 0.0707359}, {0.569439, 0.0730303}, {0.559758, 0.0678546}, {0.575362, 0.0763294}, {0.561239, 0.0686748}, {0.567613, 0.0720831}, {0.560545, 0.068229}, {0.570119, 0.0734313}, {0.551917, 0.0638144}, {0.564478, 0.0703899}, {0.571167, 0.073976}, {0.567691, 0.0721233}, {0.566941, 0.0716826}, {0.564105, 0.0700276}, {0.552589, 0.0642055}, {0.563711, 0.0699878}, {0.566379, 0.0713519}, {0.562968, 0.0695883}, {0.563581, 0.0698923}, {0.558067, 0.0669796}, {0.555406, 0.0656296}, {0.553334, 0.0646401}, {0.548172, 0.0621287}, {0.576932, 0.0772873}, {0.579936, 0.0789247}, {0.558725, 0.0673388}, {0.576499, 0.076943}, {0.578252, 0.0778521}, {0.572478, 0.0746983}, {0.566113, 0.0712177}, {0.557682, 0.0667946}, {0.566678, 0.0715201}, {0.55432, 0.0651338}, {0.558727, 0.0673464}, {0.566899, 0.0716067}, {0.562678, 0.0693766}, {0.559782, 0.0679013}, {0.560889, 0.0684566}, {0.553667, 0.0647656}, {0.547809, 0.0619561}, {0.563759, 0.0700061}, {0.552407, 0.06415}, {0.560582, 0.0683323}, {0.569209, 0.0729214}, {0.55753, 0.066643}, {0.558862, 0.0674243}, {0.580514, 0.0793175}, {0.557239, 0.066602}, {0.561997, 0.0690764}, {0.560015, 0.0680112}, {0.572992, 0.0750215}, {0.559142, 0.0675733}, {0.55888, 0.0674256}, {0.561259, 0.0686805}, {0.558817, 0.0673823}, {0.576305, 0.0766827}, {0.56138, 0.0687556}, {0.564099, 0.0701694}, {0.573548, 0.0753477}, {0.562641, 0.069333}, {0.556944, 0.066449}, {0.570446, 0.0736212}, {0.566579, 0.0714836}, {0.553401, 0.0646171}, {0.54829, 0.0621724}, {0.58002, 0.0789795}, {0.558122, 0.0670247}, {0.569937, 0.0733269}, {0.562346, 0.0692563}, {0.553731, 0.0648311}, {0.577587, 0.0775716}, {0.568739, 0.0726642}, {0.570187, 0.0733592}, {0.555029, 0.0654194}, {0.568418, 0.0724893}, {0.546358, 0.0612605}, {0.554723, 0.0653076}, {0.559865, 0.067914}, {0.556035, 0.0659973}, {0.55503, 0.0654692}, {0.561533, 0.0688403}, {0.560471, 0.0682302}, {0.577174, 0.0771829}, {0.555285, 0.0655559}, {0.564889, 0.0705826}, {0.553171, 0.0645646}, {0.557689, 0.0668365}, {0.556356, 0.0661541}, {0.53418, 0.0556992}, {0.550028, 0.0630305}, {0.546408, 0.0612919}, {0.559478, 0.067759}, {0.560746, 0.068309}, {0.562923, 0.0695353}, {0.569748, 0.073214}, {0.560751, 0.0684198}, {0.583215, 0.0808292}, {0.570991, 0.0738187}, {0.568694, 0.072594}, {0.562862, 0.0694704}, {0.561717, 0.0689024}, {0.575963, 0.0766942}, {0.552277, 0.0640718}, {0.565722, 0.0709541}, {0.56392, 0.0699993}, {0.547776, 0.0619469}, {0.546001, 0.0610728}, {0.55754, 0.0667526}, {0.564547, 0.0703847}, {0.581385, 0.0799027}, {0.555894, 0.0659402}, {0.580597, 0.0793378}, {0.573594, 0.0753409}, {0.56442, 0.0702778}, {0.570311, 0.0735497}, {0.565966, 0.0711742}, {0.562532, 0.0693051}, {0.563444, 0.0697664}, {0.557255, 0.0665275}, {0.564237, 0.0702524}, {0.563576, 0.0698787}, {0.547059, 0.0616005}, {0.571431, 0.073867}, {0.554603, 0.0652815}, {0.562573, 0.0693599}, {0.554449, 0.0651602}, {0.572233, 0.0744868}, {0.559367, 0.0676306}, {0.561976, 0.0690641}, {0.552699, 0.0643235}, {0.55271, 0.0643011}, {0.550472, 0.0631297}, {0.560434, 0.0682493}, {0.568221, 0.0723614}, {0.55443, 0.0652005}, {0.57362, 0.0753992}, {0.550684, 0.0632575}, {0.576244, 0.0768711}, {0.574788, 0.0759819}, {0.562539, 0.0693411}, {0.557474, 0.0666106}, {0.565685, 0.0710312}, {0.555906, 0.0659383}, {0.57228, 0.0746147}, {0.572607, 0.0747475}, {0.557495, 0.0666759}, {0.559344, 0.0676257}, {0.545032, 0.0606299}, {0.560238, 0.0680606}, {0.557096, 0.0665362}, {0.568074, 0.0722463}, {0.557582, 0.0667661}, {0.560799, 0.0684442}, {0.561848, 0.0690012}, {0.559578, 0.0677954}, {0.550732, 0.0630718}, {0.55247, 0.0642034}, {0.564082, 0.0701342}, {0.540535, 0.0585528}, {0.57134, 0.0740643}, {0.560221, 0.0681432}, {0.576603, 0.0770963}, {0.575155, 0.0760945}, {0.580473, 0.0793265}, {0.565445, 0.0708758}, {0.560105, 0.0680545}, {0.571298, 0.0739968}, {0.568702, 0.0726665}, {0.571838, 0.0743663}, {0.571931, 0.0743642}, {0.562672, 0.0694102}, {0.562644, 0.0693408}, {0.561606, 0.0688302}, {0.555826, 0.0658604}, {0.563597, 0.0699084}, {0.572615, 0.0748098}, {0.562951, 0.069534}, {0.560421, 0.0682055}, {0.566828, 0.071599}, {0.556698, 0.0662494}, {0.56971, 0.0732256}, {0.579893, 0.0789925}, {0.556918, 0.0664135}, {0.562127, 0.069086}, {0.554368, 0.0650851}, {0.545187, 0.0606961}, {0.579594, 0.0787688}, {0.557419, 0.0666881}, {0.562705, 0.0692905}, {0.565103, 0.0706962}, {0.564245, 0.0702533}, {0.569544, 0.0729537}, {0.581954, 0.0801416}, {0.557986, 0.0669836}, {0.569031, 0.0728566}, {0.579571, 0.0788357}, {0.56096, 0.0685219}, {0.567932, 0.0722021}, {0.555514, 0.065646}, {0.567044, 0.0717}, {0.558469, 0.0672287}, {0.557738, 0.0667374}, {0.562462, 0.0693095}, {0.550991, 0.0634687}, {0.547297, 0.0617143}, {0.566094, 0.0712301}, {0.550451, 0.0632005}, {0.550294, 0.0631195}, {0.553896, 0.0649137}, {0.559095, 0.0674044}, {0.567825, 0.0721382}, {0.563696, 0.0699047}, {0.5599, 0.0679814}, {0.559477, 0.0676839}, {0.549757, 0.0628433}, {0.554366, 0.0651268}, {0.56624, 0.0712221}, {0.565234, 0.0707337}, {0.553769, 0.0648602}, {0.561791, 0.0689587}, {0.574389, 0.0757959}, {0.562558, 0.0693145}, {0.564257, 0.0702366}, {0.548584, 0.062333}, {0.573891, 0.0754817}, {0.554796, 0.0653696}, {0.559183, 0.0675625}, {0.585179, 0.0819042}, {0.57252, 0.0747623}, {0.547562, 0.0618191}, {0.563115, 0.0696542}, {0.55782, 0.06685}, {0.568675, 0.0726253}, {0.557766, 0.0668625}, {0.541783, 0.0591251}, {0.575164, 0.0762585}, {0.552894, 0.0644227}, {0.569681, 0.0732047}, {0.576095, 0.0767014}, {0.563538, 0.069822}, {0.569767, 0.0732476}, {0.553142, 0.064535}, {0.554863, 0.0654018}, {0.552146, 0.0640669}, {0.567846, 0.072093}, {0.56788, 0.0721235}, {0.561993, 0.0690739}, {0.564113, 0.0700357}, {0.567812, 0.0721443}, {0.533943, 0.0555423}, {0.570581, 0.0736209}, {0.567041, 0.0717045}, {0.577198, 0.0774561}, {0.563656, 0.0699459}, {0.544944, 0.0604355}, {0.571161, 0.0739467}, {0.560747, 0.0683913}, {0.548373, 0.0621171}, {0.576896, 0.0772383}, {0.568808, 0.0725013}, {0.56141, 0.0686822}, {0.564277, 0.0702668}, {0.585578, 0.082207}, {0.556488, 0.0662126}, {0.559007, 0.0675136}, {0.572777, 0.0748425}, {0.568651, 0.072577}, {0.562091, 0.0688944}, {0.575834, 0.0765661}, {0.569755, 0.0731146}, {0.55914, 0.0674384}, {0.55098, 0.0634893}, {0.562919, 0.0694874}, {0.562915, 0.0695509}, {0.581159, 0.0797792}, {0.576806, 0.0771664}, {0.565105, 0.0706436}, {0.566648, 0.0715182}, {0.59336, 0.0871329}, {0.573686, 0.0754286}, {0.57308, 0.0748937}, {0.557726, 0.0667878}, {0.564523, 0.0703634}, {0.570805, 0.0737793}, {0.564453, 0.0703055}, {0.55966, 0.0677819}, {0.571051, 0.0738146}, {0.563697, 0.0699229}, {0.560724, 0.0684019}, {0.536431, 0.0566381}, {0.571106, 0.07397}, {0.582136, 0.0803338}, {0.543227, 0.0597558}, {0.575667, 0.0764933}, {0.564857, 0.0705378}, {0.569271, 0.0728724}, {0.562107, 0.0690862}, {0.565488, 0.0708765}, {0.564363, 0.0702564}, {0.554172, 0.06503}, {0.557535, 0.066712}, {0.553701, 0.0647604}, {0.574565, 0.0759127}, {0.5666, 0.071481}, {0.571568, 0.074208}, {0.561373, 0.0687187}, {0.5748, 0.0760621}, {0.570454, 0.0736032}, {0.569525, 0.0731237}, {0.542952, 0.0596666}, {0.564244, 0.0702033}, {0.567887, 0.072179}, {0.557551, 0.0667748}, {0.566273, 0.0712391}, {0.567731, 0.0720368}, {0.574884, 0.0759885}, {0.579121, 0.0785634}, {0.553409, 0.0646529}, {0.566223, 0.0712598}, {0.551052, 0.0634715}, {0.560664, 0.0682776}, {0.554147, 0.0650341}, {0.567216, 0.0718328}, {0.56457, 0.0702948}, {0.565634, 0.0710128}, {0.558777, 0.0673468}, {0.570586, 0.0736827}, {0.56559, 0.0709657}, {0.570057, 0.0733499}, {0.562565, 0.0693382}, {0.577312, 0.0774945}, {0.553828, 0.0648599}, {0.553111, 0.0645426}, {0.567617, 0.0719344}, {0.563347, 0.0696704}, {0.566131, 0.0712689}, {0.559124, 0.0674999}, {0.564714, 0.0704352}, {0.55737, 0.0665943}, {0.552284, 0.0640694}, {0.565551, 0.0709021}, {0.563675, 0.0697746}, {0.579213, 0.0785468}, {0.548468, 0.0622793}, {0.556477, 0.0660946}, {0.561044, 0.0684722}, {0.575925, 0.0767056}, {0.565311, 0.0707788}, {0.56546, 0.0708488}, {0.555073, 0.065521}, {0.5714, 0.0741243}, {0.562299, 0.0691039}, {0.553817, 0.0648983}, {0.565783, 0.0710212}, {0.551252, 0.0635625}, {0.556662, 0.0662874}, {0.567365, 0.0719002}, {0.571079, 0.0737971}, {0.569903, 0.0729888}, {0.551096, 0.063541}, {0.575379, 0.0763636}, {0.562037, 0.0690833}, {0.555102, 0.0655089}, {0.570612, 0.0736682}, {0.566931, 0.0716894}, {0.578262, 0.0779016}, {0.550599, 0.0632897}, {0.573244, 0.0751376}, {0.556669, 0.0662677}, {0.567356, 0.0719475}, {0.562639, 0.0693016}, {0.578887, 0.0783732}, {0.581185, 0.0795819}, {0.573069, 0.0750638}, {0.576504, 0.0770555}, {0.573973, 0.07557}, {0.597616, 0.0899285}, {0.582762, 0.0805306}, {0.589804, 0.0849089}, {0.559955, 0.0680098}, {0.575786, 0.0765729}, {0.576186, 0.0767706}, {0.578759, 0.0783078}, {0.581195, 0.0797434}, {0.582473, 0.0805231}, {0.567044, 0.0717346}, {0.564235, 0.0702086}, {0.576006, 0.0767409}, {0.565812, 0.0710924}, {0.5669, 0.0716439}, {0.592226, 0.0865154}, {0.571552, 0.0742318}, {0.580356, 0.0792093}, {0.588063, 0.0836362}, {0.568948, 0.0727788}, {0.591036, 0.0856213}, {0.580431, 0.0793141}, {0.567583, 0.0719997}, {0.599065, 0.0909753}, {0.572439, 0.0747022}, {0.576596, 0.0770617}, {0.577838, 0.0778037}, {0.574723, 0.0759256}, {0.604426, 0.0943187}, {0.570541, 0.0736588}, {0.570531, 0.0736828}, {0.584064, 0.0814591}, {0.588867, 0.0842384}, {0.583796, 0.0813055}, {0.583155, 0.0809038}, {0.592177, 0.0865196}, {0.578945, 0.0784526}, {0.569768, 0.0732422}, {0.583155, 0.0809198}, {0.572707, 0.0748841}, {0.576365, 0.0769545}, {0.583665, 0.0812103}, {0.592806, 0.086824}, {0.585175, 0.0821475}, {0.577279, 0.077466}, {0.585352, 0.0822459}, {0.565167, 0.0707386}, {0.586474, 0.0827552}, {0.588793, 0.0842181}, {0.581058, 0.0795646}, {0.573606, 0.0753842}, {0.578193, 0.0780046}, {0.582873, 0.0806548}, {0.583287, 0.0809461}, {0.571881, 0.0744329}, {0.574001, 0.0755976}, {0.587617, 0.0835278}, {0.578262, 0.0780536}, {0.563195, 0.0697033}, {0.579728, 0.0788773}, {0.587372, 0.0834305}, {0.568955, 0.0727881}, {0.57336, 0.0752187}, {0.590015, 0.0851591}, {0.573689, 0.0754488}, {0.572563, 0.0747292}, {0.576851, 0.0772436}, {0.582885, 0.0807606}, {0.576221, 0.0768276}, {0.580244, 0.0791878}, {0.583421, 0.0811209}, {0.577336, 0.0775433}, {0.576091, 0.0766914}, {0.582573, 0.0805089}, {0.580398, 0.0792475}, {0.575815, 0.076629}, {0.588109, 0.0839656}, {0.582555, 0.0805416}, {0.589878, 0.0850406}, {0.583384, 0.0810695}, {0.5795, 0.0784101}, {0.579606, 0.0787534}, {0.553867, 0.0648848}, {0.570433, 0.0736039}, {0.567641, 0.0720253}, {0.583896, 0.081324}, {0.573528, 0.0752117}, {0.574427, 0.0758596}, {0.582187, 0.080379}, {0.559321, 0.0676709}, {0.585473, 0.0823203}, {0.580992, 0.079516}, {0.579391, 0.0786275}, {0.570638, 0.0737317}, {0.573677, 0.0753451}, {0.57295, 0.0750205}, {0.580236, 0.079143}, {0.584074, 0.0814936}, {0.572996, 0.0750517}, {0.572989, 0.075049}, {0.588586, 0.0842552}, {0.583042, 0.0807889}, {0.581628, 0.0800022}, {0.591907, 0.0863486}, {0.563377, 0.0697788}, {0.598604, 0.0905459}, {0.589983, 0.0850976}, {0.591562, 0.0860472}, {0.584492, 0.0817087}, {0.574076, 0.0755904}, {0.584069, 0.0813792}, {0.593074, 0.087024}, {0.587212, 0.0833731}, {0.568589, 0.0725549}, {0.575585, 0.0763475}, {0.568296, 0.0723893}, {0.576591, 0.0771011}, {0.587611, 0.0836106}, {0.583516, 0.0811645}, {0.582743, 0.0807043}, {0.577502, 0.0776377}, {0.585549, 0.0822913}, {0.557614, 0.0668179}, {0.577345, 0.0775068}, {0.571872, 0.0743712}, {0.59046, 0.0853734}, {0.593116, 0.0870694}, {0.582001, 0.0801845}, {0.575649, 0.0763768}, {0.56783, 0.0720195}, {0.578268, 0.078004}, {0.581363, 0.0798301}, {0.575957, 0.0767024}, {0.57351, 0.0753025}, {0.569649, 0.0731483}, {0.568576, 0.0725762}, {0.585489, 0.0823047}, {0.579267, 0.0786561}, {0.570901, 0.0738364}, {0.583008, 0.0808442}, {0.578074, 0.0778875}, {0.562685, 0.0694287}, {0.567931, 0.0722043}, {0.575293, 0.0763285}, {0.579475, 0.0787125}, {0.569765, 0.0732341}, {0.591044, 0.0857531}, {0.579254, 0.0786389}, {0.570627, 0.0737098}, {0.585109, 0.0820448}, {0.584678, 0.0817456}, {0.589051, 0.0843566}, {0.567978, 0.0722546}, {0.572472, 0.0747289}, {0.580639, 0.079402}, {0.578611, 0.0781416}, {0.576304, 0.0768857}, {0.59232, 0.086538}, {0.568466, 0.0725233}, {0.586779, 0.0831517}, {0.571226, 0.0740501}, {0.567245, 0.0718642}, {0.577544, 0.0776072}, {0.568744, 0.0726672}, {0.603594, 0.0939935}, {0.57231, 0.0746501}, {0.599299, 0.0910954}, {0.593016, 0.0869448}, {0.596041, 0.0889811}, {0.591855, 0.0862039}, {0.566708, 0.0715849}, {0.568169, 0.072331}, {0.581477, 0.0799289}, {0.591104, 0.0857161}, {0.595437, 0.0885554}, {0.569921, 0.0733119}, {0.57729, 0.0774924}, {0.571719, 0.074186}, {0.578357, 0.0780118}, {0.582354, 0.0803798}, {0.58873, 0.0842469}, {0.566716, 0.0715898}, {0.574519, 0.0758991}, {0.578342, 0.0780888}, {0.578759, 0.0782653}, {0.578294, 0.0780569}, {0.58827, 0.0839747}, {0.573986, 0.0756057}, {0.587036, 0.0832748}, {0.582905, 0.0807574}, {0.589729, 0.0849315}, {0.572644, 0.0748227}, {0.566004, 0.0712123}, {0.577802, 0.0777924}, {0.581387, 0.0798344}, {0.575621, 0.0765144}, {0.580003, 0.0790758}, {0.581164, 0.0795121}, {0.569983, 0.0733831}, {0.57305, 0.0750433}, {0.569429, 0.0730614}, {0.587181, 0.08328}, {0.578084, 0.0779582}, {0.572875, 0.0749514}, {0.599026, 0.0908651}, {0.590078, 0.0850922}, {0.593408, 0.0871334}, {0.58555, 0.0823538}, {0.589028, 0.084429}, {0.576568, 0.0767244}, {0.588905, 0.084334}, {0.580155, 0.0791375}, {0.556552, 0.0661596}, {0.601001, 0.0921707}, {0.576, 0.0767338}, {0.558185, 0.0670653}, {0.581639, 0.0799718}, {0.584495, 0.0817569}, {0.572351, 0.0745167}, {0.578019, 0.0777046}, {0.576859, 0.0772292}, {0.569789, 0.0732422}, {0.595108, 0.0882807}, {0.566485, 0.0714303}, {0.57798, 0.0778951}, {0.580644, 0.0793635}, {0.578453, 0.0781551}, {0.577015, 0.0773275}, {0.593014, 0.086806}, {0.569465, 0.0730839}, {0.57559, 0.07646}, {0.605571, 0.0950978}, {0.581229, 0.0797933}, {0.580873, 0.0794513}, {0.580857, 0.0795875}, {0.577982, 0.0778867}, {0.582893, 0.0807602}, {0.576002, 0.0767485}, {0.567034, 0.0717315}, {0.558515, 0.0672708}, {0.585708, 0.0825014}, {0.584824, 0.0817458}, {0.58194, 0.0802081}, {0.565109, 0.0707224}, {0.568454, 0.0724618}, {0.579928, 0.07896}, {0.573299, 0.0752334}, {0.566601, 0.0715097}, {0.573607, 0.0753472}, {0.578668, 0.0781406}, {0.563047, 0.0696242}, {0.58182, 0.0801542}, {0.585351, 0.0822583}, {0.575004, 0.0761589}, {0.555689, 0.0658299}, {0.577609, 0.0776883}, {0.57738, 0.0775226}, {0.574616, 0.0759752}, {0.580854, 0.0795927}, {0.567901, 0.072152}, {0.575593, 0.0765185}, {0.580416, 0.0792605}, {0.593396, 0.0871879}, {0.586324, 0.0828296}, {0.58772, 0.0837203}, {0.567418, 0.0718298}, {0.58089, 0.0793931}, {0.57093, 0.0739102}, {0.582727, 0.0806317}, {0.581847, 0.0801673}, {0.578769, 0.0783178}, {0.566801, 0.0716191}, {0.587849, 0.0836827}, {0.586116, 0.0825802}, {0.579144, 0.0785863}, {0.572426, 0.0746785}, {0.604013, 0.0938951}, {0.570733, 0.0737406}, {0.5678, 0.0721484}, {0.595127, 0.0883605}, {0.593041, 0.0869974}, {0.587482, 0.0835137}, {0.570271, 0.0735436}, {0.577372, 0.0775559}, {0.574137, 0.0756168}, {0.572486, 0.0747477}, {0.57937, 0.0787119}, {0.586895, 0.0832274}, {0.590055, 0.0850684}, {0.578342, 0.0779754}, {0.593336, 0.0872171}, {0.584167, 0.081508}, {0.580919, 0.0795896}, {0.579121, 0.0784518}, {0.585708, 0.0822837}, {0.578006, 0.0779148}, {0.593594, 0.0874043}, {0.588578, 0.0841382}, {0.569914, 0.0732915}, {0.580913, 0.0796007}, {0.585902, 0.0824965}, {0.573157, 0.0750707}, {0.563122, 0.0695904}, {0.568504, 0.0725088}, {0.570261, 0.0735101}, {0.584158, 0.0815693}, {0.569233, 0.0728836}, {0.575536, 0.0764782}, {0.584437, 0.0816027}, {0.587605, 0.0834857}, {0.591506, 0.085981}, {0.571336, 0.074109}, {0.588314, 0.0840263}, {0.574023, 0.0755801}, {0.589328, 0.0845745}, {0.585889, 0.0825798}, {0.581783, 0.080116}, {0.591399, 0.0860175}, {0.577281, 0.0774649}, {0.590681, 0.08549}, {0.578811, 0.0783822}, {0.577377, 0.0775348}, {0.585751, 0.0824261}, {0.582399, 0.0804398}, {0.573473, 0.075322}, {0.584433, 0.0816857}, {0.580069, 0.0790877}, {0.574162, 0.0757024}, {0.57003, 0.0733926}, {0.569554, 0.0731211}, {0.574327, 0.0757284}, {0.577299, 0.0774085}, {0.56506, 0.0706923}, {0.581642, 0.0799688}, {0.586677, 0.0830407}, {0.575869, 0.0766584}, {0.572281, 0.0745799}, {0.573194, 0.0751226}, {0.584654, 0.0817633}, {0.588579, 0.0841866}, {0.57944, 0.0787148}, {0.583059, 0.0808817}, {0.584953, 0.0820363}, {0.580244, 0.079178}, {0.58345, 0.081067}, {0.589189, 0.0845248}, {0.573031, 0.0750684}, {0.590276, 0.0852654}, {0.56749, 0.0719825}, {0.580277, 0.0791743}, {0.587831, 0.0837045}, {0.572769, 0.0749234}, {0.564944, 0.0706312}, {0.573407, 0.0751831}, {0.570938, 0.0738757}, {0.587586, 0.0836337}, {0.565891, 0.0711275}, {0.563457, 0.0698495}, {0.589458, 0.0847834}, {0.561717, 0.0689222}, {0.577651, 0.0775979}, {0.581077, 0.0796268}, {0.564604, 0.0704202}, {0.583041, 0.080896}, {0.581776, 0.0800931}, {0.583496, 0.0809319}, {0.584335, 0.0815492}, {0.592123, 0.0864326}, {0.574266, 0.0757083}, {0.586958, 0.0832124}, {0.589859, 0.0849751}, {0.577207, 0.0773792}, {0.57059, 0.0736491}, {0.570655, 0.073756}, {0.577784, 0.0777803}, {0.566936, 0.071706}, {0.581456, 0.0799012}, {0.585762, 0.0824784}, {0.577476, 0.077502}, {0.579765, 0.0788746}, {0.577213, 0.0774286}, {0.56621, 0.0713218}, {0.56925, 0.072941}, {0.583656, 0.0811992}, {0.566381, 0.0713606}, {0.576613, 0.0770681}, {0.572708, 0.0747948}, {0.553531, 0.0647306}, {0.571987, 0.0744003}, {0.570492, 0.0736255}, {0.56811, 0.0723294}, {0.585339, 0.0822645}, {0.58243, 0.0804666}, {0.578072, 0.0779173}, {0.584347, 0.0816615}, {0.592973, 0.0869868}, {0.571221, 0.0740207}, {0.575975, 0.0767063}, {0.58586, 0.0825502}, {0.590684, 0.08556}, {0.573614, 0.0753568}, {0.5798, 0.0789462}, {0.568421, 0.0724889}, {0.581133, 0.0797521}, {0.598332, 0.0903762}, {0.583585, 0.0811675}, {0.580996, 0.0795487}, {0.574179, 0.075675}, {0.565443, 0.0708573}, {0.570084, 0.0734026}, {0.56698, 0.0717226}, {0.564058, 0.0700619}, {0.56112, 0.0685941}, {0.558455, 0.0671474}, {0.569289, 0.072966}, {0.580623, 0.0793691}, {0.587723, 0.0836956}, {0.592845, 0.086935}, {0.570325, 0.0735036}, {0.571737, 0.0743238}, {0.580427, 0.0793066}, {0.569519, 0.0730686}, {0.575264, 0.0762547}, {0.599185, 0.0908341}, {0.582288, 0.0803057}, {0.574479, 0.075855}, {0.576386, 0.0769016}, {0.581507, 0.0798412}, {0.562971, 0.0695815}, {0.585864, 0.0825867}, {0.589601, 0.0847337}, {0.576291, 0.0768675}, {0.570972, 0.0739047}, {0.575634, 0.0765044}, {0.572273, 0.0745974}, {0.581484, 0.079848}, {0.562371, 0.0692164}, {0.580259, 0.0791958}, {0.580621, 0.0792594}, {0.570318, 0.0735612}, {0.584062, 0.081371}, {0.573255, 0.0751752}, {0.582156, 0.0803008}, {0.574816, 0.0760381}, {0.580562, 0.079418}, {0.587758, 0.0836564}, {0.594484, 0.0879859}, {0.577389, 0.0775673}, {0.581327, 0.0798098}, {0.570976, 0.0738619}, {0.561931, 0.0689655}, {0.5706, 0.0737128}, {0.575049, 0.0760832}, {0.568905, 0.072748}, {0.570599, 0.073688}, {0.581532, 0.0799441}, {0.573248, 0.0751867}, {0.567521, 0.0718452}, {0.591395, 0.086}, {0.570664, 0.0736815}, {0.575705, 0.076599}, {0.582144, 0.0802612}, {0.578561, 0.0782173}, {0.567654, 0.0720931}, {0.590953, 0.0856841}, {0.580106, 0.0791415}, {0.5744, 0.0758352}, {0.575439, 0.0763929}, {0.573459, 0.0752493}, {0.57507, 0.0761139}, {0.573539, 0.0753148}, {0.576709, 0.0771696}, {0.567465, 0.0719827}, {0.575478, 0.0764599}, {0.571756, 0.0742531}, {0.56561, 0.0709436}, {0.581703, 0.0799101}, {0.570529, 0.0736078}, {0.573731, 0.0754702}, {0.577413, 0.0775346}, {0.587815, 0.0837138}, {0.574149, 0.075708}, {0.579692, 0.0789062}, {0.566729, 0.0714873}, {0.569927, 0.0732847}, {0.581974, 0.0802307}, {0.589354, 0.0846905}, {0.571352, 0.0741228}, {0.578695, 0.0782196}, {0.581299, 0.0797449}, {0.593045, 0.0870604}, {0.567359, 0.0718597}, {0.59161, 0.0861613}, {0.582894, 0.0807554}, {0.585809, 0.0822874}, {0.583195, 0.0809754}, {0.595642, 0.0886716}, {0.595151, 0.0883561}, {0.560256, 0.0681593}, {0.584212, 0.0815372}, {0.575566, 0.0765132}, {0.587471, 0.0835542}, {0.57244, 0.0747244}, {0.56887, 0.0727123}, {0.582644, 0.0806519}, {0.578141, 0.0779899}, {0.574863, 0.076077}, {0.57937, 0.07865}, {0.568596, 0.0725942}, {0.578308, 0.0779232}, {0.579562, 0.078734}, {0.583573, 0.0811635}, {0.582146, 0.0802948}, {0.569733, 0.0729844}, {0.578408, 0.078148}, {0.581013, 0.0796705}, {0.601528, 0.092362}, {0.583417, 0.0810331}, {0.590669, 0.085433}, {0.566128, 0.0712742}, {0.578224, 0.0780138}, {0.571543, 0.0741695}, {0.578219, 0.0780442}, {0.59061, 0.0854419}, {0.569172, 0.0728994}, {0.591161, 0.0858405}, {0.584347, 0.0815903}, {0.591612, 0.0861014}, {0.585426, 0.0822154}, {0.560353, 0.0681327}, {0.588769, 0.0842958}, {0.58226, 0.0804063}, {0.584464, 0.0816399}, {0.582101, 0.0802697}, {0.590791, 0.0856153}, {0.597905, 0.090213}, {0.574857, 0.0760094}, {0.579253, 0.0786015}, {0.572923, 0.0749961}, {0.564312, 0.0702906}, {0.570403, 0.0735637}, {0.57419, 0.0756759}, {0.58478, 0.0819262}, {0.574218, 0.0757448}, {0.559952, 0.0678128}, {0.575869, 0.0766642}, {0.586702, 0.0830145}, {0.575386, 0.0763745}, {0.57329, 0.075174}, {0.587222, 0.0834039}, {0.565826, 0.071107}, {0.582946, 0.0807053}, {0.589626, 0.0849053}, {0.567301, 0.0719065}, {0.590883, 0.0856374}, {0.561121, 0.068582}, {0.574729, 0.0757484}, {0.574846, 0.075962}, {0.568484, 0.0724553}, {0.580445, 0.0792133}, {0.58204, 0.0802908}, {0.583535, 0.081197}, {0.56803, 0.0722644}, {0.578835, 0.0783958}, {0.579244, 0.0786182}, {0.566741, 0.0715978}, {0.569197, 0.0727058}, {0.590703, 0.0855761}, {0.576325, 0.0768944}, {0.576838, 0.0772031}, {0.574151, 0.075552}, {0.576291, 0.076861}, {0.575441, 0.076427}, {0.585542, 0.0821131}, {0.589719, 0.0849452}, {0.589614, 0.0848163}, {0.559036, 0.067519}, {0.573179, 0.0751294}, {0.580647, 0.0794066}, {0.558206, 0.0670594}, {0.571979, 0.0744744}, {0.574118, 0.0756084}, {0.575685, 0.0765292}, {0.585475, 0.0822756}, {0.579705, 0.0787384}, {0.562959, 0.0695566}, {0.550178, 0.0630536}, {0.566535, 0.0714558}, {0.572513, 0.0747655}, {0.565627, 0.070829}, {0.584811, 0.08192}, {0.582902, 0.0807644}, {0.577813, 0.0778066}, {0.573871, 0.0753475}, {0.580934, 0.0796401}, {0.577935, 0.0778746}, {0.57295, 0.0749977}, {0.568218, 0.0722797}, {0.56049, 0.0682911}, {0.579787, 0.0789293}, {0.562693, 0.0694376}, {0.573274, 0.0751723}, {0.581429, 0.0798404}, {0.566364, 0.0713628}, {0.574688, 0.0758636}, {0.584869, 0.0819431}, {0.583669, 0.0812252}, {0.574951, 0.0761642}, {0.570461, 0.0736278}, {0.601278, 0.0923733}, {0.590618, 0.0854662}, {0.600436, 0.091789}, {0.568376, 0.0724865}, {0.575072, 0.0762023}, {0.588481, 0.0841086}, {0.584888, 0.0819384}, {0.572893, 0.0749343}, {0.580125, 0.0790399}, {0.577764, 0.0777204}, {0.576932, 0.0772009}, {0.583282, 0.0810167}, {0.56894, 0.0727488}, {0.572759, 0.074804}, {0.57961, 0.0788058}, {0.578145, 0.0780105}, {0.576962, 0.0772655}, {0.562554, 0.0693407}, {0.580188, 0.0790796}, {0.571855, 0.0743703}, {0.577559, 0.0775999}, {0.578058, 0.0778142}, {0.581208, 0.0797472}, {0.571663, 0.0742382}, {0.597761, 0.0896781}, {0.589138, 0.0845594}, {0.568329, 0.0723562}, {0.566151, 0.0712048}, {0.577255, 0.0774653}, {0.580234, 0.0791535}, {0.577989, 0.077898}, {0.582812, 0.080711}, {0.580025, 0.0790633}, {0.594025, 0.0876389}, {0.580227, 0.0792259}, {0.574213, 0.0756987}, {0.568267, 0.0724048}, {0.568649, 0.0725792}, {0.589853, 0.0849935}, {0.572341, 0.0745821}, {0.583342, 0.0808519}, {0.59024, 0.0852653}, {0.594051, 0.0876597}, {0.591026, 0.0857759}, {0.585299, 0.0821892}, {0.572824, 0.0748857}, {0.567021, 0.071742}, {0.573537, 0.0753553}, {0.589849, 0.0850472}, {0.584721, 0.0818157}, {0.580148, 0.0790207}, {0.569067, 0.0728507}, {0.586077, 0.0826881}, {0.572854, 0.0749151}, {0.571863, 0.0743124}, {0.58421, 0.0816002}, {0.567732, 0.0721229}, {0.577318, 0.0774883}, {0.566566, 0.071485}, {0.581848, 0.0801797}, {0.582007, 0.0802319}, {0.573389, 0.0752608}, {0.5825, 0.080524}, {0.573721, 0.0752624}, {0.568946, 0.0727254}, {0.594474, 0.0879441}, {0.572659, 0.0748618}, {0.561061, 0.0685916}, {0.561175, 0.0686381}, {0.571321, 0.0740428}, {0.570783, 0.0736397}, {0.577879, 0.0777793}, {0.572154, 0.0745297}, {0.57178, 0.0743157}, {0.570199, 0.0735009}, {0.574813, 0.0759834}, {0.571598, 0.0742612}, {0.579145, 0.0785631}, {0.588846, 0.0843659}, {0.567202, 0.0718314}, {0.593273, 0.0871004}, {0.570599, 0.0736687}, {0.572522, 0.0747634}, {0.581022, 0.0796824}, {0.570192, 0.0734967}, {0.580789, 0.0792547}, {0.594854, 0.0880724}, {0.569684, 0.0731807}, {0.565479, 0.0708598}, {0.584208, 0.081451}, {0.570781, 0.073816}, {0.571309, 0.0740946}, {0.579202, 0.0785534}, {0.592947, 0.0869238}, {0.572658, 0.0748432}, {0.56972, 0.0732407}, {0.570056, 0.0734193}, {0.560479, 0.0682536}, {0.561147, 0.0685643}, {0.56848, 0.0725529}, {0.583738, 0.0812853}, {0.583192, 0.0809655}, {0.552706, 0.064312}, {0.577294, 0.0774215}, {0.587992, 0.083851}, {0.589583, 0.0848268}, {0.569959, 0.0733583}, {0.577024, 0.0771444}, {0.577614, 0.0774489}, {0.566855, 0.0716448}, {0.570832, 0.07385}, {0.567456, 0.0718956}, {0.572532, 0.0746316}, {0.595054, 0.0883233}, {0.569515, 0.073019}, {0.574735, 0.0760142}, {0.577173, 0.0774429}, {0.58016, 0.0791389}, {0.577038, 0.0773482}, {0.585785, 0.082428}, {0.575911, 0.0766699}, {0.57942, 0.0787247}, {0.591063, 0.0856378}, {0.581885, 0.0801843}, {0.575928, 0.0766673}, {0.568926, 0.0727314}, {0.579935, 0.0790352}, {0.578825, 0.0783763}, {0.562667, 0.0693841}, {0.583518, 0.081145}, {0.565778, 0.0710197}, {0.575145, 0.076213}, {0.564448, 0.0703163}, {0.586082, 0.0826029}, {0.582518, 0.0805529}, {0.578945, 0.0783151}, {0.569032, 0.0727577}, {0.569734, 0.0731972}, {0.578276, 0.078071}, {0.570024, 0.0733743}, {0.573149, 0.0751298}, {0.571763, 0.0742516}, {0.584685, 0.0817069}, {0.567164, 0.0716472}, {0.565845, 0.071127}, {0.573325, 0.0750605}, {0.591669, 0.0861707}, {0.590207, 0.0851667}, {0.559885, 0.0679749}, {0.57242, 0.0745772}, {0.578437, 0.0781459}, {0.586683, 0.0830593}, {0.589261, 0.0846608}, {0.581489, 0.0799066}, {0.580851, 0.0795715}, {0.570405, 0.0736094}, {0.573473, 0.0752948}, {0.581532, 0.0799626}, {0.583695, 0.0812461}, {0.572166, 0.0744989}, {0.55212, 0.0640158}, {0.577347, 0.077482}, {0.583197, 0.0809769}, {0.571045, 0.0739286}, {0.585557, 0.0823561}, {0.562597, 0.0693839}, {0.581461, 0.0797879}, {0.580506, 0.079367}, {0.582211, 0.0802129}, {0.577529, 0.0776137}, {0.575026, 0.0762055}, {0.57319, 0.0750517}, {0.58854, 0.0841248}, {0.571628, 0.0742042}, {0.56642, 0.0713636}, {0.581197, 0.0797311}, {0.580465, 0.0793205}, {0.586564, 0.0829221}, {0.577725, 0.0777206}, {0.583976, 0.0814332}, {0.593983, 0.0874396}, {0.588733, 0.0842247}, {0.591907, 0.0862645}, {0.588284, 0.0840318}, {0.596458, 0.0892467}, {0.588127, 0.0838253}, {0.579411, 0.0787199}, {0.578619, 0.0782846}, {0.57789, 0.0778305}, {0.587403, 0.0835237}, {0.582251, 0.0803796}, {0.587397, 0.0834894}, {0.571913, 0.0744257}, {0.56691, 0.071648}, {0.577296, 0.0774605}, {0.567814, 0.0721657}, {0.566424, 0.0714209}, {0.580049, 0.0787934}, {0.58133, 0.0798051}, {0.580894, 0.0794797}, {0.570863, 0.0737899}, {0.573643, 0.0754235}, {0.563318, 0.0697611}, {0.58977, 0.0849134}, {0.577096, 0.0773378}, {0.584734, 0.0819149}, {0.567545, 0.0720443}, {0.577415, 0.0775492}, {0.574332, 0.0757587}, {0.576153, 0.07676}, {0.565015, 0.0706661}, {0.576671, 0.0771095}, {0.581769, 0.0800912}, {0.580314, 0.0791962}, {0.580771, 0.0795318}, {0.564372, 0.0703017}, {0.584243, 0.0814475}, {0.585346, 0.0821737}, {0.581309, 0.0797874}, {0.585895, 0.082611}, {0.578439, 0.0781354}, {0.578878, 0.0782827}, {0.56585, 0.0711251}, {0.580675, 0.0794426}, {0.563877, 0.0700523}, {0.578459, 0.0779593}, {0.590166, 0.0851984}, {0.570689, 0.0737622}, {0.560343, 0.0681971}, {0.58554, 0.0823286}, {0.570026, 0.0733828}, {0.562224, 0.0691475}, {0.576426, 0.0769215}, {0.577607, 0.0776287}, {0.560573, 0.0683202}, {0.575177, 0.0762799}, {0.570078, 0.0734096}, {0.583026, 0.0808384}, {0.560724, 0.0684126}, {0.591724, 0.0861261}, {0.575153, 0.0762372}, {0.566637, 0.0713635}, {0.581715, 0.0800251}, {0.582698, 0.0806756}, {0.58353, 0.0810339}, {0.567014, 0.0717393}, {0.587784, 0.0837464}, {0.57045, 0.0735538}, {0.570884, 0.0738037}, {0.579146, 0.0785642}, {0.58163, 0.0800108}, {0.571117, 0.0739092}, {0.569854, 0.0732877}, {0.585977, 0.0826163}, {0.567123, 0.0717769}, {0.569379, 0.0729733}, {0.583394, 0.0810843}, {0.581837, 0.0801106}, {0.571544, 0.0742398}, {0.575778, 0.0765638}, {0.585632, 0.0824527}, {0.572171, 0.0745877}, {0.569221, 0.0728866}, {0.580688, 0.079389}, {0.582513, 0.0805327}, {0.59581, 0.0887808}, {0.591802, 0.0861968}, {0.588901, 0.0843104}, {0.572437, 0.0746828}, {0.5794, 0.0786824}, {0.590216, 0.0851574}, {0.58574, 0.0824728}, {0.595892, 0.0888722}, {0.575504, 0.0763985}, {0.578259, 0.0780684}, {0.570075, 0.0733783}, {0.555219, 0.0655827}, {0.583772, 0.0813127}, {0.562948, 0.0695759}, {0.575321, 0.0763526}, {0.578372, 0.0779443}, {0.590871, 0.0855988}, {0.576384, 0.0769394}, {0.575499, 0.0763796}, {0.563992, 0.070037}, {0.579022, 0.0783982}, {0.56568, 0.0709935}, {0.569325, 0.0728316}, {0.583784, 0.0813365}, {0.566377, 0.0713664}, {0.569747, 0.0732296}, {0.571174, 0.0739358}, {0.576861, 0.0771064}, {0.571648, 0.0742318}, {0.583509, 0.0811499}, {0.565733, 0.0710493}, {0.567572, 0.071988}, {0.582986, 0.080858}, {0.578407, 0.0780685}, {0.576056, 0.0767978}, {0.563183, 0.0697034}, {0.574927, 0.0761509}, {0.574514, 0.0758898}, {0.58884, 0.084279}, {0.57313, 0.0750726}, {0.578048, 0.0777992}, {0.583116, 0.0808624}, {0.575685, 0.0765386}, {0.583294, 0.080882}, {0.578686, 0.0783049}, {0.590758, 0.0856026}, {0.568036, 0.0722535}, {0.562322, 0.0691803}, {0.583331, 0.0809524}, {0.567535, 0.0719837}, {0.588418, 0.0840607}, {0.564218, 0.0702336}, {0.588045, 0.0838932}, {0.582643, 0.0806063}, {0.577872, 0.0778329}, {0.58409, 0.0815025}, {0.583538, 0.0811449}, {0.573158, 0.0751137}, {0.577054, 0.0773751}, {0.588684, 0.0843166}, {0.578655, 0.0781024}, {0.581817, 0.0801274}, {0.579839, 0.0788852}, {0.564945, 0.0705133}, {0.566743, 0.0715604}, {0.579112, 0.0784936}, {0.570498, 0.0736306}, {0.587263, 0.0834384}, {0.57167, 0.0742745}, {0.573226, 0.0751001}, {0.583861, 0.0813677}, {0.588068, 0.083842}, {0.581302, 0.0798272}, {0.591597, 0.0861193}, {0.591198, 0.0858925}, {0.583763, 0.0812598}, {0.591036, 0.0856709}, {0.574098, 0.0756434}, {0.592943, 0.0869263}, {0.563838, 0.0700409}, {0.573955, 0.0755243}, {0.58089, 0.0795999}, {0.567837, 0.0721899}, {0.56711, 0.0718127}, {0.56445, 0.0703033}, {0.573784, 0.075343}, {0.597827, 0.0900996}, {0.590738, 0.0855387}, {0.572211, 0.0746223}, {0.572764, 0.0749264}, {0.589344, 0.0846448}, {0.588995, 0.0844571}, {0.564672, 0.0704277}, {0.575988, 0.0766377}, {0.576777, 0.0771571}, {0.576202, 0.0767706}, {0.599178, 0.0910206}, {0.572002, 0.0745034}, {0.582525, 0.080505}, {0.578737, 0.0783498}, {0.579285, 0.0786121}, {0.576497, 0.0770454}, {0.575656, 0.07656}, {0.57769, 0.0776949}, {0.555034, 0.0655061}, {0.585767, 0.082516}, {0.573285, 0.0751767}, {0.579062, 0.0785149}, {0.585907, 0.0824666}, {0.594509, 0.0877497}, {0.571537, 0.0741146}, {0.573877, 0.0755317}, {0.576736, 0.0770995}, {0.5705, 0.0736544}, {0.580259, 0.0791976}, {0.581168, 0.0797397}, {0.593997, 0.0875897}, {0.588959, 0.0844488}, {0.594816, 0.0881372}, {0.590586, 0.085479}, {0.585973, 0.0826413}, {0.582165, 0.0803456}, {0.601258, 0.0922386}, {0.601296, 0.0923988}, {0.579314, 0.0786631}, {0.601034, 0.0921709}, {0.595883, 0.0888947}, {0.592613, 0.0866366}, {0.595944, 0.0889066}, {0.592504, 0.0866131}, {0.605316, 0.0951563}, {0.594427, 0.0879266}, {0.595551, 0.0886619}, {0.592399, 0.0866109}, {0.579609, 0.0788156}, {0.600591, 0.0919899}, {0.571172, 0.0740272}, {0.59512, 0.0883146}, {0.598436, 0.0904845}, {0.587382, 0.0834468}, {0.584872, 0.0819345}, {0.578851, 0.0783667}, {0.589763, 0.0849426}, {0.586015, 0.0826348}, {0.578996, 0.0784912}, {0.594352, 0.087873}, {0.59058, 0.0854334}, {0.592869, 0.0869561}, {0.598106, 0.0903287}, {0.591628, 0.0860739}, {0.604343, 0.0944659}, {0.586387, 0.082909}, {0.593687, 0.0874471}, {0.584311, 0.0816562}, {0.597134, 0.0896883}, {0.586654, 0.0830111}, {0.606203, 0.0957639}, {0.604473, 0.0946036}, {0.593446, 0.0873241}, {0.592459, 0.0865925}, {0.585969, 0.0826679}, {0.600468, 0.0916083}, {0.589733, 0.0849842}, {0.599173, 0.0910116}, {0.594785, 0.0880828}, {0.594008, 0.0876574}, {0.590315, 0.0852824}, {0.59144, 0.0860085}, {0.595264, 0.0884448}, {0.597462, 0.0898954}, {0.595485, 0.08858}, {0.598047, 0.0901903}, {0.590926, 0.0857181}, {0.608967, 0.0976395}, {0.605052, 0.0950012}, {0.595011, 0.0883175}, {0.593758, 0.0875203}, {0.584633, 0.0818502}, {0.594186, 0.0877357}, {0.58016, 0.079187}, {0.589949, 0.0848759}, {0.594502, 0.087844}, {0.585942, 0.0826495}, {0.583518, 0.0811351}, {0.599878, 0.0914823}, {0.578816, 0.0783768}, {0.588147, 0.0839433}, {0.600964, 0.0922494}, {0.585679, 0.0824629}, {0.597441, 0.0898837}, {0.586556, 0.0830225}, {0.585476, 0.0823465}, {0.589303, 0.0847209}, {0.593061, 0.0870858}, {0.573235, 0.0751779}, {0.608396, 0.0972742}, {0.597281, 0.0897881}, {0.58558, 0.0824152}, {0.588285, 0.0839713}, {0.599496, 0.0912622}, {0.603732, 0.0940557}, {0.585351, 0.0822346}, {0.590258, 0.0851931}, {0.585425, 0.0822405}, {0.589846, 0.0849284}, {0.593019, 0.0870359}, {0.592423, 0.0866687}, {0.578489, 0.0781948}, {0.586046, 0.0827147}, {0.594175, 0.0877496}, {0.597275, 0.0896429}, {0.582601, 0.0806216}, {0.597586, 0.0899782}, {0.60003, 0.0915995}, {0.584001, 0.0814501}, {0.60331, 0.0937494}, {0.591593, 0.08615}, {0.58713, 0.0833052}, {0.587043, 0.083296}, {0.59115, 0.0858395}, {0.577499, 0.077631}, {0.619417, 0.105307}, {0.590972, 0.0857454}, {0.596828, 0.0893423}, {0.586184, 0.0827707}, {0.600683, 0.0919673}, {0.597535, 0.0899032}, {0.589692, 0.0849565}, {0.577207, 0.0774639}, {0.586301, 0.0828537}, {0.586627, 0.0830416}, {0.591858, 0.0862763}, {0.595494, 0.0886228}, {0.599621, 0.0912995}, {0.588421, 0.0841718}, {0.593136, 0.0871326}, {0.578811, 0.0783189}, {0.58711, 0.0833428}, {0.583116, 0.0809188}, {0.586177, 0.0827915}, {0.583394, 0.0810848}, {0.593754, 0.0875223}, {0.594236, 0.0878252}, {0.588141, 0.0839652}, {0.61847, 0.10445}, {0.60301, 0.0934917}, {0.582993, 0.0808363}, {0.58643, 0.0828449}, {0.599286, 0.0911255}, {0.595388, 0.088576}, {0.591478, 0.0860783}, {0.603262, 0.0935899}, {0.60557, 0.0952992}, {0.615057, 0.101885}, {0.583711, 0.0812058}, {0.599786, 0.0914405}, {0.585653, 0.0824752}, {0.589219, 0.0846456}, {0.588097, 0.083903}, {0.60349, 0.0939031}, {0.589429, 0.0847952}, {0.587307, 0.0834302}, {0.58732, 0.0834121}, {0.59202, 0.0862736}, {0.590526, 0.0852087}, {0.579177, 0.0785824}, {0.600033, 0.0914052}, {0.593375, 0.0872721}, {0.592117, 0.0864717}, {0.594182, 0.0877848}, {0.596482, 0.0892826}, {0.588126, 0.0839664}, {0.58343, 0.0810749}, {0.593722, 0.0874191}, {0.584382, 0.0816598}, {0.603674, 0.0939613}, {0.594373, 0.0878991}, {0.594378, 0.0877295}, {0.607545, 0.0967365}, {0.586324, 0.0828223}, {0.589929, 0.0850528}, {0.593897, 0.0875369}, {0.584919, 0.0819805}, {0.57406, 0.075658}, {0.601093, 0.092318}, {0.597521, 0.0899202}, {0.608616, 0.0973258}, {0.593723, 0.0874162}, {0.598571, 0.0906165}, {0.582638, 0.0805594}, {0.601174, 0.0923096}, {0.580832, 0.0794995}, {0.583995, 0.0814497}, {0.592593, 0.0867545}, {0.591565, 0.0859741}, {0.587829, 0.0837862}, {0.600266, 0.0917063}, {0.598826, 0.0907865}, {0.597136, 0.0896164}, {0.592625, 0.0867484}, {0.586155, 0.0827293}, {0.599204, 0.0910629}, {0.581917, 0.0801473}, {0.594321, 0.0878517}, {0.600158, 0.0917044}, {0.59255, 0.086626}, {0.5819, 0.0801976}, {0.588335, 0.0839999}, {0.586, 0.0826246}, {0.588592, 0.0842806}, {0.591671, 0.0861867}, {0.598307, 0.0903206}, {0.594592, 0.08798}, {0.592475, 0.0866903}, {0.592053, 0.0864051}, {0.588303, 0.0840542}, {0.598806, 0.0907665}, {0.595869, 0.0887868}, {0.584363, 0.0816725}, {0.586414, 0.0828615}, {0.610562, 0.0986852}, {0.600656, 0.0920198}, {0.589851, 0.085064}, {0.596413, 0.0891465}, {0.598094, 0.0903221}, {0.603591, 0.0939038}, {0.593148, 0.0871043}, {0.58718, 0.0834023}, {0.581527, 0.0799392}, {0.593726, 0.0875114}, {0.599766, 0.0913862}, {0.599891, 0.091463}, {0.591562, 0.0860717}, {0.583209, 0.0809321}, {0.596855, 0.0894376}, {0.600164, 0.0916868}, {0.587266, 0.0834489}, {0.574885, 0.0760677}, {0.586195, 0.0826512}, {0.585314, 0.0821542}, {0.60249, 0.0929101}, {0.578743, 0.0783543}, {0.604976, 0.0949628}, {0.583429, 0.08106}, {0.569387, 0.0730335}, {0.610426, 0.0986258}, {0.580097, 0.0791125}, {0.611718, 0.0995047}, {0.599345, 0.0910533}, {0.594706, 0.0880068}, {0.608049, 0.0970704}, {0.590236, 0.0849837}, {0.600796, 0.0920963}, {0.58981, 0.084984}, {0.600623, 0.0920228}, {0.588313, 0.0840515}, {0.600037, 0.0916017}, {0.588735, 0.0842987}, {0.572011, 0.0744752}, {0.593265, 0.0871442}, {0.586176, 0.0827821}, {0.589465, 0.0848039}, {0.589707, 0.0848457}, {0.601834, 0.0926411}, {0.58802, 0.0839228}, {0.589753, 0.0849489}, {0.584763, 0.0818345}, {0.579302, 0.0786566}, {0.5922, 0.0865095}, {0.57864, 0.0782634}, {0.603216, 0.0934025}, {0.598677, 0.0906991}, {0.585238, 0.0821519}, {0.588301, 0.0839839}, {0.593881, 0.0873852}, {0.604115, 0.0943174}, {0.582648, 0.0806107}, {0.581351, 0.0798593}, {0.597611, 0.0899389}, {0.590248, 0.0852604}, {0.606257, 0.0955896}, {0.592815, 0.0868467}, {0.59388, 0.087458}, {0.595583, 0.0885857}, {0.596311, 0.0891232}, {0.593678, 0.0874084}, {0.596441, 0.0891729}, {0.582887, 0.0807886}, {0.594263, 0.0878142}, {0.585107, 0.0821064}, {0.591572, 0.0861336}, {0.603717, 0.0940757}, {0.599234, 0.0910253}, {0.582419, 0.080527}, {0.602418, 0.0931662}, {0.593318, 0.0872329}, {0.603826, 0.0941171}, {0.602546, 0.0932771}, {0.588965, 0.0844517}, {0.59647, 0.0892389}, {0.598504, 0.0905738}, {0.580336, 0.0792288}, {0.615661, 0.102393}, {0.590363, 0.0853551}, {0.595553, 0.088594}, {0.600927, 0.0921648}, {0.592567, 0.0866943}, {0.584039, 0.0814704}, {0.594407, 0.087888}, {0.587857, 0.083761}, {0.587878, 0.0837992}, {0.588885, 0.08446}, {0.595607, 0.0887099}, {0.594529, 0.0879319}, {0.588742, 0.0843351}, {0.579488, 0.0787673}, {0.588375, 0.084128}, {0.585163, 0.0820704}, {0.592536, 0.0866355}, {0.580296, 0.0792408}, {0.573999, 0.0755734}, {0.599814, 0.0913608}, {0.596671, 0.0892449}, {0.600967, 0.0920906}, {0.597735, 0.0899577}, {0.595816, 0.0888463}, {0.597881, 0.0901387}, {0.590734, 0.0855647}, {0.593487, 0.0872913}, {0.589743, 0.0849924}, {0.589985, 0.0851402}, {0.597937, 0.0901426}, {0.592723, 0.0868713}, {0.601277, 0.0923252}, {0.600101, 0.0916178}, {0.596183, 0.088859}, {0.602799, 0.0934174}, {0.590812, 0.0856614}, {0.594175, 0.0877762}, {0.574691, 0.075947}, {0.586514, 0.0828864}, {0.589116, 0.0845819}, {0.586096, 0.0826678}, {0.590893, 0.0856482}, {0.58033, 0.0792647}, {0.612549, 0.100233}, {0.586276, 0.0828387}, {0.586057, 0.082723}, {0.609639, 0.0981361}, {0.598462, 0.0904851}, {0.590761, 0.0855673}, {0.581248, 0.0798053}, {0.589067, 0.0845201}, {0.593749, 0.0874662}, {0.593755, 0.087529}, {0.593828, 0.0874914}, {0.599246, 0.0910995}, {0.599866, 0.091428}, {0.604939, 0.0948925}, {0.586424, 0.0829291}, {0.598464, 0.0905665}, {0.599538, 0.0911836}, {0.602386, 0.0931992}, {0.61342, 0.100818}, {0.598319, 0.09041}, {0.594721, 0.0880922}, {0.599327, 0.0911039}, {0.58701, 0.0831886}, {0.587393, 0.0834605}, {0.600969, 0.0922141}, {0.581385, 0.0798971}, {0.605146, 0.0949441}, {0.583865, 0.0813582}, {0.575856, 0.0766739}, {0.594933, 0.0881433}, {0.593337, 0.0872445}, {0.595331, 0.0884734}, {0.592173, 0.0865183}, {0.59306, 0.086988}, {0.572574, 0.0748277}, {0.588146, 0.0839611}, {0.595923, 0.0888724}, {0.592834, 0.0869278}, {0.597651, 0.0897684}, {0.587413, 0.0835178}, {0.5831, 0.0808948}, {0.605176, 0.0949343}, {0.588538, 0.0842268}, {0.607852, 0.0966224}, {0.58739, 0.0835347}, {0.589217, 0.0846688}, {0.613986, 0.101253}, {0.591184, 0.0857916}, {0.593817, 0.0875483}, {0.591965, 0.0863924}, {0.593479, 0.0872686}, {0.589837, 0.084956}, {0.604306, 0.094495}, {0.580475, 0.0793656}, {0.583271, 0.0808687}, {0.59488, 0.0881643}, {0.589952, 0.0850434}, {0.586022, 0.0826967}, {0.602723, 0.0933736}, {0.582436, 0.0805063}, {0.572889, 0.0749788}, {0.586886, 0.0831645}, {0.576883, 0.077155}, {0.590165, 0.0852135}, {0.596332, 0.0891132}, {0.600001, 0.091593}, {0.586961, 0.0832225}, {0.585129, 0.0821171}, {0.602218, 0.0930349}, {0.590087, 0.0852027}, {0.597296, 0.0898161}, {0.595645, 0.0887289}, {0.597832, 0.0899618}, {0.58796, 0.0838082}, {0.596633, 0.0893747}, {0.598092, 0.0902538}, {0.586266, 0.0828494}, {0.580773, 0.0794546}, {0.610452, 0.0985517}, {0.60039, 0.0918035}, {0.600025, 0.091538}, {0.610817, 0.0989091}, {0.584849, 0.0818769}, {0.587591, 0.0836124}, {0.598958, 0.0908908}, {0.590827, 0.0856004}, {0.593067, 0.0870974}, {0.599803, 0.0913686}, {0.590471, 0.0854287}, {0.584279, 0.0815563}, {0.577175, 0.0774162}, {0.583886, 0.081269}, {0.607539, 0.0966963}, {0.586107, 0.0827095}, {0.59631, 0.0891152}, {0.61428, 0.101347}, {0.580421, 0.0793084}, {0.584085, 0.0815012}, {0.595968, 0.0889361}, {0.589544, 0.0848627}, {0.58786, 0.0837926}, {0.598278, 0.0903918}, {0.592691, 0.0867052}, {0.593386, 0.0872339}, {0.592676, 0.0867493}, {0.592586, 0.0866922}, {0.612826, 0.100394}, {0.5933, 0.0871733}, {0.586861, 0.0831867}, {0.58878, 0.0842545}, {0.589739, 0.0849558}, {0.581596, 0.0800129}, {0.595707, 0.0886168}, {0.599934, 0.0914727}, {0.599707, 0.0913721}, {0.590497, 0.0854013}, {0.589539, 0.0847098}, {0.593708, 0.0874924}, {0.593048, 0.0870332}, {0.607686, 0.0968181}, {0.595822, 0.0888233}, {0.594785, 0.0881268}, {0.600442, 0.0918647}, {0.594881, 0.0881989}, {0.587007, 0.0832838}, {0.592741, 0.0868364}, {0.596018, 0.0888998}, {0.590646, 0.0853904}, {0.589444, 0.0846652}, {0.588919, 0.0844595}, {0.596423, 0.0890981}, {0.593138, 0.0871004}, {0.582361, 0.0804436}, {0.584245, 0.0815637}, {0.589545, 0.0847846}, {0.585231, 0.0822166}, {0.589474, 0.0848315}, {0.604534, 0.0945331}, {0.606408, 0.0958411}, {0.583798, 0.0813078}, {0.586704, 0.0830431}, {0.587845, 0.0836834}, {0.598397, 0.0904492}, {0.608651, 0.0975048}, {0.603321, 0.0936906}, {0.608164, 0.097039}, {0.589982, 0.085092}, {0.586282, 0.0828426}, {0.584003, 0.0814681}, {0.586796, 0.0831293}, {0.587039, 0.0832974}, {0.583922, 0.0814196}, {0.587718, 0.0837214}, {0.59587, 0.0887805}, {0.57221, 0.0744376}, {0.582479, 0.080497}, {0.585694, 0.0823655}, {0.595577, 0.0886323}, {0.592992, 0.0869911}, {0.595974, 0.0889265}, {0.593826, 0.0874917}, {0.599636, 0.0913425}, {0.589112, 0.0845578}, {0.581225, 0.0797871}, {0.589465, 0.0846182}, {0.599337, 0.0910837}, {0.5911, 0.085797}, {0.604343, 0.0944493}, {0.589249, 0.0845503}, {0.598034, 0.0901949}, {0.598811, 0.0907896}, {0.589604, 0.0848834}, {0.599196, 0.0910408}, {0.600879, 0.0921062}, {0.592404, 0.0866102}, {0.595166, 0.0884064}, {0.59245, 0.0865456}, {0.586321, 0.0827745}, {0.589644, 0.0849018}, {0.597718, 0.0900622}, {0.593328, 0.0871846}, {0.599584, 0.0912704}, {0.587475, 0.0833737}, {0.591935, 0.0863077}, {0.574407, 0.0758405}, {0.596051, 0.0890133}, {0.604256, 0.0944558}, {0.594627, 0.0880335}, {0.605309, 0.094989}, {0.577333, 0.0775375}, {0.602279, 0.0931258}, {0.589373, 0.0845663}, {0.589606, 0.0848759}, {0.597737, 0.0900822}, {0.599044, 0.0909594}, {0.618599, 0.104589}, {0.595171, 0.088384}, {0.581845, 0.0801586}, {0.591145, 0.085833}, {0.615738, 0.10245}, {0.589027, 0.0845154}, {0.601628, 0.0926884}, {0.58533, 0.0822398}, {0.601753, 0.0927622}, {0.595674, 0.0885837}, {0.610479, 0.0987469}, {0.605439, 0.0952754}, {0.593103, 0.0870421}, {0.588465, 0.0841277}, {0.600769, 0.0920706}, {0.595541, 0.088566}, {0.596056, 0.0890041}, {0.601421, 0.0925416}, {0.582439, 0.0804968}, {0.587392, 0.0834699}, {0.58852, 0.0842116}, {0.603375, 0.0938188}, {0.575138, 0.0762237}, {0.60571, 0.0954391}, {0.588557, 0.0842213}, {0.591475, 0.0860798}, {0.587107, 0.0831806}, {0.603094, 0.0935677}, {0.592329, 0.086543}, {0.594829, 0.0881583}, {0.591543, 0.0860507}, {0.585468, 0.0823163}, {0.584844, 0.0819056}, {0.591004, 0.0856664}, {0.579111, 0.0785606}, {0.596233, 0.0890391}, {0.598531, 0.0905703}, {0.597344, 0.0898045}, {0.591083, 0.0858037}, {0.603389, 0.0938336}, {0.600255, 0.0916599}, {0.582501, 0.080513}, {0.597154, 0.0896579}, {0.60244, 0.0931718}, {0.594409, 0.0879209}, {0.606333, 0.0958185}, {0.596839, 0.0894528}, {0.590322, 0.0852444}, {0.588555, 0.0842338}, {0.61158, 0.0995444}, {0.605581, 0.0953323}, {0.599212, 0.0909431}, {0.599714, 0.0913563}, {0.588979, 0.0845017}, {0.5791, 0.0785081}, {0.598023, 0.0901639}, {0.583577, 0.0811478}, {0.593895, 0.0876092}, {0.595762, 0.0887559}, {0.593939, 0.0874767}, {0.606118, 0.0956557}, {0.589756, 0.0849988}, {0.587702, 0.0836949}, {0.593614, 0.0873968}, {0.594405, 0.0879251}, {0.572534, 0.0747735}, {0.596374, 0.0890898}, {0.592037, 0.0863004}, {0.595592, 0.0886669}, {0.592553, 0.0867527}, {0.588697, 0.0843252}, {0.592046, 0.0864255}, {0.596284, 0.0890592}, {0.605253, 0.0951156}, {0.596818, 0.0894383}, {0.590715, 0.085535}, {0.588155, 0.0839795}, {0.607077, 0.096357}, {0.603805, 0.0941537}, {0.594777, 0.0881477}, {0.59277, 0.0866533}, {0.591377, 0.0859246}, {0.576084, 0.076782}, {0.579917, 0.078987}, {0.588628, 0.084184}, {0.596732, 0.0894431}, {0.582813, 0.0807297}, {0.58294, 0.0807858}, {0.582, 0.0801994}, {0.610075, 0.0983688}, {0.582822, 0.0807599}, {0.605367, 0.0952127}, {0.601773, 0.0927841}, {0.580985, 0.0795582}, {0.591508, 0.0860495}, {0.591778, 0.0861201}, {0.580368, 0.0792061}, {0.597961, 0.0901307}, {0.599413, 0.0909612}, {0.595651, 0.0886711}, {0.602237, 0.0930635}, {0.603606, 0.0940052}, {0.580804, 0.0795405}, {0.601541, 0.0925989}, {0.59704, 0.0896298}, {0.585582, 0.0824263}, {0.594927, 0.088215}, {0.592181, 0.086068}, {0.601229, 0.0923134}, {0.588175, 0.0839688}, {0.581174, 0.0797877}, {0.590514, 0.0854678}, {0.588976, 0.0845008}, {0.591684, 0.0860634}, {0.588245, 0.083956}, {0.601094, 0.0923186}, {0.59195, 0.0863055}, {0.600514, 0.0918182}, {0.597044, 0.0895409}, {0.585551, 0.0823568}, {0.583734, 0.081278}, {0.582998, 0.0808643}, {0.584177, 0.0815015}, {0.583242, 0.080968}, {0.614797, 0.101793}, {0.583864, 0.0813904}, {0.588842, 0.0844274}, {0.611185, 0.0992427}, {0.607025, 0.0962645}, {0.585373, 0.0822933}, {0.591377, 0.0859648}, {0.582041, 0.0802405}, {0.592778, 0.0868595}, {0.584651, 0.081858}, {0.578479, 0.0780877}, {0.592466, 0.0865646}, {0.602148, 0.0929689}, {0.587799, 0.083649}, {0.582444, 0.0804705}, {0.587111, 0.0833547}, {0.584387, 0.0816258}, {0.596544, 0.0892773}, {0.605818, 0.0955371}, {0.598151, 0.0903355}, {0.588673, 0.0843121}, {0.586065, 0.0826583}, {0.594455, 0.0879154}, {0.601801, 0.0927574}, {0.58192, 0.0802037}, {0.603564, 0.0939938}, {0.608585, 0.0974426}, {0.576797, 0.0771723}, {0.590103, 0.0851026}, {0.591775, 0.0862101}, {0.601653, 0.0925788}, {0.586677, 0.0830782}, {0.584905, 0.0819641}, {0.578072, 0.0779455}, {0.581302, 0.0798621}, {0.583478, 0.081117}, {0.59876, 0.0905975}, {0.583077, 0.0808288}, {0.597334, 0.0898233}, {0.583882, 0.0813856}, {0.588514, 0.0842319}, {0.578806, 0.0783266}, {0.589585, 0.0848034}, {0.584249, 0.0815995}, {0.587635, 0.0836599}, {0.588751, 0.0843751}, {0.59514, 0.0882856}, {0.585607, 0.0823544}, {0.577545, 0.0776267}, {0.594655, 0.0880791}, {0.588691, 0.0843299}, {0.577214, 0.0774249}, {0.606194, 0.0957907}, {0.596122, 0.0889681}, {0.584504, 0.081617}, {0.619772, 0.105392}, {0.574908, 0.0761318}, {0.605322, 0.0951054}, {0.572024, 0.0745147}, {0.598058, 0.0902831}, {0.605326, 0.0950956}, {0.590216, 0.0852147}, {0.58071, 0.0794724}, {0.606492, 0.0959194}, {0.594612, 0.0880244}, {0.610074, 0.0984415}, {0.597856, 0.0900715}, {0.59018, 0.0850333}, {0.5882, 0.0839889}, {0.594843, 0.0881706}, {0.598842, 0.0907847}, {0.589839, 0.0850288}, {0.598552, 0.0905941}, {0.592248, 0.0865375}, {0.581535, 0.0799263}, {0.588244, 0.0839774}, {0.590975, 0.0857297}, {0.589421, 0.0847344}, {0.59863, 0.090545}, {0.595627, 0.0886361}, {0.594276, 0.0877893}, {0.603517, 0.09393}, {0.583543, 0.0811617}, {0.590476, 0.0854075}, {0.585757, 0.0825207}, {0.600447, 0.0918212}, {0.580865, 0.0795882}, {0.596957, 0.0894639}, {0.590118, 0.0851367}, {0.584158, 0.0814507}, {0.587786, 0.0837628}, {0.612506, 0.0999899}, {0.597791, 0.0901003}, {0.604068, 0.0943263}, {0.588248, 0.0840066}, {0.588705, 0.0843399}, {0.601058, 0.0922657}, {0.594213, 0.0877691}, {0.59849, 0.0905375}, {0.578061, 0.0778717}, {0.595491, 0.0886166}, {0.590359, 0.0853308}, {0.59311, 0.087103}, {0.585717, 0.0824108}, {0.60578, 0.0953216}, {0.589961, 0.0851202}, {0.575021, 0.0761485}, {0.606322, 0.0956795}, {0.600164, 0.0915027}, {0.588624, 0.0842605}, {0.602559, 0.0932575}, {0.592064, 0.086382}, {0.58871, 0.0843023}, {0.608716, 0.0974325}, {0.595874, 0.0888626}, {0.595671, 0.0885863}, {0.591699, 0.0862063}, {0.591652, 0.0860905}, {0.590017, 0.0851171}, {0.597228, 0.0897296}, {0.59588, 0.0888567}, {0.581529, 0.0799403}, {0.588079, 0.0838483}, {0.59002, 0.0851169}, {0.589862, 0.0850162}, {0.592773, 0.0868924}, {0.574663, 0.0759842}, {0.589525, 0.0848195}, {0.592645, 0.0868247}, {0.591587, 0.0861209}, {0.580349, 0.0792957}, {0.593543, 0.087321}, {0.599272, 0.0911215}, {0.598002, 0.0901434}, {0.58388, 0.081385}, {0.580743, 0.0795273}, {0.606911, 0.0962726}, {0.578556, 0.0782132}, {0.589114, 0.0845312}, {0.582557, 0.0805627}, {0.601156, 0.0921352}, {0.566552, 0.0714689}, {0.607437, 0.096513}, {0.609939, 0.0982926}, {0.582381, 0.0804833}, {0.599638, 0.09132}, {0.585584, 0.0823695}, {0.588752, 0.0843662}, {0.591549, 0.0860783}, {0.595397, 0.0885367}, {0.58062, 0.0794491}, {0.594361, 0.0878357}, {0.604283, 0.0944782}, {0.597495, 0.0899235}, {0.601665, 0.0926272}, {0.594037, 0.0876286}, {0.603483, 0.0938944}, {0.602447, 0.093208}, {0.594165, 0.0877163}, {0.598186, 0.0903521}, {0.591147, 0.0858731}, {0.592915, 0.0869503}, {0.577965, 0.0778795}, {0.600983, 0.0922379}, {0.580525, 0.0793923}, {0.584429, 0.0817146}, {0.60213, 0.0929723}, {0.588578, 0.0841392}, {0.623928, 0.108499}, {0.594584, 0.08805}, {0.604374, 0.094391}, {0.595316, 0.0884954}, {0.600668, 0.0920167}, {0.606665, 0.0961131}, {0.593346, 0.0871558}, {0.595109, 0.0882588}, {0.585872, 0.0824804}, {0.597402, 0.0898289}, {0.580917, 0.0796179}, {0.596841, 0.0894008}, {0.585026, 0.0820885}, {0.601302, 0.0924449}, {0.594232, 0.0878106}, {0.603215, 0.0936094}, {0.600083, 0.0916222}, {0.586396, 0.0828427}, {0.605586, 0.0953773}, {0.581126, 0.0797367}, {0.592812, 0.0869059}, {0.599799, 0.09142}, {0.596043, 0.0889578}, {0.593652, 0.0874628}, {0.600718, 0.0920687}, {0.594843, 0.0881328}, {0.597514, 0.0898241}, {0.598985, 0.0908456}, {0.596172, 0.0889544}, {0.583435, 0.0810716}, {0.598528, 0.0906251}, {0.585079, 0.0821193}, {0.59, 0.0851129}, {0.597941, 0.0902507}, {0.585629, 0.082457}, {0.597328, 0.0898374}, {0.611836, 0.0996854}, {0.582346, 0.080401}, {0.58267, 0.0806442}, {0.587092, 0.0833403}, {0.595391, 0.0885504}, {0.613013, 0.100429}, {0.594509, 0.0879843}, {0.591957, 0.086351}, {0.587539, 0.0836272}, {0.596393, 0.0891325}, {0.59354, 0.0873546}, {0.609889, 0.0983486}, {0.583936, 0.0813938}, {0.586462, 0.0829531}, {0.594988, 0.0883016}, {0.593012, 0.0870315}, {0.603438, 0.0937869}, {0.594473, 0.0879683}, {0.591633, 0.0861007}, {0.593336, 0.087227}, {0.60257, 0.0933068}, {0.59585, 0.0887022}, {0.597112, 0.0895864}, {0.581965, 0.0800309}, {0.596881, 0.0894135}, {0.597162, 0.0897208}, {0.593932, 0.0875442}, {0.602787, 0.0933468}, {0.579063, 0.078536}, {0.597302, 0.0897246}, {0.57935, 0.0786353}, {0.586224, 0.0827285}, {0.610599, 0.0987084}, {0.593831, 0.087576}, {0.610189, 0.0985493}, {0.597908, 0.0901696}, {0.595366, 0.0885686}, {0.591077, 0.0858158}, {0.588656, 0.0842922}, {0.600094, 0.0915887}, {0.584866, 0.0819881}, {0.588429, 0.0841563}, {0.596607, 0.0892994}, {0.601352, 0.0924863}, {0.58749, 0.0835628}, {0.60549, 0.0952695}, {0.600883, 0.0921176}, {0.574819, 0.0760771}, {0.588289, 0.0840485}, {0.587599, 0.0836414}, {0.616526, 0.103091}, {0.583031, 0.0808733}, {0.589375, 0.0846907}, {0.596919, 0.0895728}, {0.604245, 0.0943964}, {0.575065, 0.0762139}, {0.579357, 0.0786976}, {0.587484, 0.0835866}, {0.584897, 0.0819577}, {0.600248, 0.0916914}, {0.599044, 0.090743}, {0.594332, 0.0878694}, {0.593623, 0.0873448}, {0.580959, 0.0796192}, {0.597268, 0.0895741}, {0.602858, 0.0934509}, {0.585858, 0.0825632}, {0.594584, 0.0879715}, {0.593389, 0.0872674}, {0.579831, 0.0789136}, {0.594655, 0.0880796}, {0.579496, 0.0786971}, {0.605019, 0.0948781}, {0.592023, 0.0864107}, {0.58359, 0.0812266}, {0.594612, 0.0879595}, {0.595608, 0.0886438}, {0.595856, 0.0888186}, {0.597813, 0.09015}, {0.587173, 0.0833554}, {0.583779, 0.0813148}, {0.582851, 0.0805191}, {0.593424, 0.0873143}, {0.592956, 0.0870021}, {0.597519, 0.0898296}, {0.589549, 0.0847436}, {0.599447, 0.0911776}, {0.607928, 0.0968978}, {0.576767, 0.0771693}, {0.580435, 0.0792898}, {0.590579, 0.08547}, {0.582418, 0.0804415}, {0.582195, 0.080377}, {0.598392, 0.0903551}, {0.599757, 0.0914164}, {0.588335, 0.0840453}, {0.612105, 0.0996235}, {0.588987, 0.0844503}, {0.594839, 0.0879855}, {0.608244, 0.0971903}, {0.58727, 0.0834421}, {0.600515, 0.0918636}, {0.603269, 0.0937307}, {0.60594, 0.0955013}, {0.588148, 0.0838799}, {0.597237, 0.089562}, {0.59781, 0.0900862}, {0.593982, 0.0875018}, {0.595772, 0.0887596}, {0.58008, 0.0790592}, {0.590197, 0.0852178}, {0.598392, 0.0903722}, {0.592897, 0.0867855}, {0.595574, 0.0886729}, {0.584906, 0.0819409}, {0.599137, 0.0909048}, {0.593786, 0.0874321}, {0.598104, 0.0903103}, {0.586414, 0.0829033}, {0.588506, 0.0842197}, {0.601956, 0.0927738}, {0.602587, 0.093264}, {0.594248, 0.0877732}, {0.589885, 0.0850675}, {0.597113, 0.0896383}, {0.584012, 0.0814167}, {0.587556, 0.0835805}, {0.590876, 0.0856475}, {0.594084, 0.0877169}, {0.584599, 0.0817989}, {0.588819, 0.0843311}, {0.577757, 0.0777713}, {0.596938, 0.0895649}, {0.596062, 0.0889589}, {0.584285, 0.0815522}, {0.589661, 0.0849329}, {0.585761, 0.0825239}, {0.587025, 0.083285}, {0.586824, 0.0831596}, {0.583819, 0.081316}, {0.595059, 0.0883647}, {0.588259, 0.0839503}, {0.603491, 0.0938837}, {0.582978, 0.0808531}, {0.610445, 0.0986435}, {0.595681, 0.0886315}, {0.590046, 0.0851626}, {0.60132, 0.0924296}, {0.588587, 0.0842054}, {0.593776, 0.0874724}, {0.59814, 0.0903606}, {0.591149, 0.0858241}, {0.596624, 0.0892665}, {0.594014, 0.0876601}, {0.608776, 0.0975707}, {0.588107, 0.0839761}, {0.614597, 0.10168}, {0.613762, 0.10111}, {0.604924, 0.0948573}, {0.603731, 0.0939589}, {0.616731, 0.103261}, {0.609522, 0.0979365}, {0.592627, 0.0867954}, {0.604252, 0.0943865}, {0.610966, 0.0991277}, {0.611275, 0.0993196}, {0.617588, 0.103791}, {0.601483, 0.0924178}, {0.595953, 0.0888862}, {0.602983, 0.093594}, {0.597082, 0.0896378}, {0.593656, 0.087388}, {0.612297, 0.100074}, {0.6017, 0.0927195}, {0.611355, 0.0993613}, {0.606622, 0.0959444}, {0.607206, 0.0964616}, {0.613887, 0.101193}, {0.59811, 0.0903556}, {0.604231, 0.0944449}, {0.621123, 0.106466}, {0.601367, 0.0925031}, {0.613378, 0.100762}, {0.597683, 0.090015}, {0.611341, 0.0993941}, {0.61259, 0.100282}, {0.592054, 0.0863352}, {0.604143, 0.0943292}, {0.615522, 0.102413}, {0.615847, 0.102643}, {0.606344, 0.0958196}, {0.612488, 0.100048}, {0.599623, 0.091329}, {0.611212, 0.0992395}, {0.613494, 0.100898}, {0.610518, 0.098805}, {0.602723, 0.0932432}, {0.59445, 0.0879595}, {0.604116, 0.0943501}, {0.604886, 0.0948943}, {0.614181, 0.101315}, {0.608698, 0.0975418}, {0.599519, 0.0912765}, {0.60612, 0.0957144}, {0.60676, 0.0961651}, {0.612301, 0.0999982}, {0.602457, 0.0932445}, {0.597008, 0.0895671}, {0.600801, 0.0920726}, {0.60105, 0.092282}, {0.604839, 0.094866}, {0.608652, 0.0975021}, {0.60461, 0.0945481}, {0.598913, 0.090861}, {0.608174, 0.0971356}, {0.607654, 0.0967463}, {0.611094, 0.099203}, {0.599822, 0.091375}, {0.606675, 0.0961299}, {0.605896, 0.0955361}, {0.603194, 0.0937285}, {0.602458, 0.0931481}, {0.605283, 0.0951056}, {0.58776, 0.0837329}, {0.624412, 0.109005}, {0.613044, 0.100546}, {0.596077, 0.0889209}, {0.61468, 0.10174}, {0.6099, 0.0981551}, {0.606079, 0.0957174}, {0.605599, 0.0952554}, {0.598359, 0.0904472}, {0.593991, 0.0876881}, {0.603598, 0.0940018}, {0.594101, 0.0877541}, {0.607949, 0.0969981}, {0.599911, 0.0915491}, {0.614894, 0.101883}, {0.59582, 0.0887968}, {0.622933, 0.107955}, {0.601368, 0.0924854}, {0.60311, 0.0936826}, {0.616337, 0.102957}, {0.597848, 0.0901682}, {0.612558, 0.100274}, {0.6083, 0.0972475}, {0.595516, 0.0885584}, {0.605387, 0.095194}, {0.594525, 0.0879074}, {0.594501, 0.0880066}, {0.620158, 0.105775}, {0.611553, 0.0995422}, {0.594313, 0.0878337}, {0.607586, 0.09669}, {0.611426, 0.099317}, {0.607358, 0.0965913}, {0.601282, 0.09245}, {0.606747, 0.0961534}, {0.618861, 0.104833}, {0.607222, 0.0964921}, {0.611051, 0.0990732}, {0.607478, 0.0966685}, {0.604656, 0.0947312}, {0.615714, 0.102496}, {0.618691, 0.104638}, {0.610275, 0.0986596}, {0.620214, 0.105855}, {0.607154, 0.0963858}, {0.600297, 0.0917846}, {0.616449, 0.103034}, {0.604831, 0.0948216}, {0.619692, 0.105451}, {0.618601, 0.104534}, {0.612254, 0.100007}, {0.596417, 0.0891793}, {0.607154, 0.0962608}, {0.593594, 0.0874327}, {0.619466, 0.105302}, {0.606359, 0.095898}, {0.615151, 0.102013}, {0.603949, 0.0942613}, {0.604869, 0.0948458}, {0.613606, 0.100938}, {0.605114, 0.0950174}, {0.595042, 0.0883249}, {0.62284, 0.107841}, {0.605547, 0.0953564}, {0.602597, 0.0932507}, {0.612977, 0.100568}, {0.608455, 0.0973164}, {0.613768, 0.101111}, {0.61177, 0.0997163}, {0.614627, 0.101749}, {0.61153, 0.099466}, {0.60481, 0.0948131}, {0.588691, 0.0843382}, {0.605074, 0.0950351}, {0.604449, 0.0945292}, {0.619656, 0.10541}, {0.611611, 0.0995677}, {0.59843, 0.0905349}, {0.611071, 0.0991867}, {0.604285, 0.0944488}, {0.617002, 0.103391}, {0.591653, 0.086115}, {0.607514, 0.0963562}, {0.618977, 0.104979}, {0.615524, 0.102136}, {0.590589, 0.0855154}, {0.598356, 0.0904415}, {0.603169, 0.0937084}, {0.612441, 0.10014}, {0.604335, 0.0945017}, {0.606857, 0.0961819}, {0.605324, 0.095157}, {0.618079, 0.104266}, {0.613913, 0.101174}, {0.602263, 0.0930731}, {0.609066, 0.0977229}, {0.610883, 0.0990296}, {0.600947, 0.0922266}, {0.604433, 0.0943654}, {0.608783, 0.0973496}, {0.60478, 0.0947703}, {0.610548, 0.0988008}, {0.614668, 0.101677}, {0.616325, 0.102991}, {0.618587, 0.104636}, {0.589359, 0.0847556}, {0.613885, 0.101147}, {0.599751, 0.0914273}, {0.611915, 0.0997796}, {0.598875, 0.0908492}, {0.600717, 0.0920465}, {0.601017, 0.0922537}, {0.596415, 0.088989}, {0.591475, 0.0860768}, {0.602262, 0.0928016}, {0.612024, 0.099858}, {0.600868, 0.0921755}, {0.607534, 0.096578}, {0.59802, 0.0902619}, {0.609232, 0.0975809}, {0.598971, 0.0909281}, {0.605535, 0.0953136}, {0.601293, 0.0924699}, {0.601643, 0.0926796}, {0.600913, 0.092198}, {0.601487, 0.0926001}, {0.609159, 0.0976779}, {0.616417, 0.102891}, {0.601734, 0.0927275}, {0.600245, 0.0916983}, {0.604227, 0.0944073}, {0.59344, 0.087334}, {0.600422, 0.0918492}, {0.603521, 0.0939165}, {0.598804, 0.0907676}, {0.612755, 0.100348}, {0.619774, 0.105528}, {0.600253, 0.0916943}, {0.616503, 0.10305}, {0.611905, 0.0997042}, {0.603297, 0.0938046}, {0.612691, 0.100316}, {0.610334, 0.098648}, {0.609301, 0.0979503}, {0.62033, 0.105883}, {0.603301, 0.09378}, {0.612585, 0.100244}, {0.599874, 0.0915131}, {0.626302, 0.110346}, {0.591339, 0.0859627}, {0.595279, 0.0884492}, {0.600742, 0.0920937}, {0.618079, 0.104225}, {0.602944, 0.0934928}, {0.6246, 0.109207}, {0.613642, 0.101007}, {0.62192, 0.107121}, {0.597479, 0.0898315}, {0.607897, 0.0969802}, {0.612083, 0.0999008}, {0.590543, 0.0854843}, {0.610504, 0.0987433}, {0.598553, 0.0906396}, {0.615439, 0.102303}, {0.614905, 0.101913}, {0.61849, 0.104611}, {0.593267, 0.0872212}, {0.609201, 0.0978978}, {0.609144, 0.0977798}, {0.603218, 0.0937649}, {0.615091, 0.102071}, {0.600907, 0.092159}, {0.620829, 0.106321}, {0.612714, 0.100263}, {0.613111, 0.100622}, {0.600494, 0.0919291}, {0.607935, 0.0969245}, {0.614013, 0.10124}, {0.60946, 0.0980387}, {0.607547, 0.096716}, {0.602184, 0.0930374}, {0.616363, 0.102901}, {0.608771, 0.09758}, {0.607515, 0.0967017}, {0.593672, 0.0874815}, {0.605273, 0.0948388}, {0.60071, 0.0920347}, {0.600616, 0.0919625}, {0.59579, 0.0888382}, {0.605767, 0.0955028}, {0.60205, 0.0929477}, {0.604046, 0.0942177}, {0.601749, 0.0925971}, {0.611717, 0.099662}, {0.597687, 0.0900519}, {0.596834, 0.089467}, {0.594767, 0.0881558}, {0.607571, 0.0966681}, {0.596916, 0.0895585}, {0.598146, 0.0903764}, {0.606646, 0.0960265}, {0.595461, 0.0886208}, {0.594543, 0.0880044}, {0.611935, 0.0998104}, {0.603967, 0.0941128}, {0.610721, 0.0989674}, {0.615509, 0.102126}, {0.605097, 0.0950525}, {0.623203, 0.108122}, {0.607499, 0.096699}, {0.612838, 0.100244}, {0.620763, 0.106223}, {0.611041, 0.099194}, {0.603689, 0.0940502}, {0.599484, 0.0911443}, {0.604187, 0.094345}, {0.611665, 0.0995928}, {0.599522, 0.0912553}, {0.598771, 0.0907749}, {0.609456, 0.0979478}, {0.592769, 0.086894}, {0.617614, 0.103899}, {0.606433, 0.0958917}, {0.609433, 0.097954}, {0.61067, 0.0988491}, {0.623395, 0.108187}, {0.608603, 0.0974455}, {0.624481, 0.109054}, {0.600409, 0.0917868}, {0.602465, 0.0932417}, {0.619647, 0.105363}, {0.624075, 0.108733}, {0.610192, 0.0984296}, {0.603543, 0.0939723}, {0.61038, 0.0986408}, {0.60693, 0.0962405}, {0.59267, 0.0868362}, {0.599219, 0.0910464}, {0.623691, 0.108312}, {0.610161, 0.0984174}, {0.596365, 0.0892003}, {0.599999, 0.0915406}, {0.622439, 0.107351}, {0.617317, 0.103644}, {0.596176, 0.0890834}, {0.584099, 0.0815136}, {0.607706, 0.0968227}, {0.599197, 0.0910528}, {0.612517, 0.100152}, {0.615856, 0.102658}, {0.6098, 0.0982691}, {0.602979, 0.0936006}, {0.612585, 0.100267}, {0.619108, 0.10499}, {0.607732, 0.0967804}, {0.610423, 0.0987229}, {0.594598, 0.0879675}, {0.6183, 0.104431}, {0.612042, 0.0998386}, {0.599436, 0.091174}, {0.596602, 0.0892681}, {0.609857, 0.0983538}, {0.610179, 0.0983755}, {0.606575, 0.0960481}, {0.596696, 0.0893571}, {0.609023, 0.0977406}, {0.597751, 0.0900562}, {0.620059, 0.105676}, {0.619205, 0.105094}, {0.604389, 0.0943234}, {0.594981, 0.0883208}, {0.610138, 0.098535}, {0.602113, 0.0929853}, {0.607454, 0.0965442}, {0.622656, 0.107551}, {0.618715, 0.10466}, {0.614382, 0.101486}, {0.612616, 0.100244}, {0.60101, 0.0922517}, {0.599055, 0.0909368}, {0.598078, 0.0902732}, {0.607235, 0.0964487}, {0.610677, 0.098931}, {0.598088, 0.0902465}, {0.614494, 0.101638}, {0.609174, 0.0977698}, {0.62113, 0.106517}, {0.606843, 0.0962371}, {0.601422, 0.0924651}, {0.588193, 0.0840194}, {0.607274, 0.0965179}, {0.605176, 0.0950441}, {0.613231, 0.100745}, {0.626066, 0.110253}, {0.59392, 0.0875757}, {0.597827, 0.0901664}, {0.601896, 0.0927812}, {0.602917, 0.0934975}, {0.593701, 0.0874859}, {0.60478, 0.0948087}, {0.598955, 0.0908366}, {0.612044, 0.099904}, {0.610965, 0.0991354}, {0.595375, 0.0885464}, {0.613315, 0.100738}, {0.606632, 0.0960944}, {0.602521, 0.093212}, {0.602491, 0.0932335}, {0.607169, 0.0964334}, {0.605029, 0.0949735}, {0.619763, 0.105347}, {0.59705, 0.0896615}, {0.617193, 0.103641}, {0.61396, 0.10117}, {0.613194, 0.100692}, {0.600886, 0.0921701}, {0.616325, 0.102955}, {0.623485, 0.108385}, {0.603769, 0.0941268}, {0.601155, 0.092122}, {0.604751, 0.0948006}, {0.605351, 0.0952179}, {0.605202, 0.0950037}, {0.604493, 0.0946147}, {0.613644, 0.100987}, {0.59677, 0.089433}, {0.599365, 0.0910909}, {0.604367, 0.0945229}, {0.606254, 0.0957285}, {0.609123, 0.0977857}, {0.613242, 0.100698}, {0.621203, 0.106543}, {0.605607, 0.0953836}, {0.610481, 0.0987737}, {0.614069, 0.101289}, {0.619056, 0.104988}, {0.617204, 0.103565}, {0.604366, 0.0944586}, {0.609094, 0.0977883}, {0.625733, 0.10995}, {0.600303, 0.0917657}, {0.61341, 0.100815}, {0.616915, 0.103355}, {0.602376, 0.0931236}, {0.597323, 0.0898337}, {0.60244, 0.0931365}, {0.60429, 0.0944674}, {0.605334, 0.0950712}, {0.608071, 0.0970632}, {0.59284, 0.0869294}, {0.594222, 0.0877992}, {0.622494, 0.107613}, {0.600864, 0.0921569}, {0.600737, 0.0920938}, {0.613658, 0.101036}, {0.608335, 0.0971496}, {0.624768, 0.109321}, {0.621396, 0.106772}, {0.605416, 0.0952671}, {0.607973, 0.0970211}, {0.604789, 0.0947285}, {0.611028, 0.099155}, {0.616562, 0.103188}, {0.599333, 0.091098}, {0.605536, 0.0953082}, {0.610786, 0.0988853}, {0.595406, 0.0885179}, {0.5998, 0.0914346}, {0.619399, 0.105094}, {0.606106, 0.0957428}, {0.59617, 0.0890894}, {0.599259, 0.0910954}, {0.601667, 0.0926689}, {0.624197, 0.108854}, {0.622407, 0.107537}, {0.601658, 0.0926321}, {0.611064, 0.099098}, {0.60917, 0.0978561}, {0.618154, 0.104278}, {0.599135, 0.09078}, {0.622848, 0.107871}, {0.598637, 0.0906695}, {0.618658, 0.10469}, {0.621738, 0.107031}, {0.596936, 0.0894879}, {0.595125, 0.0883899}, {0.604482, 0.0945852}, {0.610231, 0.0985788}, {0.609096, 0.097806}, {0.621027, 0.106448}, {0.613328, 0.100806}, {0.606599, 0.0960615}, {0.625474, 0.109532}, {0.599213, 0.0910787}, {0.608199, 0.0971452}, {0.62288, 0.107811}, {0.616094, 0.102747}, {0.621557, 0.106835}, {0.608593, 0.0974212}, {0.607013, 0.0963282}, {0.595079, 0.0883692}, {0.605791, 0.0954903}, {0.607025, 0.0962778}, {0.59795, 0.0902367}, {0.610213, 0.0985617}, {0.608065, 0.0970376}, {0.615954, 0.102316}, {0.614353, 0.101398}, {0.598701, 0.090735}, {0.607981, 0.0970247}, {0.603512, 0.0938758}, {0.599736, 0.091426}, {0.604266, 0.0944577}, {0.621495, 0.106848}, {0.590973, 0.0856156}, {0.610764, 0.0988813}, {0.597214, 0.0897488}, {0.612011, 0.0998458}, {0.606086, 0.095652}, {0.598122, 0.0903551}, {0.622946, 0.107839}, {0.621395, 0.106766}, {0.60667, 0.0960858}, {0.61419, 0.101388}, {0.611055, 0.0991935}, {0.600226, 0.0916786}, {0.608157, 0.0971355}, {0.616238, 0.102681}, {0.597107, 0.0896928}, {0.611232, 0.0993293}, {0.613783, 0.101157}, {0.620794, 0.106253}, {0.605136, 0.0950665}, {0.597216, 0.0897611}, {0.613617, 0.10097}, {0.599947, 0.0915007}, {0.607166, 0.0963429}, {0.624319, 0.108891}, {0.59959, 0.0913149}, {0.596707, 0.0894048}, {0.594291, 0.0878082}, {0.605904, 0.0955775}, {0.609207, 0.097861}, {0.611969, 0.0998023}, {0.593968, 0.0876658}, {0.615978, 0.102711}, {0.601799, 0.0927669}, {0.612605, 0.100172}, {0.606347, 0.0958591}, {0.603941, 0.0941701}, {0.617528, 0.103826}, {0.613761, 0.101144}, {0.608497, 0.0973676}, {0.612033, 0.0998735}, {0.613614, 0.100974}, {0.614783, 0.101804}, {0.605086, 0.0950183}, {0.610292, 0.0986018}, {0.606866, 0.0962255}, {0.608717, 0.0975567}, {0.609951, 0.0983586}, {0.612525, 0.100163}, {0.60875, 0.0975082}, {0.622079, 0.107302}, {0.604963, 0.0949436}, {0.606068, 0.0956598}, {0.599988, 0.0915742}, {0.603737, 0.0940509}, {0.607704, 0.0968108}, {0.605365, 0.0952147}, {0.603095, 0.0936796}, {0.599558, 0.0912511}, {0.619541, 0.105347}, {0.611985, 0.0997524}, {0.609201, 0.0978352}, {0.605961, 0.0956264}, {0.595397, 0.0885384}, {0.617365, 0.10376}, {0.627745, 0.111584}, {0.599504, 0.0911682}, {0.608698, 0.0974238}, {0.61258, 0.100228}, {0.615583, 0.10247}, {0.605796, 0.0952854}, {0.617172, 0.103591}, {0.604387, 0.0945003}, {0.62227, 0.107386}, {0.614828, 0.101863}, {0.616086, 0.102793}, {0.605012, 0.0948929}, {0.613188, 0.100664}, {0.613753, 0.101106}, {0.607806, 0.0968918}, {0.603491, 0.0938687}, {0.603607, 0.0940134}, {0.593714, 0.0874584}, {0.596573, 0.0893176}, {0.601215, 0.0924135}, {0.610943, 0.0990907}, {0.600663, 0.0920317}, {0.61501, 0.101968}, {0.603699, 0.0940029}, {0.602749, 0.093326}, {0.612489, 0.100193}, {0.608737, 0.0974707}, {0.606905, 0.096265}, {0.619715, 0.105464}, {0.611621, 0.0996003}, {0.601689, 0.0927185}, {0.606757, 0.0960905}, {0.617134, 0.103607}, {0.601087, 0.0923238}, {0.598834, 0.0907259}, {0.59707, 0.0896438}, {0.602905, 0.093504}, {0.61321, 0.100676}, {0.599424, 0.0912048}, {0.612729, 0.10038}, {0.630211, 0.113599}, {0.615496, 0.102375}, {0.596954, 0.0894629}, {0.612286, 0.0999925}, {0.612959, 0.100545}, {0.601203, 0.0924031}, {0.607138, 0.0964128}, {0.610449, 0.0987192}, {0.61673, 0.103285}, {0.602195, 0.0929671}, {0.617838, 0.104116}, {0.602769, 0.0933993}, {0.607386, 0.0965974}, {0.598486, 0.0905509}, {0.621512, 0.106839}, {0.60454, 0.0946274}, {0.593057, 0.0870851}, {0.596656, 0.0893573}, {0.599959, 0.0915058}, {0.622158, 0.107349}, {0.605454, 0.0952067}, {0.612523, 0.100226}, {0.621819, 0.107003}, {0.59771, 0.0900858}, {0.608592, 0.0974557}, {0.596296, 0.0890604}, {0.596077, 0.0889338}, {0.603138, 0.0934688}, {0.608693, 0.0974978}, {0.588905, 0.0843848}, {0.61207, 0.0997946}, {0.620141, 0.105798}, {0.617757, 0.104053}, {0.602197, 0.0929813}, {0.62154, 0.106626}, {0.610618, 0.0988957}, {0.598958, 0.0908802}, {0.603993, 0.0942719}, {0.616235, 0.102932}, {0.617577, 0.103835}, {0.609714, 0.0981785}, {0.600769, 0.0921111}, {0.600852, 0.0921488}, {0.615809, 0.102528}, {0.591853, 0.0863058}, {0.610749, 0.0989808}, {0.598669, 0.0907269}, {0.609204, 0.0978553}, {0.603897, 0.0941789}, {0.61725, 0.103654}, {0.619064, 0.105011}, {0.592542, 0.0867283}, {0.603565, 0.0938714}, {0.614841, 0.101933}, {0.600888, 0.0921301}, {0.608786, 0.0975699}, {0.592004, 0.0864099}, {0.602935, 0.0935655}, {0.610693, 0.0989132}, {0.612601, 0.100163}, {0.614464, 0.101608}, {0.607564, 0.0967078}, {0.60502, 0.0949632}, {0.615367, 0.102291}, {0.620775, 0.106272}, {0.6079, 0.0969457}, {0.588985, 0.0844059}, {0.603637, 0.0940039}, {0.595267, 0.0884511}, {0.593376, 0.0872607}, {0.611327, 0.0993787}, {0.604709, 0.0947061}, {0.60064, 0.0919989}, {0.614153, 0.101345}, {0.621429, 0.106724}, {0.612751, 0.100389}, {0.601446, 0.0925658}, {0.618461, 0.104319}, {0.602725, 0.0933734}, {0.612679, 0.100149}, {0.596777, 0.0894553}, {0.609043, 0.0977442}, {0.600174, 0.091705}, {0.605382, 0.0951986}, {0.60424, 0.0944389}, {0.60845, 0.0973593}, {0.601691, 0.0926604}, {0.599158, 0.0910243}, {0.606457, 0.0958005}, {0.595063, 0.0883298}, {0.598392, 0.0905232}, {0.610803, 0.0990238}, {0.620436, 0.105881}, {0.613847, 0.101174}, {0.602853, 0.0934715}, {0.617964, 0.104209}, {0.604736, 0.0947668}, {0.60114, 0.0922954}, {0.600588, 0.0919942}, {0.614714, 0.101736}, {0.623163, 0.107899}, {0.608329, 0.097136}, {0.612517, 0.100093}, {0.58847, 0.0841973}, {0.615009, 0.102031}, {0.613663, 0.100978}, {0.599594, 0.0913419}, {0.626682, 0.110777}, {0.610213, 0.0986015}, {0.600015, 0.0916034}, {0.60421, 0.094316}, {0.595617, 0.0886906}, {0.616426, 0.102896}, {0.604409, 0.0945583}, {0.619563, 0.105356}, {0.624268, 0.108837}, {0.60864, 0.0974394}, {0.617836, 0.10397}, {0.604801, 0.0948033}, {0.600656, 0.0920026}, {0.591949, 0.0863705}, {0.601702, 0.0927218}, {0.604148, 0.0942554}, {0.609402, 0.0979999}, {0.608152, 0.0971301}, {0.603272, 0.0937598}, {0.622211, 0.107384}, {0.60093, 0.0921527}, {0.608435, 0.0973105}, {0.610829, 0.0990304}, {0.60754, 0.0966911}, {0.613179, 0.100549}, {0.60759, 0.0967088}, {0.612424, 0.10016}, {0.619708, 0.105398}, {0.607682, 0.0967949}, {0.627613, 0.111499}, {0.598886, 0.0908639}, {0.613487, 0.100809}, {0.612374, 0.100123}, {0.612533, 0.100264}, {0.612134, 0.0999558}, {0.591357, 0.0859843}, {0.621824, 0.107036}, {0.619748, 0.105492}, {0.610275, 0.0985922}, {0.615936, 0.102484}, {0.593259, 0.087121}, {0.612701, 0.100282}, {0.611463, 0.0993916}, {0.599752, 0.0913884}, {0.609299, 0.0979197}, {0.605558, 0.0953355}, {0.613352, 0.100746}, {0.603492, 0.093889}, {0.601881, 0.0928333}, {0.610698, 0.0989298}, {0.623136, 0.108039}, {0.607746, 0.0966885}, {0.619215, 0.105112}, {0.616051, 0.102602}, {0.613368, 0.100827}, {0.6165, 0.10308}, {0.597096, 0.0896138}, {0.613904, 0.101099}, {0.614461, 0.101475}, {0.625581, 0.109905}, {0.604621, 0.0945845}, {0.597849, 0.0901492}, {0.607114, 0.0963533}, {0.603762, 0.0940168}, {0.601999, 0.0928452}, {0.600029, 0.091559}, {0.608584, 0.0974525}, {0.613026, 0.100594}, {0.609013, 0.0977631}, {0.611014, 0.0991555}, {0.622475, 0.107592}, {0.590352, 0.0853579}, {0.60564, 0.0953175}, {0.61615, 0.102868}, {0.612993, 0.100579}, {0.618672, 0.104719}, {0.616895, 0.103365}, {0.59523, 0.0883229}, {0.605531, 0.0953101}, {0.616547, 0.103051}, {0.608546, 0.0971274}, {0.6053, 0.0951729}, {0.593968, 0.0876099}, {0.612603, 0.100294}, {0.600738, 0.092101}, {0.600771, 0.0921004}, {0.617974, 0.104215}, {0.611989, 0.0998419}, {0.609637, 0.0981784}, {0.597137, 0.089588}, {0.610536, 0.0987581}, {0.617698, 0.103993}, {0.592536, 0.0867397}, {0.599131, 0.0910182}, {0.5971, 0.0895618}, {0.593035, 0.0870438}, {0.605048, 0.0950143}, {0.59754, 0.0899668}, {0.616568, 0.10316}, {0.611239, 0.0992831}, {0.615336, 0.102254}, {0.619551, 0.10532}, {0.613663, 0.101013}, {0.599368, 0.0911721}, {0.611494, 0.0994863}, {0.604955, 0.0949304}, {0.595203, 0.0884289}, {0.610153, 0.0984916}, {0.608618, 0.097458}, {0.600411, 0.0917988}, {0.620206, 0.105797}, {0.611598, 0.0995047}, {0.620072, 0.10574}, {0.614172, 0.101322}, {0.607099, 0.0963896}, {0.599397, 0.0912056}, {0.596887, 0.0894125}, {0.606079, 0.0956188}, {0.618213, 0.1043}, {0.617083, 0.103556}, {0.614252, 0.101471}, {0.612703, 0.100111}, {0.607191, 0.0964515}, {0.601095, 0.0922768}, {0.603862, 0.0941565}, {0.608265, 0.0972255}, {0.618805, 0.104843}, {0.594081, 0.0875187}, {0.603287, 0.0937524}, {0.618984, 0.104802}, {0.617836, 0.103975}, {0.608712, 0.097484}, {0.605957, 0.0954926}, {0.614016, 0.101311}, {0.627354, 0.111345}, {0.622542, 0.107583}, {0.612091, 0.0999332}, {0.606855, 0.0962577}, {0.607335, 0.0965582}, {0.588196, 0.0837912}, {0.598979, 0.0908712}, {0.595754, 0.0887767}, {0.612493, 0.100035}, {0.6138, 0.101095}, {0.612546, 0.100201}, {0.605338, 0.095051}, {0.58707, 0.0833124}, {0.605939, 0.0956031}, {0.600831, 0.0920857}, {0.622571, 0.107453}, {0.610265, 0.0985725}, {0.605593, 0.0953263}, {0.59692, 0.0895746}, {0.607512, 0.0965964}, {0.603413, 0.0939023}, {0.612115, 0.0998782}, {0.606471, 0.0959861}, {0.610041, 0.0984406}, {0.6079, 0.0968951}, {0.600537, 0.0919321}, {0.6088, 0.0975719}, {0.608119, 0.0970989}, {0.60514, 0.0950397}, {0.595, 0.088324}, {0.607239, 0.0964083}, {0.605946, 0.0956297}, {0.593692, 0.0874839}, {0.615549, 0.102282}, {0.611967, 0.0998233}, {0.594346, 0.0878599}, {0.597569, 0.0899544}, {0.607336, 0.0965629}, {0.621864, 0.107122}, {0.606203, 0.0957584}, {0.59975, 0.0913358}, {0.598665, 0.090688}, {0.614757, 0.101829}, {0.618295, 0.104448}, {0.614481, 0.101647}, {0.61166, 0.0994052}, {0.59378, 0.0875208}, {0.601099, 0.0922707}, {0.611927, 0.0997223}, {0.610659, 0.0986586}, {0.606405, 0.0957138}, {0.585142, 0.0821532}, {0.61155, 0.0995281}, {0.602613, 0.0933324}, {0.595969, 0.0889091}, {0.608683, 0.0974732}, {0.611984, 0.099757}, {0.611211, 0.0992315}, {0.60859, 0.097434}, {0.601157, 0.0923652}, {0.597412, 0.0898264}, {0.59767, 0.0900552}, {0.63181, 0.114702}, {0.600226, 0.0917213}, {0.610137, 0.0985289}, {0.615977, 0.102762}, {0.611943, 0.0996047}, {0.604689, 0.0947372}, {0.617355, 0.103734}, {0.615359, 0.102234}, {0.621707, 0.106939}, {0.609048, 0.097761}, {0.625123, 0.109402}, {0.599052, 0.0909016}, {0.60157, 0.0926063}, {0.616692, 0.10325}, {0.599829, 0.0914627}, {0.598647, 0.0907058}, {0.611479, 0.099424}, {0.602318, 0.0931535}, {0.614484, 0.101667}, {0.606765, 0.0961783}, {0.607217, 0.096455}, {0.600936, 0.0922237}, {0.617267, 0.103686}, {0.594106, 0.0876339}, {0.601052, 0.0922418}, {0.598203, 0.0902615}, {0.608475, 0.0972473}, {0.626634, 0.110776}, {0.60177, 0.092768}, {0.606957, 0.0963325}, {0.61739, 0.103598}, {0.608619, 0.0974417}, {0.604029, 0.0943002}, {0.608448, 0.097357}, {0.607025, 0.0962768}, {0.598819, 0.0907802}, {0.621181, 0.106593}, {0.605503, 0.0952979}, {0.61097, 0.0991067}, {0.596139, 0.0890691}, {0.619149, 0.104979}, {0.60267, 0.0933779}, {0.622326, 0.107449}, {0.593488, 0.087299}, {0.611785, 0.0997152}, {0.61518, 0.102116}, {0.600624, 0.0917868}, {0.5929, 0.0869696}, {0.600802, 0.0921246}, {0.591273, 0.0859515}, {0.60094, 0.0922026}, {0.601883, 0.0928672}, {0.618192, 0.104342}, {0.594081, 0.0877004}, {0.598791, 0.0908009}, {0.602925, 0.0935457}, {0.602037, 0.092901}, {0.614678, 0.101759}, {0.601818, 0.0927924}, {0.61693, 0.103378}, {0.625438, 0.109723}, {0.620216, 0.105897}, {0.610718, 0.0987679}, {0.610263, 0.0983621}, {0.599959, 0.0914679}, {0.603825, 0.0941627}, {0.607615, 0.0966272}, {0.618208, 0.104324}, {0.602629, 0.0933329}, {0.609624, 0.0981834}, {0.600671, 0.0920271}, {0.604781, 0.0947073}, {0.601109, 0.0923379}, {0.605111, 0.0948341}, {0.611893, 0.0997438}, {0.601563, 0.0924193}, {0.624012, 0.108749}, {0.606384, 0.0958142}, {0.597848, 0.0901416}, {0.595141, 0.0883878}, {0.591565, 0.0861385}, {0.615482, 0.102094}, {0.619769, 0.105483}, {0.611831, 0.0997343}, {0.614286, 0.101372}, {0.616908, 0.103441}, {0.608883, 0.0976312}, {0.608076, 0.0970619}, {0.616662, 0.103198}, {0.615774, 0.102549}, {0.616192, 0.102819}, {0.59303, 0.0870117}, {0.616524, 0.10309}, {0.602034, 0.092948}, {0.608373, 0.0972155}, {0.610771, 0.0988129}, {0.612809, 0.100436}, {0.601466, 0.0925742}, {0.601667, 0.0927135}, {0.615358, 0.102247}, {0.620113, 0.10575}, {0.607803, 0.0969163}, {0.631249, 0.114414}, {0.605901, 0.0955898}, {0.610683, 0.0988598}, {0.603006, 0.0935577}, {0.600058, 0.0915649}, {0.622134, 0.107119}, {0.615708, 0.102375}, {0.602651, 0.0932306}, {0.616405, 0.10298}, {0.632319, 0.11532}, {0.629558, 0.11304}, {0.628274, 0.112102}, {0.62282, 0.10787}, {0.618452, 0.104549}, {0.635377, 0.117501}, {0.628647, 0.112366}, {0.622396, 0.107504}, {0.624162, 0.108886}, {0.630898, 0.114187}, {0.625245, 0.109737}, {0.621626, 0.106922}, {0.619582, 0.10536}, {0.630773, 0.113968}, {0.623223, 0.108146}, {0.63387, 0.116504}, {0.619684, 0.105482}, {0.638757, 0.120597}, {0.613007, 0.100519}, {0.617534, 0.103903}, {0.629077, 0.112534}, {0.616804, 0.103207}, {0.626072, 0.11033}, {0.634836, 0.117232}, {0.628984, 0.112642}, {0.629492, 0.112986}, {0.633585, 0.116339}, {0.621691, 0.106935}, {0.613476, 0.100878}, {0.627391, 0.111388}, {0.632739, 0.115601}, {0.622111, 0.107145}, {0.614773, 0.101843}, {0.622141, 0.107297}, {0.631101, 0.114278}, {0.632917, 0.115689}, {0.619047, 0.105014}, {0.619827, 0.105542}, {0.613416, 0.100901}, {0.621818, 0.107034}, {0.625973, 0.110259}, {0.618498, 0.104598}, {0.617786, 0.104003}, {0.604867, 0.0948705}, {0.635573, 0.11793}, {0.62067, 0.106165}, {0.613832, 0.101166}, {0.615647, 0.102508}, {0.624275, 0.10896}, {0.617502, 0.10377}, {0.623207, 0.10814}, {0.618463, 0.104588}, {0.621543, 0.106784}, {0.627385, 0.11132}, {0.622009, 0.107238}, {0.614277, 0.101422}, {0.609809, 0.0982777}, {0.626094, 0.110307}, {0.619458, 0.105204}, {0.626092, 0.110243}, {0.629995, 0.113361}, {0.614119, 0.101356}, {0.613046, 0.100605}, {0.621196, 0.106531}, {0.6413, 0.122713}, {0.616843, 0.103333}, {0.616723, 0.103246}, {0.636104, 0.118285}, {0.621986, 0.107195}, {0.638167, 0.120076}, {0.622245, 0.107337}, {0.62683, 0.110811}, {0.621496, 0.106832}, {0.627735, 0.111648}, {0.621661, 0.106943}, {0.638641, 0.120467}, {0.617746, 0.104042}, {0.615459, 0.102305}, {0.618736, 0.104693}, {0.630692, 0.113928}, {0.625576, 0.109973}, {0.62721, 0.111253}, {0.635099, 0.117503}, {0.636986, 0.11902}, {0.603179, 0.0937349}, {0.626604, 0.110777}, {0.61187, 0.099774}, {0.630289, 0.113622}, {0.616786, 0.103351}, {0.631277, 0.114449}, {0.633089, 0.115906}, {0.626559, 0.110664}, {0.636185, 0.118423}, {0.630543, 0.113862}, {0.619947, 0.105538}, {0.620666, 0.106177}, {0.624814, 0.109338}, {0.612432, 0.100134}, {0.611702, 0.0996366}, {0.61316, 0.1006}, {0.611465, 0.0994618}, {0.619191, 0.105045}, {0.618569, 0.104611}, {0.633869, 0.116299}, {0.619783, 0.105426}, {0.630223, 0.113549}, {0.620631, 0.106148}, {0.631069, 0.114207}, {0.633073, 0.115864}, {0.605731, 0.095477}, {0.616097, 0.10283}, {0.623784, 0.108508}, {0.627275, 0.11125}, {0.605789, 0.0955023}, {0.623845, 0.108601}, {0.619527, 0.105149}, {0.634567, 0.11698}, {0.61791, 0.104173}, {0.611648, 0.0996053}, {0.625901, 0.110216}, {0.626172, 0.110351}, {0.613396, 0.100881}, {0.633419, 0.11587}, {0.624442, 0.109023}, {0.625109, 0.109361}, {0.630454, 0.113787}, {0.627388, 0.111389}, {0.622219, 0.107325}, {0.627937, 0.111755}, {0.626263, 0.110474}, {0.618455, 0.104579}, {0.609258, 0.0979248}, {0.632584, 0.115541}, {0.614545, 0.101579}, {0.6189, 0.104909}, {0.638443, 0.120347}, {0.610029, 0.0983866}, {0.629561, 0.113061}, {0.62674, 0.110898}, {0.618708, 0.104771}, {0.619315, 0.105116}, {0.629505, 0.112986}, {0.620191, 0.105872}, {0.614049, 0.101276}, {0.621336, 0.106706}, {0.625458, 0.109824}, {0.619913, 0.105603}, {0.636867, 0.119042}, {0.631671, 0.114752}, {0.633285, 0.116014}, {0.619591, 0.10542}, {0.619946, 0.105666}, {0.617225, 0.103645}, {0.621889, 0.107126}, {0.622816, 0.107545}, {0.621175, 0.106476}, {0.61277, 0.100435}, {0.63628, 0.118506}, {0.606711, 0.0961374}, {0.619024, 0.104923}, {0.629169, 0.112797}, {0.640671, 0.122172}, {0.621841, 0.107056}, {0.635011, 0.117423}, {0.635252, 0.117641}, {0.6094, 0.0980054}, {0.617887, 0.104025}, {0.628651, 0.11226}, {0.622275, 0.107416}, {0.62404, 0.108756}, {0.63237, 0.115317}, {0.621613, 0.106887}, {0.6121, 0.0999171}, {0.613547, 0.100971}, {0.624617, 0.109191}, {0.639442, 0.121091}, {0.619405, 0.105299}, {0.623545, 0.108231}, {0.624862, 0.109355}, {0.624726, 0.109293}, {0.622717, 0.107703}, {0.635356, 0.117779}, {0.623677, 0.108479}, {0.620022, 0.105751}, {0.613994, 0.101301}, {0.621977, 0.107175}, {0.608411, 0.0972624}, {0.615677, 0.102528}, {0.637546, 0.119504}, {0.630132, 0.113541}, {0.63572, 0.118019}, {0.611757, 0.0996669}, {0.627415, 0.111315}, {0.608635, 0.0974589}, {0.62872, 0.112413}, {0.606427, 0.0959619}, {0.601284, 0.0924493}, {0.629449, 0.112967}, {0.63186, 0.114942}, {0.628307, 0.112043}, {0.610119, 0.0985434}, {0.618714, 0.104667}, {0.637541, 0.119358}, {0.618046, 0.104263}, {0.630498, 0.113829}, {0.623178, 0.108151}, {0.626013, 0.110277}, {0.611002, 0.0991514}, {0.635756, 0.118004}, {0.618419, 0.104553}, {0.620068, 0.105721}, {0.613497, 0.100909}, {0.617515, 0.103867}, {0.631298, 0.114353}, {0.614928, 0.101977}, {0.628489, 0.112262}, {0.619334, 0.105242}, {0.620266, 0.105875}, {0.621548, 0.106805}, {0.619437, 0.105317}, {0.623133, 0.1081}, {0.627848, 0.111641}, {0.622906, 0.107902}, {0.631361, 0.114402}, {0.626459, 0.110664}, {0.626903, 0.111023}, {0.62094, 0.106414}, {0.625784, 0.110146}, {0.616719, 0.103297}, {0.624006, 0.108551}, {0.606553, 0.0960089}, {0.628185, 0.112005}, {0.621956, 0.107167}, {0.62245, 0.107547}, {0.619684, 0.1054}, {0.623265, 0.108125}, {0.635335, 0.117548}, {0.63573, 0.118005}, {0.620445, 0.106045}, {0.619127, 0.105051}, {0.636406, 0.11862}, {0.620089, 0.10571}, {0.619163, 0.105076}, {0.625971, 0.110286}, {0.619668, 0.105457}, {0.621505, 0.106804}, {0.621337, 0.106643}, {0.621527, 0.106863}, {0.621789, 0.107044}, {0.625425, 0.109724}, {0.612064, 0.0998727}, {0.639622, 0.121217}, {0.625396, 0.109702}, {0.60643, 0.0959101}, {0.627381, 0.111173}, {0.628031, 0.111908}, {0.618749, 0.104707}, {0.60306, 0.0936375}, {0.620212, 0.105844}, {0.626508, 0.11057}, {0.634156, 0.11675}, {0.62818, 0.111956}, {0.621191, 0.106625}, {0.617066, 0.103514}, {0.622093, 0.107269}, {0.631932, 0.114979}, {0.61621, 0.10293}, {0.618698, 0.104738}, {0.623924, 0.108667}, {0.613729, 0.101125}, {0.616817, 0.103298}, {0.625409, 0.109858}, {0.617165, 0.103613}, {0.637874, 0.119662}, {0.615208, 0.102114}, {0.629754, 0.113226}, {0.614614, 0.101748}, {0.632687, 0.115547}, {0.616975, 0.103467}, {0.631928, 0.114941}, {0.633947, 0.116537}, {0.624258, 0.108903}, {0.611903, 0.099714}, {0.633029, 0.115868}, {0.621226, 0.106592}, {0.630408, 0.113789}, {0.617495, 0.103866}, {0.625058, 0.109533}, {0.625759, 0.109888}, {0.625909, 0.110139}, {0.620324, 0.105974}, {0.61569, 0.10254}, {0.61123, 0.099312}, {0.630359, 0.11374}, {0.634424, 0.116888}, {0.607293, 0.0965506}, {0.620257, 0.105802}, {0.6107, 0.0989404}, {0.610626, 0.0988629}, {0.61515, 0.102045}, {0.620601, 0.106156}, {0.623133, 0.108028}, {0.630305, 0.113642}, {0.623183, 0.108123}, {0.621476, 0.106807}, {0.602035, 0.0929373}, {0.618907, 0.10489}, {0.624649, 0.109167}, {0.623145, 0.108091}, {0.625417, 0.109843}, {0.636392, 0.118573}, {0.620548, 0.106132}, {0.637562, 0.119564}, {0.625075, 0.109536}, {0.620656, 0.106171}, {0.614917, 0.101981}, {0.615541, 0.102432}, {0.631192, 0.114353}, {0.625217, 0.10963}, {0.623555, 0.108423}, {0.638106, 0.120061}, {0.618139, 0.104226}, {0.629947, 0.113219}, {0.606496, 0.0959104}, {0.623789, 0.108559}, {0.616948, 0.103469}, {0.625944, 0.110259}, {0.63766, 0.119675}, {0.632004, 0.114985}, {0.619924, 0.105609}, {0.626347, 0.110561}, {0.619239, 0.105118}, {0.62498, 0.109531}, {0.628436, 0.112179}, {0.607145, 0.0963575}, {0.620183, 0.105616}, {0.600873, 0.0921255}, {0.623969, 0.108634}, {0.60766, 0.0967382}, {0.629789, 0.113281}, {0.628353, 0.112012}, {0.636559, 0.118769}, {0.641696, 0.122832}, {0.617179, 0.103589}, {0.621314, 0.106676}, {0.609762, 0.0982512}, {0.63043, 0.113768}, {0.622527, 0.107629}, {0.632794, 0.115469}, {0.612157, 0.0999123}, {0.642632, 0.123649}, {0.62646, 0.11065}, {0.611838, 0.0997669}, {0.629269, 0.112877}, {0.634493, 0.117072}, {0.622691, 0.107591}, {0.62719, 0.111224}, {0.62711, 0.111141}, {0.616148, 0.102866}, {0.624476, 0.109124}, {0.630079, 0.113396}, {0.611905, 0.0998092}, {0.619176, 0.10508}, {0.606971, 0.0962636}, {0.627401, 0.111386}, {0.637815, 0.119627}, {0.622709, 0.107785}, {0.619781, 0.105499}, {0.617148, 0.103539}, {0.621463, 0.10679}, {0.625832, 0.110111}, {0.626394, 0.110597}, {0.62252, 0.107611}, {0.639383, 0.120982}, {0.613782, 0.101048}, {0.622997, 0.107965}, {0.622871, 0.107841}, {0.625962, 0.110204}, {0.634697, 0.117233}, {0.626754, 0.110903}, {0.621762, 0.106997}, {0.613924, 0.101255}, {0.623156, 0.108069}, {0.628339, 0.112118}, {0.616928, 0.103408}, {0.639409, 0.121136}, {0.62246, 0.107577}, {0.624107, 0.108692}, {0.617958, 0.104062}, {0.619366, 0.105132}, {0.629177, 0.112792}, {0.616754, 0.103328}, {0.636708, 0.118808}, {0.633463, 0.116081}, {0.639947, 0.12146}, {0.615073, 0.102044}, {0.627261, 0.111288}, {0.625955, 0.110227}, {0.624008, 0.108712}, {0.614379, 0.101447}, {0.624173, 0.108832}, {0.613034, 0.100556}, {0.606601, 0.0960717}, {0.620205, 0.105889}, {0.605379, 0.0952279}, {0.616471, 0.103109}, {0.63162, 0.114633}, {0.615205, 0.102122}, {0.629483, 0.112869}, {0.605076, 0.0949776}, {0.623528, 0.108211}, {0.623079, 0.10798}, {0.614267, 0.101417}, {0.619873, 0.105526}, {0.616935, 0.103223}, {0.612265, 0.100045}, {0.604236, 0.094463}, {0.625993, 0.11025}, {0.632809, 0.115719}, {0.634689, 0.117095}, {0.607137, 0.0963711}, {0.623591, 0.108405}, {0.614072, 0.10137}, {0.626465, 0.11057}, {0.622821, 0.107854}, {0.620396, 0.105921}, {0.634521, 0.11688}, {0.610977, 0.0991499}, {0.620147, 0.105799}, {0.637969, 0.1199}, {0.61215, 0.099947}, {0.633093, 0.115751}, {0.621026, 0.106462}, {0.62206, 0.10729}, {0.622782, 0.107825}, {0.621489, 0.106803}, {0.62582, 0.110177}, {0.624601, 0.109219}, {0.6165, 0.103123}, {0.63992, 0.121517}, {0.636106, 0.118366}, {0.633536, 0.116287}, {0.611376, 0.0994368}, {0.631151, 0.114349}, {0.615817, 0.102632}, {0.63162, 0.114667}, {0.620807, 0.106314}, {0.61278, 0.100397}, {0.609333, 0.097963}, {0.624176, 0.108867}, {0.629029, 0.112594}, {0.621737, 0.106969}, {0.642653, 0.123735}, {0.621418, 0.106714}, {0.615656, 0.102484}, {0.616261, 0.102916}, {0.617116, 0.10358}, {0.628513, 0.111887}, {0.617409, 0.103816}, {0.629499, 0.112965}, {0.612471, 0.100142}, {0.613354, 0.100835}, {0.61498, 0.101894}, {0.625595, 0.109991}, {0.613437, 0.100885}, {0.642392, 0.123679}, {0.627312, 0.111316}, {0.62688, 0.110842}, {0.615102, 0.102092}, {0.624114, 0.108848}, {0.621807, 0.106979}, {0.614336, 0.101463}, {0.607244, 0.0965309}, {0.622278, 0.107417}, {0.635009, 0.117481}, {0.61502, 0.102053}, {0.616025, 0.102744}, {0.610875, 0.0990426}, {0.627838, 0.111727}, {0.603677, 0.0940799}, {0.624872, 0.109446}, {0.610841, 0.0990247}, {0.635643, 0.117805}, {0.619179, 0.105064}, {0.614752, 0.101761}, {0.609617, 0.0981156}, {0.629566, 0.113052}, {0.61759, 0.103932}, {0.633537, 0.116228}, {0.624507, 0.109149}, {0.625399, 0.109798}, {0.630491, 0.113829}, {0.641428, 0.122786}, {0.622319, 0.107463}, {0.612377, 0.100146}, {0.610182, 0.0985342}, {0.604965, 0.0949417}, {0.622812, 0.107804}, {0.623878, 0.108664}, {0.635683, 0.118019}, {0.614616, 0.101741}, {0.615005, 0.10203}, {0.632412, 0.115378}, {0.613028, 0.100623}, {0.626125, 0.110399}, {0.64004, 0.121597}, {0.62525, 0.109694}, {0.629606, 0.113077}, {0.620446, 0.105891}, {0.6209, 0.106327}, {0.608191, 0.0971826}, {0.609696, 0.0982473}, {0.638018, 0.119863}, {0.612329, 0.100078}, {0.615423, 0.102145}, {0.623589, 0.108328}, {0.635938, 0.118247}, {0.625444, 0.109877}, {0.622174, 0.107332}, {0.612136, 0.0999441}, {0.625351, 0.109722}, {0.614441, 0.1016}, {0.621465, 0.10661}, {0.612549, 0.100255}, {0.638754, 0.120523}, {0.613785, 0.101163}, {0.625185, 0.109641}, {0.62015, 0.10582}, {0.630354, 0.113672}, {0.622687, 0.107682}, {0.615346, 0.102258}, {0.611784, 0.0997281}, {0.613165, 0.100685}, {0.624416, 0.109079}, {0.620736, 0.106215}, {0.622488, 0.107534}, {0.631028, 0.114233}, {0.620074, 0.105768}, {0.631965, 0.115012}, {0.634257, 0.116843}, {0.634083, 0.116597}, {0.625438, 0.109823}, {0.606137, 0.0957609}, {0.623171, 0.108099}, {0.622695, 0.10775}, {0.626234, 0.110467}, {0.627223, 0.11117}, {0.61454, 0.101616}, {0.621381, 0.106681}, {0.620482, 0.106087}, {0.625845, 0.110206}, {0.619058, 0.104697}, {0.619685, 0.105465}, {0.614906, 0.101943}, {0.618983, 0.104976}, {0.633394, 0.115899}, {0.623408, 0.10826}, {0.625829, 0.110136}, {0.620028, 0.105718}, {0.63232, 0.115246}, {0.611609, 0.0995702}, {0.628706, 0.112213}, {0.62068, 0.106167}, {0.617775, 0.103791}, {0.617678, 0.103993}, {0.625914, 0.110232}, {0.633267, 0.116044}, {0.623939, 0.108331}, {0.620906, 0.106385}, {0.620251, 0.105899}, {0.618167, 0.104173}, {0.63, 0.113385}, {0.619973, 0.10564}, {0.621184, 0.106449}, {0.618741, 0.104645}, {0.625384, 0.109795}, {0.611043, 0.0991785}, {0.605978, 0.0955474}, {0.613889, 0.101091}, {0.627786, 0.111661}, {0.606001, 0.0956243}, {0.620632, 0.106208}, {0.616823, 0.103384}, {0.633988, 0.116509}, {0.623025, 0.108026}, {0.62282, 0.107785}, {0.625844, 0.110147}, {0.633562, 0.116257}, {0.617464, 0.103812}, {0.613728, 0.101088}, {0.626537, 0.110724}, {0.620011, 0.105689}, {0.616663, 0.103245}, {0.618839, 0.104735}, {0.622901, 0.107816}, {0.623458, 0.108195}, {0.620723, 0.106279}, {0.627056, 0.111021}, {0.628385, 0.111976}, {0.63128, 0.114491}, {0.62013, 0.105823}, {0.621149, 0.106609}, {0.613295, 0.100737}, {0.611839, 0.0997195}, {0.619949, 0.105642}, {0.616915, 0.103345}, {0.625369, 0.109793}, {0.617392, 0.103652}, {0.621801, 0.10706}, {0.6169, 0.103428}, {0.618815, 0.104826}, {0.630785, 0.114008}, {0.618946, 0.104892}, {0.625003, 0.109496}, {0.615286, 0.102196}, {0.629626, 0.11306}, {0.615926, 0.102658}, {0.616749, 0.103291}, {0.624166, 0.108877}, {0.622911, 0.107908}, {0.631439, 0.114539}, {0.636762, 0.118882}, {0.612207, 0.0999638}, {0.615681, 0.102543}, {0.6241, 0.108834}, {0.61893, 0.10494}, {0.61475, 0.101826}, {0.622506, 0.107348}, {0.640169, 0.121547}, {0.635554, 0.117939}, {0.629513, 0.112964}, {0.631672, 0.11468}, {0.615289, 0.102234}, {0.623524, 0.108352}, {0.605783, 0.0954691}, {0.618411, 0.104437}, {0.617993, 0.104222}, {0.625389, 0.10983}, {0.62009, 0.105774}, {0.628569, 0.112262}, {0.617158, 0.103627}, {0.621306, 0.106718}, {0.628082, 0.111874}, {0.617991, 0.104248}, {0.609085, 0.0977972}, {0.621555, 0.106867}, {0.621077, 0.106447}, {0.629374, 0.112832}, {0.619742, 0.10554}, {0.637064, 0.119012}, {0.618871, 0.10485}, {0.622189, 0.107343}, {0.618723, 0.104758}, {0.634584, 0.117102}, {0.623285, 0.108029}, {0.604943, 0.0948807}, {0.603634, 0.0939853}, {0.641183, 0.122523}, {0.620264, 0.105861}, {0.611342, 0.0994055}, {0.623036, 0.108001}, {0.619668, 0.105457}, {0.624873, 0.109358}, {0.614927, 0.101897}, {0.622289, 0.107442}, {0.61021, 0.0985954}, {0.625292, 0.10976}, {0.611807, 0.0996239}, {0.621136, 0.106489}, {0.626165, 0.110384}, {0.641165, 0.122563}, {0.618039, 0.104241}, {0.628837, 0.112546}, {0.632363, 0.11533}, {0.633365, 0.116061}, {0.618145, 0.104281}, {0.628814, 0.112433}, {0.626437, 0.110487}, {0.607634, 0.0966295}, {0.618089, 0.104306}, {0.623021, 0.107964}, {0.619613, 0.10536}, {0.625349, 0.109795}, {0.61651, 0.103145}, {0.613232, 0.100685}, {0.617415, 0.103814}, {0.629369, 0.11292}, {0.625835, 0.11007}, {0.615266, 0.102206}, {0.606917, 0.0962617}, {0.603113, 0.0936321}, {0.61949, 0.105349}, {0.638382, 0.120265}, {0.628793, 0.112471}, {0.615069, 0.102057}, {0.618571, 0.104624}, {0.62056, 0.106089}, {0.618206, 0.104367}, {0.610623, 0.0988656}, {0.619911, 0.105654}, {0.610114, 0.0985014}, {0.619498, 0.105327}, {0.641828, 0.122932}, {0.632264, 0.115137}, {0.619253, 0.105182}, {0.608951, 0.0976962}, {0.632301, 0.11531}, {0.620223, 0.105911}, {0.618067, 0.1042}, {0.63708, 0.119186}, {0.62258, 0.107677}, {0.627754, 0.111469}, {0.621053, 0.106495}, {0.623226, 0.108165}, {0.615176, 0.102166}, {0.624435, 0.109109}, {0.633762, 0.116396}, {0.616859, 0.103385}, {0.623105, 0.10791}, {0.616677, 0.103205}, {0.615011, 0.101951}, {0.63317, 0.115966}, {0.627379, 0.111351}, {0.631782, 0.114835}, {0.624541, 0.109159}, {0.620057, 0.105768}, {0.626483, 0.110691}, {0.623658, 0.10849}, {0.613898, 0.101225}, {0.629641, 0.113124}, {0.637244, 0.119198}, {0.627735, 0.111662}, {0.617154, 0.103625}, {0.628023, 0.111706}, {0.627665, 0.111604}, {0.622315, 0.107454}, {0.61219, 0.0998882}, {0.616076, 0.102775}, {0.623615, 0.108401}, {0.634514, 0.117066}, {0.630648, 0.113941}, {0.615756, 0.102512}, {0.620653, 0.106201}, {0.630274, 0.113592}, {0.62251, 0.107573}, {0.616922, 0.103425}, {0.619582, 0.105339}, {0.637459, 0.119372}, {0.619771, 0.105422}, {0.630338, 0.113697}, {0.619431, 0.105276}, {0.635397, 0.117814}, {0.625868, 0.110168}, {0.629067, 0.112605}, {0.623319, 0.108068}, {0.630365, 0.11364}, {0.626796, 0.110925}, {0.622531, 0.107636}, {0.625874, 0.110173}, {0.637303, 0.119362}, {0.619937, 0.1057}, {0.622096, 0.107301}, {0.607696, 0.0967546}, {0.61462, 0.101766}, {0.624936, 0.109495}, {0.622883, 0.107773}, {0.627049, 0.111052}, {0.627669, 0.111507}, {0.625611, 0.109853}, {0.622734, 0.107751}, {0.612573, 0.100261}, {0.625084, 0.109586}, {0.627143, 0.111206}, {0.623681, 0.108501}, {0.619098, 0.105038}, {0.629113, 0.112741}, {0.627317, 0.111319}, {0.628121, 0.111981}, {0.633837, 0.116452}, {0.616594, 0.103156}, {0.624272, 0.108775}, {0.64468, 0.125596}, {0.627563, 0.111503}, {0.614008, 0.101324}, {0.62752, 0.111452}, {0.619669, 0.105446}, {0.617156, 0.103602}, {0.623773, 0.108556}, {0.620539, 0.106123}, {0.622433, 0.107525}, {0.628076, 0.11193}, {0.62797, 0.11175}, {0.601848, 0.0928338}, {0.619788, 0.105465}, {0.622899, 0.107869}, {0.610364, 0.0986399}, {0.621377, 0.106719}, {0.619369, 0.105202}, {0.612876, 0.100496}, {0.637003, 0.119136}, {0.619937, 0.105674}, {0.631713, 0.11479}, {0.616785, 0.103354}, {0.630603, 0.113738}, {0.629594, 0.113084}, {0.614845, 0.101926}, {0.626093, 0.110344}, {0.60508, 0.0950047}, {0.630128, 0.113486}, {0.608151, 0.0970945}, {0.611071, 0.0991875}, {0.601293, 0.0924617}, {0.627991, 0.111756}, {0.635049, 0.117505}, {0.618313, 0.1043}, {0.624197, 0.108844}, {0.615319, 0.102255}, {0.621359, 0.106695}, {0.629333, 0.112846}, {0.614431, 0.101529}, {0.628693, 0.112364}, {0.63535, 0.117737}, {0.627248, 0.111185}, {0.62384, 0.10864}, {0.612314, 0.100102}, {0.623548, 0.108388}, {0.625817, 0.110158}, {0.633354, 0.116138}, {0.620404, 0.105939}, {0.629418, 0.112954}, {0.624607, 0.109113}, {0.617668, 0.103996}, {0.627232, 0.111088}, {0.616888, 0.103398}, {0.629651, 0.113151}, {0.644837, 0.125715}, {0.618524, 0.104634}, {0.624868, 0.109422}, {0.622792, 0.107847}, {0.624926, 0.109328}, {0.623473, 0.108308}, {0.612437, 0.100129}, {0.632859, 0.115735}, {0.612593, 0.100299}, {0.622029, 0.107139}, {0.624748, 0.109234}, {0.629323, 0.112512}, {0.628155, 0.111915}, {0.617033, 0.103435}, {0.61399, 0.10126}, {0.626904, 0.111028}, {0.624472, 0.109135}, {0.62735, 0.111331}, {0.621672, 0.106806}, {0.615735, 0.102572}, {0.609058, 0.0978037}, {0.613966, 0.101254}, {0.618233, 0.104411}, {0.623675, 0.108425}, {0.604912, 0.0948545}, {0.619113, 0.105019}, {0.600372, 0.0918547}, {0.612569, 0.100228}, {0.62142, 0.106772}, {0.632746, 0.11558}, {0.621577, 0.106913}, {0.62186, 0.107079}, {0.626062, 0.110301}, {0.604599, 0.0946771}, {0.623064, 0.108048}, {0.629031, 0.112649}, {0.629576, 0.113113}, {0.613094, 0.100613}, {0.628425, 0.112167}, {0.635055, 0.117468}, {0.634285, 0.11688}, {0.642015, 0.123355}, {0.629734, 0.113136}, {0.627271, 0.111104}, {0.610914, 0.0991067}, {0.610101, 0.0985152}, {0.619467, 0.105342}, {0.622211, 0.107336}, {0.640144, 0.12164}, {0.62929, 0.112857}, {0.618439, 0.104504}, {0.633652, 0.116352}, {0.62479, 0.109305}, {0.613955, 0.101266}, {0.62751, 0.111359}, {0.619638, 0.10546}, {0.616633, 0.103176}, {0.629447, 0.112895}, {0.622797, 0.107803}, {0.632969, 0.115798}, {0.614823, 0.101818}, {0.623212, 0.108115}, {0.617604, 0.103891}, {0.609642, 0.0980528}, {0.633397, 0.116171}, {0.625752, 0.110017}, {0.634403, 0.117004}, {0.623344, 0.108218}, {0.630608, 0.113697}, {0.621588, 0.10691}, {0.615576, 0.10241}, {0.621786, 0.106895}, {0.628476, 0.112202}, {0.615467, 0.102318}, {0.618467, 0.104602}, {0.619442, 0.105152}, {0.608654, 0.0973652}, {0.614394, 0.101604}, {0.612402, 0.100148}, {0.615838, 0.102447}, {0.620189, 0.105834}, {0.628898, 0.112567}, {0.61275, 0.10041}, {0.61537, 0.102303}, {0.62544, 0.109839}, {0.604197, 0.094429}, {0.63882, 0.120608}, {0.626251, 0.110499}, {0.621732, 0.10702}, {0.613016, 0.100608}, {0.63615, 0.118261}, {0.621059, 0.106248}, {0.619744, 0.10551}, {0.609419, 0.0980395}, {0.628336, 0.112035}, {0.632299, 0.115182}, {0.619467, 0.105266}, {0.616856, 0.10335}, {0.626034, 0.110234}, {0.629427, 0.112978}, {0.618146, 0.104357}, {0.618876, 0.104847}, {0.622106, 0.107061}, {0.625922, 0.110148}, {0.642014, 0.123139}, {0.612808, 0.100435}, {0.61401, 0.101243}, {0.624222, 0.108904}, {0.623765, 0.108591}, {0.62733, 0.11131}, {0.611121, 0.0992459}, {0.637427, 0.119482}, {0.623613, 0.108328}, {0.639358, 0.121072}, {0.628481, 0.112195}, {0.603426, 0.0938376}, {0.628382, 0.112165}, {0.626754, 0.110892}, {0.621622, 0.106831}, {0.62053, 0.1061}, {0.616202, 0.102889}, {0.633962, 0.116421}, {0.627319, 0.111284}, {0.624808, 0.109302}, {0.627777, 0.111642}, {0.626562, 0.110499}, {0.610161, 0.0984958}, {0.626542, 0.110695}, {0.621066, 0.106492}, {0.616059, 0.102767}, {0.626164, 0.110374}, {0.625378, 0.10984}, {0.630609, 0.113915}, {0.620251, 0.105899}, {0.619479, 0.105342}, {0.618548, 0.104634}, {0.623494, 0.108326}, {0.625072, 0.10957}, {0.621105, 0.106574}, {0.610294, 0.0985788}, {0.61707, 0.103558}, {0.618887, 0.104858}, {0.618895, 0.104902}, {0.631121, 0.114295}, {0.623366, 0.108232}, {0.622685, 0.107662}, {0.611534, 0.0995329}, {0.634543, 0.117052}, {0.625357, 0.109821}, {0.628314, 0.11208}, {0.631194, 0.114405}, {0.634296, 0.116897}, {0.622482, 0.107592}, {0.634295, 0.11685}, {0.60976, 0.0982346}, {0.611179, 0.0992818}, {0.617501, 0.103765}, {0.619061, 0.105019}, {0.611664, 0.0996111}, {0.619399, 0.105264}, {0.632223, 0.115205}, {0.620008, 0.105734}, {0.624576, 0.109195}, {0.631048, 0.114243}, {0.638248, 0.120075}, {0.637423, 0.119433}, {0.633659, 0.116397}, {0.637293, 0.119388}, {0.645429, 0.126271}, {0.646389, 0.126985}, {0.636791, 0.118946}, {0.621968, 0.107204}, {0.626475, 0.11061}, {0.637608, 0.119639}, {0.630965, 0.114193}, {0.63669, 0.118835}, {0.640849, 0.122374}, {0.64345, 0.124286}, {0.627225, 0.111242}, {0.642385, 0.123619}, {0.630288, 0.113664}, {0.63413, 0.116673}, {0.641391, 0.122828}, {0.620835, 0.106355}, {0.624237, 0.108943}, {0.632795, 0.115702}, {0.637827, 0.119814}, {0.642163, 0.123487}, {0.628301, 0.112072}, {0.63638, 0.118627}, {0.629991, 0.113411}, {0.636747, 0.118833}, {0.632026, 0.115083}, {0.63488, 0.117365}, {0.633505, 0.116051}, {0.654833, 0.134653}, {0.6453, 0.126141}, {0.642526, 0.123701}, {0.631398, 0.11447}, {0.634939, 0.117377}, {0.640481, 0.122044}, {0.637336, 0.119355}, {0.633243, 0.11603}, {0.644554, 0.125531}, {0.637921, 0.119899}, {0.639608, 0.121318}, {0.631252, 0.114385}, {0.642308, 0.123603}, {0.633426, 0.116151}, {0.647498, 0.127947}, {0.635058, 0.117535}, {0.634443, 0.116966}, {0.650549, 0.130723}, {0.63638, 0.118553}, {0.649888, 0.130221}, {0.644995, 0.125854}, {0.649167, 0.129549}, {0.652151, 0.132226}, {0.6551, 0.134887}, {0.635201, 0.117647}, {0.64336, 0.124428}, {0.633897, 0.11659}, {0.623546, 0.108343}, {0.641719, 0.123083}, {0.640317, 0.121924}, {0.639748, 0.121363}, {0.646779, 0.127362}, {0.631818, 0.114892}, {0.642351, 0.123634}, {0.63923, 0.120966}, {0.63047, 0.113832}, {0.628297, 0.112095}, {0.647188, 0.127832}, {0.625596, 0.11001}, {0.645814, 0.12656}, {0.638863, 0.120698}, {0.637678, 0.119505}, {0.622648, 0.107718}, {0.637787, 0.119773}, {0.640936, 0.122311}, {0.644405, 0.125375}, {0.654202, 0.133956}, {0.641681, 0.123032}, {0.646954, 0.127648}, {0.648898, 0.129306}, {0.633707, 0.116389}, {0.635121, 0.117592}, {0.642414, 0.123669}, {0.640278, 0.121679}, {0.639468, 0.121177}, {0.653383, 0.13324}, {0.620774, 0.106313}, {0.644576, 0.125443}, {0.644571, 0.125475}, {0.631234, 0.114429}, {0.647515, 0.12789}, {0.639031, 0.120807}, {0.632167, 0.115177}, {0.629953, 0.113415}, {0.637298, 0.119375}, {0.633772, 0.116418}, {0.630648, 0.113983}, {0.641298, 0.122732}, {0.631288, 0.114412}, {0.632032, 0.115066}, {0.639, 0.120779}, {0.649546, 0.129569}, {0.642565, 0.12371}, {0.646455, 0.127102}, {0.633103, 0.115914}, {0.631334, 0.114494}, {0.630947, 0.114134}, {0.635171, 0.117627}, {0.631362, 0.114531}, {0.644651, 0.125513}, {0.642111, 0.123255}, {0.650757, 0.130981}, {0.643036, 0.124186}, {0.629837, 0.11326}, {0.634746, 0.117214}, {0.646184, 0.126912}, {0.648941, 0.129315}, {0.632012, 0.11487}, {0.641138, 0.122587}, {0.642746, 0.123927}, {0.631147, 0.114289}, {0.644167, 0.125196}, {0.627271, 0.111273}, {0.630411, 0.113772}, {0.645738, 0.126459}, {0.64624, 0.126914}, {0.626929, 0.110946}, {0.626375, 0.110619}, {0.637655, 0.119677}, {0.649159, 0.129468}, {0.630032, 0.11345}, {0.619439, 0.105316}, {0.63909, 0.120882}, {0.626426, 0.110634}, {0.629286, 0.112771}, {0.649088, 0.129463}, {0.633861, 0.116527}, {0.630878, 0.114126}, {0.63507, 0.117484}, {0.640094, 0.1217}, {0.630621, 0.113965}, {0.642885, 0.124016}, {0.641426, 0.122826}, {0.644994, 0.125924}, {0.641919, 0.123291}, {0.642778, 0.123919}, {0.636397, 0.118595}, {0.622783, 0.107789}, {0.626284, 0.110524}, {0.63808, 0.119986}, {0.626868, 0.110914}, {0.643502, 0.124604}, {0.644898, 0.125761}, {0.627396, 0.111219}, {0.638049, 0.120007}, {0.643113, 0.124263}, {0.615041, 0.102077}, {0.631378, 0.114545}, {0.64198, 0.123255}, {0.633426, 0.116104}, {0.641024, 0.122323}, {0.623449, 0.108327}, {0.631448, 0.114437}, {0.640515, 0.122054}, {0.647356, 0.127897}, {0.629016, 0.112577}, {0.630415, 0.113731}, {0.636112, 0.1184}, {0.638959, 0.120791}, {0.637236, 0.119273}, {0.631636, 0.114743}, {0.64118, 0.122548}, {0.631071, 0.114236}, {0.634871, 0.117361}, {0.632871, 0.115726}, {0.632955, 0.115821}, {0.617481, 0.103841}, {0.648943, 0.12934}, {0.628914, 0.11259}, {0.637786, 0.119689}, {0.647233, 0.127841}, {0.6453, 0.126173}, {0.63179, 0.114878}, {0.632435, 0.115353}, {0.643398, 0.124547}, {0.62606, 0.110355}, {0.637282, 0.119344}, {0.637202, 0.119214}, {0.651583, 0.131566}, {0.630797, 0.114077}, {0.647153, 0.12782}, {0.643658, 0.124715}, {0.635256, 0.117614}, {0.627306, 0.111336}, {0.641501, 0.122913}, {0.64538, 0.12617}, {0.626859, 0.110978}, {0.627457, 0.111428}, {0.637852, 0.11984}, {0.643841, 0.124914}, {0.648397, 0.128897}, {0.640819, 0.122355}, {0.625003, 0.1095}, {0.627803, 0.1117}, {0.627925, 0.111779}, {0.646969, 0.12759}, {0.646415, 0.127164}, {0.64009, 0.12163}, {0.638201, 0.120147}, {0.638517, 0.120355}, {0.644276, 0.125197}, {0.633741, 0.116413}, {0.635624, 0.117987}, {0.624268, 0.108947}, {0.636328, 0.118401}, {0.646377, 0.127133}, {0.645654, 0.126505}, {0.639621, 0.121313}, {0.633922, 0.116501}, {0.62706, 0.11109}, {0.635908, 0.118175}, {0.637518, 0.1195}, {0.634892, 0.117391}, {0.633774, 0.116491}, {0.640891, 0.122342}, {0.631923, 0.115008}, {0.64626, 0.12699}, {0.635514, 0.117831}, {0.639134, 0.120878}, {0.630981, 0.114225}, {0.646491, 0.127236}, {0.63545, 0.117857}, {0.651975, 0.132108}, {0.646002, 0.126802}, {0.630128, 0.113513}, {0.629317, 0.112837}, {0.635607, 0.117945}, {0.637255, 0.119347}, {0.637769, 0.119599}, {0.640632, 0.122066}, {0.64312, 0.124307}, {0.635361, 0.117699}, {0.635951, 0.118196}, {0.648563, 0.129001}, {0.633996, 0.116601}, {0.639122, 0.120889}, {0.643827, 0.124698}, {0.62963, 0.113126}, {0.632305, 0.115163}, {0.646671, 0.127388}, {0.636042, 0.118354}, {0.635569, 0.117953}, {0.630113, 0.113493}, {0.64656, 0.127298}, {0.635828, 0.118161}, {0.642859, 0.12406}, {0.644859, 0.125785}, {0.644705, 0.125614}, {0.639848, 0.12136}, {0.645609, 0.126436}, {0.62977, 0.113269}, {0.634985, 0.117371}, {0.634426, 0.116998}, {0.628545, 0.112214}, {0.647252, 0.127873}, {0.628009, 0.111858}, {0.637381, 0.119466}, {0.627881, 0.111792}, {0.65741, 0.136896}, {0.635123, 0.117588}, {0.640611, 0.122007}, {0.646058, 0.126768}, {0.629928, 0.113347}, {0.632697, 0.115616}, {0.64366, 0.124627}, {0.644779, 0.125549}, {0.634762, 0.117281}, {0.632421, 0.11537}, {0.636506, 0.11874}, {0.637906, 0.119909}, {0.633384, 0.116133}, {0.633484, 0.11617}, {0.632129, 0.115066}, {0.645598, 0.126372}, {0.649405, 0.129772}, {0.637592, 0.119585}, {0.647973, 0.12825}, {0.647874, 0.128244}, {0.631451, 0.114625}, {0.636688, 0.118811}, {0.643517, 0.124619}, {0.647577, 0.128006}, {0.651841, 0.131982}, {0.636945, 0.119067}, {0.646548, 0.127296}, {0.632093, 0.115135}, {0.626005, 0.110301}, {0.624316, 0.108911}, {0.63448, 0.11702}, {0.643977, 0.125006}, {0.636825, 0.118794}, {0.643929, 0.124963}, {0.636664, 0.118873}, {0.630399, 0.113776}, {0.656347, 0.136093}, {0.647472, 0.12805}, {0.64704, 0.127669}, {0.635231, 0.117681}, {0.6391, 0.12086}, {0.638946, 0.120768}, {0.64191, 0.123264}, {0.637571, 0.119443}, {0.641505, 0.122849}, {0.628148, 0.11193}, {0.632515, 0.115444}, {0.627943, 0.111833}, {0.64227, 0.123454}, {0.643058, 0.124167}, {0.649495, 0.129882}, {0.642756, 0.123926}, {0.628915, 0.112564}, {0.641544, 0.122928}, {0.64956, 0.129887}, {0.634173, 0.116696}, {0.655724, 0.135387}, {0.659837, 0.13935}, {0.639524, 0.121242}, {0.642608, 0.123747}, {0.640136, 0.121741}, {0.635408, 0.117794}, {0.63068, 0.11384}, {0.644473, 0.125269}, {0.65044, 0.130738}, {0.624824, 0.109359}, {0.652611, 0.132609}, {0.644873, 0.125751}, {0.643659, 0.124779}, {0.636825, 0.118891}, {0.638963, 0.120765}, {0.64592, 0.126572}, {0.634627, 0.117199}, {0.642807, 0.12402}, {0.645843, 0.126519}, {0.633948, 0.116618}, {0.643131, 0.12425}, {0.633406, 0.116078}, {0.638523, 0.120384}, {0.644998, 0.125935}, {0.658709, 0.138237}, {0.637371, 0.119315}, {0.640986, 0.122486}, {0.636917, 0.119076}, {0.634384, 0.116938}, {0.646112, 0.126826}, {0.648778, 0.129253}, {0.629692, 0.113209}, {0.647379, 0.128015}, {0.6424, 0.123549}, {0.650006, 0.130181}, {0.643349, 0.124488}, {0.641119, 0.122573}, {0.640403, 0.121992}, {0.633494, 0.116162}, {0.623959, 0.108653}, {0.642257, 0.123548}, {0.635086, 0.117484}, {0.635529, 0.117855}, {0.634854, 0.117333}, {0.643261, 0.124266}, {0.631215, 0.114423}, {0.632867, 0.115732}, {0.632551, 0.115424}, {0.633575, 0.116252}, {0.630461, 0.113796}, {0.652313, 0.132408}, {0.633847, 0.116518}, {0.633176, 0.115984}, {0.621432, 0.106608}, {0.638329, 0.120255}, {0.627497, 0.111467}, {0.634841, 0.117199}, {0.641714, 0.123003}, {0.643366, 0.124472}, {0.623128, 0.108092}, {0.642587, 0.123773}, {0.653361, 0.133271}, {0.631553, 0.114689}, {0.64301, 0.124212}, {0.641109, 0.122437}, {0.623877, 0.108675}, {0.626697, 0.110822}, {0.62517, 0.109684}, {0.6314, 0.114566}, {0.63989, 0.121524}, {0.637637, 0.119681}, {0.627122, 0.111122}, {0.636184, 0.118445}, {0.637866, 0.119872}, {0.64114, 0.12257}, {0.638356, 0.120253}, {0.640788, 0.122319}, {0.645056, 0.125966}, {0.654448, 0.134372}, {0.642861, 0.124055}, {0.636347, 0.118581}, {0.637007, 0.119064}, {0.638565, 0.120348}, {0.63543, 0.117818}, {0.643627, 0.12473}, {0.62816, 0.111748}, {0.640184, 0.121773}, {0.636765, 0.118885}, {0.651302, 0.131311}, {0.657945, 0.137549}, {0.641119, 0.122556}, {0.632134, 0.115173}, {0.632324, 0.115309}, {0.637551, 0.119513}, {0.636191, 0.118472}, {0.649436, 0.129699}, {0.634018, 0.116678}, {0.627866, 0.111753}, {0.631592, 0.114632}, {0.625677, 0.110064}, {0.637684, 0.119699}, {0.630861, 0.114106}, {0.638531, 0.12032}, {0.636088, 0.118369}, {0.646645, 0.127369}, {0.641461, 0.122882}, {0.647264, 0.127855}, {0.66258, 0.141968}, {0.647933, 0.128338}, {0.628412, 0.112184}, {0.646804, 0.127442}, {0.633626, 0.116349}, {0.633136, 0.115966}, {0.632231, 0.115232}, {0.625161, 0.10957}, {0.631961, 0.114969}, {0.629307, 0.112842}, {0.640608, 0.122164}, {0.624202, 0.108821}, {0.635356, 0.117691}, {0.629696, 0.11302}, {0.64619, 0.126949}, {0.637951, 0.119949}, {0.6283, 0.112076}, {0.633355, 0.116104}, {0.638494, 0.120365}, {0.646372, 0.12698}, {0.63057, 0.113766}, {0.658884, 0.138334}, {0.628841, 0.112484}, {0.631271, 0.114372}, {0.626997, 0.111063}, {0.63642, 0.118614}, {0.631605, 0.114715}, {0.655432, 0.135226}, {0.650296, 0.130584}, {0.650668, 0.130915}, {0.634365, 0.116982}, {0.638945, 0.120704}, {0.641728, 0.122977}, {0.652771, 0.13281}, {0.637502, 0.119564}, {0.639279, 0.121001}, {0.637265, 0.119353}, {0.633397, 0.116199}, {0.642591, 0.123841}, {0.645069, 0.125853}, {0.626286, 0.110548}, {0.626971, 0.111078}, {0.636222, 0.118483}, {0.6316, 0.114734}, {0.643111, 0.124169}, {0.643905, 0.12497}, {0.62327, 0.108207}, {0.62868, 0.112338}, {0.635648, 0.117913}, {0.634038, 0.116699}, {0.638808, 0.120586}, {0.622841, 0.107811}, {0.627717, 0.111628}, {0.638329, 0.120118}, {0.637128, 0.119231}, {0.633495, 0.116249}, {0.632527, 0.11543}, {0.648058, 0.12854}, {0.646385, 0.127057}, {0.637422, 0.119356}, {0.633222, 0.115988}, {0.649185, 0.129534}, {0.634647, 0.117115}, {0.651757, 0.131858}, {0.644165, 0.125103}, {0.638756, 0.120499}, {0.635338, 0.117768}, {0.625726, 0.110017}, {0.630992, 0.114213}, {0.64205, 0.123392}, {0.635989, 0.118311}, {0.642876, 0.124045}, {0.630128, 0.11353}, {0.636592, 0.118798}, {0.649441, 0.129837}, {0.65003, 0.130271}, {0.636553, 0.118717}, {0.6316, 0.114672}, {0.637304, 0.119345}, {0.62906, 0.112702}, {0.620348, 0.105969}, {0.632957, 0.115837}, {0.656598, 0.136288}, {0.630992, 0.114261}, {0.640927, 0.122392}, {0.648271, 0.128782}, {0.633945, 0.116536}, {0.633835, 0.116496}, {0.621733, 0.107041}, {0.642801, 0.12402}, {0.632416, 0.115376}, {0.62454, 0.10918}, {0.646548, 0.127187}, {0.633982, 0.116591}, {0.643535, 0.124641}, {0.642832, 0.123941}, {0.6509, 0.131146}, {0.63058, 0.11387}, {0.65106, 0.131046}, {0.63756, 0.119599}, {0.640504, 0.122066}, {0.645658, 0.126336}, {0.634016, 0.11665}, {0.645575, 0.126288}, {0.641277, 0.122722}, {0.658991, 0.138521}, {0.634605, 0.117157}, {0.637858, 0.119871}, {0.636745, 0.118896}, {0.648562, 0.128975}, {0.647647, 0.128166}, {0.648549, 0.128945}, {0.64405, 0.125058}, {0.645347, 0.126087}, {0.632636, 0.115555}, {0.635926, 0.118226}, {0.635495, 0.117872}, {0.643303, 0.124354}, {0.631404, 0.11444}, {0.639426, 0.120955}, {0.644011, 0.125012}, {0.628339, 0.112133}, {0.643049, 0.124205}, {0.64235, 0.123617}, {0.640893, 0.122372}, {0.635029, 0.117507}, {0.637778, 0.119713}, {0.639755, 0.121448}, {0.623902, 0.108655}, {0.63037, 0.113738}, {0.62507, 0.109593}, {0.646966, 0.127644}, {0.645662, 0.126419}, {0.62624, 0.110488}, {0.642163, 0.12342}, {0.632154, 0.115181}, {0.638426, 0.120279}, {0.63052, 0.113836}, {0.648846, 0.129241}, {0.638351, 0.120236}, {0.636587, 0.118808}, {0.643363, 0.124503}, {0.620837, 0.106368}, {0.634944, 0.117235}, {0.63378, 0.116474}, {0.646195, 0.126945}, {0.64619, 0.126724}, {0.647472, 0.127869}, {0.64574, 0.126583}, {0.638293, 0.120054}, {0.646191, 0.126942}, {0.634124, 0.116733}, {0.6485, 0.128942}, {0.638894, 0.12073}, {0.636707, 0.118871}, {0.635925, 0.118163}, {0.639755, 0.121411}, {0.63295, 0.115833}, {0.634659, 0.117185}, {0.637011, 0.119109}, {0.638816, 0.120509}, {0.630325, 0.113705}, {0.652819, 0.13281}, {0.637206, 0.119271}, {0.637599, 0.1196}, {0.645569, 0.126337}, {0.636568, 0.118643}, {0.640279, 0.121698}, {0.643468, 0.12451}, {0.644542, 0.125471}, {0.641256, 0.122587}, {0.64037, 0.121885}, {0.645464, 0.126303}, {0.622113, 0.107291}, {0.632851, 0.115751}, {0.639321, 0.121057}, {0.637736, 0.119737}, {0.633721, 0.116429}, {0.622041, 0.107259}, {0.631662, 0.114768}, {0.642381, 0.123614}, {0.636778, 0.118875}, {0.627797, 0.111687}, {0.631055, 0.1143}, {0.641263, 0.122557}, {0.649624, 0.129979}, {0.642198, 0.123469}, {0.643309, 0.124472}, {0.635776, 0.118114}, {0.637674, 0.11971}, {0.627304, 0.111303}, {0.639497, 0.121183}, {0.640544, 0.121995}, {0.621951, 0.107152}, {0.632982, 0.115867}, {0.628984, 0.112618}, {0.636599, 0.118787}, {0.647236, 0.12782}, {0.635148, 0.117603}, {0.635752, 0.118084}, {0.631768, 0.114866}, {0.631937, 0.115005}, {0.630738, 0.113979}, {0.633103, 0.115838}, {0.649357, 0.129619}, {0.630231, 0.113614}, {0.646785, 0.127315}, {0.633784, 0.116504}, {0.631346, 0.114517}, {0.649765, 0.130092}, {0.635248, 0.117694}, {0.63902, 0.120692}, {0.645244, 0.126024}, {0.635281, 0.117711}, {0.632472, 0.115386}, {0.646605, 0.12732}, {0.631348, 0.114418}, {0.638968, 0.120669}, {0.638219, 0.120145}, {0.637601, 0.119597}, {0.637129, 0.119136}, {0.642296, 0.123572}, {0.641297, 0.122574}, {0.626796, 0.110868}, {0.629782, 0.113292}, {0.628247, 0.112055}, {0.627612, 0.111508}, {0.635265, 0.117596}, {0.641065, 0.122544}, {0.642305, 0.123607}, {0.641348, 0.122789}, {0.634955, 0.117453}, {0.624539, 0.109152}, {0.643459, 0.124546}, {0.643103, 0.124306}, {0.632885, 0.11569}, {0.637898, 0.1199}, {0.636893, 0.119019}, {0.634103, 0.116768}, {0.64762, 0.128188}, {0.65001, 0.130322}, {0.632533, 0.115482}, {0.645541, 0.126322}, {0.634255, 0.11685}, {0.637276, 0.119356}, {0.634633, 0.117154}, {0.640629, 0.122134}, {0.65528, 0.134844}, {0.631524, 0.11464}, {0.630955, 0.114205}, {0.632444, 0.11525}, {0.634706, 0.117242}, {0.629846, 0.113304}, {0.638489, 0.12034}, {0.648901, 0.129246}, {0.637863, 0.11979}, {0.64507, 0.125973}, {0.635979, 0.118239}, {0.63833, 0.120213}, {0.632286, 0.115287}, {0.644001, 0.124962}, {0.638876, 0.120656}, {0.644046, 0.125088}, {0.629306, 0.112861}, {0.645943, 0.126683}, {0.640964, 0.122452}, {0.641468, 0.122904}, {0.641999, 0.123271}, {0.629529, 0.113086}, {0.627701, 0.111639}, {0.629241, 0.112774}, {0.64524, 0.126}, {0.63803, 0.119955}, {0.649974, 0.130316}, {0.644126, 0.125015}, {0.63897, 0.120764}, {0.634093, 0.116754}, {0.654333, 0.134099}, {0.641331, 0.122713}, {0.633926, 0.116574}, {0.634415, 0.116987}, {0.642015, 0.123346}, {0.641677, 0.123001}, {0.622462, 0.107582}, {0.641449, 0.122725}, {0.648634, 0.128887}, {0.633955, 0.116597}, {0.632841, 0.115712}, {0.647275, 0.127726}, {0.625783, 0.110139}, {0.642361, 0.123532}, {0.63437, 0.116973}, {0.636253, 0.11853}, {0.639328, 0.121029}, {0.621761, 0.107057}, {0.629417, 0.112937}, {0.643425, 0.124494}, {0.638039, 0.119866}, {0.643006, 0.124132}, {0.627878, 0.111775}, {0.644842, 0.125645}, {0.637036, 0.119142}, {0.64495, 0.125905}, {0.636882, 0.118984}, {0.649415, 0.129782}, {0.645384, 0.126234}, {0.632684, 0.115551}, {0.635831, 0.118114}, {0.643349, 0.124511}, {0.647585, 0.128162}, {0.639576, 0.121241}, {0.628294, 0.111938}, {0.63853, 0.120379}, {0.633492, 0.116271}, {0.640713, 0.122264}, {0.659938, 0.139357}, {0.635539, 0.117875}, {0.637421, 0.119468}, {0.63076, 0.113991}, {0.635429, 0.117825}, {0.624866, 0.109436}, {0.636862, 0.118911}, {0.641177, 0.122543}, {0.633244, 0.116036}, {0.649987, 0.130278}, {0.637085, 0.11922}, {0.64054, 0.122082}, {0.646285, 0.126983}, {0.626635, 0.110667}, {0.645951, 0.126717}, {0.641767, 0.123161}, {0.638681, 0.120372}, {0.639522, 0.121246}, {0.639519, 0.121255}, {0.630326, 0.113674}, {0.63113, 0.114316}, {0.636045, 0.118356}, {0.624774, 0.109348}, {0.633931, 0.116568}, {0.632553, 0.115453}, {0.632527, 0.115372}, {0.636615, 0.1188}, {0.625239, 0.109706}, {0.641528, 0.122947}, {0.640967, 0.122422}, {0.640911, 0.122378}, {0.655071, 0.134783}, {0.641445, 0.122634}, {0.63895, 0.120756}, {0.632706, 0.115584}, {0.634576, 0.117092}, {0.626896, 0.110895}, {0.630007, 0.11339}, {0.635838, 0.118143}, {0.642036, 0.123305}, {0.636556, 0.118771}, {0.641486, 0.122852}, {0.639068, 0.120769}, {0.641212, 0.12263}, {0.631659, 0.114759}, {0.618797, 0.104838}, {0.634862, 0.117376}, {0.636344, 0.118477}, {0.641735, 0.1231}, {0.648278, 0.128718}, {0.631921, 0.114907}, {0.635332, 0.117744}, {0.636622, 0.118753}, {0.624573, 0.109184}, {0.647715, 0.128147}, {0.63465, 0.117178}, {0.642739, 0.123929}, {0.633589, 0.116354}, {0.632674, 0.115597}, {0.630061, 0.113486}, {0.637727, 0.119733}, {0.636617, 0.118808}, {0.630612, 0.113927}, {0.645901, 0.126658}, {0.637791, 0.119808}, {0.63199, 0.115025}, {0.630065, 0.113391}, {0.651128, 0.131163}, {0.62149, 0.106812}, {0.652528, 0.132562}, {0.629174, 0.112812}, {0.658947, 0.138524}, {0.650442, 0.130739}, {0.644384, 0.125351}, {0.643463, 0.12458}, {0.638537, 0.120429}, {0.6441, 0.12514}, {0.639657, 0.121323}, {0.620894, 0.10637}, {0.628737, 0.112468}, {0.637227, 0.119332}, {0.634162, 0.116751}, {0.627323, 0.111352}, {0.637243, 0.119262}, {0.641415, 0.122807}, {0.630992, 0.114218}, {0.636666, 0.118751}, {0.630252, 0.113611}, {0.62915, 0.112747}, {0.632339, 0.115215}, {0.637674, 0.119687}, {0.637887, 0.119807}, {0.631187, 0.114399}, {0.633779, 0.116482}, {0.639251, 0.120963}, {0.64443, 0.125412}, {0.629107, 0.112723}, {0.634012, 0.116642}, {0.646265, 0.126973}, {0.638131, 0.12005}, {0.628222, 0.112063}, {0.62745, 0.111443}, {0.653041, 0.133086}, {0.634646, 0.117191}, {0.644246, 0.125264}, {0.635021, 0.117509}, {0.64009, 0.121705}, {0.63808, 0.119955}, {0.638896, 0.120544}, {0.633394, 0.116074}, {0.633598, 0.11631}, {0.628093, 0.111887}, {0.654291, 0.134132}, {0.631585, 0.114677}, {0.63185, 0.114874}, {0.643194, 0.124339}, {0.62669, 0.110826}, {0.654746, 0.134608}, {0.639961, 0.121567}, {0.643488, 0.124609}, {0.62606, 0.110318}, {0.642388, 0.123408}, {0.637639, 0.119689}, {0.645306, 0.126181}, {0.634345, 0.116783}, {0.625393, 0.109846}, {0.638468, 0.120343}, {0.631133, 0.114263}, {0.641144, 0.122615}, {0.626937, 0.111003}, {0.630116, 0.113535}, {0.635496, 0.117903}, {0.64043, 0.121998}, {0.641059, 0.122526}, {0.633696, 0.116382}, {0.633724, 0.116464}, {0.643181, 0.124234}, {0.657144, 0.136572}, {0.627264, 0.111308}, {0.639468, 0.121177}, {0.634345, 0.116938}, {0.639918, 0.121525}, {0.641943, 0.123196}, {0.632827, 0.115702}, {0.632872, 0.115718}, {0.624662, 0.109233}, {0.643051, 0.124244}, {0.630432, 0.113772}, {0.644526, 0.125527}, {0.632659, 0.115434}, {0.640794, 0.122303}, {0.633874, 0.116453}, {0.636706, 0.118705}, {0.630211, 0.113588}, {0.629194, 0.112799}, {0.643866, 0.124938}, {0.629857, 0.11334}, {0.638971, 0.120721}, {0.649995, 0.13028}, {0.642071, 0.123354}, {0.640188, 0.121771}, {0.624257, 0.108952}, {0.64183, 0.122964}, {0.628606, 0.112327}, {0.629834, 0.113304}, {0.627787, 0.111707}, {0.643841, 0.124845}, {0.648301, 0.128813}, {0.641768, 0.123123}, {0.637518, 0.119567}, {0.62176, 0.107035}, {0.635084, 0.117552}, {0.639274, 0.120947}, {0.638471, 0.120361}, {0.642133, 0.123434}, {0.642506, 0.123701}, {0.633287, 0.11608}, {0.640153, 0.121695}, {0.635057, 0.117455}, {0.632382, 0.115338}, {0.628551, 0.112281}, {0.634735, 0.117268}, {0.632403, 0.115363}, {0.649034, 0.129386}, {0.655715, 0.13546}, {0.629833, 0.113311}, {0.637204, 0.119282}, {0.636556, 0.118738}, {0.642685, 0.123897}, {0.638304, 0.120083}, {0.636359, 0.118604}, {0.632921, 0.115798}, {0.637961, 0.119903}, {0.635755, 0.118121}, {0.644598, 0.125524}, {0.63927, 0.120936}, {0.628601, 0.112282}, {0.629875, 0.113267}, {0.64046, 0.121964}, {0.640777, 0.122243}, {0.63685, 0.118902}, {0.643649, 0.124672}, {0.641508, 0.122919}, {0.64348, 0.124614}, {0.628925, 0.112608}, {0.628774, 0.112374}, {0.629336, 0.112817}, {0.630304, 0.113637}, {0.625306, 0.109756}, {0.641223, 0.12258}, {0.640853, 0.12236}, {0.641861, 0.123173}, {0.617708, 0.104025}, {0.630429, 0.113816}, {0.638223, 0.120117}, {0.642601, 0.123712}, {0.64247, 0.123762}, {0.634513, 0.117057}, {0.636675, 0.118865}, {0.644714, 0.125639}, {0.643032, 0.124113}, {0.641918, 0.123271}, {0.620187, 0.105848}, {0.638966, 0.120735}, {0.633681, 0.116415}, {0.641392, 0.122747}, {0.633606, 0.116232}, {0.631572, 0.114571}, {0.631679, 0.114743}, {0.648462, 0.128792}, {0.647287, 0.127866}, {0.634168, 0.116797}, {0.641435, 0.122848}, {0.626255, 0.110484}, {0.638299, 0.12021}, {0.64291, 0.123917}, {0.652904, 0.132914}, {0.639614, 0.121298}, {0.640106, 0.121704}, {0.641492, 0.122823}, {0.642325, 0.123532}, {0.639105, 0.120751}, {0.639711, 0.121396}, {0.634398, 0.116982}, {0.644491, 0.12545}, {0.642788, 0.123835}, {0.638134, 0.119979}, {0.639546, 0.121262}, {0.633887, 0.116578}, {0.645645, 0.126383}, {0.652481, 0.132412}, {0.641992, 0.123314}, {0.645051, 0.125929}, {0.651316, 0.131377}, {0.653386, 0.133392}, {0.658056, 0.137675}, {0.64485, 0.125814}, {0.656728, 0.136462}, {0.65529, 0.135137}, {0.650513, 0.130778}, {0.650035, 0.13038}, {0.655249, 0.135041}, {0.661981, 0.141219}, {0.653111, 0.132903}, {0.650595, 0.130838}, {0.666764, 0.14607}, {0.644167, 0.125206}, {0.652134, 0.132153}, {0.652188, 0.132168}, {0.650027, 0.130345}, {0.653751, 0.133695}, {0.658075, 0.137699}, {0.6553, 0.135026}, {0.647906, 0.128398}, {0.640626, 0.122157}, {0.657523, 0.137197}, {0.644228, 0.125131}, {0.647607, 0.128131}, {0.657134, 0.136772}, {0.655199, 0.135045}, {0.65673, 0.136408}, {0.647289, 0.12792}, {0.656946, 0.13666}, {0.643878, 0.124967}, {0.657138, 0.136774}, {0.65445, 0.134298}, {0.655317, 0.135068}, {0.650507, 0.130795}, {0.643822, 0.124903}, {0.652062, 0.132193}, {0.661978, 0.141417}, {0.653477, 0.133452}, {0.661262, 0.140659}, {0.647666, 0.128206}, {0.654255, 0.134139}, {0.661866, 0.141298}, {0.639177, 0.120953}, {0.660755, 0.140096}, {0.65549, 0.135233}, {0.659908, 0.139381}, {0.649888, 0.13023}, {0.662964, 0.142327}, {0.660006, 0.139534}, {0.651127, 0.131305}, {0.649425, 0.12982}, {0.658486, 0.138047}, {0.660526, 0.14002}, {0.65154, 0.131656}, {0.655507, 0.135208}, {0.659413, 0.138934}, {0.646496, 0.127208}, {0.656688, 0.136391}, {0.640355, 0.121933}, {0.65804, 0.137607}, {0.667954, 0.14711}, {0.652659, 0.132681}, {0.635187, 0.117661}, {0.667405, 0.146512}, {0.655663, 0.135411}, {0.658702, 0.138155}, {0.658575, 0.138186}, {0.645348, 0.126222}, {0.642845, 0.123959}, {0.651564, 0.131733}, {0.658522, 0.138125}, {0.649434, 0.129732}, {0.658827, 0.138397}, {0.650805, 0.130991}, {0.655068, 0.134822}, {0.666975, 0.14606}, {0.653334, 0.133326}, {0.668425, 0.147548}, {0.659445, 0.138968}, {0.656319, 0.136028}, {0.647872, 0.128452}, {0.650747, 0.130999}, {0.642288, 0.123542}, {0.655126, 0.134951}, {0.664053, 0.143277}, {0.64838, 0.128871}, {0.663878, 0.143079}, {0.663046, 0.142432}, {0.656551, 0.136304}, {0.646613, 0.127281}, {0.650197, 0.130445}, {0.647204, 0.127835}, {0.654308, 0.134216}, {0.644959, 0.125747}, {0.64028, 0.121841}, {0.639842, 0.121472}, {0.659711, 0.139202}, {0.648959, 0.129294}, {0.675286, 0.154433}, {0.646327, 0.127053}, {0.649117, 0.129439}, {0.635087, 0.117565}, {0.644874, 0.125751}, {0.640772, 0.12222}, {0.656266, 0.135984}, {0.653828, 0.13379}, {0.662517, 0.141829}, {0.651292, 0.131471}, {0.656684, 0.136408}, {0.659164, 0.138742}, {0.657646, 0.137304}, {0.653268, 0.133163}, {0.652058, 0.132142}, {0.643623, 0.124704}, {0.653004, 0.133025}, {0.663228, 0.142487}, {0.662469, 0.141806}, {0.66154, 0.141004}, {0.654225, 0.134174}, {0.655596, 0.135348}, {0.638986, 0.120801}, {0.65531, 0.13509}, {0.647166, 0.127716}, {0.652297, 0.132412}, {0.654869, 0.134736}, {0.652668, 0.132724}, {0.642628, 0.123877}, {0.660775, 0.140198}, {0.659504, 0.139036}, {0.652893, 0.132948}, {0.652166, 0.132134}, {0.656045, 0.135821}, {0.656182, 0.135957}, {0.64057, 0.122123}, {0.644377, 0.125365}, {0.632842, 0.115716}, {0.654978, 0.134846}, {0.650453, 0.130739}, {0.645944, 0.12668}, {0.663807, 0.143106}, {0.646571, 0.127171}, {0.649275, 0.129681}, {0.653164, 0.13318}, {0.666651, 0.145967}, {0.646724, 0.12739}, {0.6558, 0.135502}, {0.667731, 0.146993}, {0.653164, 0.133184}, {0.649539, 0.129934}, {0.665122, 0.144447}, {0.658603, 0.138218}, {0.650562, 0.130834}, {0.656648, 0.136363}, {0.665582, 0.144882}, {0.648729, 0.129173}, {0.660317, 0.139815}, {0.671497, 0.150699}, {0.650007, 0.130323}, {0.65652, 0.136214}, {0.66216, 0.141566}, {0.663147, 0.142472}, {0.657718, 0.137398}, {0.664455, 0.143795}, {0.662443, 0.141725}, {0.665517, 0.144827}, {0.65707, 0.136769}, {0.641307, 0.122755}, {0.639884, 0.121566}, {0.657218, 0.136918}, {0.649617, 0.129983}, {0.653333, 0.133342}, {0.650654, 0.130778}, {0.661654, 0.141097}, {0.673216, 0.152518}, {0.648339, 0.128764}, {0.647109, 0.127752}, {0.650201, 0.130485}, {0.649808, 0.130176}, {0.643738, 0.124838}, {0.670209, 0.149392}, {0.651395, 0.131509}, {0.653668, 0.133581}, {0.652294, 0.132365}, {0.64335, 0.124312}, {0.665327, 0.144644}, {0.661211, 0.140642}, {0.65193, 0.131937}, {0.655441, 0.135274}, {0.658926, 0.13844}, {0.651652, 0.131815}, {0.656909, 0.136603}, {0.658224, 0.137868}, {0.655123, 0.134996}, {0.660983, 0.140417}, {0.644311, 0.125325}, {0.654403, 0.134291}, {0.659102, 0.138586}, {0.653571, 0.133543}, {0.64751, 0.128071}, {0.650014, 0.130224}, {0.650713, 0.130896}, {0.65644, 0.136168}, {0.655062, 0.134817}, {0.64995, 0.130253}, {0.652546, 0.132568}, {0.653859, 0.133759}, {0.660174, 0.13966}, {0.657764, 0.137336}, {0.646415, 0.126866}, {0.660181, 0.1397}, {0.650894, 0.131015}, {0.644344, 0.125272}, {0.660396, 0.139654}, {0.652437, 0.132479}, {0.649496, 0.129885}, {0.656419, 0.136172}, {0.66802, 0.147254}, {0.643128, 0.124303}, {0.661623, 0.141077}, {0.636587, 0.118773}, {0.656037, 0.135744}, {0.644826, 0.125733}, {0.659035, 0.138613}, {0.663182, 0.142544}, {0.652621, 0.13262}, {0.651386, 0.131429}, {0.644168, 0.125184}, {0.659821, 0.13938}, {0.663439, 0.142729}, {0.656562, 0.136286}, {0.636049, 0.118322}, {0.650263, 0.130473}, {0.655276, 0.135056}, {0.657928, 0.137578}, {0.659069, 0.13863}, {0.651599, 0.131686}, {0.664893, 0.144201}, {0.64827, 0.128783}, {0.649601, 0.129958}, {0.649372, 0.129738}, {0.644228, 0.125268}, {0.643716, 0.124824}, {0.64414, 0.125147}, {0.65895, 0.138472}, {0.650614, 0.130869}, {0.64244, 0.123729}, {0.657312, 0.136869}, {0.648091, 0.128608}, {0.639566, 0.121276}, {0.659638, 0.139131}, {0.651457, 0.131627}, {0.646438, 0.127177}, {0.659047, 0.138619}, {0.670285, 0.14956}, {0.645182, 0.125947}, {0.658058, 0.137691}, {0.650911, 0.131121}, {0.649374, 0.129774}, {0.653406, 0.133337}, {0.641725, 0.122977}, {0.64845, 0.128886}, {0.652859, 0.132859}, {0.645667, 0.12651}, {0.664224, 0.14357}, {0.642045, 0.123368}, {0.663063, 0.142381}, {0.648343, 0.128874}, {0.640142, 0.121767}, {0.648056, 0.128621}, {0.642616, 0.123868}, {0.649371, 0.129617}, {0.648215, 0.128723}, {0.667377, 0.146457}, {0.652262, 0.132361}, {0.664711, 0.14399}, {0.664184, 0.143555}, {0.659329, 0.138828}, {0.652844, 0.132893}, {0.653736, 0.133591}, {0.644327, 0.125272}, {0.659418, 0.138994}, {0.65453, 0.134399}, {0.647624, 0.128197}, {0.644141, 0.125143}, {0.647714, 0.128268}, {0.640786, 0.122316}, {0.648018, 0.128524}, {0.641067, 0.122558}, {0.65071, 0.130773}, {0.648222, 0.128508}, {0.657557, 0.137198}, {0.647317, 0.127905}, {0.651985, 0.132043}, {0.641824, 0.12321}, {0.653871, 0.133823}, {0.649284, 0.12966}, {0.660884, 0.140268}, {0.647774, 0.128252}, {0.649151, 0.129445}, {0.655151, 0.135009}, {0.648408, 0.128757}, {0.643694, 0.124811}, {0.644795, 0.125767}, {0.638759, 0.120601}, {0.651338, 0.131357}, {0.641291, 0.122718}, {0.651264, 0.131382}, {0.651328, 0.131412}, {0.669556, 0.148833}, {0.662652, 0.142064}, {0.65642, 0.136061}, {0.655444, 0.135261}, {0.653977, 0.133932}, {0.651349, 0.131446}, {0.652246, 0.132338}, {0.654622, 0.134453}, {0.648484, 0.128877}, {0.649774, 0.13015}, {0.652135, 0.132257}, {0.652623, 0.132635}, {0.642135, 0.123413}, {0.657565, 0.13701}, {0.650521, 0.130807}, {0.651587, 0.131753}, {0.650604, 0.130869}, {0.636775, 0.11895}, {0.657498, 0.137201}, {0.668965, 0.148157}, {0.654576, 0.134439}, {0.656157, 0.135926}, {0.660038, 0.139519}, {0.654261, 0.134133}, {0.650626, 0.130879}, {0.659318, 0.138641}, {0.668712, 0.14796}, {0.645106, 0.125909}, {0.637623, 0.119668}, {0.658393, 0.137979}, {0.666487, 0.145795}, {0.656746, 0.136319}, {0.646624, 0.127345}, {0.652988, 0.132918}, {0.656036, 0.135723}, {0.652055, 0.132134}, {0.662801, 0.142144}, {0.642485, 0.123627}, {0.662737, 0.142104}, {0.658751, 0.138263}, {0.652794, 0.13271}, {0.658688, 0.138268}, {0.651261, 0.131369}, {0.673412, 0.152733}, {0.647305, 0.127939}, {0.669735, 0.148909}, {0.642966, 0.124115}, {0.657706, 0.137293}, {0.647369, 0.128012}, {0.643322, 0.124457}, {0.661026, 0.140429}, {0.652653, 0.132665}, {0.64534, 0.126141}, {0.659666, 0.139139}, {0.652145, 0.132105}, {0.645348, 0.126234}, {0.650549, 0.130797}, {0.65371, 0.133665}, {0.653439, 0.1334}, {0.650635, 0.1308}, {0.654942, 0.134792}, {0.650549, 0.13073}, {0.653035, 0.13308}, {0.649856, 0.130166}, {0.645612, 0.126407}, {0.658488, 0.137977}, {0.642916, 0.124048}, {0.644887, 0.125839}, {0.646743, 0.127446}, {0.657246, 0.136898}, {0.649922, 0.130261}, {0.649334, 0.129683}, {0.656309, 0.136081}, {0.651335, 0.131504}, {0.651851, 0.131972}, {0.654551, 0.134464}, {0.655141, 0.135001}, {0.644622, 0.125602}, {0.659178, 0.138746}, {0.653166, 0.133111}, {0.656421, 0.136175}, {0.651229, 0.131235}, {0.647904, 0.128462}, {0.643559, 0.124641}, {0.656544, 0.136173}, {0.634938, 0.117407}, {0.651831, 0.131962}, {0.651958, 0.132007}, {0.654768, 0.134633}, {0.652633, 0.132577}, {0.651102, 0.131222}, {0.655953, 0.13561}, {0.644224, 0.125254}, {0.649143, 0.12955}, {0.664458, 0.143673}, {0.648154, 0.128564}, {0.655515, 0.135232}, {0.652325, 0.132397}, {0.659372, 0.138952}, {0.663049, 0.142393}, {0.655504, 0.135345}, {0.648676, 0.1291}, {0.64246, 0.12366}, {0.645036, 0.125947}, {0.642111, 0.123393}, {0.654397, 0.134282}, {0.646376, 0.127089}, {0.653445, 0.133413}, {0.652053, 0.132138}, {0.651324, 0.131345}, {0.648796, 0.129246}, {0.651515, 0.131694}, {0.651899, 0.132039}, {0.665411, 0.14465}, {0.648575, 0.129053}, {0.653643, 0.133609}, {0.650515, 0.130787}, {0.639308, 0.121055}, {0.651167, 0.131347}, {0.653187, 0.13318}, {0.649687, 0.130006}, {0.639369, 0.121075}, {0.651878, 0.132021}, {0.649906, 0.130214}, {0.665672, 0.144822}, {0.653443, 0.133253}, {0.657757, 0.137113}, {0.655586, 0.135405}, {0.65615, 0.135939}, {0.657687, 0.13726}, {0.663362, 0.142618}, {0.644661, 0.125599}, {0.662258, 0.14168}, {0.64319, 0.124331}, {0.647371, 0.127946}, {0.650075, 0.130356}, {0.650495, 0.130754}, {0.647607, 0.128176}, {0.658932, 0.138428}, {0.654486, 0.134409}, {0.645431, 0.126308}, {0.651828, 0.131945}, {0.664394, 0.143704}, {0.645192, 0.126068}, {0.66378, 0.14309}, {0.655325, 0.135103}, {0.647902, 0.128453}, {0.650499, 0.130771}, {0.656626, 0.136248}, {0.666057, 0.14533}, {0.651183, 0.131407}, {0.648551, 0.129011}, {0.66038, 0.139874}, {0.657435, 0.137012}, {0.647122, 0.12779}, {0.642446, 0.123724}, {0.646255, 0.127018}, {0.655861, 0.135664}, {0.658129, 0.13773}, {0.665241, 0.144455}, {0.654975, 0.13483}, {0.653006, 0.133058}, {0.653676, 0.133641}, {0.652089, 0.132173}, {0.655537, 0.135359}, {0.660312, 0.139772}, {0.65682, 0.13643}, {0.646947, 0.127643}, {0.652713, 0.132746}, {0.651797, 0.13186}, {0.649437, 0.129763}, {0.655482, 0.135267}, {0.647874, 0.128453}, {0.652013, 0.132056}, {0.661409, 0.1408}, {0.653009, 0.133027}, {0.639164, 0.120924}, {0.649901, 0.130191}, {0.654279, 0.134136}, {0.640823, 0.122256}, {0.654446, 0.134341}, {0.64376, 0.124844}, {0.658485, 0.138109}, {0.653657, 0.133633}, {0.657464, 0.137156}, {0.654529, 0.134325}, {0.645591, 0.126444}, {0.653735, 0.133722}, {0.659627, 0.138997}, {0.648187, 0.128713}, {0.657616, 0.137229}, {0.661229, 0.140619}, {0.636482, 0.118713}, {0.653186, 0.133183}, {0.654418, 0.134329}, {0.656698, 0.136369}, {0.658295, 0.137944}, {0.653707, 0.133625}, {0.650419, 0.130683}, {0.650925, 0.131168}, {0.656266, 0.136012}, {0.638605, 0.120433}, {0.647774, 0.128349}, {0.652108, 0.132159}, {0.6522, 0.132269}, {0.641256, 0.122697}, {0.661514, 0.140955}, {0.641914, 0.123277}, {0.65185, 0.131958}, {0.658746, 0.138351}, {0.644186, 0.125182}, {0.650426, 0.130681}, {0.649594, 0.129918}, {0.658883, 0.138455}, {0.637571, 0.119603}, {0.652062, 0.132119}, {0.663413, 0.142756}, {0.660497, 0.139921}, {0.65801, 0.13761}, {0.655954, 0.135722}, {0.660942, 0.140392}, {0.651455, 0.131569}, {0.651014, 0.131218}, {0.654917, 0.134778}, {0.66071, 0.140127}, {0.661359, 0.140813}, {0.660724, 0.14019}, {0.641841, 0.123102}, {0.650445, 0.130683}, {0.670664, 0.149796}, {0.654758, 0.13464}, {0.653546, 0.133517}, {0.653222, 0.13324}, {0.655927, 0.13572}, {0.653428, 0.133363}, {0.65235, 0.132322}, {0.661796, 0.141079}, {0.662791, 0.142111}, {0.650529, 0.130819}, {0.651328, 0.131542}, {0.652295, 0.132356}, {0.643605, 0.124722}, {0.650727, 0.130918}, {0.654395, 0.134232}, {0.635827, 0.118095}, {0.66135, 0.140773}, {0.656895, 0.136517}, {0.652469, 0.132478}, {0.648129, 0.128638}, {0.655696, 0.135409}, {0.643613, 0.124705}, {0.649223, 0.129612}, {0.651743, 0.131864}, {0.664666, 0.144016}, {0.649511, 0.129887}, {0.667417, 0.14659}, {0.632513, 0.115476}, {0.653385, 0.133357}, {0.656626, 0.136238}, {0.648754, 0.129073}, {0.660062, 0.139545}, {0.645972, 0.126778}, {0.647529, 0.128128}, {0.654309, 0.134101}, {0.66653, 0.145843}, {0.660966, 0.140358}, {0.654094, 0.133972}, {0.63849, 0.120362}, {0.646464, 0.127149}, {0.659867, 0.139323}, {0.650536, 0.130818}, {0.638098, 0.120042}, {0.654144, 0.134088}, {0.657912, 0.137516}, {0.655098, 0.134825}, {0.655256, 0.135089}, {0.662939, 0.1423}, {0.661301, 0.140748}, {0.65074, 0.130896}, {0.647775, 0.128339}, {0.647273, 0.127826}, {0.640322, 0.121894}, {0.655317, 0.135171}, {0.649172, 0.129567}, {0.659452, 0.138969}, {0.639145, 0.120904}, {0.65282, 0.132888}, {0.64284, 0.124084}, {0.651917, 0.132042}, {0.656671, 0.136395}, {0.662246, 0.141602}, {0.664689, 0.143942}, {0.640178, 0.12176}, {0.64604, 0.126765}, {0.650567, 0.130748}, {0.646229, 0.126956}, {0.64034, 0.121956}, {0.660696, 0.140176}, {0.639385, 0.121135}, {0.654329, 0.134203}, {0.665729, 0.145042}, {0.653087, 0.133064}, {0.658352, 0.137986}, {0.668652, 0.147879}, {0.651352, 0.131556}, {0.635599, 0.118001}, {0.643145, 0.124325}, {0.657619, 0.137203}, {0.65572, 0.135529}, {0.647993, 0.128528}, {0.646675, 0.127343}, {0.64686, 0.127548}, {0.650645, 0.130834}, {0.642637, 0.123897}, {0.652365, 0.132435}, {0.645577, 0.126374}, {0.645388, 0.12622}, {0.649187, 0.129545}, {0.655095, 0.134807}, {0.658314, 0.137849}, {0.650995, 0.131198}, {0.640381, 0.121964}, {0.646272, 0.127031}, {0.660988, 0.140399}, {0.663065, 0.14242}, {0.655533, 0.135351}, {0.653531, 0.133382}, {0.659386, 0.138932}, {0.655531, 0.135342}, {0.645171, 0.126035}, {0.647696, 0.128291}, {0.647756, 0.128332}, {0.644184, 0.125225}, {0.643678, 0.12474}, {0.641659, 0.123063}, {0.661401, 0.140756}, {0.653448, 0.133361}, {0.648473, 0.128907}, {0.660694, 0.140152}, {0.645281, 0.126161}, {0.6556, 0.135393}, {0.654228, 0.134151}, {0.649681, 0.130033}, {0.654623, 0.134517}, {0.660281, 0.139794}, {0.669759, 0.149014}, {0.662952, 0.142065}, {0.647852, 0.128419}, {0.647929, 0.128388}, {0.666938, 0.145912}, {0.64765, 0.128231}, {0.659364, 0.138889}, {0.647023, 0.127658}, {0.649516, 0.129847}, {0.657561, 0.136984}, {0.655517, 0.135264}, {0.646067, 0.12686}, {0.655227, 0.135053}, {0.650085, 0.130401}, {0.651883, 0.131947}, {0.643629, 0.124724}, {0.656749, 0.136411}, {0.647578, 0.128171}, {0.652337, 0.132414}, {0.640642, 0.122102}, {0.649048, 0.129411}, {0.652511, 0.132535}, {0.651117, 0.131264}, {0.65275, 0.132744}, {0.655774, 0.135596}, {0.635519, 0.117901}, {0.655252, 0.135065}, {0.652999, 0.132928}, {0.660638, 0.14011}, {0.655504, 0.135264}, {0.649627, 0.129907}, {0.654288, 0.134164}, {0.661273, 0.14066}, {0.636765, 0.118942}, {0.647362, 0.127989}, {0.66308, 0.142441}, {0.64617, 0.126922}, {0.656061, 0.135811}, {0.658211, 0.137821}, {0.647645, 0.128225}, {0.651721, 0.131856}, {0.650705, 0.130925}, {0.658095, 0.137718}, {0.657896, 0.137535}, {0.646849, 0.127554}, {0.657587, 0.137245}, {0.661852, 0.141075}, {0.653104, 0.133135}, {0.660534, 0.140032}, {0.661194, 0.14055}, {0.643759, 0.124859}, {0.659475, 0.138874}, {0.657817, 0.137436}, {0.653802, 0.133749}, {0.678235, 0.157643}, {0.647931, 0.12845}, {0.656748, 0.136432}, {0.652384, 0.132325}, {0.646816, 0.12741}, {0.647454, 0.128081}, {0.647999, 0.128552}, {0.653185, 0.133165}, {0.657007, 0.136657}, {0.645171, 0.126033}, {0.670069, 0.149287}, {0.656069, 0.135827}, {0.649584, 0.129914}, {0.640376, 0.121952}, {0.663788, 0.143073}, {0.670247, 0.149348}, {0.655118, 0.134991}, {0.653746, 0.133681}, {0.645287, 0.126159}, {0.646119, 0.126909}, {0.658009, 0.137587}, {0.657005, 0.136664}, {0.653148, 0.132985}, {0.662697, 0.142019}, {0.643266, 0.124377}, {0.644726, 0.125675}, {0.666122, 0.145379}, {0.648287, 0.1288}, {0.659396, 0.138912}, {0.656384, 0.135985}, {0.654598, 0.134508}, {0.657793, 0.137366}, {0.6499, 0.130185}, {0.646465, 0.127174}, {0.659475, 0.138873}, {0.648498, 0.128953}, {0.645293, 0.126074}, {0.64851, 0.129012}, {0.650562, 0.130817}, {0.653077, 0.132893}, {0.665186, 0.144461}, {0.645577, 0.126411}, {0.655141, 0.134878}, {0.651938, 0.132073}, {0.657042, 0.136769}, {0.660215, 0.139648}, {0.646271, 0.12698}, {0.657077, 0.136792}, {0.664885, 0.1441}, {0.646694, 0.127371}, {0.650206, 0.130467}, {0.660297, 0.139823}, {0.673518, 0.15274}, {0.655982, 0.135769}, {0.650054, 0.130344}, {0.636188, 0.118418}, {0.661904, 0.14125}, {0.658692, 0.138221}, {0.646292, 0.127053}, {0.658457, 0.138049}, {0.661082, 0.140535}, {0.651068, 0.131228}, {0.655886, 0.135684}, {0.648092, 0.128637}, {0.649432, 0.129792}, {0.654891, 0.134747}, {0.654289, 0.134182}, {0.650694, 0.130939}, {0.647715, 0.128305}, {0.658213, 0.137782}, {0.641536, 0.12288}, {0.668584, 0.147815}, {0.658812, 0.138391}, {0.665325, 0.144654}, {0.667583, 0.14687}, {0.646213, 0.126944}, {0.652879, 0.13293}, {0.651803, 0.131953}, {0.647716, 0.128236}, {0.654912, 0.134803}, {0.639436, 0.121103}, {0.644614, 0.125554}, {0.648921, 0.12939}, {0.646175, 0.126912}, {0.667767, 0.146952}, {0.644686, 0.125638}, {0.645598, 0.126443}, {0.644863, 0.125806}, {0.668335, 0.147592}, {0.635173, 0.117631}, {0.651823, 0.131827}, {0.654997, 0.134808}, {0.640341, 0.121919}, {0.654657, 0.134539}, {0.659609, 0.139055}, {0.643204, 0.124335}, {0.65654, 0.136214}, {0.652692, 0.132726}, {0.67272, 0.151998}, {0.653267, 0.133201}, {0.659851, 0.139377}, {0.648844, 0.129295}, {0.650048, 0.13008}, {0.657532, 0.137185}, {0.659378, 0.138938}, {0.64973, 0.130086}, {0.651586, 0.131744}, {0.654824, 0.134666}, {0.660379, 0.139834}, {0.654817, 0.134585}, {0.665045, 0.14436}, {0.654425, 0.134291}, {0.659362, 0.138884}, {0.663077, 0.14239}, {0.655922, 0.135628}, {0.650271, 0.130548}, {0.659921, 0.139303}, {0.664119, 0.143434}, {0.650303, 0.130617}, {0.656503, 0.136202}, {0.655721, 0.135501}, {0.64077, 0.122315}, {0.661432, 0.140866}, {0.648642, 0.129095}, {0.661684, 0.14109}, {0.644662, 0.125585}, {0.662422, 0.141754}, {0.659297, 0.138773}, {0.653076, 0.132892}, {0.645881, 0.126663}, {0.651877, 0.132012}, {0.649995, 0.130207}, {0.639615, 0.121274}, {0.661582, 0.1409}, {0.648731, 0.129203}, {0.653252, 0.133198}, {0.655124, 0.134988}, {0.667376, 0.146647}, {0.655656, 0.135471}, {0.65973, 0.13929}, {0.65269, 0.132698}, {0.651599, 0.131673}, {0.675396, 0.154765}, {0.651542, 0.131676}, {0.658517, 0.138086}, {0.641207, 0.122638}, {0.657045, 0.136726}, {0.649828, 0.130116}, {0.654213, 0.134051}, {0.639204, 0.120981}, {0.658874, 0.138437}, {0.646927, 0.127594}, {0.657793, 0.137402}, {0.647751, 0.128309}, {0.659633, 0.139149}, {0.648496, 0.12896}, {0.652409, 0.132497}, {0.6555, 0.135214}, {0.659617, 0.139154}, {0.649649, 0.130015}, {0.653989, 0.13388}, {0.652962, 0.132964}, {0.644354, 0.125232}, {0.648585, 0.129066}, {0.655163, 0.135027}, {0.661294, 0.140693}, {0.657052, 0.136683}, {0.640736, 0.122276}, {0.642331, 0.123638}, {0.647593, 0.128191}, {0.641646, 0.123027}, {0.655752, 0.135281}, {0.640792, 0.122212}, {0.655984, 0.135734}, {0.648631, 0.129084}, {0.655271, 0.135088}, {0.654457, 0.134261}, {0.663326, 0.142574}, {0.643525, 0.124656}, {0.658679, 0.138259}, {0.651727, 0.131571}, {0.64673, 0.127405}, {0.65085, 0.131095}, {0.647677, 0.128238}, {0.66639, 0.145692}, {0.654806, 0.13469}, {0.65478, 0.134633}, {0.654963, 0.134734}, {0.657736, 0.137345}, {0.653667, 0.133575}, {0.649695, 0.130063}, {0.656774, 0.136401}, {0.648986, 0.129419}, {0.640663, 0.122179}, {0.665056, 0.144312}, {0.663489, 0.142882}, {0.66816, 0.14729}, {0.65401, 0.13395}, {0.642348, 0.123605}, {0.656295, 0.135998}, {0.644885, 0.125823}, {0.645577, 0.126348}, {0.656232, 0.135972}, {0.657066, 0.136655}, {0.654075, 0.133987}, {0.649679, 0.129908}, {0.642316, 0.123618}, {0.642939, 0.124131}, {0.648492, 0.128992}, {0.654921, 0.134762}, {0.647111, 0.127692}, {0.654243, 0.134176}, {0.654305, 0.134232}, {0.656097, 0.135876}, {0.652773, 0.132779}, {0.656012, 0.135811}, {0.635683, 0.11803}, {0.661962, 0.141362}, {0.646018, 0.126815}, {0.650599, 0.130837}, {0.648249, 0.12877}, {0.662241, 0.141529}, {0.65898, 0.138419}, {0.6426, 0.123859}, {0.649297, 0.129694}, {0.642255, 0.12355}, {0.645009, 0.125818}, {0.640473, 0.121981}, {0.650841, 0.13106}, {0.650391, 0.130619}, {0.653154, 0.133196}, {0.647216, 0.127834}, {0.646959, 0.127639}, {0.660358, 0.139842}, {0.652149, 0.13211}, {0.644355, 0.125305}, {0.652612, 0.132606}, {0.664719, 0.143985}, {0.655298, 0.135047}, {0.659104, 0.138646}, {0.648811, 0.129272}, {0.652183, 0.132272}, {0.649182, 0.129591}, {0.667471, 0.14656}, {0.661115, 0.14054}, {0.662013, 0.141408}, {0.660678, 0.140162}, {0.663457, 0.142806}, {0.647545, 0.128162}, {0.636521, 0.118732}, {0.647883, 0.128452}, {0.64624, 0.126896}, {0.647986, 0.128503}, {0.649056, 0.129471}, {0.641457, 0.122831}, {0.651965, 0.132098}, {0.664458, 0.143755}, {0.66498, 0.144288}, {0.66879, 0.148081}, {0.657932, 0.137382}, {0.648979, 0.129411}, {0.640755, 0.12226}, {0.649639, 0.129981}, {0.654585, 0.134472}, {0.650228, 0.1305}, {0.653506, 0.133432}, {0.657107, 0.136808}, {0.646181, 0.126886}, {0.640979, 0.122473}, {0.645853, 0.1266}, {0.657873, 0.137536}, {0.653326, 0.133325}, {0.655125, 0.134912}, {0.657602, 0.137089}, {0.653021, 0.133035}, {0.645441, 0.126243}, {0.636938, 0.119102}, {0.645532, 0.126332}, {0.644242, 0.125189}, {0.648159, 0.128581}, {0.656446, 0.136171}, {0.664574, 0.143745}, {0.652103, 0.132224}, {0.665382, 0.144611}, {0.65672, 0.136423}, {0.637316, 0.119341}, {0.652349, 0.132435}, {0.661325, 0.140774}, {0.64423, 0.125276}, {0.652425, 0.132327}, {0.656547, 0.136178}, {0.647894, 0.128366}, {0.672681, 0.151993}, {0.667614, 0.146777}, {0.673998, 0.153335}, {0.667834, 0.147126}, {0.647031, 0.127714}, {0.671215, 0.150292}, {0.67335, 0.152558}, {0.660237, 0.139733}, {0.678869, 0.158359}, {0.664869, 0.144164}, {0.664277, 0.143608}, {0.66784, 0.147114}, {0.661144, 0.140525}, {0.675858, 0.155185}, {0.665561, 0.144863}, {0.666599, 0.145895}, {0.671671, 0.150855}, {0.671281, 0.150438}, {0.676982, 0.156043}, {0.674726, 0.154043}, {0.664733, 0.144077}, {0.664559, 0.143854}, {0.668481, 0.14773}, {0.683261, 0.162839}, {0.664083, 0.143448}, {0.673053, 0.152378}, {0.669769, 0.14904}, {0.671604, 0.150845}, {0.663604, 0.142974}, {0.655581, 0.135406}, {0.690748, 0.171136}, {0.666107, 0.14543}, {0.680327, 0.159877}, {0.684889, 0.164741}, {0.662957, 0.142316}, {0.671394, 0.150681}, {0.659913, 0.139465}, {0.65724, 0.13688}, {0.674978, 0.154303}, {0.672033, 0.151243}, {0.665616, 0.144892}, {0.668509, 0.147804}, {0.673437, 0.152753}, {0.676425, 0.155801}, {0.669628, 0.148722}, {0.659505, 0.139049}, {0.689697, 0.170013}, {0.685926, 0.165859}, {0.673452, 0.152711}, {0.675447, 0.154768}, {0.677947, 0.157402}, {0.665752, 0.145071}, {0.661632, 0.141074}, {0.666008, 0.145327}, {0.678635, 0.157955}, {0.684849, 0.164696}, {0.664428, 0.143797}, {0.668873, 0.148115}, {0.683396, 0.163085}, {0.67753, 0.156982}, {0.671558, 0.150842}, {0.659939, 0.139435}, {0.664989, 0.144229}, {0.675336, 0.154459}, {0.663686, 0.143023}, {0.666338, 0.145638}, {0.660162, 0.139704}, {0.676029, 0.155406}, {0.672854, 0.152137}, {0.656383, 0.136099}, {0.669425, 0.148661}, {0.678115, 0.157571}, {0.670057, 0.149339}, {0.683532, 0.163221}, {0.673386, 0.152691}, {0.672725, 0.152007}, {0.673486, 0.152818}, {0.662302, 0.141732}, {0.67461, 0.153945}, {0.675057, 0.154386}, {0.668319, 0.147516}, {0.657748, 0.137417}, {0.662601, 0.141905}, {0.664681, 0.143951}, {0.661159, 0.140602}, {0.661267, 0.140706}, {0.66933, 0.148575}, {0.666044, 0.145303}, {0.673448, 0.152656}, {0.660851, 0.140311}, {0.663176, 0.14252}, {0.667399, 0.146547}, {0.668807, 0.148075}, {0.667101, 0.146401}, {0.660056, 0.139525}, {0.66494, 0.144273}, {0.65388, 0.133843}, {0.659551, 0.139061}, {0.669832, 0.14909}, {0.67934, 0.158786}, {0.674256, 0.153581}, {0.678024, 0.157511}, {0.670694, 0.149902}, {0.671508, 0.150795}, {0.663523, 0.142911}, {0.678242, 0.157655}, {0.663445, 0.142825}, {0.670422, 0.14971}, {0.674707, 0.154015}, {0.661634, 0.141047}, {0.666746, 0.145812}, {0.676728, 0.155975}, {0.681679, 0.161343}, {0.677911, 0.157385}, {0.668804, 0.148072}, {0.667536, 0.146704}, {0.666836, 0.146091}, {0.650866, 0.130871}, {0.670418, 0.149698}, {0.684824, 0.164707}, {0.664281, 0.143568}, {0.661138, 0.140633}, {0.672187, 0.151366}, {0.669778, 0.149038}, {0.669946, 0.149089}, {0.675984, 0.155331}, {0.655866, 0.13562}, {0.665072, 0.144336}, {0.671124, 0.150372}, {0.680427, 0.159852}, {0.653872, 0.133795}, {0.663024, 0.142388}, {0.67663, 0.155931}, {0.676497, 0.155825}, {0.668894, 0.148115}, {0.663085, 0.142451}, {0.663794, 0.143031}, {0.652374, 0.132475}, {0.668915, 0.147994}, {0.666448, 0.145728}, {0.655929, 0.135707}, {0.667837, 0.147105}, {0.662155, 0.141569}, {0.668027, 0.147295}, {0.683487, 0.163222}, {0.663627, 0.142937}, {0.662442, 0.141864}, {0.664091, 0.143441}, {0.662771, 0.142186}, {0.672398, 0.151659}, {0.673489, 0.152632}, {0.668243, 0.147443}, {0.676129, 0.155486}, {0.66424, 0.143568}, {0.661543, 0.14095}, {0.666009, 0.145291}, {0.672148, 0.151395}, {0.679368, 0.158894}, {0.662364, 0.141793}, {0.675189, 0.154551}, {0.662357, 0.1417}, {0.666374, 0.145508}, {0.671272, 0.150482}, {0.669127, 0.148358}, {0.674343, 0.153678}, {0.676167, 0.155538}, {0.666454, 0.14564}, {0.677515, 0.156826}, {0.678524, 0.157996}, {0.649814, 0.130172}, {0.657088, 0.136785}, {0.666047, 0.145332}, {0.676395, 0.155719}, {0.660338, 0.139815}, {0.664575, 0.143794}, {0.6636, 0.14294}, {0.655489, 0.135244}, {0.675283, 0.154641}, {0.663019, 0.14242}, {0.680227, 0.1598}, {0.664107, 0.143359}, {0.670854, 0.150027}, {0.681804, 0.161253}, {0.674967, 0.154321}, {0.666791, 0.14607}, {0.662673, 0.142026}, {0.675861, 0.155145}, {0.668712, 0.147953}, {0.65847, 0.138046}, {0.667455, 0.146704}, {0.668521, 0.147777}, {0.672621, 0.151912}, {0.667509, 0.146779}, {0.674088, 0.153405}, {0.658694, 0.138272}, {0.675709, 0.155072}, {0.689229, 0.169559}, {0.671195, 0.150496}, {0.672032, 0.151251}, {0.672181, 0.151458}, {0.675987, 0.1553}, {0.665875, 0.145187}, {0.676075, 0.155244}, {0.659515, 0.138975}, {0.671256, 0.150464}, {0.667848, 0.147093}, {0.665095, 0.14442}, {0.671367, 0.150623}, {0.670318, 0.149595}, {0.668578, 0.147777}, {0.658966, 0.138444}, {0.675748, 0.155092}, {0.656234, 0.135982}, {0.671445, 0.150692}, {0.665387, 0.144654}, {0.67714, 0.156546}, {0.656794, 0.136504}, {0.664164, 0.143479}, {0.668419, 0.147572}, {0.671606, 0.150891}, {0.668401, 0.147547}, {0.655457, 0.135268}, {0.672073, 0.151385}, {0.665934, 0.145249}, {0.673041, 0.152279}, {0.681323, 0.160868}, {0.66996, 0.149253}, {0.673112, 0.152329}, {0.652297, 0.132364}, {0.67058, 0.149766}, {0.667213, 0.146438}, {0.669349, 0.148637}, {0.674757, 0.154097}, {0.663009, 0.142307}, {0.660085, 0.139608}, {0.670052, 0.149342}, {0.655986, 0.135783}, {0.659781, 0.139252}, {0.678216, 0.157658}, {0.670898, 0.150191}, {0.661578, 0.141055}, {0.670695, 0.149961}, {0.670376, 0.149496}, {0.651852, 0.131996}, {0.67237, 0.151597}, {0.674015, 0.153317}, {0.66488, 0.14415}, {0.666369, 0.145518}, {0.657473, 0.137084}, {0.66323, 0.142557}, {0.655859, 0.135623}, {0.671759, 0.15106}, {0.660191, 0.139668}, {0.671621, 0.150835}, {0.663363, 0.142561}, {0.654581, 0.134488}, {0.674374, 0.153645}, {0.67708, 0.156456}, {0.678333, 0.157774}, {0.665574, 0.144883}, {0.675364, 0.154605}, {0.661844, 0.141269}, {0.662218, 0.141637}, {0.672919, 0.152208}, {0.670758, 0.150045}, {0.657292, 0.136961}, {0.660939, 0.140418}, {0.657907, 0.137501}, {0.66351, 0.142862}, {0.674546, 0.153903}, {0.672794, 0.152093}, {0.676107, 0.155354}, {0.672944, 0.152248}, {0.659243, 0.138807}, {0.671926, 0.151078}, {0.668842, 0.148094}, {0.678767, 0.158119}, {0.643101, 0.124284}, {0.673318, 0.152636}, {0.674135, 0.153392}, {0.66823, 0.147433}, {0.654839, 0.134722}, {0.676487, 0.155874}, {0.658587, 0.138194}, {0.669969, 0.149212}, {0.679686, 0.15917}, {0.654568, 0.134488}, {0.677222, 0.156665}, {0.663054, 0.142424}, {0.671824, 0.151097}, {0.66632, 0.145627}, {0.670219, 0.149453}, {0.670915, 0.15011}, {0.66206, 0.141492}, {0.660324, 0.13977}, {0.674016, 0.153253}, {0.669064, 0.14823}, {0.66143, 0.140823}, {0.65198, 0.132119}, {0.675844, 0.155225}, {0.663873, 0.143256}, {0.676882, 0.156218}, {0.677406, 0.156811}, {0.674898, 0.154232}, {0.658962, 0.138351}, {0.667399, 0.146589}, {0.673906, 0.153184}, {0.67224, 0.151456}, {0.671579, 0.150864}, {0.669249, 0.148518}, {0.665575, 0.14489}, {0.671729, 0.150965}, {0.663901, 0.143224}, {0.66105, 0.140524}, {0.658984, 0.138582}, {0.686534, 0.166412}, {0.662212, 0.141531}, {0.673143, 0.152454}, {0.669492, 0.148762}, {0.664177, 0.143533}, {0.667574, 0.146772}, {0.689004, 0.169323}, {0.670621, 0.149861}, {0.65726, 0.136896}, {0.67147, 0.150675}, {0.663331, 0.142712}, {0.684809, 0.164584}, {0.653371, 0.133383}, {0.673541, 0.152739}, {0.67266, 0.151956}, {0.674772, 0.153984}, {0.675969, 0.155271}, {0.671496, 0.150696}, {0.667661, 0.146661}, {0.677463, 0.156811}, {0.66198, 0.141405}, {0.663805, 0.143093}, {0.654253, 0.134191}, {0.668334, 0.147539}, {0.655143, 0.135001}, {0.677472, 0.156877}, {0.661593, 0.140927}, {0.682342, 0.162004}, {0.678202, 0.157619}, {0.663353, 0.142743}, {0.666369, 0.145606}, {0.666907, 0.146206}, {0.660078, 0.139562}, {0.673509, 0.152746}, {0.6774, 0.156759}, {0.68705, 0.16709}, {0.664027, 0.143326}, {0.671127, 0.150385}, {0.674506, 0.153807}, {0.679212, 0.158752}, {0.679987, 0.159573}, {0.667527, 0.146469}, {0.656068, 0.135866}, {0.670615, 0.149828}, {0.68119, 0.160844}, {0.671464, 0.150484}, {0.660219, 0.139758}, {0.669151, 0.148426}, {0.676666, 0.155966}, {0.653936, 0.133858}, {0.650078, 0.130346}, {0.668495, 0.147771}, {0.654224, 0.134121}, {0.667926, 0.147153}, {0.67078, 0.150022}, {0.677215, 0.156599}, {0.665858, 0.145097}, {0.67067, 0.149938}, {0.662289, 0.141698}, {0.683843, 0.163666}, {0.670645, 0.149771}, {0.684948, 0.164786}, {0.678478, 0.1579}, {0.666273, 0.145528}, {0.672288, 0.151564}, {0.670159, 0.149398}, {0.666752, 0.145952}, {0.680932, 0.160554}, {0.670382, 0.149627}, {0.667907, 0.147176}, {0.688823, 0.169062}, {0.655529, 0.135324}, {0.652211, 0.13232}, {0.676128, 0.155523}, {0.665158, 0.144501}, {0.678903, 0.158392}, {0.667319, 0.146365}, {0.685607, 0.165621}, {0.676678, 0.156027}, {0.655113, 0.134959}, {0.66977, 0.148991}, {0.6605, 0.140022}, {0.64886, 0.129331}, {0.66899, 0.148186}, {0.668712, 0.147881}, {0.659343, 0.138904}, {0.669479, 0.148732}, {0.672582, 0.151853}, {0.67407, 0.153394}, {0.671808, 0.151081}, {0.665442, 0.14476}, {0.660292, 0.139695}, {0.668326, 0.147597}, {0.660512, 0.14}, {0.665965, 0.145282}, {0.66212, 0.14156}, {0.656834, 0.136539}, {0.658105, 0.137703}, {0.6724, 0.151705}, {0.662572, 0.141971}, {0.675851, 0.155169}, {0.68675, 0.166697}, {0.670504, 0.149766}, {0.668046, 0.147332}, {0.663485, 0.142876}, {0.664135, 0.143501}, {0.687221, 0.16723}, {0.667014, 0.146204}, {0.664875, 0.144171}, {0.665681, 0.144936}, {0.645249, 0.126119}, {0.655541, 0.135258}, {0.669886, 0.149023}, {0.66559, 0.144909}, {0.655885, 0.135587}, {0.66634, 0.145622}, {0.658819, 0.138425}, {0.661521, 0.14089}, {0.662398, 0.141818}, {0.656468, 0.136189}, {0.670823, 0.149965}, {0.664439, 0.143754}, {0.657489, 0.137184}, {0.673606, 0.152908}, {0.670885, 0.150106}, {0.663236, 0.142547}, {0.651983, 0.132066}, {0.672838, 0.152057}, {0.665523, 0.144651}, {0.676214, 0.155596}, {0.669002, 0.148137}, {0.65786, 0.137472}, {0.660901, 0.140382}, {0.668054, 0.147344}, {0.664333, 0.14365}, {0.66929, 0.148396}, {0.661683, 0.141106}, {0.663334, 0.142662}, {0.680258, 0.159692}, {0.669803, 0.149075}, {0.672342, 0.151477}, {0.656336, 0.13607}, {0.668071, 0.147351}, {0.671313, 0.150489}, {0.665579, 0.144853}, {0.667341, 0.146621}, {0.669557, 0.14879}, {0.670108, 0.14939}, {0.681993, 0.161671}, {0.678219, 0.157614}, {0.660221, 0.139706}, {0.672109, 0.15139}, {0.681357, 0.160928}, {0.666928, 0.14618}, {0.660252, 0.139753}, {0.683053, 0.162744}, {0.671923, 0.151208}, {0.676638, 0.155928}, {0.660132, 0.139651}, {0.67153, 0.150762}, {0.660228, 0.139707}, {0.662148, 0.141531}, {0.657733, 0.137391}, {0.667969, 0.147245}, {0.674345, 0.15359}, {0.653142, 0.133171}, {0.665149, 0.144496}, {0.67296, 0.15224}, {0.666371, 0.14567}, {0.672055, 0.15132}, {0.670971, 0.150237}, {0.666234, 0.145476}, {0.665787, 0.145033}, {0.655851, 0.135649}, {0.668415, 0.147613}, {0.664098, 0.143392}, {0.66718, 0.146452}, {0.66069, 0.140195}, {0.663677, 0.142911}, {0.66869, 0.147936}, {0.662389, 0.141807}, {0.659104, 0.138647}, {0.667747, 0.147035}, {0.680876, 0.160382}, {0.678071, 0.157457}, {0.670065, 0.149339}, {0.670802, 0.150081}, {0.661713, 0.141111}, {0.679776, 0.159264}, {0.658505, 0.138119}, {0.672838, 0.152094}, {0.655345, 0.135156}, {0.670031, 0.149305}, {0.669087, 0.148351}, {0.664468, 0.143799}, {0.666314, 0.145482}, {0.660197, 0.139712}, {0.665235, 0.144546}, {0.671251, 0.150392}, {0.672724, 0.151864}, {0.680436, 0.159999}, {0.667277, 0.146396}, {0.671629, 0.150848}, {0.678845, 0.158364}, {0.656897, 0.136635}, {0.663495, 0.142858}, {0.660521, 0.140013}, {0.669442, 0.148734}, {0.667228, 0.146531}, {0.668032, 0.147255}, {0.67787, 0.157295}, {0.676786, 0.15606}, {0.661843, 0.141206}, {0.676437, 0.155779}, {0.669082, 0.148349}, {0.670141, 0.149414}, {0.67863, 0.158027}, {0.666559, 0.145845}, {0.666727, 0.14601}, {0.666042, 0.145296}, {0.672999, 0.152305}, {0.658934, 0.138532}, {0.676957, 0.156279}, {0.66236, 0.141765}, {0.664484, 0.143816}, {0.667546, 0.14682}, {0.665199, 0.144513}, {0.671199, 0.150295}, {0.694412, 0.175432}, {0.6697, 0.148956}, {0.663441, 0.142808}, {0.683545, 0.163344}, {0.668025, 0.147274}, {0.6679, 0.147152}, {0.673138, 0.152384}, {0.66247, 0.141878}, {0.67889, 0.158329}, {0.679523, 0.158931}, {0.67427, 0.153588}, {0.661378, 0.140844}, {0.669215, 0.148497}, {0.666719, 0.146031}, {0.668002, 0.147291}, {0.677911, 0.157344}, {0.670561, 0.149605}, {0.663015, 0.142371}, {0.66771, 0.146893}, {0.667856, 0.147148}, {0.677854, 0.157305}, {0.671313, 0.150532}, {0.682242, 0.161868}, {0.676865, 0.156293}, {0.669329, 0.148592}, {0.661002, 0.140499}, {0.680409, 0.160024}, {0.670668, 0.149931}, {0.667284, 0.146437}, {0.665148, 0.144413}, {0.659385, 0.138897}, {0.663878, 0.143236}, {0.672948, 0.152259}, {0.668469, 0.147707}, {0.670151, 0.149401}, {0.670011, 0.149287}, {0.66462, 0.143967}, {0.67813, 0.157571}, {0.676652, 0.15602}, {0.644339, 0.12535}, {0.668343, 0.147575}, {0.668061, 0.147293}, {0.677629, 0.157079}, {0.661463, 0.140893}, {0.679852, 0.159374}, {0.65536, 0.135209}, {0.653327, 0.133342}, {0.665882, 0.145146}, {0.687699, 0.167883}, {0.673898, 0.153093}, {0.653251, 0.133256}, {0.679279, 0.158832}, {0.67379, 0.153083}, {0.678928, 0.158433}, {0.667654, 0.146911}, {0.669957, 0.149241}, {0.674356, 0.153627}, {0.675429, 0.154726}, {0.666343, 0.14564}, {0.670802, 0.150064}, {0.670494, 0.149655}, {0.674878, 0.154125}, {0.666956, 0.146236}, {0.673363, 0.152589}, {0.659373, 0.138941}, {0.656559, 0.136206}, {0.657728, 0.137389}, {0.667003, 0.14623}, {0.667792, 0.147076}, {0.676684, 0.155885}, {0.665515, 0.144831}, {0.669271, 0.148527}, {0.678888, 0.158409}, {0.676266, 0.155662}, {0.666493, 0.14575}, {0.686078, 0.165923}, {0.670606, 0.149767}, {0.653862, 0.133715}, {0.678618, 0.158052}, {0.6715, 0.150782}, {0.653471, 0.133426}, {0.673993, 0.153237}, {0.660171, 0.139549}, {0.678124, 0.157452}, {0.662031, 0.141474}, {0.660153, 0.139681}, {0.67479, 0.154126}, {0.654212, 0.134098}, {0.680151, 0.159727}, {0.673135, 0.152424}, {0.667477, 0.14676}, {0.672948, 0.152245}, {0.659959, 0.139485}, {0.660422, 0.139926}, {0.671423, 0.150503}, {0.672142, 0.151371}, {0.657378, 0.137025}, {0.666609, 0.145914}, {0.680236, 0.159811}, {0.666043, 0.145336}, {0.656074, 0.135811}, {0.667919, 0.147123}, {0.66924, 0.148469}, {0.673942, 0.153239}, {0.66576, 0.145013}, {0.685726, 0.165731}, {0.666526, 0.145822}, {0.679311, 0.158848}, {0.675755, 0.154973}, {0.661329, 0.14073}, {0.664732, 0.144088}, {0.653276, 0.133296}, {0.663445, 0.142848}, {0.658697, 0.138308}, {0.67035, 0.149587}, {0.670007, 0.149293}, {0.659328, 0.138916}, {0.667148, 0.146443}, {0.674777, 0.154114}, {0.66336, 0.14271}, {0.663922, 0.143233}, {0.672488, 0.151569}, {0.668888, 0.14803}, {0.655335, 0.135128}, {0.670306, 0.149484}, {0.662833, 0.142245}, {0.664798, 0.144071}, {0.666381, 0.145615}, {0.673051, 0.152331}, {0.670339, 0.149498}, {0.671762, 0.151055}, {0.673176, 0.152459}, {0.656486, 0.136232}, {0.663954, 0.143286}, {0.669247, 0.1485}, {0.670635, 0.149838}, {0.663408, 0.142735}, {0.660969, 0.140406}, {0.660331, 0.139854}, {0.665866, 0.145117}, {0.686072, 0.166065}, {0.676781, 0.156105}, {0.650988, 0.131225}, {0.673347, 0.152422}, {0.667288, 0.146553}, {0.683129, 0.16292}, {0.671506, 0.150762}, {0.670651, 0.149941}, {0.678846, 0.15835}, {0.670356, 0.149422}, {0.672516, 0.151819}, {0.670623, 0.1499}, {0.676309, 0.155706}, {0.670674, 0.149814}, {0.665208, 0.144498}, {0.670811, 0.15005}, {0.67008, 0.149363}, {0.660008, 0.139456}, {0.664545, 0.143864}, {0.681925, 0.161578}, {0.671161, 0.150351}, {0.67042, 0.149673}, {0.664429, 0.143713}, {0.671149, 0.150366}, {0.680461, 0.160044}, {0.66554, 0.144872}, {0.663993, 0.143323}, {0.66733, 0.146553}, {0.657861, 0.137533}, {0.673877, 0.153163}, {0.675409, 0.154673}, {0.663861, 0.143163}, {0.662587, 0.141936}, {0.66906, 0.148271}, {0.676958, 0.15639}, {0.670649, 0.149925}, {0.659001, 0.138565}, {0.672486, 0.151752}, {0.687974, 0.168176}, {0.668418, 0.147662}, {0.682741, 0.162215}, {0.671076, 0.150249}, {0.673051, 0.152368}, {0.672544, 0.151843}, {0.658881, 0.138446}, {0.658063, 0.137701}, {0.664735, 0.144026}, {0.674991, 0.154215}, {0.673129, 0.152446}, {0.679586, 0.159068}, {0.666307, 0.145548}, {0.676982, 0.156288}, {0.668317, 0.147482}, {0.680414, 0.159999}, {0.661251, 0.140701}, {0.673644, 0.152948}, {0.668056, 0.14735}, {0.671243, 0.150512}, {0.669927, 0.14922}, {0.678492, 0.157916}, {0.660732, 0.140194}, {0.666352, 0.145607}, {0.674314, 0.153636}, {0.661198, 0.140638}, {0.680975, 0.160436}, {0.670429, 0.14933}, {0.665724, 0.14499}, {0.671054, 0.150285}, {0.668341, 0.147634}, {0.666736, 0.146017}, {0.668422, 0.147569}, {0.669221, 0.148479}, {0.672016, 0.151319}, {0.658695, 0.138315}, {0.667523, 0.146822}, {0.657071, 0.136724}, {0.679529, 0.159083}, {0.675215, 0.154552}, {0.670803, 0.149839}, {0.6666, 0.145872}, {0.674312, 0.153599}, {0.661269, 0.140671}, {0.667441, 0.146688}, {0.670561, 0.149808}, {0.675273, 0.154597}, {0.673505, 0.152777}, {0.675323, 0.154561}, {0.665862, 0.145183}, {0.66445, 0.143778}, {0.664538, 0.143847}, {0.662648, 0.142022}, {0.664491, 0.143816}, {0.676628, 0.15605}, {0.67181, 0.151066}, {0.677359, 0.156732}, {0.670304, 0.149576}, {0.66503, 0.144326}, {0.673536, 0.152757}, {0.670397, 0.149526}, {0.663901, 0.143179}, {0.659077, 0.138625}, {0.662135, 0.141435}, {0.67757, 0.156985}, {0.665571, 0.144873}, {0.671521, 0.150796}, {0.654486, 0.134342}, {0.666698, 0.145944}, {0.672734, 0.152011}, {0.663018, 0.142426}, {0.684774, 0.164705}, {0.664288, 0.143653}, {0.653729, 0.133673}, {0.687591, 0.16766}, {0.679542, 0.159077}, {0.660408, 0.139851}, {0.661128, 0.140495}, {0.671433, 0.150641}, {0.664257, 0.143531}, {0.66822, 0.14747}, {0.669004, 0.148163}, {0.672873, 0.152119}, {0.673266, 0.152396}, {0.665139, 0.144376}, {0.663323, 0.142707}, {0.676903, 0.156243}, {0.653936, 0.13391}, {0.669687, 0.148677}, {0.664563, 0.143861}, {0.670361, 0.14959}, {0.672832, 0.152121}, {0.668263, 0.147518}, {0.673285, 0.152577}, {0.680746, 0.160319}, {0.668781, 0.147883}, {0.660482, 0.139987}, {0.67347, 0.152773}, {0.660775, 0.140198}, {0.673232, 0.152485}, {0.674104, 0.153395}, {0.672537, 0.151694}, {0.663339, 0.142694}, {0.676229, 0.155637}, {0.664548, 0.1439}, {0.666181, 0.145508}, {0.676762, 0.156113}, {0.665353, 0.144647}, {0.675843, 0.155179}, {0.656293, 0.136057}, {0.678061, 0.157503}, {0.664358, 0.143709}, {0.667771, 0.146962}, {0.672845, 0.152119}, {0.669294, 0.148556}, {0.669945, 0.149222}, {0.651764, 0.131935}, {0.671652, 0.150827}, {0.661722, 0.140892}, {0.665346, 0.144602}, {0.657481, 0.137173}, {0.67555, 0.154862}, {0.686627, 0.16671}, {0.672258, 0.151481}, {0.681189, 0.160725}, {0.659568, 0.139109}, {0.676362, 0.15568}, {0.668665, 0.14789}, {0.677865, 0.157272}, {0.667257, 0.146493}, {0.674094, 0.153433}, {0.680826, 0.160428}, {0.662308, 0.141651}, {0.657404, 0.137037}, {0.66975, 0.148981}, {0.65545, 0.13528}, {0.672796, 0.151932}, {0.663964, 0.143312}, {0.671053, 0.150336}, {0.680957, 0.16051}, {0.654218, 0.134119}, {0.663056, 0.142375}, {0.662393, 0.141816}, {0.672991, 0.152205}, {0.658593, 0.138212}, {0.678173, 0.157662}, {0.676674, 0.156087}, {0.675309, 0.154647}, {0.663822, 0.143154}, {0.665201, 0.144493}, {0.66973, 0.148925}, {0.660706, 0.140187}, {0.673443, 0.152746}, {0.666964, 0.146199}, {0.677162, 0.156585}, {0.672594, 0.15185}, {0.673858, 0.153121}, {0.660175, 0.139644}, {0.669671, 0.148946}, {0.667668, 0.146921}, {0.665895, 0.145189}, {0.67986, 0.159397}, {0.675873, 0.155265}, {0.662245, 0.141666}, {0.673491, 0.152782}, {0.669273, 0.148554}, {0.67217, 0.151391}, {0.681696, 0.161248}, {0.67457, 0.153845}, {0.672385, 0.151613}, {0.671904, 0.151183}, {0.673241, 0.152397}, {0.658843, 0.138451}, {0.666418, 0.145686}, {0.674179, 0.153386}, {0.680791, 0.160358}, {0.667445, 0.146745}, {0.667694, 0.146929}, {0.678234, 0.157612}, {0.673029, 0.152303}, {0.667272, 0.14658}, {0.683123, 0.162847}, {0.675468, 0.154776}, {0.656668, 0.136425}, {0.679003, 0.158505}, {0.666026, 0.145298}, {0.66562, 0.144923}, {0.668986, 0.148263}, {0.666309, 0.145544}, {0.660312, 0.139844}, {0.669852, 0.149102}, {0.684905, 0.164778}, {0.681331, 0.160976}, {0.663119, 0.14243}, {0.672776, 0.151971}, {0.673434, 0.152752}, {0.665381, 0.144716}, {0.664864, 0.144121}, {0.670874, 0.150133}, {0.672765, 0.152029}, {0.664923, 0.144216}, {0.669353, 0.148605}, {0.681434, 0.161062}, {0.669383, 0.148592}, {0.671814, 0.151065}, {0.665215, 0.144453}, {0.675008, 0.154301}, {0.662618, 0.142001}, {0.675008, 0.15427}, {0.68164, 0.161249}, {0.658124, 0.13778}, {0.665256, 0.144521}, {0.669734, 0.148885}, {0.669918, 0.149182}, {0.661873, 0.141317}, {0.669298, 0.14854}, {0.666736, 0.146011}, {0.673988, 0.153184}, {0.658072, 0.137695}, {0.670055, 0.149325}, {0.673057, 0.152357}, {0.668138, 0.147413}, {0.674119, 0.153388}, {0.658691, 0.138245}, {0.673066, 0.152389}, {0.6678, 0.147054}, {0.677185, 0.156537}, {0.661044, 0.140507}, {0.681871, 0.161543}, {0.663641, 0.142967}, {0.657937, 0.137584}, {0.672652, 0.151904}, {0.657618, 0.137299}, {0.673481, 0.152672}, {0.672577, 0.151771}, {0.657179, 0.136859}, {0.673073, 0.152262}, {0.669546, 0.148774}, {0.667246, 0.146505}, {0.665497, 0.144752}, {0.671493, 0.150782}, {0.67225, 0.151389}, {0.666203, 0.145515}, {0.683072, 0.16275}, {0.678513, 0.157901}, {0.683658, 0.163321}, {0.66316, 0.142414}, {0.65869, 0.138251}, {0.666265, 0.145579}, {0.664221, 0.143559}, {0.665611, 0.1449}, {0.670963, 0.15021}, {0.66201, 0.141423}, {0.662399, 0.141831}, {0.674486, 0.153828}, {0.662616, 0.142048}, {0.671559, 0.150807}, {0.660249, 0.139751}, {0.673689, 0.152993}, {0.664203, 0.143567}, {0.67309, 0.152399}, {0.660507, 0.140027}, {0.669421, 0.148612}, {0.671188, 0.150484}, {0.676368, 0.155614}, {0.678979, 0.15851}, {0.654275, 0.134152}, {0.658776, 0.138369}, {0.66155, 0.141014}, {0.663638, 0.142831}, {0.668898, 0.148145}, {0.676821, 0.156186}, {0.668479, 0.147693}, {0.670201, 0.149377}, {0.661062, 0.140502}, {0.674879, 0.15406}, {0.669852, 0.148987}, {0.661706, 0.140753}, {0.66091, 0.140324}, {0.668524, 0.147768}, {0.689739, 0.170146}, {0.682846, 0.162497}, {0.673114, 0.152378}, {0.69684, 0.178282}, {0.681152, 0.160744}, {0.693122, 0.173753}, {0.687291, 0.167398}, {0.685854, 0.165829}, {0.687066, 0.167153}, {0.670744, 0.150029}, {0.700987, 0.183147}, {0.676293, 0.155655}, {0.695718, 0.176902}, {0.693962, 0.174805}, {0.688083, 0.168124}, {0.68535, 0.165192}, {0.684872, 0.164798}, {0.688065, 0.168296}, {0.681359, 0.161022}, {0.687427, 0.167546}, {0.671905, 0.151185}, {0.688099, 0.168348}, {0.68893, 0.169288}, {0.686152, 0.166175}, {0.68169, 0.16125}, {0.676851, 0.156223}, {0.698164, 0.179822}, {0.67965, 0.15919}, {0.680976, 0.160507}, {0.685977, 0.165969}, {0.693261, 0.17409}, {0.68531, 0.165233}, {0.687058, 0.167175}, {0.684908, 0.164845}, {0.675174, 0.154455}, {0.688139, 0.168345}, {0.677789, 0.157211}, {0.690936, 0.171548}, {0.681036, 0.160652}, {0.693931, 0.174896}, {0.680633, 0.160229}, {0.670863, 0.150113}, {0.669346, 0.148634}, {0.678504, 0.157996}, {0.676864, 0.156301}, {0.688701, 0.168923}, {0.690722, 0.171277}, {0.693427, 0.174295}, {0.681689, 0.161204}, {0.682791, 0.162506}, {0.68509, 0.165067}, {0.683301, 0.163067}, {0.679224, 0.158661}, {0.691793, 0.172276}, {0.674501, 0.15385}, {0.68775, 0.167881}, {0.691594, 0.172252}, {0.693271, 0.174174}, {0.672954, 0.152248}, {0.68686, 0.166959}, {0.681385, 0.161047}, {0.680174, 0.159733}, {0.693353, 0.174232}, {0.692041, 0.172784}, {0.68459, 0.164291}, {0.688725, 0.169017}, {0.684708, 0.16456}, {0.677566, 0.156958}, {0.678717, 0.158169}, {0.69091, 0.17141}, {0.685314, 0.165271}, {0.691828, 0.172429}, {0.684257, 0.164051}, {0.681997, 0.16168}, {0.683139, 0.162872}, {0.680423, 0.159995}, {0.672624, 0.151935}, {0.689497, 0.169899}, {0.700559, 0.18255}, {0.674179, 0.153439}, {0.689497, 0.169884}, {0.677616, 0.157047}, {0.688183, 0.168337}, {0.677681, 0.157142}, {0.679432, 0.158998}, {0.691028, 0.171606}, {0.679232, 0.158775}, {0.680439, 0.159997}, {0.689, 0.169185}, {0.685823, 0.165683}, {0.682383, 0.162041}, {0.689163, 0.169502}, {0.682853, 0.162605}, {0.692686, 0.173374}, {0.674012, 0.153306}, {0.679019, 0.158469}, {0.68798, 0.168173}, {0.69657, 0.177818}, {0.688455, 0.168748}, {0.686149, 0.166172}, {0.702362, 0.184727}, {0.676276, 0.155675}, {0.691893, 0.172472}, {0.683427, 0.163247}, {0.68347, 0.163263}, {0.679572, 0.159031}, {0.681393, 0.160989}, {0.684594, 0.164508}, {0.680333, 0.159924}, {0.691387, 0.172034}, {0.690336, 0.17075}, {0.694677, 0.175736}, {0.68082, 0.16045}, {0.683497, 0.163301}, {0.679154, 0.158643}, {0.686031, 0.166073}, {0.693008, 0.173884}, {0.684686, 0.164617}, {0.674777, 0.15413}, {0.690258, 0.170768}, {0.682922, 0.16269}, {0.704741, 0.187651}, {0.695255, 0.176454}, {0.679587, 0.159132}, {0.679671, 0.159167}, {0.683479, 0.163276}, {0.685959, 0.165969}, {0.687843, 0.16801}, {0.685284, 0.16524}, {0.693021, 0.173774}, {0.684806, 0.164721}, {0.690408, 0.170936}, {0.682618, 0.162383}, {0.687432, 0.167582}, {0.678495, 0.157995}, {0.686692, 0.1667}, {0.689549, 0.16992}, {0.684574, 0.164482}, {0.672925, 0.152127}, {0.678266, 0.157663}, {0.681905, 0.16145}, {0.68879, 0.169145}, {0.686421, 0.166476}, {0.678649, 0.158117}, {0.675342, 0.154718}, {0.678288, 0.157662}, {0.686166, 0.16611}, {0.688886, 0.169218}, {0.688661, 0.168984}, {0.689525, 0.169847}, {0.694918, 0.175929}, {0.691016, 0.171392}, {0.68265, 0.162378}, {0.686407, 0.166436}, {0.691559, 0.172084}, {0.700836, 0.182851}, {0.703315, 0.18587}, {0.687506, 0.167686}, {0.690804, 0.171336}, {0.680169, 0.159614}, {0.685427, 0.165424}, {0.684, 0.163766}, {0.678977, 0.158415}, {0.696693, 0.178089}, {0.688388, 0.168616}, {0.682482, 0.162205}, {0.691194, 0.171734}, {0.688143, 0.168416}, {0.679768, 0.159308}, {0.688113, 0.168354}, {0.67802, 0.15745}, {0.672314, 0.151579}, {0.694551, 0.175631}, {0.67969, 0.159138}, {0.680484, 0.160098}, {0.684688, 0.164478}, {0.692002, 0.172606}, {0.679181, 0.158653}, {0.675255, 0.154604}, {0.686332, 0.1663}, {0.695826, 0.177107}, {0.684331, 0.164133}, {0.681713, 0.161391}, {0.673941, 0.153252}, {0.684384, 0.16427}, {0.678377, 0.157789}, {0.686325, 0.166343}, {0.67688, 0.156263}, {0.693255, 0.174075}, {0.681539, 0.161197}, {0.689653, 0.170079}, {0.685136, 0.165052}, {0.678446, 0.157929}, {0.691779, 0.172382}, {0.692863, 0.173663}, {0.691627, 0.172241}, {0.687154, 0.167295}, {0.692706, 0.17344}, {0.693731, 0.174594}, {0.683017, 0.16278}, {0.690283, 0.170743}, {0.684135, 0.164017}, {0.688474, 0.168773}, {0.685101, 0.165061}, {0.688613, 0.168899}, {0.684998, 0.164863}, {0.683349, 0.163122}, {0.684348, 0.164193}, {0.689556, 0.169937}, {0.693547, 0.174419}, {0.674268, 0.153613}, {0.693804, 0.174725}, {0.682549, 0.162267}, {0.68208, 0.161778}, {0.685586, 0.165533}, {0.673739, 0.153071}, {0.68854, 0.168773}, {0.698458, 0.180163}, {0.679503, 0.158996}, {0.702688, 0.185202}, {0.67258, 0.151897}, {0.692761, 0.173427}, {0.684289, 0.164159}, {0.684783, 0.164709}, {0.677341, 0.156761}, {0.680111, 0.159686}, {0.686044, 0.166011}, {0.687085, 0.167105}, {0.685225, 0.165189}, {0.689592, 0.169952}, {0.68256, 0.16231}, {0.684981, 0.164934}, {0.677003, 0.156362}, {0.683221, 0.163008}, {0.687757, 0.167991}, {0.680079, 0.159566}, {0.699395, 0.181262}, {0.690141, 0.170541}, {0.695147, 0.176247}, {0.680061, 0.15959}, {0.687104, 0.167214}, {0.678411, 0.157866}, {0.681874, 0.161582}, {0.683964, 0.16381}, {0.688291, 0.168571}, {0.691286, 0.171867}, {0.679047, 0.15855}, {0.69032, 0.170646}, {0.685569, 0.165551}, {0.680194, 0.159794}, {0.696881, 0.178269}, {0.683718, 0.163538}, {0.689211, 0.169573}, {0.684281, 0.164155}, {0.688861, 0.169207}, {0.681474, 0.16112}, {0.694936, 0.175894}, {0.688829, 0.169057}, {0.680511, 0.160124}, {0.695991, 0.177246}, {0.679204, 0.15871}, {0.69023, 0.170674}, {0.685821, 0.165815}, {0.696363, 0.177637}, {0.686113, 0.166122}, {0.680581, 0.160079}, {0.679594, 0.15903}, {0.673265, 0.15253}, {0.686465, 0.166558}, {0.680908, 0.160511}, {0.69408, 0.175084}, {0.682423, 0.16216}, {0.683759, 0.163572}, {0.690127, 0.170591}, {0.694289, 0.175227}, {0.682312, 0.162005}, {0.695242, 0.176404}, {0.682458, 0.16215}, {0.689383, 0.169793}, {0.67767, 0.157094}, {0.677433, 0.15683}, {0.679029, 0.158422}, {0.681917, 0.161617}, {0.686758, 0.166849}, {0.677494, 0.156913}, {0.695795, 0.177028}, {0.671396, 0.150574}, {0.677838, 0.157192}, {0.667474, 0.146777}, {0.677933, 0.157213}, {0.689601, 0.170001}, {0.684569, 0.16448}, {0.681476, 0.161132}, {0.69581, 0.177083}, {0.677487, 0.156915}, {0.674674, 0.15395}, {0.682645, 0.162396}, {0.70267, 0.185068}, {0.691513, 0.172187}, {0.691482, 0.172143}, {0.673516, 0.15284}, {0.690623, 0.17112}, {0.688777, 0.169089}, {0.678263, 0.157565}, {0.681475, 0.161159}, {0.695223, 0.176296}, {0.693792, 0.174561}, {0.686368, 0.166326}, {0.677346, 0.156673}, {0.694205, 0.175259}, {0.684789, 0.164735}, {0.687661, 0.167776}, {0.688572, 0.168896}, {0.667131, 0.146424}, {0.68756, 0.167679}, {0.694195, 0.175112}, {0.686384, 0.166425}, {0.672417, 0.151704}, {0.690499, 0.170979}, {0.679389, 0.158758}, {0.673469, 0.152775}, {0.681404, 0.160873}, {0.690212, 0.17066}, {0.692142, 0.172867}, {0.676654, 0.156057}, {0.685288, 0.16528}, {0.680326, 0.159902}, {0.689947, 0.170382}, {0.69174, 0.172435}, {0.685144, 0.165019}, {0.683703, 0.163477}, {0.698964, 0.180674}, {0.68252, 0.162272}, {0.686224, 0.166235}, {0.67344, 0.152745}, {0.692454, 0.173183}, {0.692816, 0.173564}, {0.693934, 0.174895}, {0.691994, 0.172697}, {0.677846, 0.157243}, {0.688088, 0.168361}, {0.70329, 0.185921}, {0.691991, 0.17259}, {0.696377, 0.177735}, {0.676413, 0.155797}, {0.69823, 0.179832}, {0.690586, 0.171115}, {0.684922, 0.164833}, {0.680063, 0.159526}, {0.695727, 0.176872}, {0.681669, 0.161289}, {0.694119, 0.175116}, {0.684843, 0.164583}, {0.676914, 0.156284}, {0.687382, 0.167572}, {0.676718, 0.156102}, {0.675969, 0.15536}, {0.692924, 0.173473}, {0.673529, 0.152836}, {0.689822, 0.17024}, {0.674748, 0.154112}, {0.691114, 0.171659}, {0.675493, 0.154846}, {0.69747, 0.178988}, {0.685664, 0.165686}, {0.69343, 0.174311}, {0.685299, 0.165251}, {0.690975, 0.17153}, {0.694779, 0.175867}, {0.67902, 0.158551}, {0.678147, 0.157632}, {0.67924, 0.15873}, {0.682929, 0.162679}, {0.679638, 0.15913}, {0.688392, 0.168658}, {0.692024, 0.172698}, {0.689961, 0.170433}, {0.67612, 0.155451}, {0.695885, 0.177046}, {0.672142, 0.151372}, {0.682625, 0.162324}, {0.69, 0.170459}, {0.689281, 0.169591}, {0.675535, 0.154872}, {0.694965, 0.175996}, {0.693704, 0.174662}, {0.690403, 0.170929}, {0.694678, 0.175763}, {0.673456, 0.152644}, {0.683608, 0.163369}, {0.690535, 0.170903}, {0.693051, 0.173918}, {0.69222, 0.172907}, {0.70056, 0.182522}, {0.686375, 0.166476}, {0.689302, 0.16965}, {0.678684, 0.158183}, {0.688859, 0.169204}, {0.689859, 0.170313}, {0.677824, 0.157253}, {0.678877, 0.158354}, {0.689128, 0.169448}, {0.682265, 0.161956}, {0.678306, 0.157797}, {0.695549, 0.176724}, {0.678201, 0.157644}, {0.691567, 0.172095}, {0.676339, 0.15574}, {0.692979, 0.173805}, {0.692969, 0.173729}, {0.676631, 0.156029}, {0.692135, 0.172768}, {0.677385, 0.156781}, {0.67999, 0.15957}, {0.686096, 0.166111}, {0.692991, 0.173781}, {0.682376, 0.16199}, {0.679821, 0.159331}, {0.689903, 0.170298}, {0.689104, 0.169483}, {0.68378, 0.163612}, {0.690007, 0.170438}, {0.675827, 0.155183}, {0.682558, 0.162311}, {0.677196, 0.15662}, {0.689155, 0.169466}, {0.696509, 0.177901}, {0.685341, 0.165303}, {0.673564, 0.152858}, {0.672799, 0.152113}, {0.680331, 0.159925}, {0.6912, 0.171767}, {0.675123, 0.154444}, {0.684493, 0.16432}, {0.677814, 0.157192}, {0.676106, 0.155477}, {0.683152, 0.162941}, {0.684168, 0.164019}, {0.683904, 0.163776}, {0.689756, 0.170216}, {0.690014, 0.170433}, {0.67755, 0.156967}, {0.693964, 0.17487}, {0.685021, 0.164963}, {0.684387, 0.164261}, {0.680616, 0.160251}, {0.675535, 0.154871}, {0.691604, 0.172217}, {0.685578, 0.16551}, {0.684531, 0.164444}, {0.689823, 0.170204}, {0.673368, 0.152689}, {0.676929, 0.156311}, {0.691548, 0.172103}, {0.689201, 0.169578}, {0.677582, 0.157032}, {0.688013, 0.168272}, {0.678118, 0.157604}, {0.678174, 0.157631}, {0.689285, 0.16961}, {0.692435, 0.173219}, {0.679838, 0.159422}, {0.686578, 0.166682}, {0.686865, 0.166927}, {0.690201, 0.170612}, {0.688664, 0.168984}, {0.68862, 0.168905}, {0.685455, 0.165459}, {0.676793, 0.156134}, {0.686892, 0.166944}, {0.686914, 0.166798}, {0.697982, 0.179616}, {0.682751, 0.162481}, {0.690906, 0.17141}, {0.688467, 0.168778}, {0.679547, 0.159081}, {0.684024, 0.163758}, {0.674865, 0.154166}, {0.697896, 0.179336}, {0.689226, 0.169577}, {0.689676, 0.170107}, {0.689575, 0.169863}, {0.68705, 0.16719}, {0.675428, 0.154753}, {0.674664, 0.154004}, {0.680922, 0.160456}, {0.689501, 0.169934}, {0.690756, 0.171339}, {0.662145, 0.141553}, {0.694668, 0.175759}, {0.68469, 0.16457}, {0.687929, 0.168057}, {0.678532, 0.158039}, {0.685026, 0.164992}, {0.69359, 0.17442}, {0.680661, 0.160259}, {0.674682, 0.154017}, {0.683086, 0.162856}, {0.692547, 0.173329}, {0.703447, 0.186043}, {0.683948, 0.163715}, {0.681456, 0.161101}, {0.680322, 0.159775}, {0.687986, 0.168062}, {0.684989, 0.164841}, {0.680679, 0.160297}, {0.673791, 0.153123}, {0.693492, 0.174384}, {0.680602, 0.160215}, {0.677886, 0.157354}, {0.683883, 0.163652}, {0.685805, 0.165742}, {0.693942, 0.174841}, {0.685996, 0.166031}, {0.695068, 0.176251}, {0.685433, 0.165415}, {0.680277, 0.159754}, {0.679363, 0.158891}, {0.679802, 0.159296}, {0.684589, 0.164478}, {0.686713, 0.166823}, {0.686928, 0.167053}, {0.681665, 0.161345}, {0.695198, 0.176358}, {0.701691, 0.183729}, {0.686373, 0.16637}, {0.682253, 0.161886}, {0.677543, 0.156919}, {0.687688, 0.167661}, {0.680856, 0.16049}, {0.695498, 0.17668}, {0.684669, 0.164475}, {0.683226, 0.163013}, {0.68957, 0.16993}, {0.678384, 0.157817}, {0.678147, 0.157455}, {0.689758, 0.170161}, {0.685028, 0.164871}, {0.67901, 0.15852}, {0.682758, 0.162525}, {0.682474, 0.162227}, {0.681411, 0.161088}, {0.680209, 0.159779}, {0.693368, 0.174203}, {0.682864, 0.162606}, {0.683295, 0.163028}, {0.697278, 0.178788}, {0.679928, 0.159513}, {0.688158, 0.168401}, {0.670215, 0.149501}, {0.685114, 0.165075}, {0.674508, 0.153818}, {0.683819, 0.163591}, {0.682213, 0.161924}, {0.683336, 0.163137}, {0.695033, 0.176132}, {0.693636, 0.174269}, {0.682617, 0.162336}, {0.678874, 0.158354}, {0.679713, 0.159289}, {0.693233, 0.174138}, {0.690194, 0.170714}, {0.683757, 0.163606}, {0.688462, 0.168674}, {0.679498, 0.158919}, {0.695266, 0.176331}, {0.688627, 0.168919}, {0.684748, 0.164647}, {0.674984, 0.154277}, {0.67804, 0.157525}, {0.686031, 0.166084}, {0.67304, 0.152317}, {0.688472, 0.168726}, {0.685012, 0.164919}, {0.688059, 0.168245}, {0.679813, 0.159369}, {0.683696, 0.163554}, {0.676605, 0.155951}, {0.692524, 0.173162}, {0.677795, 0.157278}, {0.694588, 0.175537}, {0.684632, 0.164512}, {0.681749, 0.161341}, {0.685645, 0.165657}, {0.680659, 0.160292}, {0.695871, 0.177017}, {0.677052, 0.156498}, {0.682983, 0.162753}, {0.676637, 0.155926}, {0.687478, 0.167555}, {0.686314, 0.166404}, {0.692326, 0.172989}, {0.682725, 0.162484}, {0.679605, 0.159137}, {0.68854, 0.168859}, {0.671986, 0.151281}, {0.683777, 0.163626}, {0.692412, 0.173124}, {0.676605, 0.156015}, {0.689125, 0.169473}, {0.685553, 0.165508}, {0.681054, 0.160713}, {0.668324, 0.147567}, {0.693233, 0.174013}, {0.684731, 0.164644}, {0.686386, 0.166458}, {0.674707, 0.154034}, {0.686702, 0.166797}, {0.688907, 0.169043}, {0.680166, 0.159756}, {0.679361, 0.158921}, {0.684956, 0.164862}, {0.669138, 0.148355}, {0.689494, 0.169867}, {0.678249, 0.157692}, {0.685956, 0.165829}, {0.694807, 0.175817}, {0.692, 0.172695}, {0.688206, 0.168445}, {0.686118, 0.166129}, {0.681287, 0.160822}, {0.688394, 0.168692}, {0.694206, 0.175173}, {0.679372, 0.158879}, {0.690236, 0.170545}, {0.686893, 0.167001}, {0.675751, 0.155068}, {0.682891, 0.162654}, {0.698845, 0.180327}, {0.6707, 0.149981}, {0.669982, 0.149227}, {0.690213, 0.170691}, {0.683167, 0.162959}, {0.6736, 0.152926}, {0.691759, 0.17241}, {0.68956, 0.169918}, {0.697685, 0.179201}, {0.682559, 0.162289}, {0.678082, 0.157531}, {0.673701, 0.152985}, {0.672935, 0.152187}, {0.689256, 0.169618}, {0.684018, 0.163894}, {0.683893, 0.163666}, {0.691957, 0.172596}, {0.690054, 0.170525}, {0.690679, 0.171201}, {0.678231, 0.15773}, {0.688474, 0.168728}, {0.689812, 0.170078}, {0.686834, 0.166945}, {0.684718, 0.164562}, {0.682438, 0.162161}, {0.679962, 0.159366}, {0.667679, 0.146929}, {0.684678, 0.164452}, {0.691109, 0.171709}, {0.687543, 0.167719}, {0.690663, 0.171189}, {0.689682, 0.170091}, {0.674844, 0.154212}, {0.680458, 0.160074}, {0.682298, 0.162008}, {0.679885, 0.159406}, {0.681835, 0.161434}, {0.678101, 0.157435}, {0.686862, 0.167004}, {0.675417, 0.154801}, {0.687797, 0.167973}, {0.67378, 0.153081}, {0.69039, 0.170783}, {0.685314, 0.16526}, {0.6839, 0.163698}, {0.680307, 0.159898}, {0.681205, 0.160811}, {0.678557, 0.158016}, {0.694365, 0.175355}, {0.684303, 0.164025}, {0.686619, 0.166584}, {0.695881, 0.177073}, {0.685952, 0.165877}, {0.698093, 0.179715}, {0.674905, 0.154246}, {0.67721, 0.156641}, {0.688283, 0.168576}, {0.688019, 0.168253}, {0.685236, 0.164965}, {0.69834, 0.179984}, {0.666465, 0.145783}, {0.683913, 0.163641}, {0.684645, 0.164541}, {0.674924, 0.154282}, {0.683721, 0.163472}, {0.681991, 0.16169}, {0.676187, 0.155563}, {0.682163, 0.161877}, {0.685002, 0.164892}, {0.692043, 0.172614}, {0.673168, 0.15239}, {0.686361, 0.166411}, {0.674741, 0.154105}, {0.688442, 0.168717}, {0.68433, 0.164196}, {0.677222, 0.156637}, {0.691736, 0.172283}, {0.687201, 0.167382}, {0.686769, 0.166831}, {0.684819, 0.164773}, {0.693986, 0.175005}, {0.677311, 0.156622}, {0.684145, 0.164036}, {0.674534, 0.153886}, {0.687098, 0.167106}, {0.678113, 0.157493}, {0.662627, 0.14204}, {0.670434, 0.149707}, {0.678449, 0.157941}, {0.682913, 0.162675}, {0.698609, 0.180168}, {0.685167, 0.16515}, {0.692842, 0.173656}, {0.685036, 0.16496}, {0.680518, 0.160021}, {0.683791, 0.163659}, {0.685726, 0.165761}, {0.671523, 0.150744}, {0.68737, 0.167454}, {0.678957, 0.158471}, {0.674606, 0.153969}, {0.685644, 0.165603}, {0.680014, 0.159573}, {0.683077, 0.162878}, {0.679252, 0.158795}, {0.674494, 0.153829}, {0.680244, 0.159846}, {0.692607, 0.173347}, {0.686649, 0.166737}, {0.686115, 0.16599}, {0.690309, 0.170795}, {0.690156, 0.170638}, {0.686595, 0.166672}, {0.684897, 0.164837}, {0.68333, 0.163081}, {0.677794, 0.157229}, {0.678379, 0.157853}, {0.682073, 0.16178}, {0.684588, 0.164358}, {0.686729, 0.166827}, {0.699725, 0.181625}, {0.671145, 0.150403}, {0.687444, 0.167529}, {0.678808, 0.158318}, {0.670775, 0.150051}, {0.693455, 0.174386}, {0.688746, 0.169051}, {0.685712, 0.16567}, {0.680157, 0.159642}, {0.694911, 0.175992}, {0.690757, 0.17132}, {0.692952, 0.173716}, {0.682245, 0.161951}, {0.681044, 0.160666}, {0.676066, 0.155283}, {0.680105, 0.15969}, {0.69156, 0.17221}, {0.684158, 0.163941}, {0.676725, 0.156133}, {0.677146, 0.156501}, {0.681083, 0.160702}, {0.677757, 0.157181}, {0.687131, 0.167222}, {0.696606, 0.177851}, {0.687238, 0.167353}, {0.680793, 0.160396}, {0.681475, 0.161074}, {0.677344, 0.156784}, {0.682627, 0.162235}, {0.678766, 0.158273}, {0.692383, 0.173079}, {0.689472, 0.169841}, {0.689244, 0.169579}, {0.678671, 0.158182}, {0.66828, 0.147514}, {0.685983, 0.165911}, {0.682969, 0.162759}, {0.687269, 0.167372}, {0.690703, 0.171257}, {0.689523, 0.169932}, {0.689183, 0.169547}, {0.682681, 0.162444}, {0.692342, 0.173085}, {0.695074, 0.176178}, {0.689078, 0.169392}, {0.689986, 0.170203}, {0.688901, 0.169233}, {0.698954, 0.180544}, {0.691809, 0.172525}, {0.679958, 0.159477}, {0.69118, 0.171801}, {0.692156, 0.172892}, {0.690967, 0.171547}, {0.689598, 0.170023}, {0.69193, 0.17265}, {0.6911, 0.171519}, {0.682143, 0.161873}, {0.674945, 0.154308}, {0.687984, 0.167987}, {0.686811, 0.166945}, {0.685282, 0.165177}, {0.67786, 0.15724}, {0.696918, 0.178278}, {0.679841, 0.159376}, {0.689375, 0.16972}, {0.679965, 0.15949}, {0.693354, 0.17415}, {0.682161, 0.16176}, {0.681323, 0.160952}, {0.689688, 0.170058}, {0.67863, 0.158144}, {0.695917, 0.177227}, {0.674003, 0.153329}, {0.679, 0.15851}, {0.684531, 0.16442}, {0.684547, 0.164351}, {0.683023, 0.16278}, {0.695059, 0.176223}, {0.697983, 0.179552}, {0.671291, 0.150519}, {0.679016, 0.158541}, {0.683896, 0.163646}, {0.685388, 0.165288}, {0.687937, 0.16804}, {0.679951, 0.159518}, {0.681257, 0.160863}, {0.685612, 0.165568}, {0.693222, 0.174102}, {0.681111, 0.160676}, {0.676358, 0.155724}, {0.685666, 0.165644}, {0.672097, 0.151275}, {0.683892, 0.163657}, {0.687388, 0.167484}, {0.683698, 0.16348}, {0.690168, 0.170645}, {0.677704, 0.157166}, {0.681653, 0.161282}, {0.69532, 0.176476}, {0.683954, 0.163814}, {0.674467, 0.153771}, {0.681798, 0.161465}, {0.690828, 0.171342}, {0.688494, 0.168775}, {0.682009, 0.161666}, {0.698885, 0.180399}, {0.673435, 0.15274}, {0.68491, 0.164782}, {0.688569, 0.168786}, {0.686734, 0.166808}, {0.678303, 0.157784}, {0.691833, 0.172545}, {0.67271, 0.151949}, {0.688137, 0.168384}, {0.696988, 0.178423}, {0.688279, 0.168572}, {0.683279, 0.163049}, {0.688426, 0.168724}, {0.672375, 0.151605}, {0.68287, 0.162664}, {0.69059, 0.170759}, {0.67765, 0.157097}, {0.689112, 0.169426}, {0.691589, 0.172088}, {0.677879, 0.157264}, {0.678582, 0.158073}, {0.680677, 0.160263}, {0.685194, 0.165048}, {0.692814, 0.173645}, {0.688124, 0.168352}, {0.687529, 0.167736}, {0.686815, 0.166936}, {0.681015, 0.160524}, {0.696644, 0.177987}, {0.681348, 0.160997}, {0.69546, 0.176367}, {0.687693, 0.167814}, {0.673323, 0.152632}, {0.678915, 0.158438}, {0.69554, 0.176694}, {0.700265, 0.182221}, {0.680281, 0.159785}, {0.690833, 0.171405}, {0.690149, 0.170648}, {0.689901, 0.170304}, {0.680277, 0.159804}, {0.679641, 0.159176}, {0.697325, 0.178726}, {0.680584, 0.160174}, {0.689629, 0.170012}, {0.684655, 0.164491}, {0.683718, 0.163537}, {0.676719, 0.156117}, {0.696607, 0.17798}, {0.688449, 0.168606}, {0.687035, 0.167187}, {0.690202, 0.170686}, {0.690457, 0.170869}, {0.690763, 0.171234}, {0.696164, 0.177471}, {0.678378, 0.157874}, {0.676368, 0.155765}, {0.677194, 0.15661}, {0.673452, 0.152787}, {0.678069, 0.157558}, {0.684581, 0.164377}, {0.682507, 0.162237}, {0.674972, 0.154277}, {0.683904, 0.163781}, {0.69245, 0.1732}, {0.678352, 0.157846}, {0.688085, 0.168321}, {0.692541, 0.173318}, {0.67461, 0.153941}, {0.686358, 0.166407}, {0.687229, 0.167343}, {0.687056, 0.167193}, {0.684442, 0.164316}, {0.69225, 0.173028}, {0.682317, 0.16201}, {0.677084, 0.156504}, {0.68733, 0.16751}, {0.682134, 0.161853}, {0.68672, 0.166809}, {0.699787, 0.181672}, {0.681652, 0.161302}, {0.68405, 0.163889}, {0.683662, 0.163477}, {0.682009, 0.161647}, {0.683796, 0.163641}, {0.691168, 0.171703}, {0.68614, 0.166196}, {0.680217, 0.159815}, {0.682284, 0.162004}, {0.686998, 0.167147}, {0.69424, 0.175187}, {0.67929, 0.158769}, {0.674016, 0.153345}, {0.688759, 0.169089}, {0.698942, 0.180705}, {0.68043, 0.159987}, {0.677366, 0.156812}, {0.697321, 0.17883}, {0.686445, 0.166539}, {0.684749, 0.164686}, {0.684366, 0.164217}, {0.685438, 0.165351}, {0.697741, 0.179321}, {0.681636, 0.161271}, {0.676777, 0.156206}, {0.682399, 0.162081}, {0.697059, 0.178551}, {0.678104, 0.157571}, {0.693412, 0.174318}, {0.679701, 0.159209}, {0.688585, 0.168875}, {0.67763, 0.157069}, {0.678797, 0.158244}, {0.676786, 0.156155}, {0.68203, 0.161743}, {0.670114, 0.149342}, {0.684625, 0.164539}, {0.68899, 0.169362}, {0.681321, 0.161001}, {0.688601, 0.168926}, {0.683175, 0.162967}, {0.679995, 0.159575}, {0.670529, 0.149798}, {0.70266, 0.185156}, {0.695093, 0.176151}, {0.67815, 0.15759}, {0.697827, 0.179242}, {0.69086, 0.171396}, {0.683545, 0.163365}, {0.688153, 0.16844}, {0.69143, 0.17201}, {0.692493, 0.173244}, {0.682732, 0.162515}, {0.690505, 0.171017}, {0.685773, 0.165699}, {0.685023, 0.164989}, {0.684408, 0.164224}, {0.68255, 0.162247}, {0.685762, 0.165793}, {0.686176, 0.166209}, {0.690364, 0.170691}, {0.684434, 0.164345}, {0.685845, 0.165878}, {0.681306, 0.160971}, {0.675959, 0.155297}, {0.695117, 0.176167}, {0.698402, 0.179963}, {0.710215, 0.194368}, {0.700303, 0.182309}, {0.699972, 0.18193}, {0.700823, 0.182912}, {0.695545, 0.176747}, {0.689856, 0.170327}, {0.702124, 0.184516}, {0.698093, 0.17973}, {0.7038, 0.186554}, {0.705821, 0.188928}, {0.709341, 0.193334}, {0.694009, 0.17503}, {0.711537, 0.195917}, {0.704949, 0.187864}, {0.702655, 0.185143}, {0.699873, 0.181661}, {0.700969, 0.183088}, {0.709202, 0.193019}, {0.71284, 0.197668}, {0.69146, 0.172107}, {0.702548, 0.184986}, {0.695124, 0.176295}, {0.706409, 0.189663}, {0.70545, 0.188538}, {0.695109, 0.176279}, {0.699826, 0.181784}, {0.686574, 0.166653}, {0.695684, 0.176945}, {0.697353, 0.178873}, {0.695871, 0.177153}, {0.704374, 0.18722}, {0.70716, 0.190634}, {0.6864, 0.166408}, {0.7079, 0.191487}, {0.701145, 0.183348}, {0.696618, 0.178035}, {0.698288, 0.179891}, {0.702741, 0.185169}, {0.706345, 0.189641}, {0.696318, 0.177679}, {0.701089, 0.183187}, {0.694902, 0.176008}, {0.705585, 0.188614}, {0.700271, 0.182308}, {0.702857, 0.185379}, {0.688771, 0.1691}, {0.687351, 0.167543}, {0.704303, 0.187154}, {0.701967, 0.184176}, {0.696019, 0.177277}, {0.70682, 0.190227}, {0.691073, 0.171698}, {0.703135, 0.185753}, {0.69933, 0.181069}, {0.709177, 0.193106}, {0.693654, 0.174518}, {0.69535, 0.176523}, {0.6992, 0.180996}, {0.68867, 0.168815}, {0.698714, 0.180479}, {0.699811, 0.18177}, {0.689124, 0.169506}, {0.705473, 0.188537}, {0.699274, 0.181066}, {0.7037, 0.186354}, {0.704337, 0.18716}, {0.699009, 0.180754}, {0.690282, 0.170799}, {0.702965, 0.185538}, {0.690998, 0.171569}, {0.697935, 0.179548}, {0.695436, 0.176615}, {0.710365, 0.194616}, {0.699042, 0.180849}, {0.701011, 0.183175}, {0.694572, 0.175659}, {0.690927, 0.171409}, {0.695191, 0.176315}, {0.699828, 0.181713}, {0.678624, 0.158145}, {0.695147, 0.17633}, {0.707864, 0.19152}, {0.698843, 0.180537}, {0.700152, 0.182167}, {0.704423, 0.187285}, {0.690232, 0.170731}, {0.69842, 0.180126}, {0.704192, 0.187012}, {0.699944, 0.181916}, {0.705402, 0.188467}, {0.700111, 0.182131}, {0.70084, 0.182948}, {0.692372, 0.173128}, {0.698547, 0.180252}, {0.698681, 0.180342}, {0.691695, 0.172404}, {0.700758, 0.182889}, {0.694554, 0.175573}, {0.692118, 0.172816}, {0.69782, 0.179358}, {0.687269, 0.167449}, {0.706559, 0.189694}, {0.696351, 0.177645}, {0.700228, 0.18226}, {0.691058, 0.171684}, {0.70006, 0.182046}, {0.684682, 0.164604}, {0.6924, 0.17315}, {0.695402, 0.176603}, {0.686738, 0.166852}, {0.695852, 0.177056}, {0.698081, 0.179713}, {0.700519, 0.182473}, {0.698946, 0.180624}, {0.707359, 0.190809}, {0.697103, 0.178299}, {0.713058, 0.197884}, {0.697857, 0.179469}, {0.704456, 0.187292}, {0.69903, 0.180833}, {0.693356, 0.17423}, {0.689967, 0.170395}, {0.707458, 0.190986}, {0.696718, 0.178091}, {0.710941, 0.195323}, {0.698611, 0.180126}, {0.708617, 0.192333}, {0.703705, 0.186376}, {0.705815, 0.188972}, {0.700176, 0.182189}, {0.697531, 0.179087}, {0.684365, 0.164238}, {0.695136, 0.176281}, {0.705708, 0.188818}, {0.700197, 0.182115}, {0.697068, 0.17853}, {0.694723, 0.175789}, {0.701509, 0.183677}, {0.704027, 0.186713}, {0.705358, 0.188349}, {0.68858, 0.168857}, {0.695481, 0.176718}, {0.704515, 0.187286}, {0.696023, 0.177331}, {0.697846, 0.179423}, {0.699997, 0.181957}, {0.704128, 0.18694}, {0.706419, 0.189719}, {0.700263, 0.182287}, {0.698584, 0.180319}, {0.699119, 0.180773}, {0.695485, 0.176691}, {0.698593, 0.180209}, {0.703842, 0.186503}, {0.708859, 0.192733}, {0.70038, 0.182373}, {0.696307, 0.177669}, {0.690728, 0.171289}, {0.695955, 0.177166}, {0.704079, 0.186767}, {0.713609, 0.198689}, {0.714304, 0.199545}, {0.688896, 0.169251}, {0.701813, 0.184133}, {0.691452, 0.172086}, {0.709219, 0.193184}, {0.698059, 0.179715}, {0.693053, 0.173858}, {0.693678, 0.174566}, {0.707688, 0.191126}, {0.707981, 0.191641}, {0.696345, 0.177624}, {0.698199, 0.179808}, {0.689566, 0.169967}, {0.709343, 0.193249}, {0.712265, 0.197003}, {0.704176, 0.186954}, {0.699492, 0.181356}, {0.710462, 0.194713}, {0.69258, 0.173319}, {0.702044, 0.184377}, {0.701316, 0.18356}, {0.691668, 0.172358}, {0.6946, 0.175687}, {0.703532, 0.18622}, {0.691102, 0.171656}, {0.698731, 0.180505}, {0.704238, 0.187057}, {0.69643, 0.177732}, {0.697163, 0.178682}, {0.698795, 0.180429}, {0.698187, 0.17973}, {0.699796, 0.181727}, {0.695065, 0.176182}, {0.700947, 0.183121}, {0.697554, 0.179119}, {0.702092, 0.184369}, {0.696806, 0.178235}, {0.697879, 0.179501}, {0.697663, 0.179202}, {0.693305, 0.174182}, {0.7039, 0.186635}, {0.706768, 0.190068}, {0.698579, 0.180292}, {0.697732, 0.179219}, {0.70506, 0.187989}, {0.695553, 0.176736}, {0.708707, 0.19254}, {0.688595, 0.168868}, {0.71574, 0.201431}, {0.69947, 0.181353}, {0.707953, 0.191626}, {0.703067, 0.185626}, {0.696716, 0.178132}, {0.694514, 0.175592}, {0.699037, 0.180798}, {0.708357, 0.192046}, {0.689289, 0.169693}, {0.711983, 0.196665}, {0.701006, 0.183039}, {0.697892, 0.179427}, {0.708901, 0.192738}, {0.69865, 0.180303}, {0.707567, 0.191041}, {0.709424, 0.19342}, {0.704143, 0.186853}, {0.701221, 0.183341}, {0.697581, 0.17913}, {0.700922, 0.18309}, {0.702514, 0.184951}, {0.705488, 0.188549}, {0.697888, 0.179368}, {0.692873, 0.173683}, {0.69952, 0.181361}, {0.697687, 0.179235}, {0.700193, 0.182188}, {0.69206, 0.17276}, {0.698972, 0.180778}, {0.701655, 0.183965}, {0.710288, 0.194468}, {0.699998, 0.18199}, {0.70348, 0.186124}, {0.697711, 0.179292}, {0.700819, 0.182958}, {0.711634, 0.196196}, {0.701582, 0.183824}, {0.703457, 0.186095}, {0.700523, 0.182583}, {0.69699, 0.178463}, {0.707089, 0.190499}, {0.700023, 0.181952}, {0.699431, 0.181268}, {0.701463, 0.183721}, {0.705899, 0.189045}, {0.706213, 0.189168}, {0.698291, 0.179997}, {0.701451, 0.183639}, {0.70369, 0.186147}, {0.698755, 0.180324}, {0.697508, 0.178944}, {0.705638, 0.18873}, {0.696471, 0.177808}, {0.687493, 0.167697}, {0.700516, 0.182528}, {0.69653, 0.177908}, {0.719654, 0.206427}, {0.69851, 0.18018}, {0.701429, 0.1836}, {0.698946, 0.180589}, {0.701024, 0.183214}, {0.690534, 0.170911}, {0.696254, 0.177593}, {0.710743, 0.195025}, {0.711013, 0.195418}, {0.707176, 0.190664}, {0.707816, 0.191337}, {0.706548, 0.189883}, {0.697473, 0.179025}, {0.697638, 0.179176}, {0.688602, 0.168935}, {0.694293, 0.175361}, {0.697966, 0.179529}, {0.694119, 0.175135}, {0.691791, 0.172501}, {0.687879, 0.16812}, {0.683598, 0.16341}, {0.699672, 0.181591}, {0.708369, 0.192103}, {0.689349, 0.169739}, {0.699934, 0.181925}, {0.700493, 0.182492}, {0.713665, 0.198736}, {0.691883, 0.172604}, {0.689637, 0.170035}, {0.702619, 0.185091}, {0.703176, 0.185694}, {0.699594, 0.18146}, {0.69231, 0.173049}, {0.712591, 0.197381}, {0.700488, 0.182515}, {0.681499, 0.161193}, {0.699512, 0.1814}, {0.711017, 0.19538}, {0.699002, 0.180745}, {0.69446, 0.175445}, {0.69599, 0.177277}, {0.702437, 0.184827}, {0.696147, 0.177436}, {0.686646, 0.166752}, {0.707056, 0.190521}, {0.690697, 0.171259}, {0.693492, 0.17433}, {0.705016, 0.188005}, {0.707083, 0.190502}, {0.69388, 0.174875}, {0.706204, 0.189469}, {0.707667, 0.191259}, {0.700351, 0.182265}, {0.712117, 0.196705}, {0.708618, 0.192427}, {0.692443, 0.173202}, {0.699091, 0.180795}, {0.698756, 0.180477}, {0.700796, 0.182944}, {0.698248, 0.179912}, {0.695641, 0.176852}, {0.719621, 0.206461}, {0.68037, 0.159987}, {0.70414, 0.186856}, {0.692893, 0.173709}, {0.698425, 0.180101}, {0.703522, 0.185977}, {0.697507, 0.179011}, {0.700471, 0.182499}, {0.698365, 0.180017}, {0.697411, 0.178932}, {0.691517, 0.172188}, {0.706099, 0.189284}, {0.699709, 0.181613}, {0.703636, 0.186315}, {0.699435, 0.181129}, {0.686151, 0.166225}, {0.714089, 0.199299}, {0.710841, 0.195106}, {0.689178, 0.169512}, {0.707491, 0.190903}, {0.708512, 0.192263}, {0.702008, 0.184375}, {0.717268, 0.203344}, {0.703216, 0.185757}, {0.700403, 0.182453}, {0.695596, 0.176741}, {0.694126, 0.175137}, {0.704954, 0.187939}, {0.704179, 0.186922}, {0.700658, 0.182784}, {0.705772, 0.188871}, {0.706898, 0.190214}, {0.711974, 0.196365}, {0.695786, 0.177055}, {0.701356, 0.183598}, {0.693111, 0.173873}, {0.702352, 0.184742}, {0.698139, 0.179799}, {0.691581, 0.172273}, {0.686909, 0.166986}, {0.709185, 0.19312}, {0.697251, 0.178753}, {0.700144, 0.182155}, {0.699686, 0.181508}, {0.69944, 0.181317}, {0.703378, 0.185988}, {0.699325, 0.18112}, {0.69673, 0.178151}, {0.69668, 0.177987}, {0.690077, 0.170552}, {0.705533, 0.188584}, {0.693018, 0.173741}, {0.712658, 0.197491}, {0.701597, 0.183851}, {0.694462, 0.175529}, {0.705143, 0.188114}, {0.699866, 0.181804}, {0.698713, 0.180261}, {0.695835, 0.177079}, {0.708533, 0.192339}, {0.712217, 0.196927}, {0.68718, 0.167246}, {0.700437, 0.182444}, {0.703566, 0.186208}, {0.721552, 0.208974}, {0.696764, 0.178185}, {0.703306, 0.185945}, {0.689341, 0.169659}, {0.704591, 0.187383}, {0.697866, 0.179465}, {0.69194, 0.172663}, {0.709774, 0.193868}, {0.697149, 0.17865}, {0.702737, 0.185227}, {0.711408, 0.195817}, {0.689156, 0.16955}, {0.704584, 0.187404}, {0.70185, 0.184185}, {0.704858, 0.187813}, {0.697394, 0.178854}, {0.687718, 0.167728}, {0.694499, 0.175577}, {0.700912, 0.183036}, {0.703976, 0.186696}, {0.701233, 0.183473}, {0.702537, 0.185012}, {0.71036, 0.194534}, {0.699516, 0.18137}, {0.70313, 0.185699}, {0.705531, 0.188527}, {0.709574, 0.193607}, {0.699378, 0.181222}, {0.691324, 0.171937}, {0.701903, 0.184257}, {0.700202, 0.182183}, {0.703458, 0.186072}, {0.703696, 0.186216}, {0.692505, 0.173274}, {0.709017, 0.19291}, {0.697228, 0.178671}, {0.712995, 0.197861}, {0.709133, 0.192739}, {0.710097, 0.194255}, {0.698565, 0.180059}, {0.692294, 0.173076}, {0.700365, 0.1824}, {0.702417, 0.184861}, {0.694692, 0.175808}, {0.714207, 0.199404}, {0.694684, 0.17576}, {0.703094, 0.185704}, {0.699451, 0.181314}, {0.710724, 0.195069}, {0.703025, 0.185507}, {0.704843, 0.187756}, {0.704311, 0.187075}, {0.702458, 0.184934}, {0.695769, 0.176981}, {0.70108, 0.183212}, {0.707482, 0.190989}, {0.705245, 0.188259}, {0.705834, 0.188985}, {0.711314, 0.195656}, {0.705523, 0.188621}, {0.691836, 0.172384}, {0.696319, 0.177629}, {0.709735, 0.193795}, {0.702654, 0.185172}, {0.700875, 0.182954}, {0.694298, 0.175336}, {0.687998, 0.168183}, {0.697334, 0.178817}, {0.697492, 0.179025}, {0.702508, 0.184783}, {0.700713, 0.182851}, {0.697755, 0.179364}, {0.700506, 0.18231}, {0.69301, 0.173809}, {0.694058, 0.175064}, {0.709465, 0.193322}, {0.714329, 0.199427}, {0.689551, 0.169974}, {0.689162, 0.169446}, {0.695906, 0.177064}, {0.700071, 0.181985}, {0.698662, 0.180356}, {0.698783, 0.180553}, {0.696661, 0.178005}, {0.698658, 0.180374}, {0.708717, 0.192465}, {0.710066, 0.194241}, {0.693817, 0.174783}, {0.688413, 0.168654}, {0.708632, 0.192262}, {0.698906, 0.18065}, {0.685155, 0.165126}, {0.713915, 0.199043}, {0.699782, 0.181678}, {0.690242, 0.170741}, {0.699439, 0.181344}, {0.699446, 0.181317}, {0.69957, 0.181359}, {0.692619, 0.173418}, {0.702297, 0.184708}, {0.707854, 0.191469}, {0.708894, 0.192796}, {0.706147, 0.189332}, {0.693113, 0.17399}, {0.699829, 0.181769}, {0.717601, 0.203592}, {0.694951, 0.176042}, {0.697607, 0.179155}, {0.700848, 0.183009}, {0.710167, 0.194245}, {0.703101, 0.18561}, {0.706453, 0.189784}, {0.699091, 0.180918}, {0.70063, 0.182681}, {0.700701, 0.182765}, {0.700689, 0.182748}, {0.699823, 0.181665}, {0.687711, 0.167906}, {0.704183, 0.186971}, {0.708706, 0.192558}, {0.706084, 0.189316}, {0.703483, 0.186145}, {0.696234, 0.177518}, {0.704662, 0.187412}, {0.705842, 0.188931}, {0.71649, 0.202384}, {0.690001, 0.170404}, {0.6898, 0.170251}, {0.7005, 0.182462}, {0.687698, 0.167905}, {0.705981, 0.189182}, {0.711679, 0.196209}, {0.696209, 0.177542}, {0.710128, 0.194312}, {0.699843, 0.181621}, {0.705379, 0.188438}, {0.695674, 0.176922}, {0.700334, 0.182285}, {0.701903, 0.184214}, {0.703196, 0.185773}, {0.706677, 0.190023}, {0.699024, 0.180791}, {0.707652, 0.191114}, {0.710414, 0.194641}, {0.705151, 0.18814}, {0.6986, 0.180342}, {0.703322, 0.185802}, {0.695661, 0.176874}, {0.6935, 0.174446}, {0.703141, 0.185658}, {0.70013, 0.182154}, {0.714506, 0.199831}, {0.725123, 0.213739}, {0.710808, 0.195175}, {0.706822, 0.190224}, {0.697029, 0.178483}, {0.70443, 0.187236}, {0.697817, 0.179392}, {0.689485, 0.169891}, {0.691947, 0.172637}, {0.693911, 0.174845}, {0.705979, 0.189166}, {0.699319, 0.181122}, {0.707542, 0.191071}, {0.696745, 0.178133}, {0.702564, 0.18502}, {0.697677, 0.179225}, {0.696701, 0.177961}, {0.696227, 0.177579}, {0.70057, 0.182673}, {0.703597, 0.186119}, {0.701344, 0.18354}, {0.701475, 0.183682}, {0.696493, 0.177862}, {0.711221, 0.195678}, {0.695209, 0.176395}, {0.698711, 0.18034}, {0.701936, 0.184272}, {0.698656, 0.180387}, {0.705753, 0.188884}, {0.701604, 0.183849}, {0.69812, 0.179689}, {0.696878, 0.178334}, {0.712507, 0.197119}, {0.695027, 0.176168}, {0.698818, 0.180604}, {0.698547, 0.180232}, {0.704196, 0.18696}, {0.693091, 0.173984}, {0.697002, 0.178206}, {0.699602, 0.181508}, {0.702197, 0.184582}, {0.698193, 0.179858}, {0.699936, 0.181915}, {0.711161, 0.195612}, {0.702407, 0.18479}, {0.69573, 0.177002}, {0.706098, 0.189347}, {0.708122, 0.191798}, {0.70189, 0.184167}, {0.685668, 0.165658}, {0.700759, 0.182799}, {0.696787, 0.178219}, {0.709007, 0.192822}, {0.7075, 0.190992}, {0.693361, 0.17426}, {0.693268, 0.174018}, {0.716089, 0.201846}, {0.707833, 0.191436}, {0.707082, 0.190387}, {0.703967, 0.186749}, {0.692397, 0.173104}, {0.695561, 0.176725}, {0.695217, 0.176412}, {0.697241, 0.178722}, {0.688942, 0.169282}, {0.697352, 0.178792}, {0.697864, 0.179472}, {0.695171, 0.176183}, {0.690138, 0.170629}, {0.695557, 0.176731}, {0.711211, 0.195448}, {0.692738, 0.17351}, {0.698934, 0.180702}, {0.697616, 0.179157}, {0.712464, 0.197249}, {0.696935, 0.1783}, {0.697066, 0.178554}, {0.699621, 0.181409}, {0.69861, 0.180314}, {0.703843, 0.186596}, {0.701775, 0.18408}, {0.701231, 0.183316}, {0.703365, 0.185985}, {0.70494, 0.187845}, {0.708359, 0.191948}, {0.699832, 0.181804}, {0.68817, 0.168452}, {0.693273, 0.174104}, {0.700328, 0.182324}, {0.697798, 0.179287}, {0.697212, 0.178614}, {0.696862, 0.178327}, {0.697854, 0.179451}, {0.704433, 0.187271}, {0.697368, 0.178866}, {0.698766, 0.180552}, {0.697336, 0.178785}, {0.705336, 0.188286}, {0.709873, 0.194009}, {0.702786, 0.185324}, {0.691739, 0.172396}, {0.690567, 0.171132}, {0.709297, 0.193261}, {0.707297, 0.1907}, {0.693429, 0.174338}, {0.712246, 0.196968}, {0.696189, 0.177521}, {0.70677, 0.190024}, {0.701246, 0.183485}, {0.703247, 0.185828}, {0.707582, 0.191152}, {0.682153, 0.161882}, {0.705458, 0.188501}, {0.700101, 0.182075}, {0.701497, 0.183674}, {0.702091, 0.184479}, {0.699395, 0.181289}, {0.709928, 0.194021}, {0.69704, 0.17838}, {0.686749, 0.166826}, {0.717445, 0.203643}, {0.699459, 0.18136}, {0.689837, 0.17029}, {0.699408, 0.181281}, {0.68954, 0.169974}, {0.688935, 0.169236}, {0.700643, 0.182718}, {0.703118, 0.185697}, {0.696251, 0.177621}, {0.698124, 0.179802}, {0.692922, 0.173751}, {0.692291, 0.173061}, {0.7077, 0.191268}, {0.70828, 0.191816}, {0.699934, 0.18186}, {0.704498, 0.187388}, {0.709378, 0.193201}, {0.70325, 0.185672}, {0.704741, 0.187613}, {0.712682, 0.197532}, {0.71464, 0.199995}, {0.707023, 0.190483}, {0.69379, 0.174717}, {0.70332, 0.18592}, {0.694777, 0.175915}, {0.70196, 0.184285}, {0.699076, 0.180872}, {0.693893, 0.174883}, {0.702597, 0.185061}, {0.696121, 0.177445}, {0.703758, 0.186412}, {0.707041, 0.190404}, {0.702072, 0.184475}, {0.68986, 0.170317}, {0.699693, 0.181584}, {0.70483, 0.187773}, {0.699515, 0.18133}, {0.701557, 0.183859}, {0.694922, 0.17603}, {0.709833, 0.193698}, {0.697284, 0.178747}, {0.712167, 0.196784}, {0.701278, 0.1835}, {0.721926, 0.209548}, {0.691195, 0.171787}, {0.699167, 0.180968}, {0.702482, 0.184834}, {0.695489, 0.176668}, {0.699157, 0.180939}, {0.696304, 0.177663}, {0.700026, 0.182023}, {0.712711, 0.197534}, {0.70151, 0.183701}, {0.704733, 0.187677}, {0.689592, 0.169945}, {0.69927, 0.181105}, {0.70051, 0.182545}, {0.699461, 0.181305}, {0.701929, 0.184254}, {0.697981, 0.179562}, {0.715398, 0.200884}, {0.695792, 0.176969}, {0.695806, 0.177079}, {0.710988, 0.195387}, {0.700681, 0.182771}, {0.69534, 0.17631}, {0.697244, 0.178708}, {0.706305, 0.18956}, {0.69555, 0.176745}, {0.688403, 0.168635}, {0.709299, 0.193201}, {0.704029, 0.186788}, {0.703482, 0.18613}, {0.706042, 0.189218}, {0.706566, 0.189853}, {0.709113, 0.192999}, {0.702657, 0.185125}, {0.693492, 0.174294}, {0.696856, 0.178219}, {0.696927, 0.17838}, {0.691644, 0.17234}, {0.708543, 0.19222}, {0.688102, 0.168355}, {0.696256, 0.177578}, {0.709487, 0.193463}, {0.707709, 0.191209}, {0.700491, 0.182577}, {0.71209, 0.196794}, {0.703287, 0.185735}, {0.706743, 0.190091}, {0.710249, 0.194451}, {0.701297, 0.183502}, {0.709109, 0.192841}, {0.692539, 0.173356}, {0.695163, 0.176317}, {0.702611, 0.184998}, {0.694625, 0.175693}, {0.703482, 0.186113}, {0.715599, 0.201188}, {0.702682, 0.185191}, {0.695679, 0.176936}, {0.712181, 0.196865}, {0.702182, 0.184413}, {0.698854, 0.180659}, {0.694168, 0.175134}, {0.708262, 0.191812}, {0.697871, 0.17951}, {0.690863, 0.171418}, {0.70305, 0.18564}, {0.703698, 0.186366}, {0.706764, 0.190111}, {0.698326, 0.180025}, {0.699667, 0.181557}, {0.704474, 0.187365}, {0.694828, 0.175973}, {0.698767, 0.180518}, {0.702672, 0.185138}, {0.704196, 0.187026}, {0.700207, 0.182248}, {0.702243, 0.184649}, {0.705539, 0.18865}, {0.697189, 0.17867}, {0.710342, 0.194534}, {0.702158, 0.18437}, {0.704009, 0.186739}, {0.704626, 0.187529}, {0.702144, 0.184547}, {0.70183, 0.184167}, {0.70447, 0.187359}, {0.717248, 0.203376}, {0.704296, 0.18713}, {0.70353, 0.18602}, {0.689692, 0.170115}, {0.699157, 0.180866}, {0.700976, 0.18304}, {0.694284, 0.175289}, {0.721579, 0.209045}, {0.701515, 0.1838}, {0.701898, 0.184105}, {0.706317, 0.189363}, {0.701465, 0.183739}, {0.717998, 0.204267}, {0.712062, 0.196678}, {0.692938, 0.173787}, {0.70001, 0.181997}, {0.716027, 0.201741}, {0.706635, 0.190002}, {0.703321, 0.18593}, {0.688099, 0.168346}, {0.695984, 0.177308}, {0.690689, 0.171084}, {0.688298, 0.168579}, {0.693298, 0.174206}, {0.706135, 0.189257}, {0.68722, 0.167396}, {0.69379, 0.174783}, {0.704126, 0.186826}, {0.697967, 0.179556}, {0.706487, 0.189737}, {0.69875, 0.180534}, {0.706986, 0.19039}, {0.704075, 0.186692}, {0.707633, 0.191141}, {0.698333, 0.18004}, {0.69762, 0.179163}, {0.695046, 0.176132}, {0.706843, 0.190245}, {0.703567, 0.186222}, {0.703406, 0.186005}, {0.7014, 0.183596}, {0.692154, 0.172925}, {0.705888, 0.189052}, {0.696287, 0.177637}, {0.690285, 0.170816}, {0.688231, 0.168504}, {0.70047, 0.182559}, {0.704742, 0.187647}, {0.705324, 0.188361}, {0.693482, 0.174401}, {0.709546, 0.193393}, {0.690138, 0.170647}, {0.707843, 0.19145}, {0.702443, 0.184903}, {0.707139, 0.190572}, {0.708562, 0.19232}, {0.695418, 0.17663}, {0.708183, 0.191689}, {0.700386, 0.182449}, {0.683984, 0.163716}, {0.696778, 0.178221}, {0.690272, 0.170802}, {0.689882, 0.170203}, {0.69678, 0.178152}, {0.702902, 0.185405}, {0.687685, 0.16791}, {0.708242, 0.191994}, {0.700681, 0.18281}, {0.702488, 0.184947}, {0.69913, 0.180963}, {0.705346, 0.188307}, {0.702141, 0.184548}, {0.695188, 0.176382}, {0.695752, 0.177005}, {0.697981, 0.17962}, {0.702726, 0.185245}, {0.697401, 0.178872}, {0.715099, 0.20057}, {0.700245, 0.18226}, {0.690639, 0.171185}, {0.715746, 0.201456}, {0.700822, 0.182872}, {0.703558, 0.186221}, {0.700926, 0.183076}, {0.696286, 0.177663}, {0.702836, 0.185378}, {0.701211, 0.183364}, {0.707764, 0.19133}, {0.690243, 0.1707}, {0.693152, 0.174027}, {0.712437, 0.197169}, {0.698142, 0.179717}, {0.689136, 0.169498}, {0.706643, 0.189994}, {0.708199, 0.191882}, {0.695167, 0.176319}, {0.712733, 0.19755}, {0.705267, 0.188291}, {0.692412, 0.173159}, {0.69153, 0.172183}, {0.6935, 0.174395}, {0.692031, 0.172751}, {0.700761, 0.182869}, {0.69357, 0.174509}, {0.700215, 0.182255}, {0.693243, 0.174123}, {0.697766, 0.179374}, {0.700786, 0.18293}, {0.685447, 0.165375}, {0.700979, 0.183174}, {0.702795, 0.185201}, {0.697583, 0.179147}, {0.696169, 0.177497}, {0.690752, 0.171168}, {0.695992, 0.177241}, {0.689244, 0.169635}, {0.703717, 0.186277}, {0.699175, 0.180996}, {0.698515, 0.180214}, {0.699502, 0.181278}, {0.700711, 0.18271}, {0.703369, 0.186034}, {0.689625, 0.170063}, {0.695028, 0.17611}, {0.688812, 0.169139}, {0.70192, 0.184273}, {0.7033, 0.185924}, {0.692009, 0.172644}, {0.680138, 0.15974}, {0.697101, 0.178583}, {0.693805, 0.174657}, {0.704323, 0.187167}, {0.702173, 0.18457}, {0.700197, 0.182197}, {0.703474, 0.186022}, {0.710954, 0.195283}, {0.692283, 0.17302}, {0.705938, 0.18911}, {0.702424, 0.184866}, {0.700361, 0.182425}, {0.696082, 0.177361}, {0.701017, 0.183184}, {0.69725, 0.178773}, {0.696746, 0.178162}, {0.699803, 0.181722}, {0.704319, 0.187057}, {0.702184, 0.18458}, {0.700648, 0.182686}, {0.702913, 0.185431}, {0.702913, 0.185472}, {0.706431, 0.18946}, {0.698826, 0.180549}, {0.693221, 0.174058}, {0.69187, 0.17259}, {0.698902, 0.180441}, {0.693319, 0.174103}, {0.708016, 0.191584}, {0.697477, 0.179036}, {0.692137, 0.172818}, {0.694252, 0.175301}, {0.695666, 0.176858}, {0.705211, 0.188252}, {0.699763, 0.18173}, {0.708846, 0.192733}, {0.697542, 0.179055}, {0.709941, 0.194009}, {0.707604, 0.191138}, {0.706059, 0.189269}, {0.704716, 0.187634}, {0.709454, 0.193478}, {0.695933, 0.177245}, {0.697535, 0.179102}, {0.700228, 0.18228}, {0.696214, 0.177537}, {0.697711, 0.179283}, {0.713525, 0.198588}, {0.700921, 0.183058}, {0.708421, 0.192114}, {0.693726, 0.174618}, {0.707101, 0.190561}, {0.704646, 0.187392}, {0.68348, 0.16332}, {0.69407, 0.175078}, {0.69433, 0.175374}, {0.707098, 0.190553}, {0.703254, 0.185857}, {0.703111, 0.185667}, {0.691508, 0.172186}, {0.699562, 0.181433}, {0.704399, 0.187277}, {0.70487, 0.187758}, {0.690335, 0.170874}, {0.70616, 0.189348}, {0.701831, 0.184136}, {0.705796, 0.188796}, {0.701532, 0.183793}, {0.7094, 0.193358}, {0.683965, 0.163782}, {0.692561, 0.173357}, {0.699462, 0.181364}, {0.707927, 0.191604}, {0.696915, 0.178372}, {0.694876, 0.176028}, {0.705089, 0.188047}, {0.714491, 0.199683}, {0.709731, 0.193826}, {0.696276, 0.177538}, {0.713171, 0.198157}, {0.694346, 0.175421}, {0.72035, 0.207433}, {0.722347, 0.21012}, {0.724188, 0.212534}, {0.706472, 0.189763}, {0.715716, 0.201345}, {0.725959, 0.214979}, {0.714738, 0.20008}, {0.717089, 0.203162}, {0.725315, 0.214111}, {0.716374, 0.202174}, {0.728021, 0.217723}, {0.719549, 0.206403}, {0.728264, 0.218111}, {0.713408, 0.198386}, {0.71116, 0.195566}, {0.719199, 0.205841}, {0.710348, 0.19459}, {0.715216, 0.200742}, {0.723023, 0.210965}, {0.720793, 0.207984}, {0.724602, 0.213106}, {0.722652, 0.210464}, {0.715384, 0.200891}, {0.713486, 0.198563}, {0.707766, 0.19136}, {0.724524, 0.212945}, {0.70772, 0.191344}, {0.717781, 0.204077}, {0.713127, 0.198063}, {0.715987, 0.201709}, {0.725892, 0.214851}, {0.707094, 0.190546}, {0.726496, 0.215719}, {0.716845, 0.20282}, {0.72449, 0.212955}, {0.7175, 0.203683}, {0.722429, 0.210138}, {0.72214, 0.209858}, {0.713495, 0.19853}, {0.72902, 0.219127}, {0.719496, 0.206251}, {0.719593, 0.206314}, {0.73032, 0.220888}, {0.702512, 0.184948}, {0.719208, 0.205955}, {0.716347, 0.202188}, {0.717014, 0.203109}, {0.716604, 0.202492}, {0.725225, 0.213994}, {0.712873, 0.197786}, {0.724761, 0.213324}, {0.713849, 0.199009}, {0.711878, 0.196505}, {0.718325, 0.204784}, {0.71711, 0.203209}, {0.716693, 0.202553}, {0.712144, 0.196871}, {0.710523, 0.194816}, {0.716984, 0.202984}, {0.714842, 0.200179}, {0.719959, 0.206855}, {0.720401, 0.20751}, {0.711823, 0.196446}, {0.715504, 0.201151}, {0.711906, 0.196559}, {0.723764, 0.211945}, {0.712467, 0.197226}, {0.712596, 0.19742}, {0.710028, 0.194199}, {0.720965, 0.208265}, {0.713971, 0.199171}, {0.715011, 0.200473}, {0.721133, 0.208388}, {0.71467, 0.19995}, {0.713125, 0.197958}, {0.70869, 0.192527}, {0.709584, 0.193558}, {0.713098, 0.198044}, {0.727072, 0.216515}, {0.716632, 0.202579}, {0.721331, 0.208722}, {0.716844, 0.202834}, {0.715668, 0.2012}, {0.715992, 0.201633}, {0.70709, 0.190478}, {0.714194, 0.19946}, {0.71326, 0.198246}, {0.713025, 0.197915}, {0.721555, 0.209076}, {0.722498, 0.210268}, {0.712721, 0.19756}, {0.718191, 0.204623}, {0.715012, 0.200503}, {0.723314, 0.211407}, {0.72098, 0.208319}, {0.720828, 0.20801}, {0.712598, 0.197442}, {0.717974, 0.204227}, {0.714951, 0.200421}, {0.720615, 0.207815}, {0.720195, 0.207211}, {0.714624, 0.199923}, {0.713762, 0.198887}, {0.717575, 0.203748}, {0.712034, 0.196681}, {0.70861, 0.192368}, {0.716048, 0.201828}, {0.721669, 0.20918}, {0.712961, 0.197816}, {0.713818, 0.198966}, {0.711921, 0.196509}, {0.714656, 0.200048}, {0.717261, 0.203418}, {0.723767, 0.212019}, {0.710175, 0.194173}, {0.715469, 0.201054}, {0.704543, 0.187426}, {0.709952, 0.194039}, {0.722311, 0.209974}, {0.718025, 0.204371}, {0.717752, 0.203997}, {0.727485, 0.217004}, {0.726114, 0.215128}, {0.719149, 0.205861}, {0.706245, 0.189434}, {0.731526, 0.222674}, {0.717129, 0.203219}, {0.726435, 0.215555}, {0.714699, 0.200105}, {0.71422, 0.199431}, {0.726579, 0.21572}, {0.707602, 0.191122}, {0.712219, 0.19693}, {0.711619, 0.196181}, {0.714965, 0.200352}, {0.706946, 0.190312}, {0.713854, 0.198837}, {0.719831, 0.206666}, {0.705749, 0.188906}, {0.71178, 0.196263}, {0.706975, 0.190414}, {0.716842, 0.202873}, {0.70037, 0.18244}, {0.706908, 0.190326}, {0.7175, 0.203657}, {0.729796, 0.220044}, {0.722092, 0.209701}, {0.708574, 0.192343}, {0.725812, 0.214762}, {0.718785, 0.205338}, {0.714894, 0.200343}, {0.738461, 0.232531}, {0.715856, 0.201587}, {0.723806, 0.211967}, {0.718336, 0.204754}, {0.729022, 0.219165}, {0.702361, 0.184711}, {0.725165, 0.213903}, {0.717644, 0.203881}, {0.720101, 0.207009}, {0.727011, 0.216371}, {0.718173, 0.204587}, {0.716403, 0.2023}, {0.718009, 0.204362}, {0.71192, 0.196564}, {0.714782, 0.200019}, {0.72194, 0.209544}, {0.714515, 0.199883}, {0.719577, 0.206322}, {0.715673, 0.201352}, {0.721931, 0.20956}, {0.711776, 0.196329}, {0.717781, 0.204046}, {0.712259, 0.197017}, {0.733206, 0.225027}, {0.717336, 0.203528}, {0.723562, 0.211638}, {0.71459, 0.199984}, {0.716901, 0.202838}, {0.714343, 0.199621}, {0.713719, 0.198807}, {0.716951, 0.202978}, {0.713948, 0.199136}, {0.724799, 0.213349}, {0.713357, 0.198348}, {0.716881, 0.202878}, {0.705645, 0.188709}, {0.730526, 0.221218}, {0.72691, 0.216234}, {0.716745, 0.202726}, {0.722684, 0.210544}, {0.711327, 0.195841}, {0.727264, 0.216759}, {0.716444, 0.202365}, {0.719135, 0.20573}, {0.724939, 0.213528}, {0.717218, 0.203303}, {0.714091, 0.1993}, {0.697656, 0.179247}, {0.710549, 0.194822}, {0.721638, 0.209058}, {0.72352, 0.211665}, {0.725537, 0.214405}, {0.715992, 0.201771}, {0.721174, 0.208544}, {0.706683, 0.190068}, {0.723661, 0.211869}, {0.718475, 0.20499}, {0.718397, 0.204877}, {0.713792, 0.198807}, {0.722811, 0.210702}, {0.723339, 0.21142}, {0.712919, 0.197843}, {0.727667, 0.217309}, {0.710293, 0.194543}, {0.723677, 0.211882}, {0.709935, 0.194065}, {0.716489, 0.202307}, {0.724049, 0.2124}, {0.720368, 0.20741}, {0.717152, 0.203188}, {0.710105, 0.194304}, {0.720176, 0.207217}, {0.708578, 0.192375}, {0.715877, 0.201545}, {0.726757, 0.216067}, {0.718418, 0.204891}, {0.717003, 0.203077}, {0.711681, 0.19626}, {0.716027, 0.201793}, {0.714414, 0.199715}, {0.714136, 0.199399}, {0.708658, 0.192507}, {0.710557, 0.194869}, {0.712767, 0.197656}, {0.72007, 0.206998}, {0.716548, 0.202486}, {0.728674, 0.2186}, {0.707839, 0.191494}, {0.717855, 0.204155}, {0.71227, 0.197026}, {0.725151, 0.213829}, {0.720447, 0.207548}, {0.716181, 0.20191}, {0.725964, 0.214995}, {0.729105, 0.219213}, {0.726147, 0.215175}, {0.727262, 0.216735}, {0.722948, 0.210897}, {0.717861, 0.204184}, {0.713071, 0.198028}, {0.720872, 0.208152}, {0.705126, 0.188142}, {0.712582, 0.19735}, {0.723986, 0.212319}, {0.720884, 0.208106}, {0.718916, 0.205475}, {0.718576, 0.205128}, {0.736364, 0.229538}, {0.716321, 0.202011}, {0.712387, 0.197161}, {0.723834, 0.211975}, {0.72055, 0.207705}, {0.704702, 0.187567}, {0.704972, 0.187913}, {0.721466, 0.208906}, {0.716324, 0.202205}, {0.720053, 0.206975}, {0.716994, 0.203029}, {0.715125, 0.200533}, {0.713644, 0.198766}, {0.705162, 0.188202}, {0.717197, 0.203326}, {0.725981, 0.21497}, {0.71751, 0.203531}, {0.712405, 0.197177}, {0.717364, 0.203545}, {0.717101, 0.203175}, {0.715051, 0.200551}, {0.721138, 0.208395}, {0.721471, 0.208938}, {0.722088, 0.209768}, {0.711268, 0.195726}, {0.719929, 0.206847}, {0.725294, 0.214056}, {0.714301, 0.199531}, {0.711022, 0.195451}, {0.710329, 0.194551}, {0.718769, 0.205336}, {0.706221, 0.189481}, {0.712399, 0.197187}, {0.716872, 0.202812}, {0.715173, 0.200694}, {0.7166, 0.202526}, {0.723435, 0.211491}, {0.711798, 0.196402}, {0.707136, 0.190536}, {0.718634, 0.205173}, {0.708455, 0.192206}, {0.70951, 0.193528}, {0.723346, 0.211455}, {0.730921, 0.221825}, {0.721218, 0.208524}, {0.722902, 0.210864}, {0.715723, 0.201409}, {0.715963, 0.201702}, {0.711395, 0.195874}, {0.710476, 0.194732}, {0.715347, 0.200847}, {0.723901, 0.212164}, {0.717338, 0.203351}, {0.720362, 0.207498}, {0.707308, 0.190818}, {0.714861, 0.200248}, {0.725704, 0.214639}, {0.725454, 0.214193}, {0.726653, 0.215896}, {0.715341, 0.200941}, {0.710652, 0.194946}, {0.711934, 0.196585}, {0.719172, 0.205895}, {0.724275, 0.212691}, {0.727101, 0.216448}, {0.719841, 0.206769}, {0.715075, 0.200506}, {0.713781, 0.198888}, {0.712562, 0.197392}, {0.712854, 0.197757}, {0.722722, 0.210591}, {0.724928, 0.213474}, {0.713408, 0.198422}, {0.711294, 0.195751}, {0.726169, 0.215233}, {0.720117, 0.207097}, {0.707902, 0.19149}, {0.719863, 0.206795}, {0.719692, 0.206567}, {0.713317, 0.198194}, {0.71307, 0.198}, {0.718331, 0.204724}, {0.720711, 0.207909}, {0.722499, 0.210273}, {0.711882, 0.196383}, {0.7289, 0.219022}, {0.714467, 0.199785}, {0.716828, 0.202785}, {0.723011, 0.211002}, {0.717234, 0.203273}, {0.729107, 0.219223}, {0.713786, 0.198925}, {0.719677, 0.206485}, {0.707719, 0.191302}, {0.715962, 0.201642}, {0.727085, 0.216543}, {0.722576, 0.210394}, {0.715752, 0.201435}, {0.718166, 0.204527}, {0.726446, 0.215587}, {0.710195, 0.194412}, {0.715115, 0.200598}, {0.718955, 0.20561}, {0.722237, 0.209951}, {0.715039, 0.200546}, {0.720729, 0.207923}, {0.725007, 0.213598}, {0.705376, 0.188307}, {0.717722, 0.203803}, {0.716456, 0.202324}, {0.72318, 0.211066}, {0.714271, 0.199564}, {0.723063, 0.210907}, {0.716707, 0.202656}, {0.72088, 0.208116}, {0.710205, 0.19435}, {0.724217, 0.21259}, {0.709163, 0.193123}, {0.714738, 0.200169}, {0.724087, 0.212342}, {0.707243, 0.190742}, {0.71653, 0.202429}, {0.71016, 0.194256}, {0.725551, 0.214312}, {0.718018, 0.204416}, {0.715467, 0.201077}, {0.715759, 0.201384}, {0.717576, 0.203714}, {0.722653, 0.210536}, {0.707416, 0.190948}, {0.717324, 0.203479}, {0.724442, 0.212942}, {0.715936, 0.201688}, {0.724404, 0.212875}, {0.71689, 0.202858}, {0.714108, 0.199361}, {0.712547, 0.197307}, {0.718049, 0.204397}, {0.704369, 0.187238}, {0.720387, 0.207498}, {0.728328, 0.21816}, {0.720274, 0.207326}, {0.710929, 0.195206}, {0.720948, 0.208262}, {0.718839, 0.205437}, {0.718938, 0.205596}, {0.723474, 0.211616}, {0.71018, 0.194397}, {0.71809, 0.204479}, {0.704777, 0.187683}, {0.71424, 0.199532}, {0.719365, 0.206056}, {0.709535, 0.193548}, {0.715715, 0.201421}, {0.714354, 0.199635}, {0.711656, 0.196227}, {0.71367, 0.198758}, {0.711559, 0.196089}, {0.713481, 0.198553}, {0.714563, 0.199842}, {0.721489, 0.208895}, {0.710337, 0.194544}, {0.712223, 0.196966}, {0.725533, 0.214332}, {0.713581, 0.198675}, {0.717952, 0.204215}, {0.726697, 0.215949}, {0.713286, 0.198165}, {0.716776, 0.202792}, {0.712629, 0.197454}, {0.714787, 0.200106}, {0.727582, 0.217182}, {0.722416, 0.21012}, {0.720423, 0.207475}, {0.719206, 0.205927}, {0.719866, 0.206769}, {0.719731, 0.206412}, {0.720023, 0.207021}, {0.71527, 0.200828}, {0.710976, 0.195364}, {0.714455, 0.199778}, {0.706098, 0.18925}, {0.71084, 0.195191}, {0.718747, 0.205317}, {0.732061, 0.223375}, {0.723564, 0.211736}, {0.7203, 0.207375}, {0.716852, 0.202878}, {0.708135, 0.191857}, {0.706126, 0.189374}, {0.71164, 0.196217}, {0.710486, 0.194777}, {0.718705, 0.205248}, {0.71347, 0.198444}, {0.72721, 0.216658}, {0.701898, 0.184191}, {0.718678, 0.205209}, {0.72338, 0.21132}, {0.72525, 0.214024}, {0.705921, 0.189111}, {0.718543, 0.205054}, {0.714523, 0.199829}, {0.712569, 0.197402}, {0.708626, 0.19246}, {0.718973, 0.205653}, {0.713412, 0.198444}, {0.717349, 0.203484}, {0.705454, 0.18848}, {0.727957, 0.217725}, {0.718635, 0.20518}, {0.716632, 0.20261}, {0.728988, 0.219101}, {0.707973, 0.191623}, {0.711502, 0.195975}, {0.712579, 0.197347}, {0.711592, 0.196167}, {0.720465, 0.207614}, {0.706865, 0.19027}, {0.714159, 0.199369}, {0.719558, 0.206406}, {0.719419, 0.206207}, {0.724634, 0.213081}, {0.715589, 0.2012}, {0.722887, 0.210791}, {0.713819, 0.19898}, {0.712801, 0.197614}, {0.710822, 0.195203}, {0.71974, 0.206654}, {0.711633, 0.19619}, {0.723685, 0.211865}, {0.717715, 0.204007}, {0.717451, 0.203588}, {0.712095, 0.196757}, {0.729227, 0.219453}, {0.717549, 0.203726}, {0.725003, 0.213697}, {0.722235, 0.209946}, {0.716686, 0.202661}, {0.71271, 0.19756}, {0.716694, 0.202646}, {0.71903, 0.205655}, {0.718837, 0.20543}, {0.720191, 0.207243}, {0.720031, 0.20702}, {0.714025, 0.199265}, {0.723907, 0.212162}, {0.710844, 0.195233}, {0.719588, 0.206414}, {0.71213, 0.196779}, {0.718004, 0.204292}, {0.720675, 0.207824}, {0.71092, 0.195263}, {0.720015, 0.207024}, {0.712926, 0.197756}, {0.712606, 0.197438}, {0.71946, 0.206201}, {0.717065, 0.203092}, {0.717178, 0.203248}, {0.715976, 0.201642}, {0.719204, 0.205947}, {0.719456, 0.206261}, {0.71686, 0.202861}, {0.720891, 0.208115}, {0.713809, 0.19897}, {0.712945, 0.197625}, {0.706287, 0.189538}, {0.716308, 0.202186}, {0.723925, 0.212198}, {0.710105, 0.194262}, {0.712771, 0.197575}, {0.715277, 0.200841}, {0.71857, 0.205124}, {0.70868, 0.192492}, {0.716066, 0.201849}, {0.709738, 0.193823}, {0.712397, 0.197135}, {0.70642, 0.189695}, {0.709759, 0.193875}, {0.726937, 0.216328}, {0.712175, 0.1968}, {0.708075, 0.19169}, {0.708303, 0.191957}, {0.70745, 0.190997}, {0.713919, 0.199108}, {0.710948, 0.195295}, {0.713301, 0.198296}, {0.713623, 0.19874}, {0.7163, 0.202158}, {0.716095, 0.201902}, {0.731094, 0.222055}, {0.722111, 0.209713}, {0.71609, 0.201771}, {0.71013, 0.194344}, {0.714044, 0.199216}, {0.712021, 0.196715}, {0.724924, 0.213529}, {0.709057, 0.192865}, {0.716727, 0.202707}, {0.710853, 0.195037}, {0.702365, 0.184789}, {0.715583, 0.201215}, {0.71593, 0.201678}, {0.734719, 0.227144}, {0.704878, 0.187861}, {0.709359, 0.193362}, {0.725638, 0.214365}, {0.7124, 0.197163}, {0.715419, 0.200959}, {0.71816, 0.204543}, {0.718621, 0.205193}, {0.722176, 0.209893}, {0.724095, 0.212117}, {0.717214, 0.20322}, {0.723124, 0.21116}, {0.715259, 0.200798}, {0.723291, 0.211314}, {0.714591, 0.199972}, {0.711274, 0.195722}, {0.732372, 0.223855}, {0.721503, 0.208961}, {0.723694, 0.211874}, {0.720609, 0.207762}, {0.725127, 0.213808}, {0.714913, 0.200348}, {0.718146, 0.204467}, {0.702826, 0.185362}, {0.718706, 0.205257}, {0.720661, 0.207797}, {0.718543, 0.20508}, {0.72612, 0.21514}, {0.713401, 0.198409}, {0.718805, 0.205331}, {0.726988, 0.21641}, {0.716585, 0.202528}, {0.716223, 0.20205}, {0.711704, 0.19626}, {0.712806, 0.197695}, {0.720278, 0.20726}, {0.714117, 0.199264}, {0.721484, 0.208776}, {0.718059, 0.204462}, {0.719993, 0.206868}, {0.719513, 0.206312}, {0.716024, 0.201785}, {0.714873, 0.200321}, {0.713864, 0.199027}, {0.715498, 0.201132}, {0.720584, 0.207689}, {0.715984, 0.201717}, {0.716054, 0.201813}, {0.708481, 0.192277}, {0.713145, 0.1981}, {0.724997, 0.213657}, {0.70577, 0.188847}, {0.715897, 0.201634}, {0.724485, 0.212895}, {0.711022, 0.195441}, {0.717363, 0.203486}, {0.717805, 0.204008}, {0.710066, 0.194244}, {0.71774, 0.203872}, {0.701972, 0.184355}, {0.718904, 0.205518}, {0.718457, 0.204915}, {0.706666, 0.190041}, {0.710033, 0.194221}, {0.712574, 0.197299}, {0.715388, 0.200995}, {0.717356, 0.203478}, {0.711088, 0.195503}, {0.708877, 0.192712}, {0.722267, 0.209962}, {0.716579, 0.202533}, {0.715053, 0.200582}, {0.715016, 0.200497}, {0.716347, 0.20207}, {0.720503, 0.207505}, {0.720009, 0.206945}, {0.730403, 0.221031}, {0.71438, 0.199625}, {0.72828, 0.218133}, {0.724223, 0.212613}, {0.715785, 0.20151}, {0.710307, 0.194537}, {0.71753, 0.203715}, {0.719974, 0.206967}, {0.717962, 0.204302}, {0.718643, 0.20516}, {0.714002, 0.199217}, {0.719409, 0.206175}, {0.726306, 0.215416}, {0.718934, 0.205578}, {0.722256, 0.20993}, {0.718989, 0.205665}, {0.718002, 0.204384}, {0.71436, 0.199668}, {0.719253, 0.205976}, {0.720825, 0.208097}, {0.722689, 0.210547}, {0.728068, 0.217854}, {0.727207, 0.216648}, {0.717183, 0.203305}, {0.7281, 0.217819}, {0.713645, 0.198755}, {0.71911, 0.205788}, {0.728889, 0.218878}, {0.710994, 0.195383}, {0.712704, 0.197524}, {0.719032, 0.205677}, {0.718288, 0.204725}, {0.710296, 0.194534}, {0.713031, 0.197967}, {0.713215, 0.198002}, {0.722462, 0.210217}, {0.708611, 0.192439}, {0.714573, 0.199886}, {0.719635, 0.2065}, {0.720719, 0.20793}, {0.72001, 0.207002}, {0.723552, 0.211701}, {0.70841, 0.192129}, {0.715047, 0.200513}, {0.720993, 0.208303}, {0.715153, 0.200667}, {0.72765, 0.217285}, {0.717891, 0.204236}, {0.721841, 0.209442}, {0.71077, 0.195054}, {0.71933, 0.206057}, {0.71415, 0.199415}, {0.711669, 0.196198}, {0.716966, 0.202972}, {0.707195, 0.190512}, {0.708351, 0.192124}, {0.711782, 0.196399}, {0.707771, 0.191269}, {0.721821, 0.209249}, {0.700848, 0.183018}, {0.712714, 0.19749}, {0.708494, 0.192284}, {0.708168, 0.191869}, {0.717277, 0.203431}, {0.723282, 0.211323}, {0.713291, 0.198258}, {0.717737, 0.203865}, {0.706591, 0.189908}, {0.70901, 0.192923}, {0.726618, 0.215797}, {0.712408, 0.197121}, {0.717661, 0.203918}, {0.724751, 0.213317}, {0.713509, 0.198502}, {0.712923, 0.197733}, {0.717293, 0.203437}, {0.70577, 0.188907}, {0.714214, 0.199485}, {0.716857, 0.202881}, {0.710622, 0.194867}, {0.716129, 0.201849}, {0.717063, 0.203168}, {0.721234, 0.20864}, {0.722202, 0.209739}, {0.701639, 0.183925}, {0.71761, 0.203836}, {0.722391, 0.210176}, {0.705374, 0.188429}, {0.723835, 0.212038}, {0.718603, 0.205147}, {0.72613, 0.215053}, {0.704344, 0.187166}, {0.718667, 0.205191}, {0.710435, 0.194474}, {0.727808, 0.21753}, {0.716845, 0.202809}, {0.715581, 0.201201}, {0.716388, 0.20226}, {0.721774, 0.209246}, {0.714812, 0.200131}, {0.705475, 0.188588}, {0.709704, 0.193798}, {0.707963, 0.19154}, {0.706641, 0.189916}, {0.708734, 0.192599}, {0.719074, 0.205701}, {0.715398, 0.201001}, {0.720005, 0.206999}, {0.722804, 0.210705}, {0.721042, 0.20832}, {0.712288, 0.197009}, {0.725086, 0.213813}, {0.721019, 0.208223}, {0.716451, 0.202332}, {0.721415, 0.208815}, {0.710529, 0.194789}, {0.716114, 0.201804}, {0.717464, 0.203585}, {0.718488, 0.205015}, {0.71705, 0.203151}, {0.719986, 0.206823}, {0.717025, 0.203088}, {0.711976, 0.196636}, {0.724108, 0.212438}, {0.708382, 0.192142}, {0.722243, 0.209952}, {0.712391, 0.197094}, {0.710019, 0.194127}, {0.723199, 0.2112}, {0.709062, 0.192985}, {0.718938, 0.205442}, {0.733914, 0.225952}, {0.722084, 0.209782}, {0.714071, 0.199267}, {0.724722, 0.213292}, {0.714816, 0.20023}, {0.709341, 0.193196}, {0.707157, 0.190633}, {0.716347, 0.202167}, {0.724363, 0.212805}, {0.715839, 0.201556}, {0.712099, 0.196806}, {0.718417, 0.204914}, {0.722792, 0.210623}, {0.713168, 0.198165}, {0.713871, 0.199043}, {0.717905, 0.203935}, {0.71779, 0.204096}, {0.715755, 0.201339}, {0.721204, 0.208531}, {0.729681, 0.220097}, {0.707296, 0.190717}, {0.717682, 0.203932}, {0.714701, 0.200112}, {0.717807, 0.204141}, {0.707294, 0.190803}, {0.712105, 0.196795}, {0.714775, 0.200184}, {0.718571, 0.205021}, {0.723514, 0.211616}, {0.709038, 0.192965}, {0.721907, 0.209425}, {0.723387, 0.211379}, {0.718669, 0.205267}, {0.721669, 0.2092}, {0.723719, 0.211955}, {0.713757, 0.198909}, {0.707449, 0.190972}, {0.714632, 0.199881}, {0.710588, 0.194872}, {0.726328, 0.215495}, {0.720418, 0.207554}, {0.714529, 0.199898}, {0.722042, 0.209699}, {0.720492, 0.20758}, {0.718213, 0.204462}, {0.710349, 0.194577}, {0.714509, 0.199842}, {0.727927, 0.21768}, {0.723966, 0.212285}, {0.719088, 0.205771}, {0.717904, 0.204219}, {0.717029, 0.20311}, {0.708169, 0.191831}, {0.720622, 0.207788}, {0.71751, 0.203715}, {0.715613, 0.201277}, {0.711331, 0.195776}, {0.714602, 0.199949}, {0.702114, 0.18452}, {0.713827, 0.198991}, {0.71842, 0.204879}, {0.699317, 0.181192}, {0.721619, 0.208939}, {0.71595, 0.201584}, {0.707778, 0.191386}, {0.721204, 0.208583}, {0.708831, 0.192719}, {0.716846, 0.202855}, {0.717087, 0.203191}, {0.716041, 0.201752}, {0.719589, 0.20645}, {0.714478, 0.199815}, {0.717056, 0.203054}, {0.714919, 0.200378}, {0.719485, 0.206313}, {0.721412, 0.208851}, {0.712102, 0.196797}, {0.716007, 0.201761}, {0.70429, 0.187074}, {0.724491, 0.212848}, {0.720873, 0.208141}, {0.69765, 0.179177}, {0.710513, 0.194686}, {0.717027, 0.203068}, {0.699962, 0.181898}, {0.717571, 0.203724}, {0.719299, 0.206072}, {0.707512, 0.19108}, {0.715123, 0.200576}, {0.71252, 0.197255}, {0.726894, 0.216241}, {0.730672, 0.221238}, {0.722807, 0.210721}, {0.70709, 0.190451}, {0.718814, 0.205362}, {0.718797, 0.205429}, {0.715377, 0.200947}, {0.719034, 0.20572}, {0.712772, 0.197606}, {0.717156, 0.203267}, {0.732336, 0.223607}, {0.722134, 0.209836}, {0.717239, 0.203347}, {0.718756, 0.205316}, {0.716394, 0.202219}, {0.72046, 0.207617}, {0.716481, 0.20235}, {0.706189, 0.189429}, {0.716484, 0.202399}, {0.726801, 0.21607}, {0.718456, 0.204976}, {0.711994, 0.196683}, {0.717699, 0.20399}, {0.716669, 0.202535}, {0.715384, 0.200891}, {0.7162, 0.201998}, {0.710815, 0.195196}, {0.725971, 0.214863}, {0.716045, 0.201681}, {0.719422, 0.206182}, {0.730689, 0.221389}, {0.719336, 0.206128}, {0.709863, 0.193957}, {0.721302, 0.208652}, {0.712694, 0.197542}, {0.707568, 0.191148}, {0.721842, 0.209359}, {0.709429, 0.193392}, {0.710941, 0.195326}, {0.721391, 0.208434}, {0.727105, 0.216542}, {0.710767, 0.195136}, {0.725468, 0.214208}, {0.71587, 0.201597}, {0.722934, 0.210917}, {0.725212, 0.213922}, {0.724691, 0.213183}, {0.722131, 0.209799}, {0.713316, 0.198328}, {0.703536, 0.186217}, {0.712468, 0.197265}, {0.709479, 0.193511}, {0.715211, 0.2007}, {0.721496, 0.208896}, {0.709499, 0.193507}, {0.713494, 0.198552}, {0.711583, 0.196121}, {0.715564, 0.2012}, {0.731859, 0.223114}, {0.722268, 0.209976}, {0.716035, 0.201765}, {0.71211, 0.196778}, {0.705829, 0.18899}, {0.716764, 0.20278}, {0.716989, 0.202945}, {0.71346, 0.19854}, {0.718742, 0.205239}, {0.721406, 0.208856}, {0.726016, 0.215014}, {0.727375, 0.216934}, {0.719353, 0.206118}, {0.71892, 0.205417}, {0.713556, 0.198633}, {0.718207, 0.204659}, {0.707964, 0.191563}, {0.720317, 0.207401}, {0.718616, 0.205164}, {0.719361, 0.206145}, {0.727035, 0.216429}, {0.719234, 0.205842}, {0.709932, 0.194058}, {0.710191, 0.194407}, {0.720947, 0.208242}, {0.71445, 0.19973}, {0.703635, 0.186333}, {0.71152, 0.196078}, {0.704676, 0.187611}, {0.714214, 0.199479}, {0.721729, 0.209215}, {0.720463, 0.207588}, {0.715354, 0.200906}, {0.720925, 0.208194}, {0.716006, 0.201769}, {0.724749, 0.213348}, {0.720685, 0.20779}, {0.715818, 0.201562}, {0.715873, 0.201594}, {0.728366, 0.21822}, {0.719832, 0.206749}, {0.717233, 0.20333}, {0.707579, 0.191155}, {0.713797, 0.198837}, {0.721556, 0.209055}, {0.723222, 0.21117}, {0.718902, 0.205558}, {0.714374, 0.199701}, {0.716565, 0.202517}, {0.708657, 0.192488}, {0.713086, 0.198028}, {0.713068, 0.198041}, {0.720208, 0.207237}, {0.718489, 0.204963}, {0.715775, 0.201459}, {0.707732, 0.191346}, {0.716396, 0.202278}, {0.716, 0.201661}, {0.70718, 0.190666}, {0.722044, 0.209676}, {0.724861, 0.213485}, {0.721507, 0.208909}, {0.710923, 0.195287}, {0.714746, 0.200177}, {0.703791, 0.186487}, {0.720461, 0.207608}, {0.721773, 0.20932}, {0.716708, 0.202704}, {0.717153, 0.20326}, {0.721981, 0.209614}, {0.715931, 0.201679}, {0.70674, 0.190086}, {0.717493, 0.203734}, {0.712082, 0.196755}, {0.717146, 0.203222}, {0.726712, 0.216005}, {0.72461, 0.213045}, {0.712879, 0.197774}, {0.723106, 0.21107}, {0.723033, 0.211021}, {0.718807, 0.205446}, {0.719817, 0.206702}, {0.723291, 0.21136}, {0.72224, 0.209889}, {0.723226, 0.211136}, {0.73913, 0.233558}, {0.728754, 0.218758}, {0.720071, 0.2071}, {0.736241, 0.229362}, {0.734598, 0.226996}, {0.735289, 0.227958}, {0.730529, 0.221268}, {0.731677, 0.222822}, {0.725239, 0.213925}, {0.731292, 0.222332}, {0.724625, 0.213166}, {0.741454, 0.236973}, {0.728622, 0.218631}, {0.7395, 0.233794}, {0.731238, 0.222294}, {0.743066, 0.239006}, {0.736202, 0.229322}, {0.737673, 0.231393}, {0.737443, 0.231076}, {0.726034, 0.215099}, {0.731384, 0.222471}, {0.738145, 0.23206}, {0.73259, 0.224111}, {0.730852, 0.221702}, {0.738818, 0.23311}, {0.737505, 0.231144}, {0.741403, 0.236754}, {0.732431, 0.223876}, {0.748576, 0.247711}, {0.733628, 0.22563}, {0.736416, 0.229534}, {0.724623, 0.213152}, {0.730116, 0.220703}, {0.731433, 0.222534}, {0.732628, 0.224216}, {0.729883, 0.220298}, {0.728724, 0.218781}, {0.73445, 0.226733}, {0.736411, 0.229612}, {0.726933, 0.216327}, {0.727937, 0.217678}, {0.733663, 0.225662}, {0.727365, 0.216897}, {0.725028, 0.213692}, {0.738341, 0.232406}, {0.731715, 0.222953}, {0.7235, 0.211609}, {0.740516, 0.23558}, {0.730039, 0.220607}, {0.731708, 0.222912}, {0.727603, 0.217228}, {0.735886, 0.228852}, {0.718256, 0.20472}, {0.732179, 0.223437}, {0.733375, 0.225301}, {0.74385, 0.240523}, {0.731898, 0.223012}, {0.732023, 0.22339}, {0.729344, 0.219652}, {0.729376, 0.219592}, {0.731179, 0.222181}, {0.729371, 0.219554}, {0.737035, 0.230458}, {0.721969, 0.209627}, {0.734221, 0.226414}, {0.744742, 0.241837}, {0.739536, 0.234135}, {0.737343, 0.230927}, {0.729096, 0.219297}, {0.731091, 0.222017}, {0.73645, 0.229674}, {0.72629, 0.215315}, {0.736508, 0.229703}, {0.735895, 0.228891}, {0.741782, 0.237451}, {0.726693, 0.215978}, {0.73741, 0.230903}, {0.738825, 0.233045}, {0.74049, 0.235504}, {0.733871, 0.225982}, {0.743662, 0.240224}, {0.733378, 0.225246}, {0.72973, 0.220178}, {0.732953, 0.224665}, {0.741204, 0.236596}, {0.731231, 0.222271}, {0.733351, 0.225247}, {0.733744, 0.225798}, {0.742014, 0.237792}, {0.74105, 0.236389}, {0.733676, 0.225659}, {0.731811, 0.223076}, {0.725057, 0.2137}, {0.728059, 0.217843}, {0.726092, 0.215113}, {0.730761, 0.221601}, {0.745568, 0.243023}, {0.726602, 0.215784}, {0.734319, 0.226596}, {0.731011, 0.221922}, {0.739463, 0.234065}, {0.746068, 0.2436}, {0.728132, 0.217951}, {0.734829, 0.227254}, {0.74692, 0.245193}, {0.736701, 0.230022}, {0.736605, 0.229846}, {0.735518, 0.22834}, {0.732523, 0.224052}, {0.740438, 0.235256}, {0.74273, 0.23866}, {0.728442, 0.218407}, {0.722403, 0.210192}, {0.735821, 0.228744}, {0.73834, 0.232413}, {0.730534, 0.221261}, {0.72443, 0.212873}, {0.727132, 0.216563}, {0.724128, 0.212517}, {0.722239, 0.209976}, {0.731409, 0.222452}, {0.740945, 0.236217}, {0.734041, 0.226206}, {0.733642, 0.225622}, {0.725838, 0.214838}, {0.735655, 0.228481}, {0.734125, 0.226208}, {0.740923, 0.236178}, {0.736177, 0.229293}, {0.730923, 0.221829}, {0.72725, 0.216767}, {0.739898, 0.234658}, {0.740966, 0.236201}, {0.733359, 0.225242}, {0.734649, 0.227081}, {0.732818, 0.224459}, {0.737118, 0.2306}, {0.727144, 0.216592}, {0.736346, 0.229502}, {0.729578, 0.219978}, {0.72992, 0.220458}, {0.725823, 0.214783}, {0.741407, 0.23688}, {0.733165, 0.22497}, {0.729019, 0.219077}, {0.728404, 0.218318}, {0.727759, 0.217443}, {0.734041, 0.226047}, {0.729658, 0.220052}, {0.731491, 0.222511}, {0.729815, 0.220295}, {0.727388, 0.21683}, {0.734954, 0.227532}, {0.729542, 0.219897}, {0.731407, 0.222524}, {0.729078, 0.21926}, {0.739898, 0.234685}, {0.734062, 0.226254}, {0.747796, 0.246451}, {0.733744, 0.225782}, {0.727814, 0.217482}, {0.739122, 0.233557}, {0.721908, 0.209448}, {0.735509, 0.228324}, {0.729798, 0.220276}, {0.730413, 0.2211}, {0.731608, 0.222644}, {0.739666, 0.234207}, {0.732218, 0.223664}, {0.734052, 0.226238}, {0.726632, 0.215918}, {0.73008, 0.220637}, {0.734538, 0.226899}, {0.734129, 0.226286}, {0.73085, 0.221692}, {0.746542, 0.244513}, {0.724333, 0.212779}, {0.739511, 0.23394}, {0.723528, 0.21167}, {0.729731, 0.220171}, {0.731693, 0.22285}, {0.736381, 0.229482}, {0.737668, 0.23144}, {0.720239, 0.207329}, {0.738065, 0.231876}, {0.733856, 0.225977}, {0.73844, 0.232512}, {0.72717, 0.216606}, {0.736355, 0.229516}, {0.732241, 0.223606}, {0.735544, 0.228368}, {0.738136, 0.232058}, {0.737625, 0.231367}, {0.73638, 0.229458}, {0.740339, 0.235247}, {0.728695, 0.21871}, {0.71775, 0.204012}, {0.732639, 0.224228}, {0.733952, 0.226117}, {0.736239, 0.229212}, {0.73518, 0.227715}, {0.740818, 0.236035}, {0.723827, 0.212103}, {0.737172, 0.230731}, {0.733894, 0.226004}, {0.732831, 0.224424}, {0.732433, 0.223922}, {0.733727, 0.22572}, {0.734971, 0.227562}, {0.731319, 0.222343}, {0.730626, 0.221384}, {0.731684, 0.222872}, {0.732981, 0.224707}, {0.732919, 0.224468}, {0.73092, 0.221734}, {0.727438, 0.216848}, {0.738545, 0.232669}, {0.732194, 0.223525}, {0.733314, 0.22519}, {0.741198, 0.236517}, {0.732381, 0.223798}, {0.727824, 0.217474}, {0.738262, 0.232309}, {0.740251, 0.235202}, {0.731652, 0.222857}, {0.740143, 0.235031}, {0.734301, 0.226571}, {0.738933, 0.233199}, {0.734046, 0.22622}, {0.738482, 0.232621}, {0.734493, 0.226837}, {0.736194, 0.229304}, {0.725798, 0.214742}, {0.740432, 0.235399}, {0.734897, 0.2274}, {0.729881, 0.220364}, {0.721853, 0.209457}, {0.734242, 0.226521}, {0.729337, 0.219625}, {0.738568, 0.232727}, {0.730329, 0.220899}, {0.735413, 0.228153}, {0.728212, 0.218001}, {0.732594, 0.224105}, {0.742118, 0.237948}, {0.741526, 0.237035}, {0.733809, 0.225897}, {0.725705, 0.214621}, {0.728591, 0.218512}, {0.719312, 0.206063}, {0.732525, 0.223877}, {0.740782, 0.235945}, {0.725045, 0.213692}, {0.72917, 0.219361}, {0.727446, 0.217021}, {0.73451, 0.226873}, {0.739577, 0.234206}, {0.727896, 0.217635}, {0.725455, 0.214293}, {0.735056, 0.227658}, {0.742544, 0.238526}, {0.734545, 0.226914}, {0.738689, 0.232878}, {0.735983, 0.228994}, {0.735302, 0.228026}, {0.730343, 0.221009}, {0.731985, 0.223281}, {0.732385, 0.223862}, {0.743529, 0.23992}, {0.729183, 0.219371}, {0.723668, 0.211897}, {0.7446, 0.241609}, {0.729359, 0.21964}, {0.732923, 0.224632}, {0.722484, 0.210275}, {0.73099, 0.221948}, {0.727447, 0.216964}, {0.731033, 0.222008}, {0.74208, 0.237588}, {0.73804, 0.232002}, {0.733477, 0.225377}, {0.731487, 0.222608}, {0.732919, 0.224603}, {0.725654, 0.214555}, {0.738142, 0.232099}, {0.727424, 0.216987}, {0.740688, 0.235766}, {0.73663, 0.229903}, {0.729453, 0.219756}, {0.73297, 0.224353}, {0.732503, 0.224032}, {0.733567, 0.225525}, {0.722032, 0.209636}, {0.73169, 0.222873}, {0.726046, 0.215116}, {0.729751, 0.220208}, {0.731068, 0.222026}, {0.739033, 0.233429}, {0.735185, 0.227852}, {0.731183, 0.22217}, {0.736476, 0.229718}, {0.72416, 0.212567}, {0.729405, 0.219723}, {0.734012, 0.226148}, {0.736604, 0.229889}, {0.727168, 0.21661}, {0.729752, 0.220192}, {0.7269, 0.216188}, {0.739737, 0.234425}, {0.731399, 0.222401}, {0.741557, 0.237022}, {0.729224, 0.219474}, {0.736302, 0.229462}, {0.726769, 0.216099}, {0.73556, 0.22836}, {0.734755, 0.227223}, {0.724494, 0.212929}, {0.730417, 0.221001}, {0.731959, 0.22327}, {0.729369, 0.219683}, {0.748049, 0.246764}, {0.737405, 0.230896}, {0.734566, 0.226815}, {0.731778, 0.223019}, {0.73776, 0.231561}, {0.721049, 0.208367}, {0.737428, 0.231057}, {0.727035, 0.216451}, {0.729695, 0.220104}, {0.726732, 0.215996}, {0.735724, 0.228617}, {0.735124, 0.227758}, {0.737907, 0.231774}, {0.72174, 0.209317}, {0.742243, 0.238144}, {0.73447, 0.226863}, {0.727596, 0.217162}, {0.734867, 0.227398}, {0.727821, 0.217551}, {0.727271, 0.216759}, {0.735518, 0.228336}, {0.734999, 0.227616}, {0.731668, 0.222768}, {0.729935, 0.220427}, {0.729776, 0.220253}, {0.732323, 0.223773}, {0.748562, 0.247606}, {0.729243, 0.219505}, {0.723227, 0.211275}, {0.721092, 0.208365}, {0.731432, 0.222476}, {0.728445, 0.21836}, {0.731772, 0.222952}, {0.74092, 0.236191}, {0.733277, 0.225116}, {0.74012, 0.234779}, {0.72933, 0.219565}, {0.729894, 0.220393}, {0.73732, 0.230886}, {0.730811, 0.221691}, {0.743622, 0.240223}, {0.725657, 0.214395}, {0.743505, 0.240022}, {0.730008, 0.220536}, {0.73214, 0.223491}, {0.730548, 0.221335}, {0.725287, 0.214077}, {0.722507, 0.21029}, {0.731888, 0.223108}, {0.729467, 0.219785}, {0.731367, 0.22244}, {0.733598, 0.225463}, {0.732001, 0.223247}, {0.733809, 0.225917}, {0.722423, 0.210163}, {0.727934, 0.217655}, {0.718422, 0.20491}, {0.741869, 0.237587}, {0.727028, 0.216437}, {0.730585, 0.221316}, {0.726306, 0.215422}, {0.728993, 0.21913}, {0.735319, 0.228025}, {0.736697, 0.230002}, {0.744801, 0.241936}, {0.735814, 0.228758}, {0.735961, 0.228958}, {0.724314, 0.212716}, {0.739546, 0.234117}, {0.735031, 0.227551}, {0.734387, 0.226732}, {0.722393, 0.210075}, {0.729799, 0.220144}, {0.742053, 0.237781}, {0.732962, 0.224631}, {0.725808, 0.214792}, {0.733381, 0.22528}, {0.728828, 0.218895}, {0.728633, 0.218632}, {0.738207, 0.232217}, {0.734128, 0.226371}, {0.724941, 0.213556}, {0.724825, 0.213455}, {0.722056, 0.20974}, {0.737532, 0.231256}, {0.734962, 0.227437}, {0.734828, 0.227366}, {0.725788, 0.21476}, {0.737813, 0.231607}, {0.737465, 0.231074}, {0.729644, 0.22005}, {0.730383, 0.221057}, {0.7188, 0.205344}, {0.731055, 0.222021}, {0.738947, 0.233259}, {0.743039, 0.239288}, {0.735875, 0.228857}, {0.725867, 0.214833}, {0.746077, 0.243396}, {0.737882, 0.231733}, {0.737019, 0.230506}, {0.734998, 0.227354}, {0.72965, 0.220071}, {0.722972, 0.21095}, {0.73294, 0.224648}, {0.734017, 0.226211}, {0.72888, 0.219001}, {0.731895, 0.223197}, {0.736761, 0.230127}, {0.740049, 0.234898}, {0.740521, 0.235579}, {0.729931, 0.220424}, {0.727987, 0.217771}, {0.729259, 0.219459}, {0.738736, 0.232983}, {0.727409, 0.216985}, {0.741605, 0.236894}, {0.726588, 0.215843}, {0.729308, 0.219598}, {0.745635, 0.243231}, {0.731337, 0.222387}, {0.730813, 0.221657}, {0.746214, 0.243861}, {0.729271, 0.219504}, {0.729234, 0.219383}, {0.731696, 0.2229}, {0.729438, 0.219663}, {0.748911, 0.248237}, {0.726678, 0.215984}, {0.723407, 0.21154}, {0.738424, 0.232489}, {0.727312, 0.216843}, {0.728296, 0.218162}, {0.72395, 0.212271}, {0.731188, 0.222161}, {0.726416, 0.215599}, {0.729138, 0.21934}, {0.729641, 0.22004}, {0.726297, 0.215463}, {0.732368, 0.223854}, {0.729038, 0.219186}, {0.728885, 0.218946}, {0.724993, 0.213689}, {0.740297, 0.235159}, {0.728618, 0.218621}, {0.743437, 0.239892}, {0.737628, 0.231394}, {0.730258, 0.220909}, {0.73722, 0.23079}, {0.731093, 0.222079}, {0.729697, 0.220118}, {0.730582, 0.221309}, {0.744386, 0.241306}, {0.730933, 0.221774}, {0.727909, 0.217653}, {0.744369, 0.241321}, {0.728624, 0.218664}, {0.724073, 0.212375}, {0.728194, 0.218056}, {0.746773, 0.244924}, {0.738697, 0.232947}, {0.737913, 0.231805}, {0.740501, 0.235484}, {0.731861, 0.22312}, {0.743511, 0.24004}, {0.727902, 0.217643}, {0.7407, 0.235881}, {0.733123, 0.224894}, {0.751214, 0.251683}, {0.737968, 0.231806}, {0.725557, 0.214362}, {0.730582, 0.221363}, {0.724428, 0.212925}, {0.72631, 0.215456}, {0.730459, 0.22101}, {0.734029, 0.226173}, {0.72918, 0.2193}, {0.734221, 0.226485}, {0.726544, 0.215731}, {0.732786, 0.224457}, {0.727586, 0.217077}, {0.725097, 0.213793}, {0.735827, 0.228756}, {0.732587, 0.224179}, {0.728084, 0.217896}, {0.733622, 0.225645}, {0.732349, 0.223839}, {0.727025, 0.21639}, {0.737372, 0.231013}, {0.734033, 0.226226}, {0.735044, 0.22759}, {0.737801, 0.231611}, {0.732281, 0.223612}, {0.735225, 0.227915}, {0.734867, 0.227316}, {0.742247, 0.238022}, {0.735916, 0.228831}, {0.745583, 0.243158}, {0.73089, 0.221813}, {0.730418, 0.220999}, {0.73837, 0.232447}, {0.739725, 0.234334}, {0.741788, 0.237415}, {0.731068, 0.222048}, {0.732415, 0.223924}, {0.724651, 0.213174}, {0.729506, 0.219844}, {0.737594, 0.231267}, {0.730006, 0.220569}, {0.746291, 0.244106}, {0.723962, 0.21229}, {0.741596, 0.237168}, {0.739441, 0.233759}, {0.740297, 0.235197}, {0.734691, 0.227141}, {0.731054, 0.222033}, {0.720102, 0.207104}, {0.736957, 0.230295}, {0.731141, 0.222083}, {0.734571, 0.226997}, {0.731579, 0.222721}, {0.734054, 0.226187}, {0.723018, 0.2109}, {0.744833, 0.241988}, {0.730693, 0.221489}, {0.737041, 0.230413}, {0.734217, 0.226479}, {0.734696, 0.227106}, {0.726008, 0.215025}, {0.73351, 0.225271}, {0.745263, 0.242627}, {0.738959, 0.233259}, {0.736183, 0.229227}, {0.732965, 0.224706}, {0.732855, 0.224554}, {0.733468, 0.225412}, {0.72693, 0.216244}, {0.731562, 0.222682}, {0.736205, 0.22932}, {0.732601, 0.224187}, {0.733576, 0.225583}, {0.734159, 0.226179}, {0.738821, 0.233074}, {0.727655, 0.217323}, {0.733605, 0.225476}, {0.737725, 0.23152}, {0.735195, 0.227739}, {0.733266, 0.225082}, {0.723237, 0.211233}, {0.734414, 0.226736}, {0.740609, 0.235677}, {0.729388, 0.21966}, {0.739705, 0.234381}, {0.737799, 0.231394}, {0.73979, 0.23438}, {0.733072, 0.224835}, {0.741976, 0.237611}, {0.725047, 0.213728}, {0.735594, 0.228311}, {0.729729, 0.220153}, {0.733729, 0.225752}, {0.726747, 0.21608}, {0.733081, 0.224846}, {0.728215, 0.217994}, {0.74014, 0.234995}, {0.718689, 0.205245}, {0.740322, 0.235142}, {0.733523, 0.225506}, {0.737382, 0.230956}, {0.737179, 0.230731}, {0.735276, 0.227921}, {0.743568, 0.239997}, {0.73928, 0.2338}, {0.746264, 0.244134}, {0.729338, 0.219617}, {0.722893, 0.210793}, {0.728716, 0.218711}, {0.740121, 0.234915}, {0.743835, 0.240499}, {0.742694, 0.238719}, {0.724199, 0.212533}, {0.739463, 0.233748}, {0.733706, 0.22573}, {0.737172, 0.230714}, {0.741649, 0.237258}, {0.738547, 0.232674}, {0.731923, 0.223211}, {0.716899, 0.20296}, {0.734451, 0.226816}, {0.727073, 0.216427}, {0.738546, 0.232688}, {0.730978, 0.221933}, {0.735881, 0.228809}, {0.739327, 0.233868}, {0.741158, 0.236426}, {0.733061, 0.224694}, {0.730059, 0.220636}, {0.738783, 0.233029}, {0.723014, 0.211027}, {0.739763, 0.234402}, {0.724667, 0.213233}, {0.730493, 0.221246}, {0.724794, 0.213373}, {0.734178, 0.226386}, {0.726915, 0.2163}, {0.726969, 0.216347}, {0.726659, 0.215834}, {0.72597, 0.214966}, {0.734616, 0.227032}, {0.739284, 0.233696}, {0.728144, 0.217836}, {0.731231, 0.222274}, {0.737134, 0.230643}, {0.73343, 0.225362}, {0.730185, 0.220793}, {0.730937, 0.221872}, {0.730155, 0.220732}, {0.734227, 0.226493}, {0.733474, 0.225392}, {0.730838, 0.221729}, {0.732756, 0.224385}, {0.729596, 0.219954}, {0.729771, 0.220166}, {0.729491, 0.219642}, {0.727377, 0.216894}, {0.733631, 0.225651}, {0.73358, 0.225591}, {0.740949, 0.236141}, {0.732887, 0.224554}, {0.733901, 0.226022}, {0.733774, 0.225745}, {0.723674, 0.211897}, {0.733193, 0.225009}, {0.733345, 0.225221}, {0.737398, 0.231016}, {0.730905, 0.22177}, {0.734186, 0.226407}, {0.726504, 0.215736}, {0.742135, 0.238007}, {0.728142, 0.217991}, {0.732861, 0.224453}, {0.745294, 0.242731}, {0.72697, 0.216379}, {0.728349, 0.218227}, {0.740738, 0.235808}, {0.73564, 0.228417}, {0.738419, 0.232528}, {0.734849, 0.227333}, {0.732629, 0.223942}, {0.72673, 0.216041}, {0.729252, 0.219455}, {0.733401, 0.225303}, {0.73082, 0.221695}, {0.73361, 0.225629}, {0.722639, 0.210523}, {0.732376, 0.223848}, {0.733709, 0.225727}, {0.720497, 0.207669}, {0.731241, 0.222216}, {0.736786, 0.23015}, {0.734746, 0.227257}, {0.735774, 0.228621}, {0.741383, 0.236881}, {0.736518, 0.229756}, {0.737846, 0.231593}, {0.726246, 0.215386}, {0.732954, 0.224697}, {0.735488, 0.228102}, {0.730818, 0.22166}, {0.741142, 0.236515}, {0.726588, 0.215848}, {0.729334, 0.21963}, {0.742629, 0.238707}, {0.725629, 0.214498}, {0.719384, 0.206177}, {0.734641, 0.227043}, {0.742445, 0.238404}, {0.739403, 0.23393}, {0.733363, 0.225239}, {0.741053, 0.236261}, {0.737549, 0.231243}, {0.720815, 0.208073}, {0.750474, 0.25061}, {0.73823, 0.232258}, {0.724336, 0.21278}, {0.733119, 0.224932}, {0.723391, 0.211187}, {0.724544, 0.213055}, {0.728447, 0.21839}, {0.722438, 0.210245}, {0.736375, 0.229567}, {0.737612, 0.23137}, {0.72283, 0.21073}, {0.735844, 0.228725}, {0.736403, 0.22958}, {0.73276, 0.22432}, {0.741274, 0.2367}, {0.735786, 0.228712}, {0.732724, 0.224329}, {0.733106, 0.224897}, {0.728696, 0.218644}, {0.729005, 0.219161}, {0.73763, 0.231388}, {0.734387, 0.226664}, {0.731742, 0.223004}, {0.735878, 0.228861}, {0.723489, 0.211637}, {0.732585, 0.224151}, {0.734998, 0.227583}, {0.751083, 0.25128}, {0.734795, 0.227219}, {0.738071, 0.232025}, {0.730297, 0.220928}, {0.721692, 0.209199}, {0.731593, 0.22276}, {0.734467, 0.226831}, {0.740914, 0.236091}, {0.735859, 0.228706}, {0.728529, 0.218467}, {0.732518, 0.224095}, {0.736866, 0.230217}, {0.732592, 0.224189}, {0.739368, 0.233776}, {0.734011, 0.226208}, {0.735453, 0.228208}, {0.731446, 0.222492}, {0.726705, 0.215903}, {0.734318, 0.226551}, {0.732326, 0.223806}, {0.733276, 0.225074}, {0.727744, 0.217393}, {0.73202, 0.223365}, {0.728767, 0.218857}, {0.730644, 0.221424}, {0.734229, 0.226467}, {0.726679, 0.215917}, {0.734715, 0.227211}, {0.731874, 0.22313}, {0.741568, 0.237034}, {0.738686, 0.23288}, {0.722205, 0.209882}, {0.738912, 0.233252}, {0.736117, 0.229183}, {0.727598, 0.217227}, {0.729385, 0.219699}, {0.72581, 0.214792}, {0.729837, 0.220321}, {0.745812, 0.243465}, {0.741162, 0.236548}, {0.732266, 0.223713}, {0.733363, 0.225198}, {0.731181, 0.222175}, {0.734687, 0.227091}, {0.726587, 0.215806}, {0.742724, 0.238838}, {0.741319, 0.236682}, {0.732992, 0.224732}, {0.736654, 0.229982}, {0.735435, 0.228222}, {0.732949, 0.224676}, {0.716487, 0.202426}, {0.733974, 0.225878}, {0.733095, 0.224847}, {0.723103, 0.211034}, {0.730255, 0.220884}, {0.729137, 0.219353}, {0.738487, 0.232619}, {0.744179, 0.240988}, {0.744231, 0.240964}, {0.730218, 0.220847}, {0.745323, 0.242627}, {0.737573, 0.231224}, {0.737409, 0.231075}, {0.734199, 0.226309}, {0.736159, 0.229248}, {0.729902, 0.22041}, {0.744583, 0.241616}, {0.742999, 0.238983}, {0.741393, 0.236873}, {0.73062, 0.221386}, {0.738624, 0.232732}, {0.731868, 0.223142}, {0.741447, 0.236937}, {0.731491, 0.222624}, {0.731907, 0.223202}, {0.734807, 0.22727}, {0.725943, 0.214958}, {0.734059, 0.226219}, {0.735775, 0.22869}, {0.716886, 0.202931}, {0.733539, 0.225432}, {0.723805, 0.212051}, {0.72374, 0.211988}, {0.727996, 0.217792}, {0.729215, 0.219462}, {0.730334, 0.220976}, {0.729025, 0.219208}, {0.737583, 0.230899}, {0.735542, 0.228363}, {0.737449, 0.231128}, {0.741827, 0.237429}, {0.744725, 0.241704}, {0.735132, 0.227793}, {0.735542, 0.228393}, {0.743499, 0.239946}, {0.740923, 0.236174}, {0.722914, 0.210893}, {0.732782, 0.224441}, {0.731211, 0.222201}, {0.737626, 0.231274}, {0.731562, 0.222726}, {0.73826, 0.232272}, {0.737164, 0.230711}, {0.735637, 0.228494}, {0.740482, 0.235468}, {0.729106, 0.219287}, {0.726077, 0.215056}, {0.730637, 0.221436}, {0.72661, 0.215847}, {0.736177, 0.229251}, {0.724079, 0.212396}, {0.735167, 0.227774}, {0.724238, 0.212661}, {0.740164, 0.235068}, {0.730902, 0.221732}, {0.732731, 0.224395}, {0.740095, 0.234913}, {0.733494, 0.225415}, {0.726361, 0.215392}, {0.72721, 0.216718}, {0.736016, 0.229028}, {0.741406, 0.236889}, {0.735275, 0.227965}, {0.723533, 0.211714}, {0.735329, 0.227945}, {0.727268, 0.216754}, {0.730491, 0.221233}, {0.730716, 0.221374}, {0.731982, 0.223325}, {0.72998, 0.220448}, {0.74418, 0.240787}, {0.743221, 0.239518}, {0.730395, 0.221057}, {0.728677, 0.218704}, {0.730824, 0.221707}, {0.734588, 0.226969}, {0.738921, 0.233245}, {0.736531, 0.229773}, {0.726013, 0.214953}, {0.736492, 0.22968}, {0.733992, 0.226174}, {0.728346, 0.218109}, {0.722196, 0.209886}, {0.734017, 0.226181}, {0.738962, 0.233312}, {0.734999, 0.22753}, {0.73794, 0.231715}, {0.731415, 0.222438}, {0.742079, 0.237877}, {0.727217, 0.216652}, {0.736282, 0.229432}, {0.73039, 0.221017}, {0.745874, 0.243456}, {0.733771, 0.22579}, {0.726421, 0.215573}, {0.729813, 0.220251}, {0.72983, 0.220318}, {0.743584, 0.240149}, {0.737806, 0.231615}, {0.735048, 0.22762}, {0.731138, 0.222112}, {0.728002, 0.217703}, {0.738676, 0.232845}, {0.72881, 0.218914}, {0.729889, 0.220346}, {0.731308, 0.222381}, {0.724181, 0.212567}, {0.734384, 0.226562}, {0.736793, 0.230155}, {0.731359, 0.222407}, {0.743931, 0.240668}, {0.743115, 0.23938}, {0.732933, 0.224661}, {0.739692, 0.234296}, {0.730394, 0.221099}, {0.73823, 0.232177}, {0.735736, 0.228632}, {0.739311, 0.2338}, {0.732375, 0.223835}, {0.73372, 0.225748}, {0.742112, 0.237866}, {0.733629, 0.225599}, {0.725589, 0.214425}, {0.726197, 0.215235}, {0.737834, 0.231615}, {0.733566, 0.225558}, {0.727057, 0.216465}, {0.729407, 0.219679}, {0.731526, 0.222702}, {0.73928, 0.233717}, {0.738604, 0.232763}, {0.732237, 0.223555}, {0.72575, 0.214719}, {0.723878, 0.212167}, {0.728871, 0.218972}, {0.735369, 0.228096}, {0.735475, 0.228281}, {0.741879, 0.237612}, {0.723846, 0.212135}, {0.726512, 0.215733}, {0.735356, 0.228037}, {0.737759, 0.231561}, {0.748315, 0.247204}, {0.730228, 0.22088}, {0.73745, 0.231146}, {0.721912, 0.209503}, {0.737169, 0.230735}, {0.725719, 0.214647}, {0.741388, 0.236813}, {0.737977, 0.231798}, {0.73736, 0.230987}, {0.73036, 0.221051}, {0.740422, 0.235421}, {0.730874, 0.221741}, {0.747214, 0.245585}, {0.723264, 0.211336}, {0.721135, 0.208495}, {0.724246, 0.212656}, {0.73137, 0.222447}, {0.730501, 0.221197}, {0.740383, 0.235296}, {0.742135, 0.237973}, {0.730218, 0.22085}, {0.728236, 0.21812}, {0.733403, 0.225244}, {0.727032, 0.216417}, {0.726843, 0.216208}, {0.735878, 0.228762}, {0.726702, 0.216001}, {0.729297, 0.219566}, {0.728752, 0.218732}, {0.724597, 0.213142}, {0.742404, 0.238292}, {0.726141, 0.215214}, {0.735029, 0.227581}, {0.730877, 0.221779}, {0.71327, 0.198296}, {0.732566, 0.224052}, {0.743549, 0.240031}, {0.740348, 0.2353}, {0.727352, 0.216908}, {0.720968, 0.208283}, {0.738592, 0.232711}, {0.744162, 0.240978}, {0.727545, 0.217177}, {0.733662, 0.225675}, {0.726364, 0.215531}, {0.740951, 0.236211}, {0.740881, 0.2361}, {0.727684, 0.217321}, {0.732178, 0.223599}, {0.731648, 0.222762}, {0.720822, 0.208081}, {0.741158, 0.236528}, {0.721405, 0.20888}, {0.736059, 0.229108}, {0.742262, 0.238067}, {0.73341, 0.225244}, {0.741039, 0.236302}, {0.730766, 0.221607}, {0.741077, 0.23639}, {0.732553, 0.224064}, {0.735783, 0.22866}, {0.737833, 0.231547}, {0.733754, 0.225797}, {0.732839, 0.224489}, {0.725008, 0.213687}, {0.73093, 0.221842}, {0.739338, 0.233847}, {0.730011, 0.220567}, {0.745246, 0.242509}, {0.748347, 0.247347}, {0.754211, 0.256413}, {0.750698, 0.250992}, {0.755447, 0.258353}, {0.758969, 0.264074}, {0.754414, 0.2568}, {0.759334, 0.264676}, {0.747384, 0.245838}, {0.747407, 0.24591}, {0.750525, 0.250694}, {0.740255, 0.235219}, {0.75219, 0.253289}, {0.751896, 0.25279}, {0.737942, 0.231839}, {0.746279, 0.244207}, {0.755455, 0.25845}, {0.754048, 0.256138}, {0.742377, 0.238291}, {0.755654, 0.258773}, {0.756803, 0.260563}, {0.739039, 0.233439}, {0.749365, 0.248918}, {0.748792, 0.248013}, {0.747932, 0.246719}, {0.759304, 0.264566}, {0.757132, 0.260996}, {0.756114, 0.259432}, {0.751548, 0.252237}, {0.751341, 0.251968}, {0.744937, 0.242182}, {0.741786, 0.237471}, {0.74272, 0.238872}, {0.757538, 0.261615}, {0.759998, 0.265573}, {0.747261, 0.245706}, {0.749103, 0.248458}, {0.752065, 0.253051}, {0.744364, 0.241104}, {0.743615, 0.240161}, {0.751756, 0.252598}, {0.754426, 0.2567}, {0.750044, 0.249923}, {0.7409, 0.236074}, {0.752039, 0.253091}, {0.755706, 0.258809}, {0.744824, 0.241935}, {0.749996, 0.249842}, {0.739635, 0.234291}, {0.758233, 0.262841}, {0.74432, 0.241259}, {0.75378, 0.255809}, {0.761337, 0.267917}, {0.758214, 0.262835}, {0.753047, 0.254642}, {0.755596, 0.258672}, {0.750191, 0.250158}, {0.751909, 0.252854}, {0.754772, 0.257371}, {0.742662, 0.238753}, {0.746693, 0.244795}, {0.749799, 0.249533}, {0.76119, 0.26771}, {0.760949, 0.267288}, {0.747668, 0.246291}, {0.751336, 0.251957}, {0.7393, 0.233808}, {0.749075, 0.248442}, {0.752088, 0.253049}, {0.742147, 0.23801}, {0.755577, 0.258636}, {0.752588, 0.253933}, {0.751078, 0.251584}, {0.754455, 0.256861}, {0.75118, 0.251678}, {0.75174, 0.252588}, {0.755638, 0.258765}, {0.752468, 0.253678}, {0.743381, 0.239727}, {0.750227, 0.250187}, {0.75103, 0.251443}, {0.755763, 0.258876}, {0.75264, 0.253998}, {0.759945, 0.265641}, {0.749543, 0.249198}, {0.755604, 0.258572}, {0.749792, 0.24953}, {0.741106, 0.236475}, {0.74745, 0.245997}, {0.743541, 0.240057}, {0.763261, 0.27106}, {0.74413, 0.240954}, {0.748049, 0.246879}, {0.752966, 0.254534}, {0.760327, 0.26613}, {0.762095, 0.269201}, {0.743529, 0.240081}, {0.745584, 0.243145}, {0.753959, 0.256005}, {0.740434, 0.235418}, {0.746648, 0.244733}, {0.747788, 0.246512}, {0.749004, 0.248367}, {0.74926, 0.248769}, {0.739489, 0.234108}, {0.7568, 0.260548}, {0.75334, 0.255056}, {0.742952, 0.239127}, {0.75314, 0.254746}, {0.757574, 0.261855}, {0.749914, 0.249675}, {0.741855, 0.237536}, {0.747457, 0.245913}, {0.755246, 0.258127}, {0.751697, 0.252479}, {0.753549, 0.255447}, {0.747496, 0.246045}, {0.745061, 0.242364}, {0.751687, 0.252347}, {0.744422, 0.241352}, {0.742409, 0.238401}, {0.758209, 0.262879}, {0.749654, 0.249341}, {0.752841, 0.254304}, {0.748102, 0.246733}, {0.751614, 0.252414}, {0.739784, 0.23452}, {0.751805, 0.25269}, {0.748711, 0.247843}, {0.751686, 0.252387}, {0.754347, 0.2567}, {0.748435, 0.24751}, {0.747334, 0.245812}, {0.752564, 0.253866}, {0.748793, 0.247889}, {0.754993, 0.257712}, {0.745667, 0.243207}, {0.749916, 0.249694}, {0.745814, 0.243499}, {0.754395, 0.256704}, {0.742684, 0.238802}, {0.750305, 0.250362}, {0.75387, 0.255925}, {0.746195, 0.244092}, {0.746431, 0.244212}, {0.757699, 0.261971}, {0.751856, 0.252792}, {0.760296, 0.266169}, {0.747741, 0.246439}, {0.738469, 0.232582}, {0.745275, 0.242546}, {0.744724, 0.241869}, {0.750586, 0.25074}, {0.751279, 0.251825}, {0.761009, 0.267412}, {0.741812, 0.237523}, {0.745414, 0.242892}, {0.738891, 0.233237}, {0.751659, 0.252466}, {0.758294, 0.26298}, {0.750247, 0.250256}, {0.746201, 0.244068}, {0.743663, 0.240274}, {0.74665, 0.244754}, {0.749739, 0.249513}, {0.761845, 0.268787}, {0.74871, 0.247865}, {0.743142, 0.239495}, {0.740293, 0.23526}, {0.736737, 0.230102}, {0.739307, 0.233784}, {0.750172, 0.250136}, {0.754644, 0.257113}, {0.749063, 0.248421}, {0.748103, 0.246967}, {0.75893, 0.264011}, {0.756978, 0.260758}, {0.752086, 0.253161}, {0.751565, 0.252333}, {0.744463, 0.241476}, {0.749848, 0.249653}, {0.74789, 0.246625}, {0.746682, 0.244833}, {0.742231, 0.238129}, {0.752332, 0.253453}, {0.749883, 0.249716}, {0.752868, 0.254382}, {0.755496, 0.258452}, {0.750687, 0.250981}, {0.737205, 0.230778}, {0.762491, 0.269806}, {0.747658, 0.246281}, {0.74814, 0.247009}, {0.748076, 0.246901}, {0.74277, 0.238886}, {0.744946, 0.242155}, {0.753523, 0.25542}, {0.754361, 0.256699}, {0.756084, 0.259457}, {0.753472, 0.255287}, {0.749757, 0.249487}, {0.75381, 0.255735}, {0.753503, 0.2553}, {0.741271, 0.236701}, {0.744931, 0.241907}, {0.746034, 0.243736}, {0.740114, 0.234989}, {0.757953, 0.262446}, {0.753218, 0.254881}, {0.75013, 0.25008}, {0.751126, 0.25161}, {0.753486, 0.25524}, {0.744845, 0.242044}, {0.754003, 0.256086}, {0.751378, 0.252007}, {0.747784, 0.246488}, {0.749434, 0.248985}, {0.739577, 0.234212}, {0.741849, 0.237513}, {0.750898, 0.251279}, {0.755236, 0.258116}, {0.749493, 0.249075}, {0.751054, 0.251422}, {0.74958, 0.249258}, {0.754909, 0.257597}, {0.739648, 0.23428}, {0.74171, 0.237342}, {0.754643, 0.257107}, {0.746246, 0.244084}, {0.749946, 0.249816}, {0.758707, 0.263652}, {0.753517, 0.255348}, {0.750453, 0.250555}, {0.75667, 0.260386}, {0.751978, 0.252979}, {0.75613, 0.259501}, {0.753692, 0.255585}, {0.74812, 0.246967}, {0.755098, 0.257903}, {0.7477, 0.246337}, {0.750081, 0.25004}, {0.748796, 0.248036}, {0.745381, 0.242786}, {0.758883, 0.263917}, {0.75348, 0.255066}, {0.75072, 0.251032}, {0.750066, 0.250002}, {0.750668, 0.250796}, {0.73702, 0.23047}, {0.740927, 0.2362}, {0.750054, 0.249996}, {0.747084, 0.245407}, {0.747661, 0.246276}, {0.742609, 0.238676}, {0.749954, 0.249826}, {0.754673, 0.257174}, {0.758497, 0.263339}, {0.742953, 0.239208}, {0.754077, 0.256253}, {0.745196, 0.242567}, {0.753061, 0.254679}, {0.748669, 0.247863}, {0.746327, 0.244263}, {0.757046, 0.260947}, {0.739289, 0.233783}, {0.754413, 0.256756}, {0.764173, 0.272275}, {0.749491, 0.249105}, {0.747719, 0.246398}, {0.754747, 0.25733}, {0.752265, 0.253438}, {0.741716, 0.237378}, {0.755536, 0.258597}, {0.747151, 0.245508}, {0.755655, 0.258779}, {0.755174, 0.257915}, {0.75437, 0.256632}, {0.751139, 0.251643}, {0.748976, 0.248333}, {0.749317, 0.248845}, {0.744784, 0.241958}, {0.753339, 0.255083}, {0.756699, 0.260387}, {0.754043, 0.256197}, {0.749368, 0.248934}, {0.752766, 0.25421}, {0.750589, 0.250783}, {0.745447, 0.242881}, {0.747536, 0.246123}, {0.748315, 0.247321}, {0.746026, 0.243761}, {0.746225, 0.244118}, {0.738195, 0.232193}, {0.760786, 0.266946}, {0.741945, 0.237684}, {0.753194, 0.254713}, {0.760543, 0.266657}, {0.754477, 0.25682}, {0.75238, 0.253605}, {0.743157, 0.239473}, {0.751647, 0.252431}, {0.746145, 0.243994}, {0.74352, 0.240058}, {0.752526, 0.253828}, {0.756904, 0.260713}, {0.754173, 0.256426}, {0.751404, 0.251995}, {0.750121, 0.250081}, {0.762467, 0.26976}, {0.74949, 0.249058}, {0.748844, 0.248116}, {0.747767, 0.246474}, {0.743564, 0.240101}, {0.745584, 0.243132}, {0.760686, 0.266862}, {0.755514, 0.258459}, {0.744034, 0.240829}, {0.7457, 0.243327}, {0.74749, 0.246053}, {0.753579, 0.255394}, {0.748587, 0.24767}, {0.750016, 0.249879}, {0.754201, 0.256449}, {0.740551, 0.235634}, {0.747547, 0.246116}, {0.761144, 0.267631}, {0.742091, 0.237868}, {0.74115, 0.236549}, {0.756759, 0.260512}, {0.746579, 0.244508}, {0.748387, 0.24743}, {0.751842, 0.252758}, {0.74606, 0.243847}, {0.753009, 0.254604}, {0.740432, 0.235398}, {0.749121, 0.248526}, {0.757459, 0.261622}, {0.746164, 0.244022}, {0.750833, 0.251114}, {0.746768, 0.244854}, {0.738679, 0.232921}, {0.754467, 0.256875}, {0.752068, 0.252947}, {0.751151, 0.251662}, {0.75792, 0.262375}, {0.744851, 0.242054}, {0.751621, 0.252386}, {0.748849, 0.248096}, {0.750248, 0.250269}, {0.742879, 0.239047}, {0.741257, 0.236648}, {0.74204, 0.237864}, {0.744809, 0.241955}, {0.757153, 0.261154}, {0.756831, 0.260579}, {0.740346, 0.23537}, {0.754331, 0.256561}, {0.745688, 0.243315}, {0.748547, 0.247615}, {0.743663, 0.240258}, {0.752707, 0.254073}, {0.745848, 0.243522}, {0.751643, 0.252419}, {0.74936, 0.24893}, {0.743703, 0.240336}, {0.753268, 0.254957}, {0.749126, 0.248558}, {0.758772, 0.26376}, {0.744368, 0.241329}, {0.739316, 0.233843}, {0.747812, 0.246434}, {0.760225, 0.266096}, {0.762168, 0.269312}, {0.746762, 0.244931}, {0.760176, 0.265966}, {0.74662, 0.244671}, {0.756685, 0.260329}, {0.753565, 0.255464}, {0.748254, 0.247149}, {0.751382, 0.252011}, {0.74991, 0.249725}, {0.740828, 0.236063}, {0.759372, 0.26469}, {0.752653, 0.254013}, {0.750179, 0.250194}, {0.747398, 0.245871}, {0.750179, 0.250126}, {0.746062, 0.243816}, {0.75032, 0.250367}, {0.750364, 0.250475}, {0.737707, 0.23141}, {0.75173, 0.252582}, {0.743041, 0.239342}, {0.744567, 0.241609}, {0.756829, 0.260619}, {0.753783, 0.255805}, {0.755465, 0.258357}, {0.748001, 0.246801}, {0.744318, 0.24123}, {0.740567, 0.235661}, {0.744574, 0.241609}, {0.748056, 0.246898}, {0.749692, 0.249413}, {0.753422, 0.255186}, {0.742828, 0.238991}, {0.749632, 0.249299}, {0.751857, 0.25279}, {0.743535, 0.240088}, {0.752141, 0.253142}, {0.751035, 0.251499}, {0.750015, 0.24982}, {0.752489, 0.253744}, {0.74968, 0.249397}, {0.750973, 0.25138}, {0.750634, 0.250821}, {0.750446, 0.250524}, {0.756645, 0.260315}, {0.751608, 0.25223}, {0.742069, 0.237868}, {0.74293, 0.239158}, {0.757108, 0.26107}, {0.759656, 0.265218}, {0.750499, 0.250647}, {0.759093, 0.264005}, {0.756911, 0.260769}, {0.74795, 0.246715}, {0.764629, 0.273297}, {0.755044, 0.257757}, {0.752541, 0.253702}, {0.752011, 0.253005}, {0.753168, 0.254857}, {0.743451, 0.239927}, {0.755359, 0.258306}, {0.75603, 0.25934}, {0.753844, 0.255914}, {0.748185, 0.247044}, {0.749423, 0.248971}, {0.752638, 0.253945}, {0.754995, 0.257687}, {0.750403, 0.250505}, {0.755259, 0.25814}, {0.756077, 0.259404}, {0.744991, 0.242222}, {0.739373, 0.23388}, {0.753135, 0.254735}, {0.757864, 0.262246}, {0.746496, 0.24446}, {0.750577, 0.25076}, {0.751029, 0.251423}, {0.754743, 0.257224}, {0.756522, 0.260151}, {0.742185, 0.237965}, {0.745835, 0.243544}, {0.745246, 0.242594}, {0.76067, 0.266827}, {0.756482, 0.260002}, {0.754343, 0.256592}, {0.752045, 0.253032}, {0.745301, 0.242709}, {0.754697, 0.257173}, {0.751162, 0.251719}, {0.75745, 0.261576}, {0.750426, 0.250516}, {0.751073, 0.251585}, {0.73742, 0.231089}, {0.75116, 0.251681}, {0.747439, 0.245952}, {0.753195, 0.254878}, {0.746247, 0.244065}, {0.745381, 0.242842}, {0.743278, 0.239645}, {0.757336, 0.261451}, {0.750963, 0.251347}, {0.74996, 0.249816}, {0.747211, 0.245638}, {0.764772, 0.273438}, {0.749491, 0.248992}, {0.748224, 0.247136}, {0.75169, 0.252537}, {0.74827, 0.247244}, {0.756292, 0.259763}, {0.759212, 0.264461}, {0.742154, 0.23801}, {0.75986, 0.265506}, {0.742266, 0.238198}, {0.749464, 0.248976}, {0.742588, 0.238649}, {0.747098, 0.245437}, {0.757621, 0.261938}, {0.735169, 0.227829}, {0.749217, 0.248664}, {0.757751, 0.262062}, {0.740185, 0.235118}, {0.750226, 0.250242}, {0.749437, 0.248979}, {0.756477, 0.260078}, {0.744016, 0.240804}, {0.757488, 0.26168}, {0.748112, 0.246944}, {0.750054, 0.249989}, {0.745621, 0.24322}, {0.742814, 0.239002}, {0.74794, 0.246737}, {0.748364, 0.247329}, {0.746924, 0.245179}, {0.754883, 0.257548}, {0.751995, 0.252961}, {0.750404, 0.250444}, {0.745058, 0.242362}, {0.748802, 0.247987}, {0.75193, 0.252899}, {0.749472, 0.249023}, {0.749584, 0.249221}, {0.753454, 0.255304}, {0.758165, 0.262687}, {0.741022, 0.236338}, {0.756188, 0.259612}, {0.759012, 0.264046}, {0.754483, 0.256792}, {0.754297, 0.25656}, {0.745566, 0.243013}, {0.740631, 0.235753}, {0.752123, 0.253222}, {0.75655, 0.260143}, {0.743149, 0.239512}, {0.75501, 0.257667}, {0.748038, 0.24688}, {0.748798, 0.248064}, {0.75787, 0.262261}, {0.756157, 0.259424}, {0.74549, 0.243013}, {0.761491, 0.268182}, {0.749324, 0.248855}, {0.751582, 0.252242}, {0.760439, 0.266448}, {0.749086, 0.248473}, {0.743553, 0.240101}, {0.748849, 0.248067}, {0.752857, 0.254207}, {0.746626, 0.244684}, {0.747137, 0.245494}, {0.748182, 0.247043}, {0.750771, 0.251097}, {0.749599, 0.249268}, {0.76217, 0.269265}, {0.750582, 0.250816}, {0.752361, 0.25345}, {0.745069, 0.242303}, {0.743027, 0.239318}, {0.754848, 0.257343}, {0.75161, 0.25234}, {0.754036, 0.256161}, {0.753724, 0.25565}, {0.746055, 0.243875}, {0.742183, 0.237958}, {0.747789, 0.246478}, {0.758298, 0.262727}, {0.748241, 0.247139}, {0.754756, 0.2573}, {0.737258, 0.230859}, {0.744009, 0.240739}, {0.744901, 0.242133}, {0.755684, 0.258816}, {0.746772, 0.244915}, {0.754306, 0.256593}, {0.749776, 0.249481}, {0.75455, 0.257012}, {0.751971, 0.252947}, {0.746241, 0.244137}, {0.751531, 0.252264}, {0.748644, 0.247809}, {0.745219, 0.242506}, {0.752459, 0.253581}, {0.744134, 0.240936}, {0.749622, 0.249313}, {0.753869, 0.25588}, {0.728423, 0.218317}, {0.741138, 0.236492}, {0.75456, 0.256993}, {0.751584, 0.252362}, {0.752399, 0.253564}, {0.747101, 0.245363}, {0.754831, 0.257237}, {0.75296, 0.254481}, {0.744667, 0.241765}, {0.75534, 0.258277}, {0.749109, 0.24842}, {0.749524, 0.249156}, {0.747076, 0.24539}, {0.752714, 0.254094}, {0.748772, 0.247964}, {0.752029, 0.253021}, {0.755015, 0.257734}, {0.739891, 0.234692}, {0.742861, 0.238848}, {0.752453, 0.253676}, {0.750026, 0.249944}, {0.754942, 0.257623}, {0.741623, 0.237251}, {0.749723, 0.249427}, {0.74418, 0.241051}, {0.76047, 0.266419}, {0.746463, 0.244456}, {0.740851, 0.236093}, {0.744205, 0.241058}, {0.750883, 0.251285}, {0.755275, 0.258107}, {0.749218, 0.248658}, {0.742984, 0.239223}, {0.759589, 0.264793}, {0.746212, 0.244089}, {0.751404, 0.25201}, {0.742881, 0.239101}, {0.750822, 0.25117}, {0.751517, 0.252247}, {0.750659, 0.25092}, {0.746401, 0.244325}, {0.747565, 0.246108}, {0.747869, 0.246642}, {0.754015, 0.256155}, {0.750432, 0.250479}, {0.744476, 0.241482}, {0.753129, 0.254677}, {0.749166, 0.248439}, {0.737842, 0.231683}, {0.74258, 0.238657}, {0.754689, 0.257091}, {0.754802, 0.257424}, {0.75059, 0.250792}, {0.754329, 0.25663}, {0.751084, 0.251584}, {0.750305, 0.250388}, {0.750714, 0.250934}, {0.738097, 0.232061}, {0.745804, 0.243458}, {0.743315, 0.23972}, {0.750924, 0.251317}, {0.752868, 0.254278}, {0.746803, 0.244938}, {0.753032, 0.254605}, {0.754637, 0.257138}, {0.755747, 0.258925}, {0.755237, 0.258012}, {0.756187, 0.259564}, {0.759859, 0.265467}, {0.754185, 0.256428}, {0.742822, 0.238989}, {0.742562, 0.238605}, {0.744246, 0.241156}, {0.746023, 0.243806}, {0.74754, 0.246105}, {0.742677, 0.23879}, {0.749161, 0.248526}, {0.755153, 0.257946}, {0.751484, 0.252103}, {0.747542, 0.246082}, {0.744199, 0.241019}, {0.754077, 0.256286}, {0.747401, 0.245858}, {0.753721, 0.255703}, {0.752137, 0.253166}, {0.749109, 0.248528}, {0.739892, 0.234694}, {0.747093, 0.245397}, {0.749686, 0.249397}, {0.746383, 0.244383}, {0.756706, 0.260351}, {0.754052, 0.256158}, {0.747955, 0.246746}, {0.747898, 0.246649}, {0.750389, 0.25052}, {0.748357, 0.247278}, {0.752264, 0.25336}, {0.748505, 0.247601}, {0.748948, 0.248136}, {0.74468, 0.241784}, {0.744477, 0.241467}, {0.754975, 0.257667}, {0.743589, 0.240078}, {0.751056, 0.251555}, {0.751411, 0.252091}, {0.744647, 0.241756}, {0.742514, 0.238541}, {0.751746, 0.252568}, {0.744903, 0.242072}, {0.748825, 0.248059}, {0.752845, 0.254322}, {0.744684, 0.241762}, {0.747197, 0.245588}, {0.744456, 0.241329}, {0.743795, 0.240465}, {0.739675, 0.23432}, {0.751769, 0.252621}, {0.746614, 0.244724}, {0.753419, 0.255174}, {0.744293, 0.2412}, {0.760017, 0.265689}, {0.751231, 0.251789}, {0.752453, 0.253735}, {0.743063, 0.239202}, {0.760916, 0.267264}, {0.744413, 0.241355}, {0.749566, 0.249235}, {0.750502, 0.250629}, {0.747416, 0.245929}, {0.745861, 0.243473}, {0.754129, 0.256311}, {0.747886, 0.246624}, {0.75896, 0.26409}, {0.75295, 0.254313}, {0.749168, 0.248592}, {0.74909, 0.248456}, {0.748683, 0.247796}, {0.751609, 0.252393}, {0.754412, 0.256769}, {0.743221, 0.239606}, {0.749642, 0.249334}, {0.73993, 0.234748}, {0.754187, 0.256404}, {0.746481, 0.244519}, {0.748981, 0.248317}, {0.762546, 0.269924}, {0.766426, 0.276396}, {0.741197, 0.236566}, {0.739733, 0.234441}, {0.758767, 0.26379}, {0.754002, 0.256044}, {0.755506, 0.258536}, {0.746753, 0.24489}, {0.751868, 0.252757}, {0.743612, 0.240139}, {0.760582, 0.26663}, {0.752466, 0.253672}, {0.732834, 0.224496}, {0.748761, 0.247993}, {0.747563, 0.246144}, {0.752318, 0.253481}, {0.75439, 0.256685}, {0.744067, 0.240883}, {0.749975, 0.249838}, {0.755196, 0.257999}, {0.746581, 0.24461}, {0.75118, 0.251561}, {0.745796, 0.243449}, {0.746868, 0.245065}, {0.74129, 0.236738}, {0.751952, 0.252875}, {0.748004, 0.246686}, {0.745771, 0.243399}, {0.748597, 0.247725}, {0.745272, 0.242664}, {0.75276, 0.254219}, {0.747038, 0.245376}, {0.761989, 0.26895}, {0.75526, 0.258037}, {0.751925, 0.252856}, {0.75151, 0.25221}, {0.744678, 0.241678}, {0.741832, 0.237504}, {0.743405, 0.239886}, {0.743878, 0.240581}, {0.750573, 0.250659}, {0.757585, 0.261859}, {0.759228, 0.264461}, {0.747554, 0.246145}, {0.754042, 0.256098}, {0.745599, 0.243066}, {0.74643, 0.244387}, {0.756276, 0.25975}, {0.755701, 0.258797}, {0.74846, 0.247543}, {0.745532, 0.243027}, {0.750738, 0.251047}, {0.753318, 0.255071}, {0.750492, 0.250453}, {0.741412, 0.236903}, {0.749819, 0.249629}, {0.743757, 0.240294}, {0.747756, 0.246406}, {0.751968, 0.252908}, {0.740636, 0.235788}, {0.743944, 0.240653}, {0.751716, 0.252546}, {0.749254, 0.248717}, {0.761583, 0.268361}, {0.751283, 0.25177}, {0.749248, 0.248751}, {0.752463, 0.253694}, {0.758699, 0.263533}, {0.745833, 0.243524}, {0.747716, 0.246391}, {0.749, 0.248343}, {0.755969, 0.259251}, {0.73916, 0.233621}, {0.747025, 0.245263}, {0.747064, 0.245344}, {0.751049, 0.251534}, {0.753829, 0.255882}, {0.750848, 0.25117}, {0.741185, 0.236556}, {0.744543, 0.241586}, {0.754981, 0.25771}, {0.759313, 0.264628}, {0.749714, 0.24947}, {0.747765, 0.246431}, {0.740692, 0.235862}, {0.743699, 0.240214}, {0.750288, 0.250214}, {0.751422, 0.252104}, {0.744362, 0.241234}, {0.750811, 0.251147}, {0.751784, 0.252652}, {0.750441, 0.250316}, {0.757149, 0.261175}, {0.749293, 0.248831}, {0.74085, 0.236027}, {0.758179, 0.262712}, {0.750137, 0.250069}, {0.744097, 0.240917}, {0.744686, 0.24178}, {0.74651, 0.244482}, {0.745324, 0.242762}, {0.752215, 0.253344}, {0.744789, 0.241948}, {0.749566, 0.249198}, {0.748298, 0.247229}, {0.741029, 0.23628}, {0.746235, 0.244065}, {0.744032, 0.240716}, {0.745311, 0.242751}, {0.75908, 0.264265}, {0.758099, 0.262669}, {0.749081, 0.248367}, {0.743042, 0.239359}, {0.742879, 0.2391}, {0.738534, 0.23267}, {0.758014, 0.262562}, {0.744019, 0.240762}, {0.754619, 0.257112}, {0.744603, 0.241673}, {0.753248, 0.25494}, {0.751323, 0.251874}, {0.750893, 0.25127}, {0.750839, 0.251156}, {0.754918, 0.25756}, {0.748264, 0.247237}, {0.743177, 0.239529}, {0.744907, 0.242092}, {0.751093, 0.251591}, {0.753667, 0.255624}, {0.755938, 0.259138}, {0.751036, 0.251437}, {0.742343, 0.238274}, {0.751734, 0.252553}, {0.748983, 0.24833}, {0.753681, 0.255528}, {0.741127, 0.236419}, {0.744976, 0.242239}, {0.753549, 0.255458}, {0.74961, 0.24921}, {0.757372, 0.261491}, {0.748152, 0.247041}, {0.760502, 0.266551}, {0.742485, 0.238522}, {0.743657, 0.240241}, {0.752363, 0.253517}, {0.744432, 0.241263}, {0.746527, 0.244565}, {0.740363, 0.235365}, {0.745782, 0.243421}, {0.749952, 0.249684}, {0.748516, 0.247578}, {0.756148, 0.259568}, {0.75478, 0.257386}, {0.742122, 0.237976}, {0.746944, 0.245023}, {0.749978, 0.249845}, {0.752854, 0.254295}, {0.754742, 0.257214}, {0.751897, 0.252839}, {0.746234, 0.244104}, {0.753173, 0.254863}, {0.749053, 0.248405}, {0.746359, 0.244253}, {0.747171, 0.245549}, {0.739975, 0.234796}, {0.756072, 0.259448}, {0.750299, 0.25033}, {0.749712, 0.249432}, {0.74977, 0.249463}, {0.750462, 0.250605}, {0.744616, 0.241686}, {0.750548, 0.250706}, {0.756496, 0.260074}, {0.746618, 0.244739}, {0.745287, 0.242722}, {0.746462, 0.24449}, {0.747593, 0.246093}, {0.750113, 0.250053}, {0.760717, 0.266938}, {0.751055, 0.251508}, {0.750608, 0.250699}, {0.743307, 0.239752}, {0.742104, 0.237918}, {0.755639, 0.258705}, {0.742168, 0.237994}, {0.75966, 0.265136}, {0.745894, 0.243578}, {0.757871, 0.262284}, {0.749251, 0.248709}, {0.746649, 0.244719}, {0.751191, 0.251746}, {0.740485, 0.235562}, {0.746804, 0.24498}, {0.757572, 0.261838}, {0.743294, 0.239722}, {0.75147, 0.25193}, {0.742168, 0.237999}, {0.747279, 0.245706}, {0.756536, 0.260171}, {0.748744, 0.247944}, {0.75142, 0.252065}, {0.74947, 0.249058}, {0.759239, 0.264508}, {0.74732, 0.245725}, {0.748938, 0.248162}, {0.744568, 0.241622}, {0.759334, 0.264705}, {0.749237, 0.248692}, {0.749059, 0.248374}, {0.750008, 0.249899}, {0.756832, 0.26063}, {0.76613, 0.275824}, {0.747042, 0.245371}, {0.751442, 0.252121}, {0.748205, 0.247108}, {0.749627, 0.249276}, {0.752621, 0.253979}, {0.742119, 0.237947}, {0.743969, 0.240724}, {0.747349, 0.245811}, {0.738813, 0.233109}, {0.746857, 0.24507}, {0.75702, 0.260898}, {0.743574, 0.240145}, {0.748848, 0.248137}, {0.75059, 0.250806}, {0.745352, 0.242806}, {0.754776, 0.257352}, {0.747699, 0.246363}, {0.749702, 0.249366}, {0.747785, 0.246488}, {0.746055, 0.243731}, {0.751387, 0.252018}, {0.745207, 0.242473}, {0.746064, 0.243892}, {0.746882, 0.24498}, {0.746099, 0.243929}, {0.758162, 0.262772}, {0.749535, 0.249194}, {0.746118, 0.243918}, {0.742727, 0.238864}, {0.743085, 0.239335}, {0.75009, 0.250008}, {0.749083, 0.248456}, {0.752451, 0.253698}, {0.750979, 0.251286}, {0.750029, 0.249923}, {0.751756, 0.252637}, {0.741433, 0.236963}, {0.744594, 0.241648}, {0.747042, 0.245354}, {0.748343, 0.247366}, {0.752672, 0.254035}, {0.758566, 0.263351}, {0.745574, 0.24315}, {0.744506, 0.241549}, {0.746456, 0.244486}, {0.747972, 0.246798}, {0.73793, 0.231834}, {0.748854, 0.248128}, {0.733702, 0.22573}, {0.745831, 0.243484}, {0.751488, 0.252198}, {0.748, 0.246782}, {0.753687, 0.255625}, {0.7503, 0.250342}, {0.754849, 0.257444}, {0.756819, 0.260607}, {0.738041, 0.231965}, {0.752165, 0.253226}, {0.748723, 0.24792}, {0.752639, 0.253991}, {0.741026, 0.236348}, {0.752254, 0.253417}, {0.75789, 0.26224}, {0.739612, 0.234215}, {0.740443, 0.235408}, {0.745005, 0.242256}, {0.743995, 0.240726}, {0.769356, 0.281381}, {0.769146, 0.280981}, {0.759962, 0.265704}, {0.763485, 0.27141}, {0.77077, 0.283647}, {0.763396, 0.271365}, {0.770767, 0.283692}, {0.763641, 0.271618}, {0.766139, 0.275922}, {0.754148, 0.256391}, {0.764056, 0.272417}, {0.760066, 0.265851}, {0.76791, 0.278754}, {0.770367, 0.282999}, {0.765407, 0.274629}, {0.774227, 0.289772}, {0.766114, 0.275898}, {0.77822, 0.296883}, {0.770573, 0.283402}, {0.763841, 0.272103}, {0.77459, 0.290397}, {0.770774, 0.28369}, {0.765171, 0.274241}, {0.760008, 0.265763}, {0.762636, 0.270051}, {0.775836, 0.292587}, {0.753609, 0.255541}, {0.766208, 0.276004}, {0.768594, 0.27996}, {0.767069, 0.277482}, {0.76518, 0.274299}, {0.76286, 0.270408}, {0.771531, 0.285051}, {0.765976, 0.275646}, {0.757173, 0.261214}, {0.769091, 0.280889}, {0.767295, 0.277845}, {0.766685, 0.276814}, {0.772082, 0.285997}, {0.757847, 0.262293}, {0.774732, 0.290663}, {0.769504, 0.281632}, {0.760689, 0.266878}, {0.775565, 0.292149}, {0.762649, 0.270074}, {0.767406, 0.278059}, {0.77109, 0.284243}, {0.769015, 0.280798}, {0.768169, 0.279345}, {0.771709, 0.285358}, {0.769466, 0.281535}, {0.76792, 0.278923}, {0.772494, 0.286693}, {0.768124, 0.279216}, {0.767408, 0.278078}, {0.765613, 0.274976}, {0.762925, 0.27056}, {0.767176, 0.277661}, {0.766027, 0.275697}, {0.761181, 0.267681}, {0.761823, 0.268721}, {0.764392, 0.272984}, {0.767953, 0.278964}, {0.765252, 0.274415}, {0.763726, 0.2719}, {0.770943, 0.284102}, {0.760542, 0.266672}, {0.77442, 0.290082}, {0.76809, 0.279193}, {0.76754, 0.278273}, {0.771581, 0.28519}, {0.783637, 0.306643}, {0.771084, 0.284268}, {0.766237, 0.276032}, {0.759992, 0.265766}, {0.77615, 0.293184}, {0.774939, 0.29103}, {0.770711, 0.283709}, {0.766356, 0.27625}, {0.764722, 0.273451}, {0.759084, 0.264295}, {0.760391, 0.266393}, {0.776194, 0.293174}, {0.761172, 0.267697}, {0.758555, 0.263432}, {0.761163, 0.267628}, {0.763093, 0.270771}, {0.769786, 0.282093}, {0.762901, 0.270506}, {0.762885, 0.270512}, {0.759764, 0.265391}, {0.768952, 0.280524}, {0.768831, 0.280428}, {0.765894, 0.275456}, {0.765577, 0.27498}, {0.772748, 0.287176}, {0.758795, 0.263811}, {0.761612, 0.268328}, {0.760184, 0.266085}, {0.771155, 0.284454}, {0.7676, 0.278203}, {0.765099, 0.274141}, {0.754157, 0.256394}, {0.768653, 0.280161}, {0.770839, 0.283871}, {0.77779, 0.296094}, {0.768789, 0.28035}, {0.763423, 0.271404}, {0.76587, 0.27547}, {0.771048, 0.284256}, {0.751055, 0.25155}, {0.77514, 0.291347}, {0.767088, 0.27754}, {0.768692, 0.280245}, {0.76468, 0.273422}, {0.763781, 0.271973}, {0.759447, 0.264879}, {0.766664, 0.276811}, {0.772863, 0.287373}, {0.76333, 0.271251}, {0.764624, 0.273357}, {0.768149, 0.279284}, {0.769963, 0.282415}, {0.770252, 0.282747}, {0.753701, 0.255626}, {0.765873, 0.275431}, {0.766327, 0.276244}, {0.772503, 0.286744}, {0.771982, 0.285887}, {0.765209, 0.274353}, {0.768067, 0.27916}, {0.775338, 0.291702}, {0.756746, 0.260507}, {0.761071, 0.267487}, {0.766294, 0.276122}, {0.763113, 0.270872}, {0.766363, 0.276278}, {0.764146, 0.272581}, {0.764159, 0.272613}, {0.767237, 0.277761}, {0.760275, 0.2662}, {0.76186, 0.268787}, {0.771644, 0.285248}, {0.763899, 0.272203}, {0.769812, 0.282171}, {0.753659, 0.255584}, {0.76013, 0.265912}, {0.772859, 0.287412}, {0.76576, 0.275309}, {0.773451, 0.288445}, {0.765991, 0.275665}, {0.765773, 0.275263}, {0.757439, 0.261636}, {0.76862, 0.280088}, {0.773158, 0.287886}, {0.757398, 0.261534}, {0.770789, 0.283741}, {0.76645, 0.276419}, {0.757327, 0.261381}, {0.765951, 0.275546}, {0.761812, 0.268725}, {0.761698, 0.268534}, {0.767473, 0.278142}, {0.765184, 0.274318}, {0.751556, 0.252324}, {0.768426, 0.279771}, {0.771516, 0.285084}, {0.758797, 0.26382}, {0.76609, 0.275808}, {0.764335, 0.272875}, {0.752506, 0.253804}, {0.756931, 0.260815}, {0.766755, 0.27697}, {0.759597, 0.265127}, {0.770218, 0.282629}, {0.771055, 0.284252}, {0.770018, 0.28238}, {0.765859, 0.275444}, {0.762827, 0.270359}, {0.765722, 0.275224}, {0.76891, 0.280567}, {0.76823, 0.27938}, {0.772851, 0.287382}, {0.759115, 0.264287}, {0.766868, 0.277171}, {0.768864, 0.280555}, {0.762003, 0.269049}, {0.767401, 0.278071}, {0.761613, 0.268379}, {0.771168, 0.284286}, {0.76744, 0.278108}, {0.764088, 0.272411}, {0.767298, 0.277844}, {0.764228, 0.272647}, {0.761041, 0.26748}, {0.760256, 0.266173}, {0.767215, 0.277704}, {0.767451, 0.278139}, {0.766685, 0.276814}, {0.768399, 0.279758}, {0.775052, 0.291254}, {0.762915, 0.270558}, {0.769102, 0.280934}, {0.766295, 0.276154}, {0.767157, 0.277627}, {0.759384, 0.264767}, {0.764296, 0.272811}, {0.76596, 0.275605}, {0.757836, 0.262261}, {0.765147, 0.274281}, {0.778763, 0.297818}, {0.763612, 0.271588}, {0.762284, 0.269511}, {0.767379, 0.277826}, {0.766044, 0.275738}, {0.764272, 0.272722}, {0.775707, 0.292352}, {0.759249, 0.264567}, {0.769874, 0.282265}, {0.775027, 0.291127}, {0.773002, 0.287658}, {0.755538, 0.258454}, {0.775706, 0.292423}, {0.772418, 0.286623}, {0.76921, 0.281128}, {0.77855, 0.297363}, {0.773248, 0.288077}, {0.773788, 0.288883}, {0.770136, 0.282685}, {0.77201, 0.285934}, {0.772016, 0.285778}, {0.768449, 0.279761}, {0.766584, 0.276583}, {0.777922, 0.29623}, {0.769553, 0.281664}, {0.763004, 0.270708}, {0.766217, 0.276041}, {0.761041, 0.267491}, {0.771274, 0.284666}, {0.762056, 0.269091}, {0.758681, 0.263632}, {0.774433, 0.290088}, {0.766958, 0.277283}, {0.773511, 0.288554}, {0.758255, 0.262855}, {0.76994, 0.282322}, {0.762412, 0.269712}, {0.760817, 0.267095}, {0.767833, 0.278762}, {0.765762, 0.275308}, {0.765354, 0.274522}, {0.76823, 0.27946}, {0.767623, 0.278432}, {0.763479, 0.271485}, {0.773281, 0.288135}, {0.779579, 0.299319}, {0.774382, 0.290006}, {0.765517, 0.274876}, {0.767271, 0.277816}, {0.764603, 0.273331}, {0.763179, 0.270951}, {0.761097, 0.267556}, {0.76734, 0.277905}, {0.761762, 0.268605}, {0.773715, 0.288843}, {0.769371, 0.281382}, {0.769177, 0.281039}, {0.773614, 0.288652}, {0.762085, 0.269128}, {0.756984, 0.260838}, {0.753649, 0.255593}, {0.780103, 0.300233}, {0.757454, 0.261641}, {0.772154, 0.286181}, {0.772338, 0.286489}, {0.762618, 0.270043}, {0.762944, 0.27057}, {0.765463, 0.274742}, {0.771115, 0.284223}, {0.767659, 0.278368}, {0.7671, 0.277333}, {0.774236, 0.289824}, {0.758049, 0.262629}, {0.768941, 0.280675}, {0.765771, 0.275292}, {0.767007, 0.277369}, {0.758028, 0.262534}, {0.764736, 0.273573}, {0.770686, 0.283645}, {0.773846, 0.289046}, {0.77054, 0.283389}, {0.767503, 0.278225}, {0.765796, 0.275359}, {0.77016, 0.282691}, {0.762406, 0.269644}, {0.766201, 0.276046}, {0.774176, 0.289713}, {0.766524, 0.276474}, {0.758817, 0.263859}, {0.760514, 0.266585}, {0.773431, 0.288345}, {0.765606, 0.275044}, {0.760201, 0.266084}, {0.767229, 0.277765}, {0.76251, 0.269883}, {0.762905, 0.270527}, {0.761713, 0.268496}, {0.773153, 0.287855}, {0.771097, 0.284354}, {0.764008, 0.272385}, {0.766834, 0.277087}, {0.752185, 0.253313}, {0.760769, 0.267018}, {0.764459, 0.273086}, {0.757115, 0.261094}, {0.766909, 0.277148}, {0.764196, 0.27268}, {0.764755, 0.273583}, {0.758107, 0.262697}, {0.764151, 0.272548}, {0.764273, 0.272817}, {0.762479, 0.269792}, {0.760516, 0.266547}, {0.764998, 0.27399}, {0.769077, 0.280904}, {0.76862, 0.28008}, {0.779226, 0.298619}, {0.773224, 0.288018}, {0.76476, 0.273602}, {0.767262, 0.277782}, {0.759215, 0.264495}, {0.771327, 0.284753}, {0.763679, 0.271818}, {0.762458, 0.269783}, {0.764048, 0.272388}, {0.768823, 0.280423}, {0.776522, 0.293802}, {0.773155, 0.287934}, {0.771969, 0.285871}, {0.764219, 0.272596}, {0.763687, 0.271721}, {0.777327, 0.295274}, {0.761912, 0.268852}, {0.770151, 0.282593}, {0.767053, 0.277433}, {0.766637, 0.276775}, {0.760328, 0.266289}, {0.748503, 0.247561}, {0.76776, 0.278654}, {0.771785, 0.28541}, {0.771877, 0.285644}, {0.754554, 0.257006}, {0.769544, 0.281688}, {0.772214, 0.286266}, {0.766687, 0.276818}, {0.750348, 0.250452}, {0.765976, 0.275638}, {0.766239, 0.276056}, {0.764237, 0.272735}, {0.770034, 0.282469}, {0.776477, 0.293738}, {0.761122, 0.267593}, {0.760046, 0.26581}, {0.763469, 0.271467}, {0.767901, 0.278856}, {0.764374, 0.272902}, {0.777537, 0.295576}, {0.771908, 0.28571}, {0.766972, 0.277188}, {0.757925, 0.26237}, {0.76549, 0.274782}, {0.766968, 0.277291}, {0.763394, 0.271326}, {0.762386, 0.26961}, {0.767359, 0.277884}, {0.763602, 0.271667}, {0.76584, 0.275373}, {0.774715, 0.290654}, {0.765331, 0.274505}, {0.766518, 0.276554}, {0.758701, 0.263647}, {0.770809, 0.283829}, {0.756765, 0.26056}, {0.775753, 0.292453}, {0.769418, 0.281327}, {0.772123, 0.285972}, {0.766938, 0.277286}, {0.767507, 0.278219}, {0.758369, 0.263129}, {0.761327, 0.267952}, {0.762559, 0.269946}, {0.763554, 0.271626}, {0.756453, 0.260054}, {0.759927, 0.265652}, {0.76623, 0.276062}, {0.772453, 0.286667}, {0.770334, 0.283052}, {0.769691, 0.281878}, {0.765795, 0.275305}, {0.769477, 0.281585}, {0.766197, 0.275983}, {0.762017, 0.269002}, {0.767253, 0.277781}, {0.766799, 0.276976}, {0.759677, 0.26525}, {0.771651, 0.28533}, {0.769771, 0.28211}, {0.76683, 0.277086}, {0.776108, 0.293084}, {0.764243, 0.272737}, {0.770755, 0.283786}, {0.760171, 0.266013}, {0.765134, 0.274232}, {0.768486, 0.279798}, {0.772062, 0.285985}, {0.767577, 0.278309}, {0.774823, 0.290824}, {0.768424, 0.279714}, {0.758727, 0.263628}, {0.77128, 0.284676}, {0.761708, 0.268524}, {0.769135, 0.280999}, {0.766266, 0.276152}, {0.769004, 0.280625}, {0.767319, 0.277926}, {0.767447, 0.27809}, {0.762663, 0.270139}, {0.763611, 0.271711}, {0.758212, 0.262846}, {0.763304, 0.271162}, {0.755408, 0.258393}, {0.761561, 0.268321}, {0.771283, 0.284618}, {0.763185, 0.270916}, {0.770171, 0.282739}, {0.769948, 0.282342}, {0.757214, 0.261268}, {0.764073, 0.272375}, {0.771375, 0.284827}, {0.760703, 0.266902}, {0.768122, 0.279244}, {0.762887, 0.270464}, {0.76536, 0.274569}, {0.768954, 0.280712}, {0.767816, 0.278672}, {0.762592, 0.269926}, {0.759833, 0.265401}, {0.764949, 0.2739}, {0.773333, 0.28823}, {0.771504, 0.284927}, {0.76163, 0.268442}, {0.769957, 0.282347}, {0.759372, 0.264722}, {0.766596, 0.276592}, {0.768598, 0.280014}, {0.771415, 0.28489}, {0.765426, 0.274693}, {0.765393, 0.274661}, {0.765339, 0.274586}, {0.767169, 0.277663}, {0.766845, 0.277045}, {0.763809, 0.272}, {0.760933, 0.26728}, {0.767033, 0.277388}, {0.773638, 0.288702}, {0.763976, 0.272332}, {0.762324, 0.269549}, {0.759148, 0.264396}, {0.767407, 0.278044}, {0.761281, 0.267768}, {0.760901, 0.267204}, {0.766903, 0.277192}, {0.765335, 0.274559}, {0.766061, 0.275772}, {0.768271, 0.279479}, {0.780266, 0.300516}, {0.778223, 0.296807}, {0.757778, 0.262171}, {0.773676, 0.288752}, {0.766185, 0.275983}, {0.765133, 0.274228}, {0.763451, 0.271412}, {0.759261, 0.264511}, {0.765964, 0.275619}, {0.773563, 0.288621}, {0.765784, 0.275328}, {0.759766, 0.265316}, {0.760778, 0.266985}, {0.771323, 0.284728}, {0.764144, 0.272582}, {0.763499, 0.27153}, {0.769705, 0.281973}, {0.76958, 0.281676}, {0.760449, 0.266397}, {0.76274, 0.270273}, {0.764281, 0.272819}, {0.768121, 0.279265}, {0.775878, 0.292554}, {0.764342, 0.27294}, {0.768471, 0.279872}, {0.76649, 0.276479}, {0.762116, 0.269254}, {0.768196, 0.279297}, {0.777948, 0.296388}, {0.767408, 0.278039}, {0.763405, 0.271334}, {0.764241, 0.272748}, {0.765678, 0.275037}, {0.768061, 0.279171}, {0.761499, 0.268223}, {0.770907, 0.284049}, {0.767567, 0.278353}, {0.769235, 0.281092}, {0.762211, 0.269376}, {0.76894, 0.280633}, {0.767168, 0.277634}, {0.767841, 0.278801}, {0.772495, 0.286783}, {0.770984, 0.284049}, {0.757155, 0.261135}, {0.765083, 0.274148}, {0.767262, 0.277779}, {0.762874, 0.270491}, {0.764507, 0.273186}, {0.763678, 0.271735}, {0.766619, 0.27667}, {0.76467, 0.273448}, {0.763615, 0.271692}, {0.760697, 0.266883}, {0.761483, 0.268183}, {0.764698, 0.273474}, {0.757472, 0.261675}, {0.762347, 0.269628}, {0.77097, 0.284139}, {0.772959, 0.287528}, {0.772044, 0.285987}, {0.768338, 0.279639}, {0.759627, 0.26515}, {0.771939, 0.285831}, {0.756635, 0.260343}, {0.761245, 0.267794}, {0.755513, 0.258565}, {0.775474, 0.291947}, {0.762049, 0.269064}, {0.765581, 0.274927}, {0.763707, 0.27183}, {0.76258, 0.270002}, {0.769521, 0.28154}, {0.763304, 0.271179}, {0.771739, 0.285453}, {0.762395, 0.269701}, {0.763519, 0.271518}, {0.768389, 0.27973}, {0.766807, 0.27692}, {0.768716, 0.280174}, {0.759483, 0.26491}, {0.765147, 0.274174}, {0.76914, 0.280971}, {0.765515, 0.27478}, {0.763989, 0.272278}, {0.778876, 0.297919}, {0.762049, 0.269133}, {0.775346, 0.291762}, {0.769048, 0.280751}, {0.769436, 0.281467}, {0.760435, 0.266403}, {0.774802, 0.290767}, {0.764154, 0.272621}, {0.769268, 0.281184}, {0.763945, 0.27223}, {0.759172, 0.264396}, {0.760253, 0.266163}, {0.772945, 0.287534}, {0.762394, 0.269693}, {0.76664, 0.276778}, {0.771316, 0.284692}, {0.767844, 0.278744}, {0.770178, 0.282708}, {0.759669, 0.265237}, {0.770662, 0.28346}, {0.770527, 0.283405}, {0.769773, 0.282096}, {0.751601, 0.252408}, {0.764984, 0.274006}, {0.767574, 0.278271}, {0.771643, 0.285263}, {0.762792, 0.270361}, {0.767183, 0.277638}, {0.765094, 0.27419}, {0.766449, 0.276436}, {0.771794, 0.285526}, {0.756939, 0.260823}, {0.767026, 0.277364}, {0.773274, 0.288071}, {0.770783, 0.283783}, {0.768762, 0.280122}, {0.764753, 0.273613}, {0.766442, 0.276454}, {0.778798, 0.297797}, {0.775973, 0.292761}, {0.763608, 0.271689}, {0.766627, 0.276697}, {0.761832, 0.26873}, {0.776411, 0.293643}, {0.772993, 0.287625}, {0.775343, 0.291607}, {0.764078, 0.272496}, {0.759183, 0.264402}, {0.763694, 0.271851}, {0.758542, 0.26342}, {0.760344, 0.266334}, {0.764077, 0.272357}, {0.773892, 0.289168}, {0.762689, 0.27017}, {0.760953, 0.267337}, {0.765135, 0.274244}, {0.764859, 0.273682}, {0.766714, 0.276875}, {0.769981, 0.282411}, {0.769969, 0.282402}, {0.760441, 0.26647}, {0.766513, 0.276558}, {0.769161, 0.281021}, {0.765692, 0.275165}, {0.760459, 0.26647}, {0.774657, 0.290515}, {0.770721, 0.283721}, {0.771286, 0.284694}, {0.776011, 0.29279}, {0.770888, 0.28402}, {0.76459, 0.273326}, {0.760901, 0.267151}, {0.756834, 0.260639}, {0.768466, 0.279845}, {0.766702, 0.276808}, {0.76458, 0.27323}, {0.76138, 0.268005}, {0.761593, 0.268295}, {0.77102, 0.284159}, {0.774047, 0.289304}, {0.776786, 0.294312}, {0.760583, 0.266728}, {0.772943, 0.287574}, {0.776932, 0.294491}, {0.773651, 0.288654}, {0.784658, 0.308504}, {0.762921, 0.270563}, {0.768537, 0.279967}, {0.772643, 0.287001}, {0.763763, 0.271879}, {0.7745, 0.290232}, {0.766972, 0.277326}, {0.770533, 0.283398}, {0.754212, 0.256465}, {0.755697, 0.258844}, {0.763973, 0.272291}, {0.773516, 0.288383}, {0.767813, 0.27877}, {0.772767, 0.287221}, {0.766022, 0.27567}, {0.767769, 0.278631}, {0.769381, 0.281332}, {0.771552, 0.285102}, {0.764019, 0.272367}, {0.76074, 0.26674}, {0.765492, 0.274851}, {0.772896, 0.287464}, {0.771984, 0.285814}, {0.758851, 0.263872}, {0.762492, 0.269794}, {0.778516, 0.297333}, {0.764439, 0.273078}, {0.768356, 0.27966}, {0.770819, 0.283902}, {0.755405, 0.258364}, {0.769024, 0.280695}, {0.771877, 0.285706}, {0.762433, 0.269773}, {0.767444, 0.278086}, {0.766113, 0.275884}, {0.770343, 0.282984}, {0.758215, 0.26283}, {0.764523, 0.27314}, {0.773191, 0.287967}, {0.766982, 0.277349}, {0.776247, 0.293345}, {0.771322, 0.28471}, {0.769636, 0.281838}, {0.76569, 0.275078}, {0.759221, 0.26452}, {0.762147, 0.269255}, {0.764314, 0.272708}, {0.770947, 0.28406}, {0.772487, 0.286757}, {0.771177, 0.284506}, {0.765671, 0.275134}, {0.775013, 0.291023}, {0.765127, 0.27423}, {0.768722, 0.280298}, {0.764016, 0.27237}, {0.766753, 0.276896}, {0.764807, 0.27368}, {0.757551, 0.261827}, {0.769817, 0.282087}, {0.765423, 0.274678}, {0.769976, 0.28244}, {0.762711, 0.270214}, {0.765787, 0.275294}, {0.767879, 0.278842}, {0.769126, 0.280964}, {0.764871, 0.273719}, {0.767745, 0.27865}, {0.772662, 0.287023}, {0.776274, 0.293406}, {0.760956, 0.267332}, {0.767215, 0.277681}, {0.768777, 0.28037}, {0.769775, 0.282028}, {0.761512, 0.268256}, {0.7686, 0.280021}, {0.768921, 0.280622}, {0.756692, 0.260449}, {0.766739, 0.276882}, {0.762015, 0.269079}, {0.76942, 0.281482}, {0.768868, 0.28053}, {0.773723, 0.288818}, {0.768836, 0.280466}, {0.763952, 0.2722}, {0.761762, 0.268637}, {0.767107, 0.277571}, {0.763775, 0.271933}, {0.767336, 0.277914}, {0.758977, 0.264073}, {0.763162, 0.270928}, {0.774664, 0.290581}, {0.757935, 0.262425}, {0.768818, 0.280388}, {0.767895, 0.278881}, {0.759677, 0.265223}, {0.759505, 0.264973}, {0.768938, 0.280648}, {0.765414, 0.274703}, {0.757967, 0.262479}, {0.763233, 0.271061}, {0.760702, 0.266925}, {0.764343, 0.272883}, {0.768973, 0.280566}, {0.765984, 0.275615}, {0.771995, 0.285843}, {0.766702, 0.276852}, {0.767368, 0.277923}, {0.766118, 0.27585}, {0.766495, 0.276458}, {0.773938, 0.289285}, {0.764823, 0.273633}, {0.766871, 0.277089}, {0.765661, 0.275086}, {0.765791, 0.275274}, {0.765853, 0.275366}, {0.759659, 0.265196}, {0.772558, 0.286818}, {0.762255, 0.269417}, {0.764468, 0.273076}, {0.777216, 0.295089}, {0.755818, 0.259031}, {0.767407, 0.278032}, {0.767411, 0.278048}, {0.761411, 0.268071}, {0.775505, 0.292059}, {0.769931, 0.282363}, {0.762625, 0.270072}, {0.763896, 0.272181}, {0.759878, 0.265552}, {0.7653, 0.274505}, {0.767966, 0.279021}, {0.764073, 0.272469}, {0.762672, 0.270121}, {0.766307, 0.276139}, {0.771458, 0.284923}, {0.77188, 0.285697}, {0.764779, 0.273648}, {0.773942, 0.289297}, {0.776693, 0.294158}, {0.767538, 0.278287}, {0.769854, 0.282187}, {0.763666, 0.271751}, {0.770151, 0.282717}, {0.757394, 0.261543}, {0.771932, 0.28568}, {0.766809, 0.27701}, {0.768051, 0.27912}, {0.760683, 0.266893}, {0.76358, 0.271659}, {0.766122, 0.275876}, {0.781639, 0.303005}, {0.766986, 0.277311}, {0.771087, 0.284362}, {0.764016, 0.272393}, {0.763504, 0.271495}, {0.765685, 0.275117}, {0.759984, 0.265745}, {0.771472, 0.285012}, {0.760745, 0.266993}, {0.759886, 0.2656}, {0.775478, 0.291997}, {0.770111, 0.282646}, {0.768488, 0.279799}, {0.76793, 0.278918}, {0.760352, 0.266362}, {0.769669, 0.281895}, {0.761846, 0.268792}, {0.756398, 0.259967}, {0.75797, 0.262496}, {0.760026, 0.26579}, {0.763792, 0.271941}, {0.771124, 0.284347}, {0.780614, 0.301091}, {0.765887, 0.275374}, {0.780605, 0.301128}, {0.754524, 0.256883}, {0.772948, 0.28755}, {0.766026, 0.275725}, {0.765667, 0.275082}, {0.757938, 0.262442}, {0.769965, 0.282403}, {0.761298, 0.267904}, {0.765805, 0.275317}, {0.758019, 0.262563}, {0.76386, 0.272094}, {0.777539, 0.295601}, {0.76926, 0.281216}, {0.771503, 0.284962}, {0.767886, 0.278886}, {0.771007, 0.284007}, {0.769116, 0.280986}, {0.765861, 0.275376}, {0.763147, 0.270931}, {0.766445, 0.276417}, {0.761139, 0.267588}, {0.77178, 0.285526}, {0.756638, 0.260348}, {0.762547, 0.269919}, {0.755987, 0.259237}, {0.769419, 0.281479}, {0.760871, 0.267195}, {0.768113, 0.279226}, {0.766377, 0.276194}, {0.756767, 0.260508}, {0.770256, 0.282926}, {0.766158, 0.275825}, {0.758661, 0.263511}, {0.768068, 0.279193}, {0.771421, 0.284883}, {0.768517, 0.279831}, {0.762198, 0.26936}, {0.763928, 0.272222}, {0.7511, 0.251628}, {0.768373, 0.279627}, {0.773196, 0.287959}, {0.771674, 0.285316}, {0.770101, 0.282564}, {0.761981, 0.268966}, {0.77084, 0.28377}, {0.765069, 0.274052}, {0.761804, 0.268724}, {0.756241, 0.259723}, {0.759088, 0.264289}, {0.76375, 0.271831}, {0.759843, 0.265391}, {0.767398, 0.277909}, {0.763923, 0.272233}, {0.761898, 0.268875}, {0.770183, 0.282792}, {0.768038, 0.279122}, {0.76605, 0.275735}, {0.765919, 0.275573}, {0.756134, 0.259523}, {0.763004, 0.270677}, {0.7793, 0.298617}, {0.769327, 0.281327}, {0.766641, 0.276768}, {0.768041, 0.2791}, {0.762455, 0.269755}, {0.763188, 0.270882}, {0.771756, 0.28539}, {0.768925, 0.280642}, {0.776244, 0.293335}, {0.768161, 0.279216}, {0.77933, 0.298809}, {0.763748, 0.271953}, {0.77294, 0.287547}, {0.769793, 0.28202}, {0.76383, 0.272036}, {0.769657, 0.281871}, {0.761341, 0.267961}, {0.762863, 0.27045}, {0.769267, 0.281243}, {0.763811, 0.272052}, {0.77035, 0.283067}, {0.765433, 0.274735}, {0.774916, 0.291014}, {0.76738, 0.278021}, {0.76877, 0.280317}, {0.76832, 0.279591}, {0.764937, 0.273894}, {0.767086, 0.27749}, {0.766202, 0.275905}, {0.762757, 0.270283}, {0.767347, 0.277944}, {0.75904, 0.264228}, {0.760206, 0.266105}, {0.762544, 0.269937}, {0.767241, 0.277778}, {0.766761, 0.276923}, {0.762259, 0.269462}, {0.771206, 0.284537}, {0.763671, 0.271776}, {0.763189, 0.271001}, {0.77452, 0.290285}, {0.760434, 0.266439}, {0.766196, 0.276011}, {0.774566, 0.29039}, {0.774357, 0.290004}, {0.76384, 0.272086}, {0.766516, 0.276546}, {0.762844, 0.270417}, {0.758185, 0.262695}, {0.763561, 0.271583}, {0.769286, 0.281254}, {0.768684, 0.280102}, {0.761199, 0.267644}, {0.759736, 0.265352}, {0.764811, 0.273684}, {0.7694, 0.281416}, {0.763021, 0.270747}, {0.77668, 0.294054}, {0.767189, 0.277666}, {0.761465, 0.268116}, {0.761185, 0.267694}, {0.7628, 0.270233}, {0.770944, 0.284111}, {0.766855, 0.277129}, {0.760462, 0.266506}, {0.759521, 0.264976}, {0.760861, 0.267126}, {0.770386, 0.283131}, {0.773014, 0.287667}, {0.767899, 0.278701}, {0.765915, 0.275473}, {0.768965, 0.280644}, {0.772598, 0.286976}, {0.762528, 0.269932}, {0.765131, 0.274238}, {0.770939, 0.284055}, {0.765802, 0.27538}, {0.764792, 0.273597}, {0.765012, 0.274006}, {0.760527, 0.266625}, {0.755748, 0.258935}, {0.756185, 0.259589}, {0.769283, 0.28123}, {0.764838, 0.273724}, {0.757355, 0.261447}, {0.754239, 0.256475}, {0.768056, 0.27914}, {0.76823, 0.27944}, {0.758847, 0.263869}, {0.766901, 0.277117}, {0.766422, 0.276367}, {0.766947, 0.277239}, {0.76373, 0.271886}, {0.77658, 0.293924}, {0.766327, 0.276201}, {0.76932, 0.281303}, {0.75307, 0.254636}, {0.751631, 0.252451}, {0.769848, 0.282195}, {0.767327, 0.277797}, {0.761202, 0.267619}, {0.762289, 0.269472}, {0.766553, 0.276636}, {0.775936, 0.292732}, {0.763043, 0.270722}, {0.751015, 0.251464}, {0.773785, 0.289024}, {0.760284, 0.266208}, {0.764555, 0.273219}, {0.770224, 0.282817}, {0.764464, 0.273106}, {0.767985, 0.278916}, {0.773207, 0.287868}, {0.761448, 0.268059}, {0.773099, 0.287781}, {0.760692, 0.266815}, {0.762424, 0.269741}, {0.776383, 0.29354}, {0.759075, 0.264258}, {0.763817, 0.27204}, {0.762921, 0.270519}, {0.786807, 0.312506}, {0.785156, 0.309464}, {0.792147, 0.322658}, {0.784941, 0.309019}, {0.782086, 0.303849}, {0.770952, 0.284116}, {0.77655, 0.293883}, {0.784005, 0.307316}, {0.780634, 0.301175}, {0.785878, 0.310804}, {0.785188, 0.309478}, {0.781137, 0.302118}, {0.792658, 0.32359}, {0.785753, 0.310534}, {0.780542, 0.301051}, {0.784366, 0.308025}, {0.791139, 0.320652}, {0.782945, 0.305414}, {0.78194, 0.303556}, {0.784351, 0.307945}, {0.78467, 0.308551}, {0.787702, 0.314227}, {0.790373, 0.319298}, {0.792721, 0.323748}, {0.785798, 0.310599}, {0.787296, 0.313494}, {0.786234, 0.311422}, {0.782605, 0.304775}, {0.785229, 0.309603}, {0.773939, 0.289262}, {0.785722, 0.310472}, {0.777369, 0.29528}, {0.790297, 0.319096}, {0.780844, 0.301603}, {0.777326, 0.295252}, {0.785699, 0.310493}, {0.785322, 0.309703}, {0.78342, 0.306154}, {0.773936, 0.289302}, {0.781175, 0.30211}, {0.791877, 0.322055}, {0.776069, 0.293052}, {0.791485, 0.321386}, {0.780271, 0.300561}, {0.785098, 0.309348}, {0.785001, 0.309167}, {0.789487, 0.317583}, {0.787406, 0.313692}, {0.778259, 0.2969}, {0.782931, 0.305361}, {0.780637, 0.301202}, {0.771971, 0.285853}, {0.788526, 0.315747}, {0.790929, 0.32026}, {0.784672, 0.308576}, {0.780717, 0.301351}, {0.783915, 0.307206}, {0.783231, 0.305655}, {0.771114, 0.284374}, {0.783591, 0.30655}, {0.77093, 0.284069}, {0.78383, 0.306981}, {0.780296, 0.300509}, {0.777955, 0.296368}, {0.774359, 0.289951}, {0.783263, 0.305994}, {0.769745, 0.282036}, {0.789371, 0.317263}, {0.7891, 0.316854}, {0.777025, 0.294736}, {0.778418, 0.297215}, {0.781943, 0.303603}, {0.781372, 0.302537}, {0.781452, 0.302675}, {0.781503, 0.302675}, {0.780505, 0.300952}, {0.786355, 0.311667}, {0.783543, 0.306411}, {0.781801, 0.303313}, {0.780094, 0.300214}, {0.785007, 0.309225}, {0.774367, 0.289987}, {0.78312, 0.305644}, {0.769986, 0.282463}, {0.776002, 0.292941}, {0.779941, 0.29997}, {0.785901, 0.31078}, {0.775241, 0.291558}, {0.780974, 0.301844}, {0.778105, 0.296667}, {0.786793, 0.312555}, {0.780234, 0.300448}, {0.784993, 0.308902}, {0.779308, 0.298783}, {0.782695, 0.304968}, {0.775037, 0.291224}, {0.783712, 0.306826}, {0.778593, 0.297414}, {0.780112, 0.300256}, {0.785263, 0.309704}, {0.776989, 0.294689}, {0.779513, 0.299053}, {0.78161, 0.302992}, {0.784966, 0.309147}, {0.78694, 0.312808}, {0.792695, 0.32361}, {0.78771, 0.314229}, {0.780297, 0.300508}, {0.776734, 0.294173}, {0.79033, 0.319207}, {0.779528, 0.299145}, {0.78537, 0.309817}, {0.778896, 0.298041}, {0.78706, 0.313049}, {0.779229, 0.298677}, {0.784157, 0.307654}, {0.780923, 0.301753}, {0.790901, 0.320284}, {0.781469, 0.302702}, {0.784794, 0.308765}, {0.778344, 0.297071}, {0.77976, 0.299531}, {0.772881, 0.287417}, {0.787655, 0.314106}, {0.777692, 0.295932}, {0.779062, 0.298339}, {0.787185, 0.313195}, {0.780831, 0.301484}, {0.793033, 0.324344}, {0.786064, 0.311142}, {0.781815, 0.303362}, {0.778163, 0.296692}, {0.780451, 0.300884}, {0.782453, 0.304488}, {0.782402, 0.304431}, {0.789208, 0.317024}, {0.78924, 0.317121}, {0.786103, 0.311245}, {0.774385, 0.29006}, {0.777546, 0.295687}, {0.783605, 0.306602}, {0.780252, 0.300492}, {0.782316, 0.304264}, {0.781559, 0.302841}, {0.792199, 0.322779}, {0.791199, 0.320825}, {0.78087, 0.301654}, {0.783338, 0.306123}, {0.785359, 0.309723}, {0.784343, 0.308008}, {0.771196, 0.284511}, {0.782241, 0.30411}, {0.777601, 0.295759}, {0.784476, 0.308239}, {0.775669, 0.292353}, {0.782468, 0.304534}, {0.772133, 0.286136}, {0.783766, 0.306924}, {0.7801, 0.30024}, {0.791102, 0.32068}, {0.786549, 0.311959}, {0.788476, 0.315652}, {0.7867, 0.312331}, {0.783255, 0.305932}, {0.78225, 0.304141}, {0.774281, 0.289891}, {0.780654, 0.301184}, {0.786143, 0.311097}, {0.787453, 0.313673}, {0.780945, 0.301667}, {0.780527, 0.301016}, {0.781108, 0.302043}, {0.785671, 0.310366}, {0.791991, 0.322318}, {0.779862, 0.29979}, {0.78484, 0.308849}, {0.785437, 0.310022}, {0.778024, 0.296523}, {0.792008, 0.32219}, {0.77981, 0.299726}, {0.780001, 0.300074}, {0.787154, 0.313164}, {0.77248, 0.28676}, {0.780564, 0.301071}, {0.78553, 0.31018}, {0.775177, 0.291434}, {0.783215, 0.305892}, {0.785009, 0.309171}, {0.783948, 0.307191}, {0.788002, 0.314755}, {0.783055, 0.305585}, {0.786905, 0.312706}, {0.777865, 0.296245}, {0.789448, 0.31753}, {0.780516, 0.30099}, {0.77253, 0.286823}, {0.782558, 0.304719}, {0.781819, 0.30337}, {0.788032, 0.314825}, {0.782673, 0.304923}, {0.778277, 0.296972}, {0.778666, 0.297652}, {0.785413, 0.309917}, {0.781625, 0.303016}, {0.776213, 0.293315}, {0.782528, 0.30467}, {0.788328, 0.315368}, {0.783471, 0.30629}, {0.786209, 0.311457}, {0.783551, 0.306532}, {0.787287, 0.313454}, {0.776899, 0.294477}, {0.779303, 0.298833}, {0.782661, 0.304829}, {0.783989, 0.307349}, {0.775883, 0.292713}, {0.780305, 0.300586}, {0.78531, 0.309795}, {0.777629, 0.295809}, {0.790688, 0.319864}, {0.785522, 0.310138}, {0.78619, 0.311403}, {0.785248, 0.309561}, {0.781255, 0.302262}, {0.780693, 0.301201}, {0.779546, 0.29916}, {0.77393, 0.289257}, {0.784938, 0.309098}, {0.777625, 0.295819}, {0.782086, 0.303843}, {0.780639, 0.301225}, {0.782741, 0.305046}, {0.782016, 0.303726}, {0.782912, 0.305278}, {0.7812, 0.302228}, {0.780724, 0.301364}, {0.78943, 0.317447}, {0.790382, 0.319263}, {0.778219, 0.29684}, {0.782452, 0.30449}, {0.781612, 0.302983}, {0.785501, 0.310124}, {0.78454, 0.308351}, {0.78866, 0.316037}, {0.785457, 0.310018}, {0.777186, 0.295037}, {0.772594, 0.286953}, {0.774943, 0.29101}, {0.783121, 0.305739}, {0.780744, 0.301418}, {0.778135, 0.296641}, {0.780183, 0.300395}, {0.782193, 0.304045}, {0.77188, 0.285708}, {0.778594, 0.297455}, {0.784215, 0.307702}, {0.782062, 0.303758}, {0.78346, 0.306361}, {0.777556, 0.295691}, {0.780705, 0.301338}, {0.783125, 0.305741}, {0.787768, 0.314197}, {0.784467, 0.30821}, {0.790291, 0.31905}, {0.784363, 0.307971}, {0.781201, 0.30222}, {0.784732, 0.308666}, {0.785073, 0.30935}, {0.788845, 0.316349}, {0.790972, 0.320415}, {0.77622, 0.29332}, {0.784317, 0.307952}, {0.78154, 0.302816}, {0.785893, 0.310832}, {0.784976, 0.309138}, {0.77494, 0.291004}, {0.779852, 0.29967}, {0.776398, 0.293572}, {0.781348, 0.30248}, {0.778395, 0.297169}, {0.780684, 0.301198}, {0.790999, 0.320428}, {0.777538, 0.295621}, {0.774816, 0.290784}, {0.794849, 0.32788}, {0.782058, 0.30373}, {0.77608, 0.293055}, {0.787679, 0.314166}, {0.781147, 0.302126}, {0.78732, 0.31349}, {0.775847, 0.292636}, {0.799747, 0.337512}, {0.790622, 0.319706}, {0.783629, 0.30662}, {0.789538, 0.317683}, {0.788912, 0.316525}, {0.77415, 0.289676}, {0.783889, 0.307125}, {0.786074, 0.311198}, {0.788201, 0.315128}, {0.777058, 0.294806}, {0.780641, 0.301207}, {0.776909, 0.294538}, {0.785188, 0.309501}, {0.783289, 0.306013}, {0.781648, 0.30306}, {0.772413, 0.28664}, {0.775811, 0.292546}, {0.778026, 0.296491}, {0.784305, 0.307869}, {0.793928, 0.326025}, {0.793369, 0.324973}, {0.780487, 0.300813}, {0.783572, 0.306582}, {0.787427, 0.313476}, {0.786874, 0.312594}, {0.786527, 0.311998}, {0.772946, 0.287355}, {0.786264, 0.311565}, {0.78879, 0.316252}, {0.783907, 0.307153}, {0.78689, 0.3127}, {0.780311, 0.300617}, {0.774673, 0.290601}, {0.787683, 0.314177}, {0.785621, 0.310364}, {0.776535, 0.293889}, {0.784565, 0.308322}, {0.785672, 0.31039}, {0.785802, 0.310672}, {0.787256, 0.313389}, {0.77744, 0.295439}, {0.785126, 0.309381}, {0.777854, 0.296186}, {0.792049, 0.322393}, {0.774794, 0.290736}, {0.785567, 0.310219}, {0.786114, 0.311266}, {0.779874, 0.299811}, {0.779093, 0.29844}, {0.782673, 0.304921}, {0.784649, 0.308552}, {0.776091, 0.293062}, {0.781122, 0.302028}, {0.780769, 0.301422}, {0.781293, 0.302373}, {0.785487, 0.310038}, {0.78136, 0.302512}, {0.780588, 0.301109}, {0.776171, 0.293166}, {0.783244, 0.305987}, {0.774009, 0.289429}, {0.781245, 0.302297}, {0.784892, 0.308995}, {0.77274, 0.287179}, {0.786037, 0.31114}, {0.786596, 0.312164}, {0.788266, 0.315255}, {0.788264, 0.315171}, {0.787366, 0.31362}, {0.787716, 0.314216}, {0.779462, 0.299054}, {0.785184, 0.309535}, {0.779318, 0.298854}, {0.779564, 0.299287}, {0.781774, 0.303283}, {0.782678, 0.304888}, {0.79548, 0.329011}, {0.782427, 0.30445}, {0.783314, 0.306069}, {0.785316, 0.309799}, {0.784252, 0.307733}, {0.77012, 0.282671}, {0.788474, 0.315639}, {0.778653, 0.297548}, {0.781266, 0.302302}, {0.785026, 0.309224}, {0.791017, 0.320455}, {0.784382, 0.308061}, {0.787464, 0.313624}, {0.779026, 0.298265}, {0.782653, 0.304827}, {0.794218, 0.326607}, {0.778947, 0.298118}, {0.781342, 0.302517}, {0.776552, 0.293818}, {0.777253, 0.295165}, {0.78117, 0.302101}, {0.790065, 0.318687}, {0.777632, 0.295819}, {0.785517, 0.310116}, {0.780967, 0.301831}, {0.78454, 0.308308}, {0.779116, 0.298466}, {0.789643, 0.317913}, {0.78123, 0.30223}, {0.785777, 0.310647}, {0.779745, 0.299584}, {0.780593, 0.301136}, {0.784876, 0.308987}, {0.776623, 0.294039}, {0.789359, 0.317223}, {0.777767, 0.296042}, {0.784919, 0.30903}, {0.785892, 0.310817}, {0.778369, 0.297141}, {0.779155, 0.298497}, {0.778916, 0.298117}, {0.788626, 0.31597}, {0.783561, 0.306539}, {0.787302, 0.313482}, {0.774369, 0.29001}, {0.786335, 0.31165}, {0.783392, 0.306191}, {0.778625, 0.29753}, {0.784797, 0.308761}, {0.788324, 0.315373}, {0.784005, 0.307375}, {0.785365, 0.309863}, {0.781607, 0.302989}, {0.79226, 0.322887}, {0.790811, 0.320111}, {0.781531, 0.302849}, {0.788926, 0.316491}, {0.776738, 0.294231}, {0.776637, 0.294069}, {0.784567, 0.308388}, {0.779272, 0.298735}, {0.783965, 0.307296}, {0.780348, 0.300504}, {0.785361, 0.309879}, {0.790523, 0.319569}, {0.780611, 0.301138}, {0.784427, 0.308142}, {0.783869, 0.307067}, {0.782103, 0.303852}, {0.785463, 0.309994}, {0.78758, 0.313875}, {0.769222, 0.281139}, {0.783112, 0.305637}, {0.787529, 0.313889}, {0.781336, 0.302486}, {0.779074, 0.29837}, {0.77546, 0.291957}, {0.781504, 0.302807}, {0.779032, 0.298254}, {0.771142, 0.284438}, {0.781516, 0.302764}, {0.787373, 0.313597}, {0.790543, 0.319574}, {0.77958, 0.299282}, {0.789425, 0.317421}, {0.789756, 0.318102}, {0.782693, 0.304945}, {0.789786, 0.318129}, {0.785986, 0.311049}, {0.78857, 0.315837}, {0.782516, 0.304636}, {0.781644, 0.30306}, {0.790842, 0.320066}, {0.777624, 0.295818}, {0.784473, 0.308245}, {0.78053, 0.301018}, {0.784396, 0.308051}, {0.773695, 0.288878}, {0.787174, 0.313243}, {0.785912, 0.310788}, {0.79086, 0.320189}, {0.778676, 0.297692}, {0.777853, 0.296205}, {0.787847, 0.314479}, {0.771576, 0.285148}, {0.787855, 0.314399}, {0.783012, 0.305514}, {0.788927, 0.316454}, {0.783487, 0.306361}, {0.769719, 0.282017}, {0.787687, 0.314219}, {0.790841, 0.320009}, {0.774173, 0.289723}, {0.780019, 0.300067}, {0.788103, 0.314967}, {0.785529, 0.310188}, {0.788453, 0.315652}, {0.776569, 0.293894}, {0.778961, 0.298156}, {0.7743, 0.289919}, {0.779106, 0.298467}, {0.780719, 0.301371}, {0.779717, 0.299529}, {0.783119, 0.305708}, {0.78759, 0.314025}, {0.779165, 0.298536}, {0.78561, 0.310287}, {0.781394, 0.302598}, {0.777857, 0.296216}, {0.775469, 0.291985}, {0.777172, 0.295016}, {0.780696, 0.301339}, {0.779024, 0.298273}, {0.779145, 0.298518}, {0.783708, 0.306819}, {0.774963, 0.291061}, {0.786068, 0.311145}, {0.77905, 0.298346}, {0.781659, 0.303046}, {0.777338, 0.295261}, {0.79277, 0.32383}, {0.77952, 0.299144}, {0.79431, 0.326845}, {0.778798, 0.297854}, {0.781277, 0.30237}, {0.775779, 0.292516}, {0.781186, 0.302102}, {0.773484, 0.288436}, {0.789017, 0.316714}, {0.786935, 0.312744}, {0.787212, 0.313312}, {0.789471, 0.317551}, {0.78026, 0.300399}, {0.780804, 0.301515}, {0.787752, 0.314269}, {0.784415, 0.308086}, {0.783967, 0.307152}, {0.787824, 0.314427}, {0.777961, 0.296391}, {0.775975, 0.292875}, {0.781675, 0.303112}, {0.78176, 0.303241}, {0.778064, 0.296545}, {0.796153, 0.330413}, {0.782323, 0.304169}, {0.780414, 0.300709}, {0.777662, 0.295858}, {0.7856, 0.310234}, {0.790476, 0.319462}, {0.790881, 0.32026}, {0.78405, 0.307458}, {0.777398, 0.2954}, {0.786346, 0.311682}, {0.785071, 0.309219}, {0.788077, 0.314956}, {0.795209, 0.328587}, {0.778444, 0.297279}, {0.783011, 0.305528}, {0.787678, 0.314189}, {0.77983, 0.299758}, {0.773854, 0.289168}, {0.785948, 0.31093}, {0.791968, 0.322315}, {0.781981, 0.303665}, {0.791145, 0.320688}, {0.784722, 0.3087}, {0.786105, 0.311132}, {0.78155, 0.302826}, {0.785953, 0.310898}, {0.771402, 0.284891}, {0.77678, 0.294328}, {0.785119, 0.309397}, {0.782929, 0.305323}, {0.781238, 0.30222}, {0.781692, 0.303128}, {0.784291, 0.307841}, {0.78401, 0.307292}, {0.790021, 0.318573}, {0.781371, 0.302481}, {0.788081, 0.314887}, {0.784298, 0.307882}, {0.782023, 0.303733}, {0.789936, 0.318288}, {0.777652, 0.295852}, {0.792303, 0.322939}, {0.789043, 0.316674}, {0.78405, 0.307455}, {0.785134, 0.309358}, {0.783875, 0.307119}, {0.786649, 0.312231}, {0.779174, 0.298597}, {0.777564, 0.295656}, {0.795198, 0.328516}, {0.778049, 0.296579}, {0.790601, 0.319649}, {0.784935, 0.309087}, {0.784889, 0.308817}, {0.776231, 0.293307}, {0.784668, 0.308491}, {0.789496, 0.317596}, {0.78711, 0.313132}, {0.78254, 0.304653}, {0.781662, 0.303094}, {0.784637, 0.308523}, {0.784424, 0.308098}, {0.792687, 0.323671}, {0.786214, 0.311346}, {0.785453, 0.309915}, {0.783571, 0.306434}, {0.789347, 0.317316}, {0.78286, 0.30522}, {0.789016, 0.316652}, {0.777666, 0.295851}, {0.778499, 0.297346}, {0.776053, 0.293016}, {0.776013, 0.292956}, {0.772926, 0.287513}, {0.78351, 0.306402}, {0.783431, 0.306318}, {0.783143, 0.305796}, {0.788306, 0.31537}, {0.787089, 0.313008}, {0.783797, 0.30696}, {0.772674, 0.287043}, {0.785085, 0.309353}, {0.785399, 0.309896}, {0.77867, 0.297687}, {0.78166, 0.303031}, {0.778392, 0.297183}, {0.780555, 0.30101}, {0.787921, 0.314594}, {0.773719, 0.288928}, {0.786728, 0.312401}, {0.780861, 0.301636}, {0.781544, 0.302878}, {0.791733, 0.321754}, {0.775837, 0.292624}, {0.782256, 0.30416}, {0.779918, 0.299938}, {0.779733, 0.299585}, {0.791442, 0.321286}, {0.780261, 0.300519}, {0.77875, 0.297721}, {0.77429, 0.289896}, {0.777899, 0.296294}, {0.780906, 0.301706}, {0.781629, 0.303007}, {0.792217, 0.322755}, {0.77917, 0.29854}, {0.779821, 0.299742}, {0.784533, 0.308261}, {0.780769, 0.301438}, {0.780396, 0.300778}, {0.77455, 0.290385}, {0.782343, 0.304275}, {0.785057, 0.309326}, {0.78188, 0.303344}, {0.79015, 0.318861}, {0.784207, 0.307697}, {0.778054, 0.296579}, {0.78393, 0.30719}, {0.798649, 0.33534}, {0.779793, 0.299617}, {0.778359, 0.296969}, {0.781262, 0.302318}, {0.788257, 0.315214}, {0.784063, 0.307472}, {0.781088, 0.301982}, {0.773893, 0.289157}, {0.78696, 0.312832}, {0.784607, 0.308447}, {0.791998, 0.322258}, {0.782472, 0.304546}, {0.77526, 0.291634}, {0.786447, 0.311845}, {0.781495, 0.302771}, {0.783338, 0.306119}, {0.783507, 0.306419}, {0.777706, 0.295955}, {0.778911, 0.298067}, {0.785922, 0.310897}, {0.779227, 0.298627}, {0.779272, 0.298752}, {0.789256, 0.317094}, {0.780952, 0.301774}, {0.778243, 0.29692}, {0.783665, 0.306741}, {0.784385, 0.30802}, {0.774871, 0.290941}, {0.780307, 0.300627}, {0.77985, 0.299583}, {0.775016, 0.291156}, {0.787561, 0.313959}, {0.781065, 0.301977}, {0.786324, 0.311654}, {0.787312, 0.313475}, {0.791027, 0.320434}, {0.781852, 0.303342}, {0.796755, 0.331568}, {0.779234, 0.298674}, {0.790318, 0.319098}, {0.775313, 0.291721}, {0.776414, 0.293673}, {0.780688, 0.301324}, {0.793133, 0.324547}, {0.78373, 0.30686}, {0.780302, 0.30057}, {0.789744, 0.317994}, {0.792611, 0.323552}, {0.781306, 0.302431}, {0.784972, 0.309166}, {0.776698, 0.294152}, {0.778949, 0.298161}, {0.77533, 0.291755}, {0.779958, 0.299853}, {0.790917, 0.32029}, {0.777204, 0.295}, {0.783721, 0.306849}, {0.779083, 0.298316}, {0.786463, 0.311935}, {0.776944, 0.294572}, {0.781148, 0.302029}, {0.786752, 0.312402}, {0.784822, 0.308824}, {0.787822, 0.314401}, {0.780195, 0.300395}, {0.790353, 0.319207}, {0.794922, 0.327979}, {0.784742, 0.308697}, {0.779627, 0.299355}, {0.782556, 0.304707}, {0.786727, 0.312392}, {0.786722, 0.31242}, {0.776061, 0.293016}, {0.785455, 0.31005}, {0.788036, 0.314794}, {0.787836, 0.314483}, {0.784215, 0.307721}, {0.78446, 0.308158}, {0.782719, 0.304996}, {0.78139, 0.302595}, {0.780624, 0.301213}, {0.781834, 0.303379}, {0.781832, 0.303328}, {0.778095, 0.296595}, {0.783449, 0.306348}, {0.788879, 0.316446}, {0.783654, 0.306682}, {0.787374, 0.313618}, {0.793324, 0.324841}, {0.784951, 0.30909}, {0.77356, 0.288614}, {0.786988, 0.312848}, {0.780774, 0.301393}, {0.782293, 0.304192}, {0.788463, 0.315641}, {0.778811, 0.297912}, {0.793526, 0.325179}, {0.781866, 0.303317}, {0.783106, 0.305723}, {0.782546, 0.304615}, {0.796104, 0.330293}, {0.786902, 0.312676}, {0.780448, 0.300877}, {0.782589, 0.304729}, {0.78288, 0.305266}, {0.783393, 0.306179}, {0.788533, 0.31575}, {0.782224, 0.304114}, {0.787703, 0.313953}, {0.776809, 0.294331}, {0.785306, 0.309757}, {0.777425, 0.29543}, {0.779795, 0.299716}, {0.783803, 0.306993}, {0.783624, 0.306664}, {0.776593, 0.293956}, {0.780803, 0.301506}, {0.779873, 0.299816}, {0.779507, 0.299128}, {0.784952, 0.309116}, {0.776984, 0.294665}, {0.778547, 0.297461}, {0.779939, 0.299892}, {0.782126, 0.303841}, {0.77792, 0.29634}, {0.785533, 0.310131}, {0.787264, 0.313387}, {0.777679, 0.29591}, {0.779019, 0.298307}, {0.790424, 0.319318}, {0.783088, 0.305576}, {0.782995, 0.305473}, {0.785703, 0.310457}, {0.783782, 0.306893}, {0.783504, 0.306461}, {0.783507, 0.306462}, {0.785726, 0.310555}, {0.788294, 0.315364}, {0.787594, 0.314025}, {0.782839, 0.305215}, {0.793324, 0.324869}, {0.77464, 0.29052}, {0.783212, 0.305833}, {0.786867, 0.31263}, {0.779283, 0.298649}, {0.780583, 0.301137}, {0.791373, 0.321172}, {0.782088, 0.303831}, {0.77405, 0.289507}, {0.777427, 0.295452}, {0.786694, 0.312282}, {0.775836, 0.292619}, {0.784226, 0.307763}, {0.790642, 0.319722}, {0.777543, 0.295629}, {0.780019, 0.300105}, {0.788866, 0.316425}, {0.781708, 0.3031}, {0.786571, 0.312074}, {0.790703, 0.31991}, {0.780546, 0.301067}, {0.790337, 0.319152}, {0.787122, 0.31309}, {0.779802, 0.299686}, {0.778079, 0.296496}, {0.782762, 0.305018}, {0.778521, 0.297419}, {0.784267, 0.307824}, {0.779276, 0.29871}, {0.783407, 0.306254}, {0.77606, 0.293046}, {0.780292, 0.300552}, {0.782391, 0.304419}, {0.774518, 0.290286}, {0.783651, 0.306727}, {0.782813, 0.305173}, {0.781698, 0.303098}, {0.775594, 0.292205}, {0.790965, 0.320408}, {0.779517, 0.299178}, {0.781222, 0.302232}, {0.778417, 0.297195}, {0.783666, 0.306647}, {0.779866, 0.299797}, {0.779931, 0.299875}, {0.77923, 0.298682}, {0.790685, 0.319874}, {0.784512, 0.308223}, {0.779066, 0.298339}, {0.788086, 0.314956}, {0.786219, 0.311457}, {0.788922, 0.316502}, {0.786584, 0.312105}, {0.782779, 0.305037}, {0.774341, 0.290007}, {0.786214, 0.311446}, {0.786307, 0.311636}, {0.783751, 0.306821}, {0.776666, 0.294099}, {0.78174, 0.303176}, {0.782778, 0.304984}, {0.773782, 0.288987}, {0.789516, 0.317639}, {0.776712, 0.294107}, {0.784572, 0.308423}, {0.784563, 0.308397}, {0.775434, 0.291933}, {0.792751, 0.323753}, {0.779944, 0.299979}, {0.782471, 0.30451}, {0.790804, 0.320112}, {0.782963, 0.30544}, {0.783944, 0.307224}, {0.786148, 0.311251}, {0.7834, 0.306222}, {0.778832, 0.297925}, {0.790007, 0.31853}, {0.779721, 0.299572}, {0.781375, 0.302539}, {0.782455, 0.304537}, {0.780174, 0.30029}, {0.775532, 0.292107}, {0.785858, 0.310798}, {0.78473, 0.308647}, {0.783332, 0.306001}, {0.77993, 0.299809}, {0.793477, 0.325207}, {0.78212, 0.30391}, {0.777767, 0.296079}, {0.789368, 0.317343}, {0.778209, 0.296868}, {0.782877, 0.305301}, {0.789912, 0.318403}, {0.78, 0.300077}, {0.785125, 0.309427}, {0.786354, 0.311723}, {0.78901, 0.316644}, {0.785305, 0.309761}, {0.783868, 0.307102}, {0.786465, 0.311909}, {0.790754, 0.319918}, {0.786941, 0.312612}, {0.780157, 0.300344}, {0.791794, 0.321943}, {0.792751, 0.323807}, {0.784001, 0.307358}, {0.78436, 0.307953}, {0.788923, 0.316514}, {0.780903, 0.301669}, {0.777736, 0.295972}, {0.784323, 0.30792}, {0.78383, 0.307045}, {0.787853, 0.314535}, {0.783803, 0.30694}, {0.780457, 0.300898}, {0.781088, 0.302007}, {0.785655, 0.310379}, {0.786946, 0.31281}, {0.793728, 0.325654}, {0.782898, 0.30527}, {0.783699, 0.306786}, {0.789419, 0.317474}, {0.777167, 0.294998}, {0.78146, 0.302712}, {0.779602, 0.299335}, {0.785309, 0.309698}, {0.785715, 0.310511}, {0.783182, 0.30566}, {0.783648, 0.306697}, {0.776117, 0.293097}, {0.78091, 0.301717}, {0.779736, 0.299596}, {0.786722, 0.312393}, {0.773195, 0.287937}, {0.791066, 0.32052}, {0.785242, 0.30959}, {0.784164, 0.307669}, {0.783319, 0.306099}, {0.784692, 0.308627}, {0.78015, 0.300295}, {0.77708, 0.294791}, {0.781767, 0.303242}, {0.784553, 0.308352}, {0.774136, 0.289655}, {0.78082, 0.301561}, {0.786643, 0.312255}, {0.785283, 0.309736}, {0.78837, 0.315457}, {0.782871, 0.305244}, {0.782642, 0.304833}, {0.777242, 0.295125}, {0.783409, 0.306186}, {0.780033, 0.30012}, {0.78024, 0.300495}, {0.782297, 0.30417}, {0.78461, 0.308491}, {0.784928, 0.309078}, {0.782055, 0.30381}, {0.788946, 0.316528}, {0.784999, 0.3092}, {0.781904, 0.303524}, {0.775883, 0.292712}, {0.787198, 0.313226}, {0.786837, 0.312572}, {0.789795, 0.318127}, {0.784581, 0.308401}, {0.783213, 0.305801}, {0.784845, 0.308845}, {0.781675, 0.303079}, {0.780753, 0.301263}, {0.785135, 0.309444}, {0.78466, 0.30849}, {0.77667, 0.294121}, {0.779586, 0.299311}, {0.783575, 0.306579}, {0.780869, 0.301601}, {0.78596, 0.310967}, {0.786211, 0.31145}, {0.786041, 0.311103}, {0.791932, 0.322238}, {0.783315, 0.30586}, {0.786464, 0.311922}, {0.78953, 0.317625}, {0.783409, 0.306076}, {0.780841, 0.301535}, {0.781318, 0.302472}, {0.778158, 0.296738}, {0.77659, 0.29381}, {0.790044, 0.318476}, {0.7788, 0.297923}, {0.789423, 0.317481}, {0.783076, 0.305629}, {0.78314, 0.305775}, {0.777758, 0.295975}, {0.777123, 0.294923}, {0.784431, 0.308157}, {0.78769, 0.314151}, {0.780561, 0.301094}, {0.774945, 0.291018}, {0.780515, 0.300929}, {0.782214, 0.304033}, {0.780961, 0.301799}, {0.781673, 0.302998}, {0.772392, 0.286561}, {0.774256, 0.289835}, {0.77791, 0.296317}, {0.788279, 0.315308}, {0.782177, 0.304026}, {0.782757, 0.305091}, {0.781618, 0.303014}, {0.777162, 0.295006}, {0.786628, 0.31223}, {0.802615, 0.343271}, {0.79591, 0.329814}, {0.791779, 0.32192}, {0.796988, 0.332002}, {0.800926, 0.339866}, {0.800076, 0.338184}, {0.797293, 0.332679}, {0.797264, 0.332593}, {0.797986, 0.333945}, {0.801057, 0.340101}, {0.792861, 0.324009}, {0.795223, 0.328631}, {0.802475, 0.343007}, {0.801283, 0.340539}, {0.798371, 0.334664}, {0.80233, 0.34259}, {0.792567, 0.323485}, {0.795381, 0.328896}, {0.805882, 0.349943}, {0.79844, 0.334934}, {0.795522, 0.329145}, {0.804075, 0.346163}, {0.806568, 0.351293}, {0.799839, 0.337717}, {0.794453, 0.326974}, {0.803053, 0.344138}, {0.800564, 0.339121}, {0.802417, 0.342843}, {0.797024, 0.332119}, {0.793895, 0.326047}, {0.795013, 0.32822}, {0.805326, 0.348788}, {0.800036, 0.338082}, {0.801612, 0.341242}, {0.801468, 0.340944}, {0.8018, 0.341526}, {0.795731, 0.329576}, {0.806718, 0.35166}, {0.799053, 0.336135}, {0.795206, 0.328598}, {0.796965, 0.332035}, {0.799263, 0.336549}, {0.796064, 0.330257}, {0.797502, 0.333091}, {0.799429, 0.336842}, {0.800633, 0.339296}, {0.809291, 0.356993}, {0.806737, 0.351647}, {0.806383, 0.35095}, {0.791219, 0.320911}, {0.801387, 0.340812}, {0.794233, 0.326704}, {0.807579, 0.353418}, {0.799407, 0.336804}, {0.80064, 0.339309}, {0.790494, 0.319431}, {0.805592, 0.349299}, {0.798445, 0.334923}, {0.796495, 0.331085}, {0.796711, 0.331526}, {0.796419, 0.330958}, {0.79868, 0.33539}, {0.805396, 0.34894}, {0.798633, 0.335225}, {0.804658, 0.347385}, {0.80386, 0.345791}, {0.794328, 0.326872}, {0.794961, 0.328104}, {0.788081, 0.31494}, {0.803424, 0.344921}, {0.790962, 0.320382}, {0.799437, 0.336803}, {0.801593, 0.341219}, {0.808116, 0.354521}, {0.802175, 0.342291}, {0.80061, 0.339196}, {0.794615, 0.327422}, {0.807087, 0.352378}, {0.806176, 0.350484}, {0.795459, 0.329076}, {0.791869, 0.322088}, {0.803255, 0.344505}, {0.80093, 0.33989}, {0.803847, 0.345716}, {0.803449, 0.344904}, {0.805667, 0.349478}, {0.792566, 0.323458}, {0.79919, 0.336409}, {0.797313, 0.332714}, {0.794146, 0.326527}, {0.798338, 0.334692}, {0.80031, 0.338659}, {0.800954, 0.339917}, {0.796172, 0.330439}, {0.801793, 0.341633}, {0.794147, 0.326533}, {0.802911, 0.343891}, {0.79621, 0.330449}, {0.803174, 0.344413}, {0.798483, 0.334997}, {0.797449, 0.332915}, {0.796322, 0.330743}, {0.794775, 0.327646}, {0.797784, 0.333649}, {0.798881, 0.335752}, {0.799161, 0.336339}, {0.802823, 0.343665}, {0.801285, 0.340605}, {0.802408, 0.342821}, {0.795569, 0.329305}, {0.806123, 0.350305}, {0.806002, 0.350171}, {0.791864, 0.322107}, {0.793339, 0.324959}, {0.799632, 0.337181}, {0.798395, 0.334815}, {0.800232, 0.338476}, {0.800718, 0.339464}, {0.800418, 0.338843}, {0.803128, 0.344149}, {0.796218, 0.330566}, {0.798227, 0.334471}, {0.796575, 0.331266}, {0.790521, 0.319567}, {0.797349, 0.332763}, {0.808961, 0.356265}, {0.801809, 0.341637}, {0.799178, 0.336303}, {0.800415, 0.338849}, {0.80011, 0.338252}, {0.800088, 0.338203}, {0.800553, 0.339139}, {0.798467, 0.334987}, {0.801067, 0.340112}, {0.801097, 0.340123}, {0.804137, 0.34631}, {0.800226, 0.338463}, {0.796504, 0.331129}, {0.804631, 0.347372}, {0.804564, 0.34724}, {0.807529, 0.353309}, {0.803414, 0.34488}, {0.797399, 0.332851}, {0.80594, 0.349999}, {0.800094, 0.338223}, {0.800331, 0.338654}, {0.810594, 0.359698}, {0.798699, 0.335415}, {0.802128, 0.342274}, {0.802334, 0.342724}, {0.796906, 0.331901}, {0.800755, 0.339546}, {0.800616, 0.339219}, {0.798402, 0.334868}, {0.790138, 0.318787}, {0.801266, 0.340425}, {0.798695, 0.335416}, {0.806366, 0.350938}, {0.803162, 0.344378}, {0.799455, 0.336826}, {0.80425, 0.346591}, {0.802462, 0.342973}, {0.797352, 0.332773}, {0.798594, 0.335234}, {0.805661, 0.349485}, {0.801412, 0.340834}, {0.789268, 0.317148}, {0.79531, 0.32875}, {0.796685, 0.331446}, {0.799158, 0.336308}, {0.800557, 0.339114}, {0.804563, 0.34718}, {0.809583, 0.357559}, {0.806049, 0.350242}, {0.80453, 0.347082}, {0.799164, 0.336281}, {0.804981, 0.348076}, {0.795457, 0.329076}, {0.794604, 0.327404}, {0.798722, 0.335506}, {0.796436, 0.330962}, {0.80023, 0.338483}, {0.799171, 0.336296}, {0.799897, 0.337833}, {0.80884, 0.355961}, {0.8025, 0.343021}, {0.796206, 0.330539}, {0.798794, 0.335615}, {0.801602, 0.341164}, {0.795106, 0.328401}, {0.796965, 0.331983}, {0.805933, 0.350041}, {0.789995, 0.318557}, {0.79154, 0.321491}, {0.793256, 0.324771}, {0.80103, 0.340103}, {0.80496, 0.348021}, {0.794747, 0.327591}, {0.799388, 0.336825}, {0.795468, 0.329056}, {0.792077, 0.3225}, {0.798021, 0.334078}, {0.806055, 0.350259}, {0.794587, 0.327378}, {0.794167, 0.326524}, {0.797522, 0.333111}, {0.800757, 0.339541}, {0.809649, 0.357733}, {0.803575, 0.345136}, {0.803956, 0.346009}, {0.799209, 0.336413}, {0.80202, 0.342078}, {0.796017, 0.330145}, {0.801594, 0.341202}, {0.79776, 0.333547}, {0.796152, 0.330431}, {0.801139, 0.340298}, {0.803506, 0.345073}, {0.801362, 0.340757}, {0.799839, 0.33767}, {0.798999, 0.336039}, {0.800863, 0.339723}, {0.804173, 0.346419}, {0.801025, 0.340077}, {0.80287, 0.343768}, {0.798344, 0.334733}, {0.797707, 0.333467}, {0.802497, 0.342979}, {0.800602, 0.33921}, {0.813172, 0.365134}, {0.809384, 0.357194}, {0.791853, 0.322104}, {0.801907, 0.341835}, {0.798659, 0.335368}, {0.806677, 0.351533}, {0.796378, 0.330882}, {0.807156, 0.352496}, {0.795879, 0.329899}, {0.802847, 0.343707}, {0.792264, 0.322892}, {0.798035, 0.334077}, {0.792556, 0.323408}, {0.807409, 0.353069}, {0.798391, 0.334641}, {0.806493, 0.351154}, {0.804527, 0.347163}, {0.791609, 0.321653}, {0.802344, 0.342718}, {0.803846, 0.345733}, {0.800104, 0.338217}, {0.799757, 0.337555}, {0.809549, 0.357462}, {0.80518, 0.348424}, {0.798986, 0.335905}, {0.804049, 0.34616}, {0.807699, 0.353494}, {0.803596, 0.345206}, {0.796307, 0.330664}, {0.80005, 0.338121}, {0.802483, 0.34299}, {0.794143, 0.326523}, {0.803601, 0.345228}, {0.798237, 0.334545}, {0.802313, 0.342569}, {0.802569, 0.343193}, {0.796883, 0.331846}, {0.798182, 0.334415}, {0.79737, 0.332778}, {0.797333, 0.332754}, {0.794968, 0.328068}, {0.795665, 0.329464}, {0.806043, 0.350201}, {0.799545, 0.337074}, {0.791108, 0.320654}, {0.801517, 0.341019}, {0.799392, 0.336808}, {0.807846, 0.353944}, {0.802892, 0.343846}, {0.794898, 0.327962}, {0.802547, 0.343091}, {0.798887, 0.335827}, {0.805159, 0.348461}, {0.786945, 0.312799}, {0.799777, 0.337519}, {0.797386, 0.332832}, {0.79477, 0.327746}, {0.795887, 0.329867}, {0.798018, 0.333986}, {0.794713, 0.327613}, {0.799554, 0.337103}, {0.798188, 0.33437}, {0.798063, 0.334172}, {0.798696, 0.335447}, {0.796096, 0.330291}, {0.795949, 0.330009}, {0.796196, 0.330502}, {0.795977, 0.330074}, {0.798973, 0.335996}, {0.79766, 0.333398}, {0.801529, 0.341076}, {0.79738, 0.332836}, {0.800724, 0.339478}, {0.800385, 0.338742}, {0.800187, 0.338378}, {0.803768, 0.345525}, {0.795186, 0.328532}, {0.798092, 0.334113}, {0.803855, 0.34575}, {0.803888, 0.345863}, {0.795789, 0.32965}, {0.802921, 0.343871}, {0.805146, 0.348372}, {0.802934, 0.343923}, {0.799972, 0.337934}, {0.804414, 0.346917}, {0.813497, 0.365855}, {0.801867, 0.34178}, {0.79601, 0.330126}, {0.789499, 0.31763}, {0.797168, 0.33243}, {0.791497, 0.321428}, {0.797632, 0.333287}, {0.789941, 0.318438}, {0.800848, 0.339715}, {0.797187, 0.332457}, {0.802092, 0.342212}, {0.80419, 0.346413}, {0.797875, 0.333801}, {0.789349, 0.317327}, {0.807944, 0.354165}, {0.796188, 0.330493}, {0.798702, 0.335431}, {0.807612, 0.353489}, {0.80363, 0.345251}, {0.7999, 0.337838}, {0.799654, 0.337339}, {0.797775, 0.333628}, {0.795257, 0.328666}, {0.797096, 0.332266}, {0.80039, 0.338787}, {0.799103, 0.336206}, {0.798885, 0.335742}, {0.804025, 0.346115}, {0.798714, 0.335411}, {0.802757, 0.343562}, {0.798197, 0.334425}, {0.796101, 0.330265}, {0.800979, 0.339998}, {0.796565, 0.331233}, {0.799346, 0.336706}, {0.796139, 0.330408}, {0.80062, 0.339233}, {0.798272, 0.33459}, {0.798353, 0.334686}, {0.807301, 0.352701}, {0.801101, 0.340102}, {0.804654, 0.347429}, {0.799026, 0.336075}, {0.802764, 0.343591}, {0.799338, 0.336689}, {0.800419, 0.338839}, {0.800813, 0.339671}, {0.797599, 0.333256}, {0.798411, 0.334824}, {0.805523, 0.349178}, {0.807185, 0.3526}, {0.794778, 0.327742}, {0.794964, 0.328095}, {0.803751, 0.345573}, {0.802133, 0.342305}, {0.806522, 0.351262}, {0.798252, 0.33454}, {0.8003, 0.338612}, {0.794877, 0.327946}, {0.805016, 0.348009}, {0.796895, 0.331892}, {0.799219, 0.336464}, {0.806221, 0.350602}, {0.798659, 0.33536}, {0.792466, 0.323282}, {0.799763, 0.337499}, {0.797212, 0.332512}, {0.803493, 0.344995}, {0.79358, 0.325308}, {0.794151, 0.326531}, {0.800624, 0.339237}, {0.805158, 0.348302}, {0.798966, 0.335881}, {0.801084, 0.340051}, {0.799838, 0.337699}, {0.804033, 0.34603}, {0.800358, 0.338682}, {0.802522, 0.342906}, {0.794704, 0.3276}, {0.802156, 0.342174}, {0.79688, 0.331814}, {0.805472, 0.34905}, {0.796378, 0.330876}, {0.804566, 0.347235}, {0.804448, 0.347014}, {0.801971, 0.341904}, {0.795831, 0.329749}, {0.794492, 0.32721}, {0.79126, 0.320926}, {0.791513, 0.321363}, {0.796091, 0.330296}, {0.800112, 0.338263}, {0.80269, 0.343399}, {0.796668, 0.331436}, {0.803136, 0.344336}, {0.796564, 0.331163}, {0.798031, 0.334097}, {0.798413, 0.334887}, {0.802443, 0.342936}, {0.798179, 0.334406}, {0.79866, 0.335343}, {0.805297, 0.34872}, {0.798744, 0.335459}, {0.799433, 0.336917}, {0.794608, 0.327407}, {0.801599, 0.341218}, {0.800005, 0.338027}, {0.804466, 0.346925}, {0.805582, 0.349304}, {0.801722, 0.34148}, {0.797071, 0.332218}, {0.797523, 0.333044}, {0.79995, 0.337856}, {0.798003, 0.334015}, {0.807973, 0.354229}, {0.808378, 0.355104}, {0.798657, 0.335287}, {0.800145, 0.338287}, {0.802746, 0.34351}, {0.802986, 0.343998}, {0.798015, 0.334075}, {0.798788, 0.335571}, {0.798602, 0.335247}, {0.79569, 0.329527}, {0.795063, 0.328306}, {0.796887, 0.331837}, {0.797575, 0.333187}, {0.794426, 0.326991}, {0.798621, 0.335272}, {0.803388, 0.344837}, {0.798091, 0.334115}, {0.803877, 0.345813}, {0.803759, 0.345606}, {0.803586, 0.345257}, {0.798548, 0.335142}, {0.804684, 0.347482}, {0.797865, 0.33379}, {0.793997, 0.326165}, {0.803164, 0.34437}, {0.808585, 0.355487}, {0.794336, 0.326888}, {0.798063, 0.334164}, {0.79715, 0.332379}, {0.803357, 0.344715}, {0.796793, 0.331627}, {0.803046, 0.344145}, {0.79798, 0.333995}, {0.809376, 0.356938}, {0.798606, 0.335245}, {0.797831, 0.333725}, {0.802704, 0.343461}, {0.800928, 0.339816}, {0.800585, 0.339209}, {0.792642, 0.323624}, {0.795804, 0.329694}, {0.79547, 0.329096}, {0.805228, 0.348567}, {0.800349, 0.338696}, {0.802831, 0.343703}, {0.798809, 0.33566}, {0.798729, 0.335485}, {0.798953, 0.33595}, {0.801306, 0.340638}, {0.799894, 0.337806}, {0.798724, 0.335479}, {0.801206, 0.340435}, {0.795245, 0.328614}, {0.807077, 0.352377}, {0.796614, 0.331284}, {0.797393, 0.332859}, {0.798526, 0.33509}, {0.810956, 0.360461}, {0.797354, 0.332768}, {0.8056, 0.349356}, {0.800943, 0.339903}, {0.797051, 0.332181}, {0.800779, 0.339602}, {0.807169, 0.35258}, {0.796613, 0.331295}, {0.79375, 0.325712}, {0.799311, 0.336657}, {0.803244, 0.344536}, {0.808116, 0.354533}, {0.803036, 0.343978}, {0.795502, 0.329151}, {0.794855, 0.327844}, {0.80263, 0.343284}, {0.802102, 0.342216}, {0.803401, 0.344803}, {0.805051, 0.34824}, {0.804046, 0.346126}, {0.80156, 0.341128}, {0.802886, 0.343809}, {0.798429, 0.334906}, {0.80323, 0.344503}, {0.806057, 0.35023}, {0.795033, 0.328245}, {0.800985, 0.340016}, {0.803174, 0.34435}, {0.796422, 0.33094}, {0.805739, 0.34964}, {0.799605, 0.337181}, {0.803782, 0.345611}, {0.801707, 0.341463}, {0.791884, 0.32214}, {0.798556, 0.335091}, {0.790054, 0.318693}, {0.808002, 0.354307}, {0.80071, 0.339455}, {0.799131, 0.336306}, {0.79912, 0.336287}, {0.790982, 0.320452}, {0.803028, 0.344081}, {0.789453, 0.317549}, {0.799063, 0.336152}, {0.803666, 0.345418}, {0.799015, 0.335996}, {0.800201, 0.338422}, {0.796719, 0.33154}, {0.798263, 0.334455}, {0.80311, 0.344266}, {0.805719, 0.349549}, {0.799144, 0.33634}, {0.791066, 0.320593}, {0.797669, 0.333392}, {0.791552, 0.321517}, {0.805296, 0.34875}, {0.786745, 0.312462}, {0.805958, 0.35008}, {0.790792, 0.320081}, {0.800846, 0.339672}, {0.80072, 0.339371}, {0.804357, 0.346815}, {0.807261, 0.352754}, {0.805089, 0.348283}, {0.793775, 0.325822}, {0.801068, 0.340129}, {0.802096, 0.34217}, {0.801529, 0.341103}, {0.794246, 0.326723}, {0.79822, 0.334415}, {0.803036, 0.344131}, {0.801945, 0.341942}, {0.792674, 0.323691}, {0.805422, 0.348919}, {0.804476, 0.34697}, {0.799358, 0.336735}, {0.799499, 0.33704}, {0.802934, 0.343924}, {0.797867, 0.333783}, {0.803293, 0.344651}, {0.795623, 0.329369}, {0.797794, 0.333667}, {0.79837, 0.334791}, {0.797191, 0.332392}, {0.804647, 0.347378}, {0.797044, 0.332117}, {0.797402, 0.332888}, {0.808613, 0.355548}, {0.800996, 0.340017}, {0.800967, 0.339919}, {0.795916, 0.32994}, {0.804312, 0.346702}, {0.799129, 0.336281}, {0.798474, 0.334933}, {0.796018, 0.330129}, {0.799104, 0.336261}, {0.800617, 0.339257}, {0.791646, 0.321717}, {0.795258, 0.328643}, {0.799589, 0.337191}, {0.799653, 0.337328}, {0.79977, 0.337534}, {0.797196, 0.33248}, {0.804303, 0.346697}, {0.798545, 0.335114}, {0.797652, 0.333338}, {0.805692, 0.349548}, {0.801599, 0.341078}, {0.797636, 0.333311}, {0.795392, 0.328931}, {0.806227, 0.350569}, {0.797813, 0.333684}, {0.792408, 0.323174}, {0.797732, 0.3335}, {0.800165, 0.338313}, {0.796939, 0.331893}, {0.809835, 0.358121}, {0.799382, 0.336771}, {0.80021, 0.33844}, {0.797003, 0.332037}, {0.795357, 0.328866}, {0.809457, 0.357333}, {0.803015, 0.343994}, {0.801387, 0.340798}, {0.80146, 0.340953}, {0.800367, 0.338737}, {0.795832, 0.329817}, {0.789886, 0.318371}, {0.798549, 0.334964}, {0.793261, 0.324821}, {0.792639, 0.323568}, {0.807004, 0.352233}, {0.799196, 0.336332}, {0.801315, 0.340619}, {0.801985, 0.341984}, {0.792278, 0.322932}, {0.793885, 0.325987}, {0.802207, 0.342368}, {0.798987, 0.336013}, {0.79269, 0.32371}, {0.791836, 0.322044}, {0.799712, 0.337444}, {0.801515, 0.341011}, {0.796512, 0.331127}, {0.794739, 0.327679}, {0.801115, 0.340216}, {0.801694, 0.341378}, {0.798629, 0.335316}, {0.792873, 0.324079}, {0.802197, 0.342349}, {0.811886, 0.362452}, {0.790889, 0.320244}, {0.795441, 0.329027}, {0.807406, 0.353022}, {0.803704, 0.345501}, {0.804369, 0.346783}, {0.800107, 0.338237}, {0.797675, 0.333428}, {0.800924, 0.339858}, {0.790473, 0.319468}, {0.798184, 0.334433}, {0.795141, 0.328434}, {0.807684, 0.353619}, {0.788255, 0.31528}, {0.797812, 0.333694}, {0.794266, 0.326764}, {0.798759, 0.335501}, {0.797765, 0.33357}, {0.799127, 0.336211}, {0.807198, 0.352526}, {0.798161, 0.334368}, {0.800976, 0.339982}, {0.802492, 0.342927}, {0.796227, 0.330531}, {0.804755, 0.34763}, {0.799936, 0.337881}, {0.799131, 0.33624}, {0.801748, 0.341458}, {0.799143, 0.33629}, {0.802378, 0.34279}, {0.804282, 0.346632}, {0.799866, 0.337753}, {0.796027, 0.330172}, {0.80031, 0.338649}, {0.799093, 0.33623}, {0.798132, 0.334326}, {0.801301, 0.340626}, {0.798991, 0.336031}, {0.793001, 0.324312}, {0.798811, 0.335593}, {0.809783, 0.358003}, {0.802338, 0.342699}, {0.797726, 0.333516}, {0.809771, 0.357967}, {0.798165, 0.334393}, {0.806595, 0.351309}, {0.806583, 0.351387}, {0.794285, 0.326798}, {0.800169, 0.338369}, {0.79927, 0.336542}, {0.791053, 0.320576}, {0.800106, 0.338195}, {0.803189, 0.344396}, {0.802442, 0.342944}, {0.799765, 0.337568}, {0.799232, 0.3365}, {0.798003, 0.334042}, {0.800467, 0.33893}, {0.79758, 0.333209}, {0.802947, 0.343945}, {0.797717, 0.333461}, {0.79269, 0.323707}, {0.801017, 0.340067}, {0.790572, 0.31962}, {0.797067, 0.332203}, {0.802868, 0.343787}, {0.803425, 0.344927}, {0.795608, 0.329305}, {0.804639, 0.347314}, {0.798719, 0.335471}, {0.806574, 0.35136}, {0.798726, 0.33548}, {0.811192, 0.360952}, {0.803933, 0.34593}, {0.797899, 0.333829}, {0.806454, 0.351106}, {0.80014, 0.338215}, {0.804322, 0.346734}, {0.799176, 0.33637}, {0.795392, 0.32893}, {0.803248, 0.344573}, {0.799831, 0.337682}, {0.79984, 0.337621}, {0.79896, 0.335966}, {0.789116, 0.316905}, {0.799397, 0.336785}, {0.800754, 0.339534}, {0.800155, 0.338314}, {0.804362, 0.346829}, {0.807014, 0.35223}, {0.79507, 0.328328}, {0.80209, 0.34221}, {0.80108, 0.340152}, {0.805846, 0.349783}, {0.79679, 0.331671}, {0.794202, 0.326535}, {0.795852, 0.329832}, {0.801911, 0.341874}, {0.795076, 0.328271}, {0.798619, 0.335267}, {0.804227, 0.346525}, {0.801663, 0.341337}, {0.804905, 0.347925}, {0.8005, 0.33903}, {0.798532, 0.335069}, {0.798877, 0.335812}, {0.798798, 0.335615}, {0.806499, 0.351141}, {0.793243, 0.324734}, {0.80971, 0.357701}, {0.803988, 0.346011}, {0.79517, 0.328443}, {0.800802, 0.339633}, {0.799637, 0.337273}, {0.796815, 0.331684}, {0.797792, 0.3336}, {0.803822, 0.345735}, {0.795334, 0.328839}, {0.800308, 0.338524}, {0.809288, 0.356934}, {0.803503, 0.345074}, {0.797744, 0.333528}, {0.806983, 0.35217}, {0.805139, 0.348338}, {0.798798, 0.33562}, {0.803137, 0.344307}, {0.80158, 0.341109}, {0.800292, 0.338611}, {0.805644, 0.349438}, {0.79909, 0.336208}, {0.800783, 0.339585}, {0.80005, 0.338142}, {0.805305, 0.348722}, {0.797337, 0.332744}, {0.805904, 0.349968}, {0.807827, 0.353919}, {0.800962, 0.339968}, {0.79537, 0.328844}, {0.801359, 0.340679}, {0.807476, 0.353226}, {0.796424, 0.330965}, {0.79412, 0.326439}, {0.814461, 0.367852}, {0.807264, 0.352759}, {0.80639, 0.350979}, {0.80928, 0.35692}, {0.801607, 0.341244}, {0.79778, 0.333621}, {0.808252, 0.354746}, {0.802986, 0.343951}, {0.799997, 0.337997}, {0.791228, 0.320865}, {0.79918, 0.336374}, {0.804462, 0.346939}, {0.804648, 0.347378}, {0.795504, 0.329045}, {0.8043, 0.346674}, {0.799655, 0.337303}, {0.801219, 0.340431}, {0.796787, 0.331626}, {0.804487, 0.347068}, {0.801403, 0.340812}, {0.802237, 0.342511}, {0.794031, 0.326269}, {0.796585, 0.331281}, {0.804232, 0.34653}, {0.806092, 0.350368}, {0.803105, 0.344078}, {0.802255, 0.342511}, {0.800954, 0.33988}, {0.794811, 0.327807}, {0.794581, 0.327371}, {0.796552, 0.331162}, {0.797308, 0.332595}, {0.799425, 0.336824}, {0.799706, 0.337451}, {0.803814, 0.34572}, {0.799117, 0.336239}, {0.797426, 0.332919}, {0.794158, 0.326517}, {0.805587, 0.349325}, {0.797252, 0.332547}, {0.802451, 0.342886}, {0.796727, 0.331498}, {0.80354, 0.345136}, {0.797431, 0.332929}, {0.799798, 0.337638}, {0.80074, 0.339494}, {0.804, 0.346074}, {0.80172, 0.341471}, {0.80307, 0.344127}, {0.802372, 0.342735}, {0.801912, 0.341819}, {0.79253, 0.323414}, {0.803023, 0.344108}, {0.799747, 0.337519}, {0.795787, 0.329709}, {0.80364, 0.345309}, {0.800866, 0.339738}, {0.802277, 0.34256}, {0.795774, 0.329694}, {0.798985, 0.33595}, {0.798641, 0.335287}, {0.798674, 0.335371}, {0.792437, 0.323185}, {0.80712, 0.352432}, {0.799971, 0.337956}, {0.802362, 0.342768}, {0.800512, 0.339049}, {0.804683, 0.347461}, {0.797069, 0.332213}, {0.808021, 0.354333}, {0.795061, 0.328281}, {0.801655, 0.341317}, {0.79922, 0.336469}, {0.801195, 0.340403}, {0.79921, 0.336458}, {0.80369, 0.345386}, {0.801721, 0.341484}, {0.801315, 0.340653}, {0.799958, 0.337923}, {0.801831, 0.341607}, {0.805168, 0.348416}, {0.794919, 0.328003}, {0.803397, 0.344846}, {0.800149, 0.338316}, {0.805998, 0.35013}, {0.797096, 0.332282}, {0.798062, 0.334122}, {0.796772, 0.331622}, {0.788487, 0.315666}, {0.798454, 0.33497}, {0.799268, 0.336488}, {0.804228, 0.346468}, {0.800473, 0.338977}, {0.806206, 0.35057}, {0.801824, 0.341675}, {0.792014, 0.32243}, {0.795332, 0.328739}, {0.794487, 0.327117}, {0.797244, 0.332541}, {0.803061, 0.344166}, {0.800783, 0.339609}, {0.795184, 0.328525}, {0.802255, 0.342432}, {0.805294, 0.348733}, {0.809198, 0.356791}, {0.805054, 0.348197}, {0.796283, 0.330614}, {0.796471, 0.330937}, {0.803677, 0.345425}, {0.805699, 0.349509}, {0.80035, 0.338733}, {0.798561, 0.335056}, {0.797873, 0.333816}, {0.79921, 0.336449}, {0.801279, 0.340525}, {0.801896, 0.341798}, {0.796419, 0.330952}, {0.797492, 0.333066}, {0.803303, 0.344651}, {0.801312, 0.340661}, {0.797512, 0.333063}, {0.795563, 0.329289}, {0.799096, 0.336226}, {0.805729, 0.349564}, {0.796815, 0.331687}, {0.803026, 0.344103}, {0.803444, 0.344938}, {0.810218, 0.358903}, {0.797191, 0.332404}, {0.802196, 0.34237}, {0.801477, 0.340842}, {0.800252, 0.338522}, {0.798936, 0.335884}, {0.80157, 0.341113}, {0.798435, 0.334898}, {0.801206, 0.340419}, {0.797257, 0.332445}, {0.802376, 0.342661}, {0.799667, 0.337342}, {0.804781, 0.347668}, {0.802616, 0.343278}, {0.79865, 0.335326}, {0.798231, 0.334489}, {0.810367, 0.35917}, {0.797037, 0.332172}, {0.797309, 0.332662}, {0.802917, 0.343901}, {0.798809, 0.33565}, {0.808611, 0.355496}, {0.796377, 0.33087}, {0.80425, 0.346599}, {0.800669, 0.339308}, {0.805473, 0.34908}, {0.796684, 0.331442}, {0.808504, 0.355287}, {0.798864, 0.33578}, {0.792223, 0.322831}, {0.805839, 0.349766}, {0.805504, 0.349154}, {0.79903, 0.336069}, {0.799015, 0.335951}, {0.798924, 0.335896}, {0.797262, 0.3326}, {0.800375, 0.338754}, {0.800315, 0.338612}, {0.80302, 0.344077}, {0.805374, 0.348714}, {0.802701, 0.34339}, {0.804967, 0.348042}, {0.799091, 0.33621}, {0.807, 0.352137}, {0.794301, 0.32679}, {0.79898, 0.33599}, {0.796599, 0.331292}, {0.800306, 0.338645}, {0.801485, 0.340961}, {0.798419, 0.334885}, {0.803546, 0.34515}, {0.802857, 0.343748}, {0.807202, 0.352627}, {0.803988, 0.346078}, {0.798707, 0.335462}, {0.800268, 0.338552}, {0.805575, 0.349291}, {0.806188, 0.350556}, {0.802843, 0.343656}, {0.800216, 0.338388}, {0.797987, 0.334044}, {0.799969, 0.337936}, {0.798759, 0.335523}, {0.798335, 0.334557}, {0.801654, 0.341334}, {0.800823, 0.339662}, {0.806131, 0.350427}, {0.79646, 0.331025}, {0.816141, 0.371475}, {0.79676, 0.331457}, {0.79936, 0.336724}, {0.795525, 0.329208}, {0.803928, 0.345918}, {0.798031, 0.334111}, {0.800587, 0.339219}, {0.801738, 0.341453}, {0.802609, 0.343241}, {0.800767, 0.339553}, {0.799568, 0.337167}, {0.800081, 0.338157}, {0.794237, 0.326565}, {0.795857, 0.329813}, {0.802619, 0.343224}, {0.800762, 0.339536}, {0.793825, 0.32584}, {0.802601, 0.343138}, {0.799186, 0.336359}, {0.796306, 0.330651}, {0.805941, 0.350055}, {0.797136, 0.332348}, {0.796542, 0.331097}, {0.805078, 0.348253}, {0.804151, 0.346371}, {0.789651, 0.317883}, {0.8052, 0.34832}, {0.818141, 0.375865}, {0.819762, 0.379433}, {0.814328, 0.367665}, {0.819733, 0.379381}, {0.816363, 0.372033}, {0.818746, 0.377225}, {0.817965, 0.375489}, {0.812566, 0.363878}, {0.817476, 0.374373}, {0.814731, 0.368508}, {0.817572, 0.374633}, {0.826496, 0.394458}, {0.82725, 0.396165}, {0.820546, 0.381161}, {0.815133, 0.369373}, {0.813478, 0.365799}, {0.815855, 0.370873}, {0.822895, 0.386404}, {0.819822, 0.379582}, {0.815129, 0.369314}, {0.814217, 0.367321}, {0.815105, 0.3693}, {0.816631, 0.372594}, {0.825746, 0.392728}, {0.818017, 0.375617}, {0.822725, 0.386015}, {0.822273, 0.384969}, {0.813471, 0.365819}, {0.817372, 0.374217}, {0.821565, 0.383434}, {0.822421, 0.385203}, {0.806927, 0.352091}, {0.821445, 0.383152}, {0.820129, 0.380074}, {0.81152, 0.361681}, {0.816207, 0.371701}, {0.816885, 0.37311}, {0.823236, 0.387146}, {0.816547, 0.372385}, {0.823722, 0.3882}, {0.816628, 0.372504}, {0.819625, 0.37912}, {0.823579, 0.387912}, {0.818616, 0.376922}, {0.814491, 0.368005}, {0.813767, 0.366416}, {0.812716, 0.364208}, {0.817418, 0.37427}, {0.815849, 0.370905}, {0.818636, 0.37691}, {0.816763, 0.372878}, {0.814092, 0.367041}, {0.817993, 0.375509}, {0.815903, 0.370964}, {0.820827, 0.381701}, {0.810761, 0.360022}, {0.818564, 0.376807}, {0.820772, 0.381582}, {0.814673, 0.368346}, {0.820103, 0.380136}, {0.815553, 0.370292}, {0.821052, 0.382283}, {0.821835, 0.384033}, {0.811346, 0.361307}, {0.816597, 0.372513}, {0.816702, 0.372742}, {0.816266, 0.371837}, {0.818864, 0.377462}, {0.817951, 0.375463}, {0.821062, 0.382182}, {0.817969, 0.375514}, {0.814944, 0.368924}, {0.820565, 0.381212}, {0.810719, 0.359999}, {0.818487, 0.376585}, {0.810571, 0.359637}, {0.811849, 0.362383}, {0.811821, 0.36227}, {0.821502, 0.383243}, {0.812447, 0.363649}, {0.816832, 0.372969}, {0.814023, 0.367002}, {0.822887, 0.386379}, {0.806321, 0.350847}, {0.818763, 0.377246}, {0.806961, 0.352133}, {0.821821, 0.383991}, {0.812727, 0.364157}, {0.816923, 0.373246}, {0.819903, 0.379761}, {0.818891, 0.377539}, {0.817728, 0.374984}, {0.816007, 0.371254}, {0.819145, 0.378003}, {0.815398, 0.369941}, {0.815966, 0.371127}, {0.821062, 0.382234}, {0.818377, 0.376422}, {0.819478, 0.378804}, {0.818623, 0.376944}, {0.821605, 0.383514}, {0.818418, 0.376461}, {0.821752, 0.383803}, {0.821762, 0.383854}, {0.815171, 0.369457}, {0.823214, 0.387091}, {0.81717, 0.373777}, {0.817137, 0.373684}, {0.823042, 0.386668}, {0.814171, 0.36729}, {0.820294, 0.380628}, {0.81524, 0.369566}, {0.815836, 0.370874}, {0.816689, 0.372724}, {0.814335, 0.367669}, {0.81097, 0.360467}, {0.822619, 0.385722}, {0.811637, 0.361889}, {0.822229, 0.384875}, {0.816563, 0.372469}, {0.816792, 0.372969}, {0.807914, 0.354104}, {0.819168, 0.378149}, {0.814769, 0.368603}, {0.818897, 0.377482}, {0.827889, 0.397675}, {0.818916, 0.37758}, {0.826884, 0.395364}, {0.820839, 0.381795}, {0.814753, 0.36856}, {0.815308, 0.369717}, {0.816982, 0.373345}, {0.815182, 0.369467}, {0.814198, 0.367349}, {0.821238, 0.382683}, {0.812279, 0.363262}, {0.818069, 0.375619}, {0.81558, 0.370296}, {0.81698, 0.37336}, {0.816018, 0.371293}, {0.817863, 0.37525}, {0.824793, 0.390615}, {0.815271, 0.369689}, {0.815373, 0.369886}, {0.81171, 0.36208}, {0.818295, 0.376194}, {0.82283, 0.386223}, {0.8201, 0.38016}, {0.817548, 0.374594}, {0.822628, 0.385701}, {0.818887, 0.3775}, {0.816268, 0.371778}, {0.815835, 0.370861}, {0.821169, 0.382542}, {0.827577, 0.39696}, {0.818016, 0.375626}, {0.813589, 0.366057}, {0.812716, 0.364212}, {0.818176, 0.375945}, {0.813237, 0.36529}, {0.825977, 0.393274}, {0.819272, 0.378387}, {0.808138, 0.354579}, {0.811763, 0.362197}, {0.812409, 0.363577}, {0.819459, 0.378777}, {0.813349, 0.365533}, {0.819036, 0.377832}, {0.820054, 0.380026}, {0.818226, 0.376065}, {0.804629, 0.347331}, {0.816383, 0.372088}, {0.821993, 0.384295}, {0.82074, 0.38159}, {0.815914, 0.371048}, {0.820704, 0.381451}, {0.809029, 0.356461}, {0.818239, 0.376094}, {0.811023, 0.360634}, {0.814428, 0.367875}, {0.81975, 0.379337}, {0.818413, 0.376426}, {0.81766, 0.374826}, {0.819431, 0.378695}, {0.819029, 0.377782}, {0.816205, 0.371696}, {0.820835, 0.381757}, {0.816786, 0.372944}, {0.819858, 0.379519}, {0.817333, 0.374102}, {0.808792, 0.35595}, {0.814631, 0.368311}, {0.823769, 0.388155}, {0.813323, 0.365496}, {0.821984, 0.384368}, {0.819248, 0.378289}, {0.820333, 0.380682}, {0.810519, 0.359565}, {0.816109, 0.371436}, {0.81993, 0.379783}, {0.810894, 0.36032}, {0.813464, 0.365759}, {0.823748, 0.388257}, {0.819335, 0.378468}, {0.813957, 0.366853}, {0.811732, 0.362139}, {0.814923, 0.368866}, {0.812275, 0.363199}, {0.813552, 0.365925}, {0.824394, 0.38976}, {0.813616, 0.366111}, {0.815307, 0.369721}, {0.822056, 0.384502}, {0.816353, 0.372016}, {0.813872, 0.366663}, {0.814461, 0.367935}, {0.821586, 0.383459}, {0.814239, 0.367388}, {0.821624, 0.383556}, {0.822053, 0.384435}, {0.821794, 0.383895}, {0.815932, 0.371084}, {0.818955, 0.377653}, {0.815628, 0.370461}, {0.814932, 0.368821}, {0.817556, 0.374614}, {0.815585, 0.37036}, {0.817026, 0.373431}, {0.817632, 0.374728}, {0.816864, 0.373105}, {0.815387, 0.369916}, {0.813499, 0.365878}, {0.821827, 0.383892}, {0.817501, 0.37449}, {0.823527, 0.387749}, {0.81618, 0.371639}, {0.822956, 0.386526}, {0.814575, 0.36813}, {0.808381, 0.355062}, {0.816344, 0.371933}, {0.814128, 0.367218}, {0.818526, 0.376682}, {0.816398, 0.372119}, {0.819483, 0.378846}, {0.813644, 0.366128}, {0.819831, 0.379567}, {0.821982, 0.384349}, {0.818802, 0.377321}, {0.816386, 0.372049}, {0.819965, 0.379782}, {0.816122, 0.371454}, {0.822763, 0.386047}, {0.817075, 0.373558}, {0.816653, 0.372662}, {0.818443, 0.376482}, {0.81776, 0.375057}, {0.8192, 0.378224}, {0.821466, 0.383209}, {0.817147, 0.37371}, {0.816585, 0.372453}, {0.818853, 0.377461}, {0.816772, 0.372921}, {0.815472, 0.370106}, {0.818478, 0.376618}, {0.817204, 0.373856}, {0.812691, 0.364161}, {0.81487, 0.368827}, {0.824375, 0.389609}, {0.816767, 0.372895}, {0.812212, 0.363109}, {0.821751, 0.383838}, {0.817344, 0.374155}, {0.816642, 0.372622}, {0.815848, 0.370903}, {0.824335, 0.389532}, {0.817185, 0.37381}, {0.813928, 0.366795}, {0.818354, 0.376354}, {0.818206, 0.37598}, {0.81678, 0.372906}, {0.814819, 0.368709}, {0.816362, 0.372021}, {0.821782, 0.383884}, {0.821745, 0.383757}, {0.818628, 0.376959}, {0.812383, 0.363492}, {0.816129, 0.371512}, {0.820221, 0.380447}, {0.82083, 0.381772}, {0.817099, 0.373595}, {0.811578, 0.361805}, {0.822136, 0.384646}, {0.816071, 0.371386}, {0.812612, 0.363979}, {0.816354, 0.372}, {0.8279, 0.397634}, {0.823996, 0.388849}, {0.82028, 0.380583}, {0.817499, 0.374468}, {0.824101, 0.389076}, {0.821715, 0.383753}, {0.813633, 0.366161}, {0.81679, 0.372902}, {0.825604, 0.392467}, {0.813862, 0.366642}, {0.815111, 0.369336}, {0.815418, 0.369946}, {0.816494, 0.372328}, {0.82135, 0.382895}, {0.809804, 0.358059}, {0.81247, 0.363698}, {0.818558, 0.376778}, {0.822002, 0.384326}, {0.806861, 0.351941}, {0.823167, 0.386914}, {0.816866, 0.373123}, {0.823987, 0.388673}, {0.814286, 0.367564}, {0.823071, 0.386785}, {0.821236, 0.38269}, {0.813142, 0.365098}, {0.818478, 0.376608}, {0.818133, 0.375869}, {0.820322, 0.380659}, {0.816346, 0.371998}, {0.818891, 0.377542}, {0.81575, 0.370703}, {0.815378, 0.369919}, {0.816346, 0.371975}, {0.816224, 0.371739}, {0.815519, 0.370189}, {0.819492, 0.378837}, {0.81804, 0.375654}, {0.817867, 0.375302}, {0.811034, 0.360646}, {0.820173, 0.380268}, {0.815077, 0.369254}, {0.819497, 0.378845}, {0.815742, 0.370647}, {0.818057, 0.375691}, {0.816152, 0.371552}, {0.817899, 0.375304}, {0.818289, 0.376199}, {0.825103, 0.391339}, {0.812962, 0.364714}, {0.816517, 0.372297}, {0.818581, 0.376834}, {0.813119, 0.364979}, {0.816311, 0.371914}, {0.814455, 0.36791}, {0.820245, 0.380495}, {0.817604, 0.374715}, {0.821126, 0.382441}, {0.813823, 0.366579}, {0.815466, 0.370061}, {0.811185, 0.360843}, {0.820656, 0.381423}, {0.82419, 0.389281}, {0.818158, 0.375912}, {0.811058, 0.360714}, {0.815788, 0.370788}, {0.816339, 0.371928}, {0.829219, 0.400738}, {0.809626, 0.357657}, {0.82138, 0.38294}, {0.818189, 0.376013}, {0.818485, 0.376592}, {0.815257, 0.369628}, {0.810621, 0.359707}, {0.816427, 0.372179}, {0.818007, 0.375606}, {0.814384, 0.367734}, {0.819652, 0.379196}, {0.816763, 0.372887}, {0.814186, 0.367292}, {0.81706, 0.373512}, {0.818588, 0.376811}, {0.814872, 0.368733}, {0.818433, 0.376486}, {0.821025, 0.382226}, {0.811879, 0.362445}, {0.81973, 0.379343}, {0.821563, 0.383431}, {0.812851, 0.364415}, {0.816721, 0.372801}, {0.819641, 0.379141}, {0.814028, 0.36702}, {0.812577, 0.363882}, {0.818389, 0.376442}, {0.815993, 0.371216}, {0.820841, 0.381751}, {0.818591, 0.376865}, {0.821178, 0.382548}, {0.816606, 0.372563}, {0.813509, 0.365824}, {0.806973, 0.352161}, {0.812818, 0.364406}, {0.815736, 0.370627}, {0.81671, 0.372765}, {0.823798, 0.388269}, {0.817323, 0.3741}, {0.820612, 0.3813}, {0.815531, 0.370216}, {0.818376, 0.37641}, {0.817986, 0.375482}, {0.815728, 0.37065}, {0.811769, 0.362216}, {0.816487, 0.372212}, {0.821064, 0.382275}, {0.82195, 0.384212}, {0.820624, 0.381349}, {0.821812, 0.383877}, {0.816121, 0.371496}, {0.813795, 0.366487}, {0.81704, 0.37347}, {0.814826, 0.368705}, {0.823763, 0.388296}, {0.830848, 0.404468}, {0.812145, 0.363}, {0.826522, 0.394485}, {0.814444, 0.36788}, {0.816675, 0.37271}, {0.81064, 0.359805}, {0.816339, 0.371967}, {0.820912, 0.38194}, {0.814611, 0.368269}, {0.814885, 0.368839}, {0.813138, 0.365122}, {0.819869, 0.379663}, {0.811374, 0.361371}, {0.820642, 0.381365}, {0.814069, 0.367109}, {0.815722, 0.370623}, {0.817117, 0.373629}, {0.81465, 0.368359}, {0.82269, 0.385904}, {0.82005, 0.380053}, {0.811685, 0.362017}, {0.814284, 0.36754}, {0.807526, 0.353334}, {0.81799, 0.375575}, {0.812395, 0.363512}, {0.812887, 0.364588}, {0.818386, 0.37642}, {0.817686, 0.374844}, {0.817211, 0.373869}, {0.815463, 0.37002}, {0.814773, 0.368586}, {0.810884, 0.360342}, {0.815502, 0.370175}, {0.816715, 0.3728}, {0.81792, 0.375373}, {0.822645, 0.385795}, {0.813891, 0.366683}, {0.815648, 0.370496}, {0.821091, 0.382356}, {0.815387, 0.369927}, {0.821839, 0.383963}, {0.8123, 0.363329}, {0.818264, 0.376115}, {0.814971, 0.369028}, {0.819142, 0.378008}, {0.814719, 0.368489}, {0.817321, 0.374113}, {0.821288, 0.3828}, {0.821126, 0.382412}, {0.811603, 0.361866}, {0.81807, 0.375711}, {0.820889, 0.381856}, {0.821157, 0.382495}, {0.820033, 0.379989}, {0.80919, 0.356788}, {0.813869, 0.366672}, {0.82508, 0.391255}, {0.82259, 0.385685}, {0.814486, 0.367997}, {0.804063, 0.346221}, {0.817965, 0.375488}, {0.82296, 0.386476}, {0.819345, 0.378404}, {0.813748, 0.366372}, {0.816801, 0.372981}, {0.813462, 0.365788}, {0.81982, 0.379504}, {0.811554, 0.361768}, {0.82084, 0.381798}, {0.818599, 0.376892}, {0.812965, 0.364666}, {0.809769, 0.357901}, {0.819049, 0.377798}, {0.82113, 0.38248}, {0.816262, 0.371738}, {0.820131, 0.380233}, {0.815619, 0.370412}, {0.827415, 0.39656}, {0.819288, 0.378413}, {0.819349, 0.378513}, {0.819543, 0.378939}, {0.818069, 0.375654}, {0.819737, 0.379401}, {0.82367, 0.388128}, {0.820633, 0.381338}, {0.810167, 0.358836}, {0.820412, 0.380722}, {0.81822, 0.376084}, {0.813766, 0.366395}, {0.81719, 0.373766}, {0.816483, 0.37223}, {0.813476, 0.365836}, {0.821791, 0.383887}, {0.821823, 0.38389}, {0.814124, 0.367229}, {0.813249, 0.365323}, {0.824388, 0.389723}, {0.820572, 0.381244}, {0.821129, 0.382444}, {0.819635, 0.379058}, {0.81415, 0.367267}, {0.815592, 0.370344}, {0.815851, 0.370936}, {0.810787, 0.360148}, {0.816895, 0.373172}, {0.816261, 0.371798}, {0.818131, 0.375877}, {0.814954, 0.368994}, {0.810384, 0.359258}, {0.819579, 0.378991}, {0.826722, 0.394988}, {0.814931, 0.368926}, {0.815796, 0.370762}, {0.819524, 0.378799}, {0.815072, 0.369258}, {0.832534, 0.408343}, {0.823328, 0.387357}, {0.814877, 0.368822}, {0.822394, 0.385191}, {0.814877, 0.368785}, {0.819516, 0.37886}, {0.817317, 0.374086}, {0.821533, 0.383351}, {0.820127, 0.380254}, {0.828448, 0.398933}, {0.813849, 0.366618}, {0.817198, 0.373784}, {0.815067, 0.369221}, {0.814567, 0.368102}, {0.818491, 0.376595}, {0.80924, 0.356901}, {0.814325, 0.367651}, {0.81901, 0.377755}, {0.817206, 0.373872}, {0.815515, 0.3702}, {0.82186, 0.383996}, {0.815733, 0.370658}, {0.812351, 0.363454}, {0.807194, 0.352623}, {0.820707, 0.381451}, {0.816599, 0.372497}, {0.809961, 0.358389}, {0.817981, 0.37549}, {0.823584, 0.387812}, {0.816591, 0.372349}, {0.818151, 0.375924}, {0.818135, 0.375875}, {0.816174, 0.371544}, {0.826204, 0.393828}, {0.820857, 0.381842}, {0.819532, 0.378953}, {0.818751, 0.377149}, {0.817386, 0.374242}, {0.813828, 0.366551}, {0.814253, 0.367502}, {0.820673, 0.381382}, {0.818824, 0.377347}, {0.813486, 0.365821}, {0.821022, 0.382123}, {0.815372, 0.369904}, {0.811874, 0.36241}, {0.81825, 0.376126}, {0.81604, 0.371341}, {0.815708, 0.370611}, {0.814195, 0.36733}, {0.817562, 0.374627}, {0.817048, 0.373492}, {0.818766, 0.377257}, {0.815172, 0.369472}, {0.821702, 0.383691}, {0.818667, 0.377044}, {0.809804, 0.358068}, {0.813508, 0.365898}, {0.815061, 0.369225}, {0.821491, 0.383265}, {0.817241, 0.373909}, {0.823625, 0.38786}, {0.822489, 0.385492}, {0.819959, 0.379858}, {0.817651, 0.374795}, {0.815432, 0.370018}, {0.818614, 0.376872}, {0.818356, 0.376209}, {0.822919, 0.386431}, {0.822514, 0.385534}, {0.821387, 0.383025}, {0.82162, 0.383548}, {0.816859, 0.373083}, {0.82505, 0.391227}, {0.821039, 0.382209}, {0.812013, 0.362683}, {0.820518, 0.381112}, {0.819811, 0.379533}, {0.816534, 0.372409}, {0.820966, 0.382073}, {0.817851, 0.375249}, {0.815339, 0.369816}, {0.81632, 0.371909}, {0.816222, 0.37167}, {0.806037, 0.350256}, {0.821051, 0.382285}, {0.818138, 0.375847}, {0.812448, 0.363653}, {0.820285, 0.380566}, {0.813261, 0.365361}, {0.821994, 0.384304}, {0.813299, 0.365403}, {0.815021, 0.36911}, {0.809918, 0.358324}, {0.816577, 0.372402}, {0.817822, 0.375143}, {0.815977, 0.371162}, {0.81404, 0.367034}, {0.827545, 0.396852}, {0.818035, 0.375614}, {0.809701, 0.357847}, {0.812963, 0.364733}, {0.821997, 0.384358}, {0.819614, 0.379129}, {0.817721, 0.374978}, {0.81728, 0.374011}, {0.815272, 0.369673}, {0.814511, 0.368013}, {0.816006, 0.371235}, {0.824148, 0.389009}, {0.813269, 0.365357}, {0.822464, 0.385427}, {0.818677, 0.377003}, {0.815576, 0.370334}, {0.82556, 0.392369}, {0.822584, 0.385678}, {0.809661, 0.357714}, {0.812256, 0.363195}, {0.821129, 0.382437}, {0.817794, 0.37513}, {0.815849, 0.370889}, {0.817428, 0.374324}, {0.823166, 0.386942}, {0.813642, 0.366176}, {0.819875, 0.379709}, {0.819708, 0.37934}, {0.815929, 0.371084}, {0.815636, 0.370411}, {0.811393, 0.36142}, {0.811792, 0.362245}, {0.816514, 0.372369}, {0.814118, 0.36721}, {0.820559, 0.381113}, {0.816497, 0.372275}, {0.82146, 0.383175}, {0.806655, 0.351521}, {0.810358, 0.359247}, {0.818329, 0.376279}, {0.815429, 0.370001}, {0.816959, 0.373329}, {0.823359, 0.387398}, {0.812887, 0.364578}, {0.818069, 0.375753}, {0.811211, 0.360987}, {0.814332, 0.367584}, {0.815731, 0.370643}, {0.820639, 0.381339}, {0.805939, 0.350047}, {0.819399, 0.378651}, {0.812665, 0.364081}, {0.819566, 0.378975}, {0.814084, 0.367034}, {0.820084, 0.380159}, {0.81901, 0.37777}, {0.819006, 0.377793}, {0.820064, 0.380002}, {0.817871, 0.375296}, {0.810771, 0.360059}, {0.818839, 0.377389}, {0.818554, 0.37678}, {0.809405, 0.357241}, {0.808208, 0.354741}, {0.815358, 0.36982}, {0.814773, 0.368598}, {0.817179, 0.373784}, {0.808928, 0.356242}, {0.814479, 0.367982}, {0.815422, 0.369902}, {0.813405, 0.365659}, {0.813856, 0.366597}, {0.820964, 0.382063}, {0.814189, 0.367353}, {0.82312, 0.386852}, {0.80891, 0.356173}, {0.807405, 0.353071}, {0.811887, 0.362454}, {0.816182, 0.371641}, {0.820116, 0.380204}, {0.814063, 0.367087}, {0.820813, 0.381714}, {0.816211, 0.371681}, {0.815017, 0.369092}, {0.817262, 0.373975}, {0.814342, 0.367635}, {0.818405, 0.376464}, {0.823161, 0.386902}, {0.818017, 0.375623}, {0.820888, 0.381855}, {0.810005, 0.358493}, {0.815598, 0.370362}, {0.816846, 0.372973}, {0.812201, 0.363092}, {0.817968, 0.375492}, {0.820233, 0.380488}, {0.809489, 0.357412}, {0.815585, 0.370312}, {0.814253, 0.367494}, {0.820253, 0.380516}, {0.815109, 0.369322}, {0.814889, 0.368798}, {0.807704, 0.35369}, {0.81098, 0.360482}, {0.815056, 0.369209}, {0.820038, 0.380061}, {0.817598, 0.374666}, {0.812743, 0.364268}, {0.816843, 0.37307}, {0.81865, 0.377019}, {0.820653, 0.381398}, {0.817882, 0.375311}, {0.813965, 0.366858}, {0.818875, 0.377423}, {0.812699, 0.364171}, {0.809682, 0.357819}, {0.815275, 0.369701}, {0.825276, 0.391746}, {0.817784, 0.375055}, {0.821837, 0.383987}, {0.813149, 0.365146}, {0.826453, 0.394327}, {0.816907, 0.373205}, {0.819526, 0.378934}, {0.829162, 0.400604}, {0.813901, 0.366707}, {0.829824, 0.402023}, {0.81538, 0.369878}, {0.811565, 0.361763}, {0.816508, 0.3723}, {0.825081, 0.391308}, {0.81931, 0.378449}, {0.817982, 0.375529}, {0.811766, 0.362202}, {0.815397, 0.369949}, {0.806394, 0.350979}, {0.817643, 0.374678}, {0.822464, 0.385322}, {0.816451, 0.372201}, {0.817105, 0.373636}, {0.819197, 0.378092}, {0.823568, 0.387774}, {0.820087, 0.380148}, {0.807747, 0.353786}, {0.821834, 0.38403}, {0.823764, 0.388258}, {0.818896, 0.377383}, {0.817686, 0.374902}, {0.817925, 0.375367}, {0.817004, 0.373405}, {0.811303, 0.361178}, {0.808209, 0.354737}, {0.820173, 0.380362}, {0.821257, 0.382636}, {0.816767, 0.372901}, {0.814358, 0.367672}, {0.815817, 0.370841}, {0.814932, 0.368918}, {0.810979, 0.360513}, {0.819671, 0.379174}, {0.817796, 0.375101}, {0.815529, 0.370211}, {0.816801, 0.372959}, {0.816117, 0.371447}, {0.825828, 0.392968}, {0.817689, 0.374875}, {0.82201, 0.384348}, {0.815899, 0.371008}, {0.812148, 0.363002}, {0.812949, 0.364697}, {0.817281, 0.373996}, {0.815333, 0.369822}, {0.816731, 0.372842}, {0.822353, 0.385158}, {0.824301, 0.389549}, {0.815298, 0.369663}, {0.814195, 0.367374}, {0.823999, 0.388845}, {0.815264, 0.369647}, {0.814541, 0.368109}, {0.816748, 0.372873}, {0.815706, 0.370614}, {0.811118, 0.360842}, {0.819385, 0.378591}, {0.816399, 0.371942}, {0.814475, 0.367974}, {0.82217, 0.384767}, {0.814039, 0.366956}, {0.817944, 0.375463}, {0.81427, 0.367536}, {0.811075, 0.360732}, {0.817058, 0.373548}, {0.817353, 0.374175}, {0.821865, 0.384082}, {0.818958, 0.377668}, {0.808958, 0.356277}, {0.813156, 0.365148}, {0.818942, 0.377651}, {0.817987, 0.375559}, {0.81264, 0.364038}, {0.822081, 0.384436}, {0.819044, 0.377841}, {0.819645, 0.3792}, {0.820126, 0.380156}, {0.815456, 0.370048}, {0.817848, 0.375246}, {0.814785, 0.3686}, {0.811168, 0.360941}, {0.81805, 0.375701}, {0.823152, 0.386946}, {0.81866, 0.377026}, {0.817025, 0.373457}, {0.818255, 0.376114}, {0.813864, 0.36647}, {0.815226, 0.369586}, {0.813456, 0.365792}, {0.81827, 0.376167}, {0.814951, 0.368941}, {0.825723, 0.392749}, {0.814233, 0.367458}, {0.82248, 0.385449}, {0.812596, 0.363957}, {0.815343, 0.369728}, {0.823258, 0.387182}, {0.824986, 0.391065}, {0.824938, 0.390884}, {0.813123, 0.365084}, {0.818643, 0.376937}, {0.822012, 0.384396}, {0.809736, 0.357937}, {0.809969, 0.358422}, {0.826207, 0.393778}, {0.819786, 0.379462}, {0.817663, 0.374846}, {0.817806, 0.375172}, {0.81919, 0.378167}, {0.819664, 0.379145}, {0.809524, 0.357487}, {0.826624, 0.394733}, {0.822583, 0.385615}, {0.817872, 0.375224}, {0.821949, 0.384188}, {0.821576, 0.383419}, {0.818932, 0.377624}, {0.824059, 0.388988}, {0.819247, 0.378315}, {0.813974, 0.366849}, {0.812801, 0.364396}, {0.830927, 0.404653}, {0.817842, 0.375123}, {0.812304, 0.363336}, {0.816523, 0.372349}, {0.817003, 0.373408}, {0.812022, 0.362728}, {0.814002, 0.366944}, {0.824112, 0.388954}, {0.821659, 0.38363}, {0.815855, 0.370924}, {0.818383, 0.376398}, {0.818471, 0.376628}, {0.809535, 0.357511}, {0.818731, 0.377107}, {0.820401, 0.38082}, {0.816278, 0.371837}, {0.817759, 0.375027}, {0.818892, 0.377537}, {0.818474, 0.376572}, {0.815646, 0.37049}, {0.819107, 0.378009}, {0.80901, 0.356415}, {0.811179, 0.360957}, {0.813944, 0.366799}, {0.813055, 0.364909}, {0.823256, 0.387146}, {0.818561, 0.376818}, {0.82548, 0.392171}, {0.816023, 0.371266}, {0.816534, 0.372377}, {0.817611, 0.374707}, {0.827931, 0.397736}, {0.821792, 0.383902}, {0.811382, 0.361349}, {0.815814, 0.370821}, {0.818675, 0.376966}, {0.816385, 0.372038}, {0.816119, 0.371476}, {0.82384, 0.388268}, {0.819274, 0.37829}, {0.821417, 0.383105}, {0.813685, 0.366201}, {0.809273, 0.356954}, {0.825016, 0.391157}, {0.812385, 0.363513}, {0.818535, 0.376765}, {0.823692, 0.388168}, {0.817254, 0.3739}, {0.826293, 0.393899}, {0.810286, 0.359076}, {0.818368, 0.376385}, {0.81856, 0.376777}, {0.820457, 0.380968}, {0.81912, 0.378027}, {0.815773, 0.370718}, {0.816808, 0.372992}, {0.812369, 0.363487}, {0.819605, 0.379108}, {0.820967, 0.382001}, {0.818968, 0.377713}, {0.815419, 0.369941}, {0.822272, 0.385007}, {0.8149, 0.368854}, {0.820086, 0.380128}, {0.827135, 0.395919}, {0.823634, 0.387998}, {0.816581, 0.372477}, {0.820975, 0.382108}, {0.820435, 0.380915}, {0.81757, 0.374651}, {0.81449, 0.367991}, {0.810897, 0.360374}, {0.821773, 0.383882}, {0.810525, 0.35957}, {0.822426, 0.385344}, {0.810525, 0.359594}, {0.823391, 0.387498}, {0.814303, 0.367602}, {0.823446, 0.387623}, {0.812739, 0.364251}, {0.814137, 0.367257}, {0.822192, 0.384812}, {0.812996, 0.364822}, {0.82304, 0.386609}, {0.818082, 0.375685}, {0.827095, 0.395768}, {0.814173, 0.367296}, {0.816423, 0.372133}, {0.805648, 0.349472}, {0.814569, 0.368169}, {0.826491, 0.39449}, {0.81618, 0.371603}, {0.827007, 0.395645}, {0.822149, 0.384698}, {0.826016, 0.393383}, {0.815988, 0.371155}, {0.817404, 0.374295}, {0.817009, 0.373403}, {0.82304, 0.386697}, {0.815096, 0.369257}, {0.818585, 0.376837}, {0.823148, 0.386877}, {0.820998, 0.382151}, {0.819261, 0.378316}, {0.824667, 0.390335}, {0.812007, 0.362667}, {0.81396, 0.366816}, {0.820147, 0.380306}, {0.813292, 0.365439}, {0.818061, 0.375655}, {0.816154, 0.371484}, {0.815825, 0.370856}, {0.818812, 0.377359}, {0.816735, 0.372829}, {0.817057, 0.373538}, {0.818461, 0.376584}, {0.822564, 0.38564}, {0.820991, 0.382061}, {0.814789, 0.368655}, {0.82122, 0.382667}, {0.818255, 0.376132}, {0.813687, 0.366232}, {0.827847, 0.397572}, {0.837406, 0.419934}, {0.834009, 0.411906}, {0.82902, 0.400278}, {0.835101, 0.414471}, {0.83195, 0.407063}, {0.83617, 0.417013}, {0.840436, 0.427267}, {0.833955, 0.411706}, {0.837863, 0.421072}, {0.832893, 0.409272}, {0.829582, 0.401561}, {0.831701, 0.406467}, {0.829396, 0.401051}, {0.83612, 0.41689}, {0.841789, 0.430537}, {0.830701, 0.404147}, {0.84121, 0.429097}, {0.830381, 0.403405}, {0.83693, 0.418824}, {0.827964, 0.397839}, {0.825737, 0.392794}, {0.832821, 0.409092}, {0.835375, 0.415095}, {0.831948, 0.407017}, {0.835881, 0.416315}, {0.832605, 0.408586}, {0.838228, 0.421911}, {0.832872, 0.409222}, {0.839511, 0.425025}, {0.835399, 0.415157}, {0.833167, 0.409913}, {0.84185, 0.430721}, {0.834843, 0.413787}, {0.834716, 0.413577}, {0.830226, 0.403067}, {0.831608, 0.406264}, {0.838666, 0.422994}, {0.830236, 0.403074}, {0.831632, 0.40622}, {0.836949, 0.418819}, {0.841377, 0.429566}, {0.826628, 0.394806}, {0.840133, 0.426522}, {0.835888, 0.416352}, {0.832553, 0.408473}, {0.837424, 0.420015}, {0.833481, 0.410653}, {0.837611, 0.4204}, {0.839637, 0.425308}, {0.836492, 0.417752}, {0.829463, 0.401302}, {0.839229, 0.424334}, {0.836089, 0.416825}, {0.832544, 0.408426}, {0.834171, 0.412254}, {0.839684, 0.425443}, {0.836701, 0.418242}, {0.840307, 0.426976}, {0.831046, 0.404956}, {0.839096, 0.423986}, {0.8384, 0.422369}, {0.83469, 0.413504}, {0.836518, 0.417838}, {0.838534, 0.422621}, {0.838244, 0.421954}, {0.842906, 0.433207}, {0.839367, 0.424678}, {0.838266, 0.422046}, {0.831908, 0.406901}, {0.840752, 0.428038}, {0.82663, 0.394821}, {0.836793, 0.418509}, {0.833908, 0.411658}, {0.834547, 0.41316}, {0.838042, 0.421495}, {0.831745, 0.4066}, {0.840145, 0.426566}, {0.832234, 0.407731}, {0.841241, 0.429205}, {0.839122, 0.423989}, {0.834618, 0.413306}, {0.836711, 0.418247}, {0.839461, 0.424875}, {0.834841, 0.413869}, {0.828894, 0.399969}, {0.840235, 0.426685}, {0.838109, 0.421615}, {0.838526, 0.42263}, {0.843371, 0.434446}, {0.830607, 0.403913}, {0.833574, 0.410845}, {0.830516, 0.403656}, {0.835171, 0.414635}, {0.828854, 0.399896}, {0.831752, 0.406614}, {0.831148, 0.405169}, {0.828488, 0.398959}, {0.834913, 0.413973}, {0.829572, 0.401529}, {0.832298, 0.407863}, {0.829803, 0.402088}, {0.835388, 0.415111}, {0.837835, 0.421003}, {0.836493, 0.417782}, {0.835936, 0.416445}, {0.832934, 0.409372}, {0.839073, 0.423937}, {0.835603, 0.415672}, {0.83414, 0.412203}, {0.832363, 0.40802}, {0.838679, 0.422996}, {0.833989, 0.411826}, {0.830364, 0.403383}, {0.836115, 0.416886}, {0.833104, 0.409753}, {0.836356, 0.417441}, {0.832611, 0.408545}, {0.831468, 0.405929}, {0.828391, 0.39883}, {0.827735, 0.397287}, {0.836375, 0.41748}, {0.84194, 0.430862}, {0.831757, 0.406625}, {0.840842, 0.428271}, {0.837443, 0.420019}, {0.839852, 0.425854}, {0.834995, 0.414161}, {0.837422, 0.420006}, {0.840909, 0.428386}, {0.839973, 0.426096}, {0.841604, 0.430136}, {0.837448, 0.420064}, {0.839276, 0.424437}, {0.830137, 0.402851}, {0.835364, 0.415054}, {0.83361, 0.410948}, {0.83995, 0.426045}, {0.83685, 0.418598}, {0.831592, 0.406234}, {0.83005, 0.402658}, {0.827681, 0.397168}, {0.831447, 0.405888}, {0.831974, 0.407132}, {0.835059, 0.414371}, {0.833924, 0.411685}, {0.840611, 0.427636}, {0.838355, 0.422233}, {0.830043, 0.402647}, {0.8312, 0.405262}, {0.833701, 0.41117}, {0.836231, 0.417129}, {0.839962, 0.42611}, {0.828977, 0.400172}, {0.835641, 0.415727}, {0.833646, 0.41098}, {0.835235, 0.414706}, {0.835345, 0.415057}, {0.833644, 0.411041}, {0.835803, 0.416105}, {0.83489, 0.413963}, {0.836002, 0.416592}, {0.835219, 0.414687}, {0.831115, 0.405133}, {0.835398, 0.415172}, {0.831345, 0.405655}, {0.833368, 0.410387}, {0.832232, 0.407719}, {0.831335, 0.405602}, {0.83127, 0.405484}, {0.835866, 0.416258}, {0.836134, 0.416916}, {0.836897, 0.418734}, {0.833581, 0.410891}, {0.830896, 0.40454}, {0.829756, 0.401978}, {0.834771, 0.413599}, {0.837716, 0.420703}, {0.833359, 0.410361}, {0.837209, 0.41948}, {0.834426, 0.412886}, {0.828121, 0.398215}, {0.837995, 0.421333}, {0.84101, 0.42866}, {0.834292, 0.412571}, {0.839579, 0.425171}, {0.839139, 0.424107}, {0.83387, 0.411468}, {0.833181, 0.409952}, {0.836987, 0.418973}, {0.836523, 0.41782}, {0.836026, 0.416677}, {0.832344, 0.407984}, {0.827774, 0.397382}, {0.83852, 0.422603}, {0.837128, 0.419231}, {0.833648, 0.411049}, {0.830543, 0.403804}, {0.832208, 0.407634}, {0.83617, 0.417008}, {0.831719, 0.406499}, {0.837136, 0.419273}, {0.834578, 0.413232}, {0.841587, 0.430017}, {0.839119, 0.424101}, {0.828476, 0.39898}, {0.834204, 0.412352}, {0.831413, 0.405808}, {0.830649, 0.404002}, {0.831104, 0.405101}, {0.834064, 0.41202}, {0.829344, 0.401027}, {0.83267, 0.408691}, {0.834612, 0.413311}, {0.83093, 0.404691}, {0.833418, 0.410457}, {0.839563, 0.425049}, {0.837434, 0.420036}, {0.835881, 0.416281}, {0.841628, 0.430179}, {0.832999, 0.409487}, {0.825873, 0.393031}, {0.833765, 0.411266}, {0.837368, 0.419833}, {0.828622, 0.399334}, {0.83568, 0.415829}, {0.832971, 0.409447}, {0.840461, 0.427299}, {0.833486, 0.41066}, {0.834558, 0.41318}, {0.836899, 0.418714}, {0.837408, 0.41998}, {0.837431, 0.419989}, {0.838937, 0.423612}, {0.834026, 0.411912}, {0.834403, 0.412828}, {0.836878, 0.41868}, {0.838785, 0.423264}, {0.832957, 0.409388}, {0.835942, 0.416442}, {0.839052, 0.423841}, {0.831167, 0.405209}, {0.837146, 0.419349}, {0.842652, 0.432669}, {0.836408, 0.417578}, {0.83574, 0.415945}, {0.831528, 0.406066}, {0.841488, 0.429825}, {0.833392, 0.410403}, {0.8321, 0.407349}, {0.839181, 0.424134}, {0.83873, 0.423154}, {0.828992, 0.400214}, {0.839076, 0.423941}, {0.834421, 0.412862}, {0.832852, 0.40917}, {0.836053, 0.416741}, {0.83482, 0.413805}, {0.834835, 0.41384}, {0.835859, 0.416281}, {0.83116, 0.405215}, {0.837033, 0.419045}, {0.834715, 0.413554}, {0.829793, 0.402001}, {0.842954, 0.433414}, {0.836609, 0.418025}, {0.829534, 0.401425}, {0.833018, 0.409522}, {0.834029, 0.411914}, {0.838488, 0.422523}, {0.833633, 0.410966}, {0.830828, 0.404436}, {0.835228, 0.414731}, {0.830389, 0.40343}, {0.836696, 0.418189}, {0.837687, 0.420606}, {0.834607, 0.413238}, {0.830724, 0.404222}, {0.839994, 0.426197}, {0.829771, 0.402001}, {0.838986, 0.423707}, {0.832122, 0.407467}, {0.832143, 0.407501}, {0.83712, 0.419281}, {0.83418, 0.412227}, {0.832452, 0.40822}, {0.840622, 0.427696}, {0.836408, 0.417588}, {0.836801, 0.418526}, {0.841324, 0.429451}, {0.835827, 0.416207}, {0.839165, 0.424179}, {0.82918, 0.400647}, {0.836426, 0.417621}, {0.833521, 0.410714}, {0.839289, 0.424499}, {0.837792, 0.42087}, {0.840599, 0.427558}, {0.833557, 0.410824}, {0.832807, 0.409058}, {0.838224, 0.421915}, {0.836786, 0.418468}, {0.836881, 0.418643}, {0.835353, 0.415061}, {0.834215, 0.412347}, {0.830064, 0.402664}, {0.837799, 0.420892}, {0.832206, 0.407656}, {0.836161, 0.416968}, {0.830917, 0.404622}, {0.832939, 0.409374}, {0.828541, 0.399127}, {0.831461, 0.405906}, {0.834772, 0.41364}, {0.83586, 0.416281}, {0.835151, 0.414528}, {0.831976, 0.407105}, {0.83885, 0.423413}, {0.832, 0.407171}, {0.835437, 0.415283}, {0.837964, 0.42126}, {0.832306, 0.407897}, {0.835512, 0.415432}, {0.834721, 0.413589}, {0.836961, 0.418894}, {0.83865, 0.422923}, {0.830064, 0.402674}, {0.837073, 0.419106}, {0.836502, 0.417817}, {0.837787, 0.420867}, {0.836247, 0.417177}, {0.834716, 0.413427}, {0.827903, 0.397708}, {0.828606, 0.399296}, {0.830151, 0.402861}, {0.8286, 0.399323}, {0.830417, 0.40351}, {0.83425, 0.412449}, {0.840125, 0.426524}, {0.835047, 0.414342}, {0.832336, 0.407933}, {0.827233, 0.396192}, {0.834704, 0.413543}, {0.834671, 0.413416}, {0.832518, 0.408319}, {0.846908, 0.443207}, {0.832579, 0.408529}, {0.837489, 0.420145}, {0.837313, 0.419697}, {0.832448, 0.4082}, {0.834049, 0.412}, {0.838182, 0.421818}, {0.828418, 0.398847}, {0.827468, 0.396727}, {0.835719, 0.415823}, {0.838365, 0.422185}, {0.835271, 0.414854}, {0.836987, 0.418913}, {0.833993, 0.411854}, {0.838147, 0.421719}, {0.840651, 0.4278}, {0.830604, 0.403936}, {0.837808, 0.420938}, {0.828818, 0.399806}, {0.841681, 0.430239}, {0.838246, 0.421955}, {0.833613, 0.410965}, {0.826838, 0.395294}, {0.836696, 0.418266}, {0.83451, 0.41299}, {0.836113, 0.416872}, {0.836936, 0.418846}, {0.840238, 0.426772}, {0.833391, 0.410439}, {0.837174, 0.419425}, {0.829704, 0.401831}, {0.831101, 0.405084}, {0.835789, 0.416092}, {0.834106, 0.412033}, {0.839081, 0.423973}, {0.832185, 0.4076}, {0.835386, 0.415114}, {0.832843, 0.409135}, {0.833171, 0.409927}, {0.837953, 0.421272}, {0.828318, 0.398653}, {0.837494, 0.420132}, {0.836987, 0.418955}, {0.835673, 0.415743}, {0.831491, 0.405975}, {0.835387, 0.415082}, {0.839607, 0.425226}, {0.832642, 0.408696}, {0.834187, 0.412285}, {0.839178, 0.424147}, {0.836638, 0.41813}, {0.833228, 0.410058}, {0.829427, 0.401216}, {0.831145, 0.405194}, {0.837031, 0.419053}, {0.833555, 0.410795}, {0.82822, 0.398434}, {0.841937, 0.430911}, {0.833946, 0.411751}, {0.831679, 0.406396}, {0.842722, 0.432835}, {0.834115, 0.412108}, {0.839846, 0.425786}, {0.839303, 0.424533}, {0.833855, 0.411508}, {0.83907, 0.423979}, {0.830167, 0.402897}, {0.838253, 0.421956}, {0.838654, 0.422921}, {0.833992, 0.411855}, {0.837431, 0.419985}, {0.836824, 0.418584}, {0.836383, 0.41749}, {0.838537, 0.422675}, {0.839316, 0.424535}, {0.840852, 0.428246}, {0.833815, 0.41144}, {0.837657, 0.420523}, {0.837358, 0.419811}, {0.837604, 0.420403}, {0.83571, 0.4159}, {0.831749, 0.406608}, {0.835413, 0.415226}, {0.840067, 0.42635}, {0.833926, 0.411694}, {0.839712, 0.425519}, {0.8418, 0.430613}, {0.831371, 0.405694}, {0.836219, 0.417128}, {0.838899, 0.423545}, {0.844055, 0.436114}, {0.83148, 0.405972}, {0.838818, 0.423349}, {0.837547, 0.420238}, {0.827734, 0.397333}, {0.835874, 0.416285}, {0.83482, 0.41379}, {0.835958, 0.416498}, {0.832699, 0.408801}, {0.831807, 0.406725}, {0.831076, 0.405015}, {0.838172, 0.421761}, {0.844145, 0.436278}, {0.825797, 0.392886}, {0.834191, 0.412297}, {0.834304, 0.412565}, {0.834199, 0.412307}, {0.832626, 0.408639}, {0.837097, 0.419134}, {0.837477, 0.420132}, {0.836635, 0.4181}, {0.835049, 0.414355}, {0.836071, 0.416788}, {0.837312, 0.419693}, {0.840192, 0.426638}, {0.839848, 0.425864}, {0.841813, 0.430628}, {0.840576, 0.4276}, {0.83767, 0.420533}, {0.837234, 0.419548}, {0.829185, 0.400661}, {0.837318, 0.419753}, {0.839486, 0.424974}, {0.838215, 0.421879}, {0.831503, 0.405962}, {0.838666, 0.422939}, {0.836221, 0.417096}, {0.828511, 0.399098}, {0.836739, 0.418345}, {0.834132, 0.41217}, {0.830306, 0.403238}, {0.830385, 0.403392}, {0.841901, 0.430834}, {0.83623, 0.417152}, {0.841424, 0.429648}, {0.837678, 0.420631}, {0.832112, 0.40742}, {0.836194, 0.417056}, {0.841623, 0.430157}, {0.837945, 0.421225}, {0.835995, 0.416579}, {0.832041, 0.40727}, {0.825643, 0.392568}, {0.834071, 0.412042}, {0.827962, 0.397852}, {0.830529, 0.403739}, {0.836118, 0.416883}, {0.837408, 0.419954}, {0.830565, 0.403843}, {0.841335, 0.429422}, {0.830941, 0.404698}, {0.845282, 0.439166}, {0.830188, 0.402935}, {0.834829, 0.41379}, {0.835551, 0.41542}, {0.835439, 0.415263}, {0.83797, 0.421321}, {0.836775, 0.418424}, {0.837318, 0.419747}, {0.839064, 0.423972}, {0.83797, 0.421315}, {0.828173, 0.398342}, {0.835747, 0.416003}, {0.836015, 0.416609}, {0.829782, 0.402041}, {0.834262, 0.412454}, {0.831152, 0.40519}, {0.838482, 0.422553}, {0.838122, 0.421596}, {0.836667, 0.418203}, {0.833338, 0.410306}, {0.839547, 0.425013}, {0.83228, 0.407803}, {0.837292, 0.419677}, {0.834082, 0.412038}, {0.835848, 0.416261}, {0.829354, 0.401021}, {0.83495, 0.414105}, {0.835108, 0.414501}, {0.836742, 0.418379}, {0.831482, 0.405974}, {0.835026, 0.414248}, {0.836734, 0.418271}, {0.83705, 0.419101}, {0.838501, 0.422536}, {0.842768, 0.432968}, {0.838739, 0.423161}, {0.833358, 0.410363}, {0.832905, 0.40928}, {0.830867, 0.404516}, {0.83334, 0.410222}, {0.829827, 0.402111}, {0.828112, 0.398206}, {0.841924, 0.43078}, {0.828571, 0.399251}, {0.828286, 0.398566}, {0.838513, 0.422603}, {0.829213, 0.400585}, {0.832923, 0.40925}, {0.841025, 0.428699}, {0.831378, 0.405726}, {0.836954, 0.418878}, {0.839329, 0.424588}, {0.834842, 0.413777}, {0.830382, 0.403426}, {0.835227, 0.414722}, {0.836806, 0.418525}, {0.834694, 0.413503}, {0.832787, 0.409023}, {0.829471, 0.401281}, {0.838466, 0.422483}, {0.826057, 0.393521}, {0.839655, 0.425363}, {0.838479, 0.422501}, {0.831991, 0.407063}, {0.836539, 0.417802}, {0.832321, 0.407924}, {0.836448, 0.417646}, {0.839639, 0.425318}, {0.839042, 0.423835}, {0.836024, 0.41667}, {0.839667, 0.425384}, {0.837227, 0.419542}, {0.837966, 0.42132}, {0.836643, 0.418113}, {0.836892, 0.418727}, {0.834095, 0.412101}, {0.835629, 0.415695}, {0.842279, 0.431786}, {0.830049, 0.402654}, {0.830566, 0.403857}, {0.836305, 0.417331}, {0.831477, 0.405951}, {0.835792, 0.416122}, {0.830356, 0.403371}, {0.831365, 0.405709}, {0.827997, 0.397927}, {0.833713, 0.411166}, {0.844408, 0.437044}, {0.838122, 0.421662}, {0.835487, 0.415349}, {0.832703, 0.408829}, {0.826704, 0.394948}, {0.829481, 0.401342}, {0.839355, 0.424663}, {0.836755, 0.41841}, {0.832162, 0.407555}, {0.827591, 0.397011}, {0.834616, 0.413275}, {0.839735, 0.425578}, {0.832559, 0.408485}, {0.839399, 0.424734}, {0.836567, 0.417962}, {0.829951, 0.402346}, {0.8306, 0.40393}, {0.831123, 0.405103}, {0.840181, 0.426614}, {0.830628, 0.403983}, {0.831177, 0.40524}, {0.827021, 0.395672}, {0.839278, 0.424474}, {0.831847, 0.406762}, {0.837479, 0.420087}, {0.831635, 0.406219}, {0.837612, 0.420449}, {0.834238, 0.412392}, {0.833128, 0.409831}, {0.839134, 0.42409}, {0.835402, 0.415166}, {0.833242, 0.410044}, {0.838868, 0.423498}, {0.839135, 0.424105}, {0.834782, 0.413721}, {0.837688, 0.420594}, {0.83045, 0.403571}, {0.832674, 0.408767}, {0.836201, 0.417075}, {0.838823, 0.423334}, {0.834445, 0.412928}, {0.842041, 0.431117}, {0.835457, 0.415309}, {0.838714, 0.423062}, {0.838503, 0.422612}, {0.836571, 0.417902}, {0.838988, 0.423733}, {0.834103, 0.412081}, {0.830789, 0.404298}, {0.82919, 0.400656}, {0.833269, 0.410041}, {0.82948, 0.401345}, {0.834068, 0.411981}, {0.834053, 0.411845}, {0.838743, 0.423194}, {0.83658, 0.417983}, {0.831468, 0.405878}, {0.841358, 0.429512}, {0.8389, 0.423535}, {0.837302, 0.419718}, {0.837373, 0.419868}, {0.834428, 0.412834}, {0.832954, 0.409425}, {0.833408, 0.41049}, {0.840836, 0.428216}, {0.830174, 0.402925}, {0.836249, 0.417179}, {0.843561, 0.434911}, {0.831442, 0.405875}, {0.83282, 0.40909}, {0.829159, 0.40061}, {0.83753, 0.420262}, {0.834769, 0.413648}, {0.829015, 0.400222}, {0.832197, 0.407609}, {0.833339, 0.410323}, {0.83431, 0.412593}, {0.835091, 0.414441}, {0.836054, 0.416555}, {0.829323, 0.400863}, {0.835228, 0.41478}, {0.841701, 0.430313}, {0.833129, 0.40983}, {0.830217, 0.403034}, {0.832748, 0.408943}, {0.833896, 0.411604}, {0.847135, 0.443813}, {0.832341, 0.407977}, {0.831472, 0.405917}, {0.825334, 0.391881}, {0.832209, 0.407664}, {0.836815, 0.418518}, {0.835614, 0.415654}, {0.832334, 0.407938}, {0.831142, 0.405149}, {0.833218, 0.410032}, {0.836656, 0.41816}, {0.826318, 0.394103}, {0.839982, 0.426164}, {0.835657, 0.415798}, {0.834479, 0.412986}, {0.834197, 0.412336}, {0.832628, 0.408634}, {0.8295, 0.401367}, {0.834189, 0.412325}, {0.834554, 0.413163}, {0.832329, 0.407954}, {0.836672, 0.418171}, {0.834095, 0.412092}, {0.839366, 0.424661}, {0.836033, 0.4167}, {0.835415, 0.415196}, {0.839578, 0.425192}, {0.834958, 0.414134}, {0.833775, 0.41132}, {0.842195, 0.431541}, {0.834202, 0.412359}, {0.838773, 0.423221}, {0.838172, 0.421797}, {0.839523, 0.425043}, {0.844506, 0.437231}, {0.835309, 0.414936}, {0.838846, 0.423435}, {0.83544, 0.415276}, {0.835532, 0.415509}, {0.834957, 0.414137}, {0.836657, 0.418169}, {0.838217, 0.421904}, {0.836108, 0.416844}, {0.833787, 0.411376}, {0.838776, 0.42322}, {0.837959, 0.42122}, {0.832854, 0.409114}, {0.836455, 0.417684}, {0.840107, 0.426475}, {0.835638, 0.415757}, {0.837718, 0.420644}, {0.838653, 0.42286}, {0.835383, 0.415134}, {0.837093, 0.419201}, {0.83079, 0.404324}, {0.832051, 0.407271}, {0.830493, 0.403674}, {0.839094, 0.423953}, {0.83193, 0.407023}, {0.832771, 0.408967}, {0.834853, 0.413871}, {0.829029, 0.400212}, {0.831539, 0.406098}, {0.836429, 0.41759}, {0.83915, 0.42413}, {0.832665, 0.408724}, {0.83125, 0.40543}, {0.833204, 0.40999}, {0.831953, 0.407079}, {0.838785, 0.423278}, {0.830531, 0.403748}, {0.832847, 0.409125}, {0.835486, 0.415388}, {0.8297, 0.401784}, {0.828402, 0.398869}, {0.83459, 0.413274}, {0.829781, 0.402027}, {0.82892, 0.400044}, {0.833395, 0.410425}, {0.835274, 0.41489}, {0.837245, 0.419575}, {0.836007, 0.41659}, {0.836645, 0.418147}, {0.837712, 0.420702}, {0.830991, 0.404816}, {0.836053, 0.416713}, {0.837484, 0.420105}, {0.835639, 0.415765}, {0.830463, 0.403577}, {0.836369, 0.417467}, {0.838649, 0.422936}, {0.834835, 0.413834}, {0.8323, 0.407876}, {0.836604, 0.418024}, {0.830016, 0.402572}, {0.830483, 0.403644}, {0.84317, 0.433978}, {0.825512, 0.392243}, {0.829559, 0.401458}, {0.833961, 0.411757}, {0.837638, 0.420501}, {0.841239, 0.429178}, {0.834219, 0.412381}, {0.833601, 0.410899}, {0.823369, 0.387456}, {0.832575, 0.408523}, {0.833637, 0.410948}, {0.834012, 0.411857}, {0.836264, 0.417229}, {0.832519, 0.408362}, {0.836898, 0.418758}, {0.840826, 0.428186}, {0.830566, 0.403804}, {0.829471, 0.401318}, {0.833742, 0.411235}, {0.833954, 0.411716}, {0.838389, 0.42224}, {0.831144, 0.405182}, {0.841542, 0.429956}, {0.832853, 0.409189}, {0.828352, 0.398733}, {0.83624, 0.417192}, {0.832304, 0.407879}, {0.835225, 0.414771}, {0.836826, 0.418539}, {0.838506, 0.422586}, {0.83615, 0.416975}, {0.834837, 0.413856}, {0.827307, 0.396343}, {0.836945, 0.418853}, {0.835714, 0.415858}, {0.833616, 0.410921}, {0.838018, 0.421374}, {0.83882, 0.423346}, {0.835598, 0.415621}, {0.83667, 0.41822}, {0.835086, 0.414454}, {0.832099, 0.407394}, {0.835307, 0.414963}, {0.836365, 0.417486}, {0.827715, 0.397295}, {0.83838, 0.422272}, {0.831214, 0.405364}, {0.831563, 0.40608}, {0.83647, 0.417728}, {0.83762, 0.420421}, {0.831393, 0.405754}, {0.838814, 0.42334}, {0.832876, 0.409234}, {0.836455, 0.417681}, {0.828118, 0.398144}, {0.828105, 0.398165}, {0.838902, 0.423438}, {0.840761, 0.428075}, {0.83512, 0.414506}, {0.835532, 0.415489}, {0.83421, 0.412318}, {0.832879, 0.409244}, {0.832851, 0.409166}, {0.831282, 0.405494}, {0.843214, 0.434057}, {0.834688, 0.413461}, {0.839621, 0.425266}, {0.835383, 0.4151}, {0.829795, 0.40203}, {0.834224, 0.412401}, {0.833153, 0.409892}, {0.832486, 0.408323}, {0.83225, 0.407724}, {0.831803, 0.406705}, {0.832536, 0.408428}, {0.837642, 0.420505}, {0.833099, 0.409695}, {0.838701, 0.422971}, {0.837694, 0.42063}, {0.83401, 0.411889}, {0.847185, 0.443958}, {0.835054, 0.414347}, {0.834853, 0.413866}, {0.841032, 0.428734}, {0.832421, 0.408167}, {0.836704, 0.418263}, {0.835281, 0.414913}, {0.837909, 0.421181}, {0.842764, 0.432989}, {0.834896, 0.413988}, {0.831642, 0.406333}, {0.83708, 0.419117}, {0.833221, 0.410026}, {0.83045, 0.403566}, {0.830839, 0.404429}, {0.831676, 0.406425}, {0.831671, 0.406392}, {0.83597, 0.41654}, {0.840255, 0.426757}, {0.832909, 0.409301}, {0.832231, 0.407721}, {0.836775, 0.418424}, {0.827961, 0.397858}, {0.833639, 0.410983}, {0.826161, 0.393739}, {0.832046, 0.407272}, {0.834818, 0.413816}, {0.832157, 0.407556}, {0.828599, 0.399287}, {0.840005, 0.426198}, {0.833683, 0.411128}, {0.839704, 0.42546}, {0.842573, 0.432483}, {0.835154, 0.414595}, {0.836276, 0.417234}, {0.835296, 0.414945}, {0.834391, 0.412778}, {0.833489, 0.410612}, {0.833378, 0.410343}, {0.838766, 0.423242}, {0.83145, 0.405899}, {0.835456, 0.415331}, {0.830409, 0.403487}, {0.833007, 0.409522}, {0.836262, 0.417237}, {0.834783, 0.413712}, {0.835186, 0.41461}, {0.832558, 0.408453}, {0.836463, 0.417658}, {0.83701, 0.419}, {0.829377, 0.401105}, {0.840303, 0.426868}, {0.842444, 0.432166}, {0.834538, 0.41309}, {0.836042, 0.416632}, {0.831927, 0.40701}, {0.834355, 0.412681}, {0.834709, 0.413522}, {0.837337, 0.419766}, {0.839751, 0.425627}, {0.843368, 0.434426}, {0.834681, 0.413412}, {0.8426, 0.432565}, {0.828506, 0.39906}, {0.839144, 0.424142}, {0.834372, 0.412716}, {0.838786, 0.423176}, {0.832227, 0.407716}, {0.835551, 0.415467}, {0.839075, 0.423922}, {0.830458, 0.403561}, {0.834663, 0.413401}, {0.838849, 0.423265}, {0.834386, 0.41265}, {0.830497, 0.403669}, {0.831733, 0.406565}, {0.825884, 0.393112}, {0.832791, 0.409008}, {0.838484, 0.422559}, {0.831493, 0.405956}, {0.84361, 0.435052}, {0.838994, 0.42369}, {0.831344, 0.405613}, {0.836751, 0.418396}, {0.838238, 0.421905}, {0.840297, 0.426938}, {0.82975, 0.40196}, {0.830908, 0.404642}, {0.831167, 0.405246}, {0.839328, 0.42457}, {0.827463, 0.396691}, {0.833302, 0.410238}, {0.836614, 0.418077}, {0.83574, 0.415968}, {0.837458, 0.420055}, {0.833026, 0.409573}, {0.840788, 0.428123}, {0.830392, 0.403447}, {0.834982, 0.414196}, {0.833918, 0.411687}, {0.841762, 0.4305}, {0.836725, 0.418335}, {0.836525, 0.417867}, {0.835211, 0.414741}, {0.834362, 0.412694}, {0.837789, 0.42063}, {0.839595, 0.425245}, {0.839304, 0.424488}, {0.834941, 0.41408}, {0.841373, 0.429569}, {0.828716, 0.399547}, {0.831264, 0.405448}, {0.835677, 0.415824}, {0.834747, 0.413588}, {0.839819, 0.425706}, {0.831955, 0.407078}, {0.836415, 0.417579}, {0.833857, 0.411531}, {0.824754, 0.390503}, {0.842217, 0.431584}, {0.83531, 0.414971}, {0.828894, 0.399996}, {0.832755, 0.408897}, {0.834243, 0.412452}, {0.830925, 0.404679}, {0.832113, 0.407457}, {0.835121, 0.414537}, {0.83485, 0.413836}, {0.836563, 0.417933}, {0.834836, 0.413855}, {0.831277, 0.405497}, {0.836673, 0.418208}, {0.831608, 0.406236}, {0.825926, 0.393216}, {0.838979, 0.423731}, {0.827305, 0.396346}, {0.834878, 0.413905}, {0.835355, 0.415069}, {0.837735, 0.420718}, {0.83484, 0.413842}, {0.834439, 0.412918}, {0.834861, 0.413886}, {0.839244, 0.424386}, {0.835094, 0.414461}, {0.832479, 0.408308}, {0.835185, 0.414625}, {0.832355, 0.408001}, {0.834312, 0.41262}, {0.830041, 0.402626}, {0.833926, 0.411695}, {0.83152, 0.406015}, {0.835847, 0.416214}, {0.839954, 0.42607}, {0.836397, 0.41752}, {0.832225, 0.407712}, {0.851702, 0.455425}, {0.85788, 0.471521}, {0.854862, 0.463578}, {0.85259, 0.457708}, {0.855675, 0.465722}, {0.858596, 0.473399}, {0.850068, 0.451264}, {0.849734, 0.450414}, {0.85379, 0.460812}, {0.851362, 0.454561}, {0.853875, 0.461048}, {0.850023, 0.45114}, {0.855696, 0.465775}, {0.847546, 0.444869}, {0.856799, 0.468623}, {0.848102, 0.446263}, {0.856745, 0.468522}, {0.850982, 0.453591}, {0.847766, 0.445421}, {0.849167, 0.448946}, {0.857153, 0.469587}, {0.851378, 0.454595}, {0.858681, 0.473641}, {0.847069, 0.443667}, {0.854588, 0.462822}, {0.850156, 0.451478}, {0.856454, 0.46772}, {0.850512, 0.452381}, {0.855708, 0.465823}, {0.858016, 0.471884}, {0.851592, 0.455151}, {0.853661, 0.460486}, {0.851457, 0.454776}, {0.855578, 0.465475}, {0.852886, 0.458431}, {0.852805, 0.458214}, {0.852734, 0.458072}, {0.856451, 0.467763}, {0.857587, 0.470717}, {0.853003, 0.458772}, {0.850896, 0.453331}, {0.85067, 0.452799}, {0.853959, 0.461251}, {0.855985, 0.466484}, {0.856477, 0.467777}, {0.846136, 0.441313}, {0.851187, 0.454091}, {0.846744, 0.442866}, {0.849359, 0.449431}, {0.850289, 0.451789}, {0.851586, 0.455082}, {0.855835, 0.466132}, {0.852481, 0.457403}, {0.853441, 0.459848}, {0.855031, 0.464015}, {0.847048, 0.443607}, {0.845955, 0.440881}, {0.848306, 0.446782}, {0.857598, 0.470736}, {0.852335, 0.457047}, {0.852824, 0.458261}, {0.85282, 0.45823}, {0.848624, 0.447598}, {0.850189, 0.451558}, {0.852352, 0.457097}, {0.858016, 0.471841}, {0.850023, 0.451148}, {0.848987, 0.448506}, {0.847391, 0.444389}, {0.853685, 0.460552}, {0.856795, 0.468654}, {0.852262, 0.456851}, {0.850806, 0.453138}, {0.852126, 0.456499}, {0.852732, 0.458075}, {0.847969, 0.445947}, {0.853156, 0.45918}, {0.858858, 0.474037}, {0.854967, 0.463874}, {0.852901, 0.458528}, {0.85726, 0.469876}, {0.853967, 0.461271}, {0.848967, 0.448457}, {0.853869, 0.461006}, {0.854954, 0.463802}, {0.852413, 0.457209}, {0.857698, 0.470997}, {0.850576, 0.452535}, {0.853581, 0.460246}, {0.851081, 0.45385}, {0.854855, 0.463591}, {0.855868, 0.466198}, {0.863763, 0.487271}, {0.852345, 0.457097}, {0.853516, 0.460092}, {0.854074, 0.461552}, {0.849125, 0.448839}, {0.853998, 0.461368}, {0.853029, 0.458817}, {0.853499, 0.460013}, {0.853512, 0.460057}, {0.857659, 0.470907}, {0.84783, 0.445576}, {0.853745, 0.460665}, {0.855815, 0.466082}, {0.854218, 0.461852}, {0.855048, 0.46402}, {0.847914, 0.445798}, {0.854692, 0.463102}, {0.858313, 0.472637}, {0.858509, 0.473141}, {0.85017, 0.451489}, {0.847806, 0.445507}, {0.845782, 0.440426}, {0.855707, 0.465808}, {0.850759, 0.453007}, {0.852927, 0.458583}, {0.854195, 0.461877}, {0.852785, 0.458187}, {0.857009, 0.469219}, {0.849215, 0.449095}, {0.851194, 0.454131}, {0.856576, 0.468085}, {0.854691, 0.463098}, {0.85599, 0.466546}, {0.859575, 0.476012}, {0.846114, 0.441288}, {0.850072, 0.451268}, {0.859023, 0.474489}, {0.847312, 0.444257}, {0.853501, 0.460046}, {0.849177, 0.448975}, {0.85356, 0.460219}, {0.854687, 0.463096}, {0.855082, 0.464152}, {0.856677, 0.468351}, {0.848991, 0.448503}, {0.850695, 0.452839}, {0.855981, 0.466482}, {0.853694, 0.460563}, {0.84955, 0.449914}, {0.846164, 0.441404}, {0.855855, 0.466204}, {0.854691, 0.463161}, {0.846832, 0.443075}, {0.849371, 0.449461}, {0.847479, 0.444695}, {0.854438, 0.462486}, {0.85161, 0.455152}, {0.854091, 0.461601}, {0.85404, 0.46147}, {0.857642, 0.470867}, {0.855476, 0.465196}, {0.847824, 0.445562}, {0.851618, 0.455196}, {0.854622, 0.462958}, {0.854501, 0.462639}, {0.853822, 0.46088}, {0.847626, 0.445067}, {0.853211, 0.459299}, {0.852804, 0.45827}, {0.856644, 0.468188}, {0.853302, 0.459492}, {0.856233, 0.467172}, {0.85198, 0.456075}, {0.846764, 0.442905}, {0.856371, 0.467547}, {0.846628, 0.442577}, {0.850987, 0.453606}, {0.856641, 0.468258}, {0.854407, 0.462391}, {0.855429, 0.465083}, {0.846615, 0.442526}, {0.853029, 0.458809}, {0.851229, 0.454188}, {0.849905, 0.450826}, {0.858983, 0.474414}, {0.851346, 0.454527}, {0.852494, 0.457426}, {0.853453, 0.459889}, {0.854064, 0.461524}, {0.850874, 0.453278}, {0.860754, 0.479052}, {0.851633, 0.455261}, {0.852716, 0.457926}, {0.849211, 0.449014}, {0.849744, 0.450402}, {0.854475, 0.46259}, {0.851954, 0.456042}, {0.853907, 0.461089}, {0.852325, 0.456984}, {0.849061, 0.448674}, {0.851392, 0.454644}, {0.847441, 0.444598}, {0.850813, 0.453156}, {0.845799, 0.44049}, {0.84914, 0.448877}, {0.847406, 0.444489}, {0.854168, 0.461764}, {0.850853, 0.453258}, {0.850196, 0.451513}, {0.849698, 0.450319}, {0.854529, 0.462735}, {0.849694, 0.450301}, {0.853189, 0.459253}, {0.845404, 0.439507}, {0.854456, 0.462504}, {0.854063, 0.461525}, {0.851292, 0.454371}, {0.851247, 0.454159}, {0.853331, 0.459581}, {0.846919, 0.443301}, {0.85041, 0.452128}, {0.851073, 0.453796}, {0.855732, 0.465877}, {0.850075, 0.451274}, {0.854644, 0.463034}, {0.85813, 0.472156}, {0.851775, 0.455622}, {0.84891, 0.448276}, {0.855471, 0.465186}, {0.851687, 0.455366}, {0.857427, 0.470313}, {0.859536, 0.475914}, {0.850971, 0.453551}, {0.853624, 0.460346}, {0.860948, 0.479691}, {0.857559, 0.470616}, {0.844011, 0.436066}, {0.852601, 0.457727}, {0.849846, 0.45069}, {0.849681, 0.450254}, {0.852932, 0.458607}, {0.851772, 0.455604}, {0.843341, 0.434395}, {0.850145, 0.45145}, {0.847768, 0.445414}, {0.859705, 0.476341}, {0.848758, 0.447903}, {0.85329, 0.459514}, {0.849446, 0.449672}, {0.852473, 0.457374}, {0.852987, 0.458722}, {0.851097, 0.45386}, {0.851376, 0.454574}, {0.84957, 0.44999}, {0.856094, 0.46681}, {0.8551, 0.464224}, {0.845403, 0.439509}, {0.857689, 0.471008}, {0.854743, 0.463295}, {0.850981, 0.453571}, {0.854683, 0.463144}, {0.853462, 0.459971}, {0.850575, 0.452503}, {0.851984, 0.456153}, {0.856272, 0.467267}, {0.854225, 0.46195}, {0.853014, 0.458815}, {0.851112, 0.453881}, {0.855516, 0.465291}, {0.850735, 0.45292}, {0.857806, 0.471302}, {0.854169, 0.461752}, {0.854571, 0.462828}, {0.855677, 0.465704}, {0.853789, 0.460818}, {0.847806, 0.445533}, {0.850569, 0.452539}, {0.8499, 0.450808}, {0.852507, 0.457497}, {0.848841, 0.448133}, {0.854359, 0.462296}, {0.853997, 0.461357}, {0.845949, 0.440835}, {0.856932, 0.469018}, {0.857936, 0.47159}, {0.853256, 0.459395}, {0.852268, 0.456872}, {0.851234, 0.45423}, {0.849921, 0.450884}, {0.859788, 0.476558}, {0.844263, 0.436616}, {0.852961, 0.45863}, {0.859592, 0.476035}, {0.852589, 0.457698}, {0.853239, 0.459395}, {0.8548, 0.463422}, {0.844635, 0.437599}, {0.855269, 0.464645}, {0.846251, 0.441602}, {0.850111, 0.451364}, {0.850603, 0.452601}, {0.853366, 0.459692}, {0.852186, 0.45668}, {0.852094, 0.456434}, {0.852552, 0.457621}, {0.859485, 0.475696}, {0.852374, 0.457121}, {0.856613, 0.468114}, {0.853115, 0.459081}, {0.848773, 0.447977}, {0.849484, 0.449755}, {0.850737, 0.452942}, {0.855373, 0.464944}, {0.851054, 0.453741}, {0.851743, 0.455527}, {0.853145, 0.459128}, {0.851826, 0.455761}, {0.848993, 0.448522}, {0.85927, 0.475204}, {0.854439, 0.462426}, {0.85345, 0.459894}, {0.853152, 0.459164}, {0.854133, 0.461658}, {0.846868, 0.443137}, {0.852703, 0.457993}, {0.848581, 0.447463}, {0.851912, 0.455926}, {0.857668, 0.470916}, {0.851247, 0.45422}, {0.857931, 0.471626}, {0.849731, 0.450379}, {0.851795, 0.455638}, {0.851963, 0.456107}, {0.847479, 0.44471}, {0.846857, 0.443145}, {0.852716, 0.458021}, {0.857705, 0.471029}, {0.852078, 0.456406}, {0.85338, 0.459716}, {0.858185, 0.472321}, {0.847667, 0.445165}, {0.851347, 0.454488}, {0.855772, 0.465976}, {0.856647, 0.468261}, {0.849513, 0.449834}, {0.859929, 0.476958}, {0.853378, 0.459751}, {0.858658, 0.473564}, {0.85841, 0.472863}, {0.852948, 0.458649}, {0.848848, 0.448113}, {0.853041, 0.458885}, {0.861148, 0.480182}, {0.848254, 0.446652}, {0.858008, 0.471829}, {0.852544, 0.457579}, {0.85176, 0.455567}, {0.850634, 0.452701}, {0.85655, 0.467933}, {0.855927, 0.466388}, {0.852969, 0.458692}, {0.856727, 0.468467}, {0.858526, 0.473242}, {0.847312, 0.444264}, {0.853945, 0.461214}, {0.850489, 0.452285}, {0.852976, 0.458719}, {0.849772, 0.450479}, {0.852719, 0.45804}, {0.850941, 0.453455}, {0.852282, 0.45686}, {0.855064, 0.46414}, {0.854925, 0.463734}, {0.851034, 0.453704}, {0.85629, 0.467287}, {0.853082, 0.458894}, {0.849113, 0.44875}, {0.851416, 0.454609}, {0.854792, 0.463364}, {0.855298, 0.464705}, {0.850723, 0.452889}, {0.852489, 0.45743}, {0.850655, 0.452646}, {0.853751, 0.460715}, {0.848773, 0.447931}, {0.8513, 0.454373}, {0.85012, 0.451394}, {0.851674, 0.455367}, {0.853962, 0.461252}, {0.851086, 0.453861}, {0.853776, 0.46079}, {0.847171, 0.44394}, {0.856494, 0.467832}, {0.854078, 0.461544}, {0.854445, 0.462491}, {0.848951, 0.448419}, {0.854079, 0.461567}, {0.853459, 0.459956}, {0.853153, 0.459172}, {0.859547, 0.475907}, {0.853677, 0.460535}, {0.850209, 0.451602}, {0.852713, 0.458008}, {0.857647, 0.470885}, {0.851603, 0.455179}, {0.855412, 0.465043}, {0.84602, 0.441054}, {0.851039, 0.45374}, {0.848935, 0.448318}, {0.854956, 0.46386}, {0.854601, 0.462906}, {0.849437, 0.449647}, {0.847669, 0.445191}, {0.854575, 0.462768}, {0.852796, 0.458199}, {0.852849, 0.458375}, {0.841904, 0.430873}, {0.860181, 0.477616}, {0.851943, 0.456038}, {0.851021, 0.453692}, {0.850471, 0.452158}, {0.856875, 0.468858}, {0.854291, 0.462053}, {0.846791, 0.442969}, {0.858658, 0.473582}, {0.854126, 0.461697}, {0.850042, 0.451188}, {0.851385, 0.454616}, {0.854324, 0.462183}, {0.851907, 0.455958}, {0.850497, 0.452351}, {0.850629, 0.45269}, {0.855006, 0.463939}, {0.846485, 0.442202}, {0.860575, 0.478662}, {0.856722, 0.468457}, {0.853146, 0.459095}, {0.853618, 0.460354}, {0.850546, 0.452457}, {0.852193, 0.456673}, {0.849916, 0.450869}, {0.856891, 0.468816}, {0.850615, 0.452621}, {0.853614, 0.460344}, {0.85296, 0.458663}, {0.848805, 0.448044}, {0.852233, 0.456772}, {0.851117, 0.453906}, {0.847947, 0.445836}, {0.851425, 0.454712}, {0.853513, 0.460006}, {0.853548, 0.46009}, {0.850315, 0.451889}, {0.851772, 0.455617}, {0.856642, 0.468263}, {0.857339, 0.470089}, {0.848268, 0.446691}, {0.850526, 0.452397}, {0.852638, 0.457797}, {0.851855, 0.455814}, {0.856575, 0.46807}, {0.853568, 0.460237}, {0.854458, 0.462544}, {0.852754, 0.458129}, {0.849076, 0.448704}, {0.852166, 0.456597}, {0.85124, 0.454206}, {0.848072, 0.446183}, {0.846367, 0.441907}, {0.848323, 0.446799}, {0.845119, 0.438785}, {0.85023, 0.451666}, {0.851102, 0.453848}, {0.856018, 0.466619}, {0.846975, 0.443439}, {0.860826, 0.479348}, {0.850769, 0.453035}, {0.852407, 0.457219}, {0.845071, 0.438683}, {0.85527, 0.46458}, {0.853922, 0.461104}, {0.856532, 0.467971}, {0.855301, 0.464733}, {0.855361, 0.464889}, {0.854044, 0.461456}, {0.848841, 0.448144}, {0.852133, 0.45654}, {0.845964, 0.440908}, {0.851485, 0.454863}, {0.843442, 0.434653}, {0.85203, 0.45628}, {0.849954, 0.450925}, {0.847344, 0.44436}, {0.854023, 0.461434}, {0.853216, 0.459316}, {0.849228, 0.449115}, {0.850244, 0.451677}, {0.853043, 0.458834}, {0.844335, 0.436844}, {0.855628, 0.465571}, {0.857201, 0.469736}, {0.851085, 0.453858}, {0.849092, 0.448741}, {0.852658, 0.45788}, {0.85364, 0.460427}, {0.857395, 0.470203}, {0.851656, 0.455325}, {0.853912, 0.461124}, {0.849083, 0.448752}, {0.850829, 0.45315}, {0.845056, 0.438627}, {0.852679, 0.457926}, {0.855069, 0.464146}, {0.856758, 0.468536}, {0.849053, 0.448646}, {0.856748, 0.468532}, {0.851191, 0.454102}, {0.850252, 0.451715}, {0.852078, 0.456398}, {0.851796, 0.455632}, {0.84972, 0.450341}, {0.849723, 0.450377}, {0.84952, 0.449857}, {0.857852, 0.471415}, {0.851015, 0.453678}, {0.859479, 0.475691}, {0.850437, 0.452162}, {0.852286, 0.456889}, {0.854176, 0.46181}, {0.853341, 0.459641}, {0.849326, 0.44935}, {0.850959, 0.45354}, {0.853791, 0.460824}, {0.845368, 0.439376}, {0.847755, 0.445399}, {0.858186, 0.472326}, {0.856918, 0.468987}, {0.862688, 0.484307}, {0.84897, 0.448438}, {0.845998, 0.440974}, {0.851482, 0.454824}, {0.852564, 0.457608}, {0.853194, 0.459257}, {0.851838, 0.455771}, {0.846915, 0.443275}, {0.85468, 0.46304}, {0.853132, 0.459093}, {0.851201, 0.454152}, {0.850558, 0.452508}, {0.852475, 0.457344}, {0.855389, 0.464962}, {0.853326, 0.459589}, {0.853402, 0.459803}, {0.847259, 0.444163}, {0.849325, 0.449367}, {0.847269, 0.444128}, {0.847329, 0.444317}, {0.851236, 0.454145}, {0.857803, 0.471308}, {0.851993, 0.456132}, {0.849613, 0.450017}, {0.848924, 0.448349}, {0.849231, 0.44912}, {0.858255, 0.472472}, {0.848924, 0.448349}, {0.847741, 0.445328}, {0.851832, 0.455721}, {0.852955, 0.458662}, {0.850022, 0.451125}, {0.85326, 0.459384}, {0.857093, 0.469448}, {0.8529, 0.458515}, {0.850926, 0.453444}, {0.852979, 0.458689}, {0.852113, 0.456445}, {0.85506, 0.464117}, {0.853066, 0.45894}, {0.850448, 0.452231}, {0.857898, 0.471536}, {0.858552, 0.473224}, {0.855556, 0.465417}, {0.850334, 0.451933}, {0.850299, 0.451838}, {0.852034, 0.456223}, {0.8558, 0.466063}, {0.857175, 0.469585}, {0.846586, 0.442416}, {0.853276, 0.459476}, {0.859122, 0.474786}, {0.852995, 0.458738}, {0.849031, 0.448631}, {0.856968, 0.469051}, {0.852968, 0.45869}, {0.85009, 0.451319}, {0.853752, 0.460704}, {0.850946, 0.453455}, {0.851331, 0.45449}, {0.859399, 0.475519}, {0.847327, 0.444315}, {0.854443, 0.462499}, {0.855648, 0.465591}, {0.852262, 0.456819}, {0.853775, 0.460761}, {0.854747, 0.463313}, {0.856736, 0.468471}, {0.851662, 0.455336}, {0.852299, 0.456896}, {0.858408, 0.472881}, {0.851363, 0.454572}, {0.85559, 0.465447}, {0.855153, 0.464329}, {0.851942, 0.456043}, {0.853857, 0.460981}, {0.850982, 0.453578}, {0.84788, 0.44569}, {0.853393, 0.459777}, {0.848471, 0.447157}, {0.852283, 0.456884}, {0.849621, 0.450113}, {0.859412, 0.475539}, {0.848172, 0.446459}, {0.85162, 0.45523}, {0.856049, 0.466678}, {0.851549, 0.454963}, {0.854243, 0.461854}, {0.849077, 0.448743}, {0.853229, 0.459349}, {0.848154, 0.446393}, {0.851097, 0.453875}, {0.854975, 0.463907}, {0.847935, 0.445752}, {0.852306, 0.45696}, {0.849725, 0.450381}, {0.852365, 0.457121}, {0.855976, 0.466511}, {0.849415, 0.449595}, {0.849064, 0.448696}, {0.85491, 0.463719}, {0.851771, 0.455566}, {0.852893, 0.458475}, {0.854334, 0.46223}, {0.855577, 0.465464}, {0.855881, 0.466248}, {0.853305, 0.459549}, {0.85007, 0.451252}, {0.856672, 0.46831}, {0.855147, 0.464347}, {0.857197, 0.469684}, {0.848587, 0.44743}, {0.855513, 0.46524}, {0.852659, 0.457897}, {0.853382, 0.459721}, {0.856151, 0.466955}, {0.852217, 0.456746}, {0.853057, 0.458911}, {0.855409, 0.465027}, {0.844904, 0.438264}, {0.858196, 0.472311}, {0.852192, 0.456671}, {0.845153, 0.438853}, {0.851976, 0.456118}, {0.855802, 0.466056}, {0.850019, 0.451136}, {0.85287, 0.458384}, {0.844265, 0.436682}, {0.855968, 0.46648}, {0.845411, 0.4395}, {0.848471, 0.447198}, {0.853341, 0.459661}, {0.855908, 0.466326}, {0.849562, 0.449972}, {0.859632, 0.475852}, {0.851516, 0.454956}, {0.850992, 0.453564}, {0.855508, 0.465278}, {0.846381, 0.441947}, {0.850992, 0.453577}, {0.852333, 0.457037}, {0.8518, 0.455684}, {0.850072, 0.451258}, {0.85337, 0.459735}, {0.858921, 0.474199}, {0.848542, 0.447316}, {0.854201, 0.461855}, {0.853884, 0.461057}, {0.852482, 0.457409}, {0.851637, 0.455267}, {0.857124, 0.469501}, {0.856654, 0.468259}, {0.848449, 0.447141}, {0.858196, 0.472347}, {0.853404, 0.459822}, {0.854914, 0.463681}, {0.857618, 0.470813}, {0.856769, 0.468604}, {0.848582, 0.447489}, {0.851274, 0.454298}, {0.849571, 0.449995}, {0.846278, 0.441692}, {0.854301, 0.462082}, {0.852912, 0.458551}, {0.852526, 0.45755}, {0.851754, 0.455541}, {0.850699, 0.452797}, {0.85989, 0.476816}, {0.853009, 0.458764}, {0.848685, 0.447718}, {0.852237, 0.456799}, {0.853085, 0.459001}, {0.846718, 0.442782}, {0.856287, 0.467301}, {0.854073, 0.461545}, {0.852703, 0.457932}, {0.857179, 0.469662}, {0.851727, 0.455464}, {0.853216, 0.459324}, {0.852767, 0.458175}, {0.852898, 0.458516}, {0.858585, 0.473376}, {0.848026, 0.446087}, {0.847624, 0.44504}, {0.848615, 0.447561}, {0.848217, 0.446567}, {0.856717, 0.468428}, {0.85424, 0.461974}, {0.859614, 0.476109}, {0.859253, 0.475161}, {0.853126, 0.459049}, {0.849133, 0.448858}, {0.849408, 0.449537}, {0.849106, 0.448814}, {0.8535, 0.460056}, {0.850031, 0.451144}, {0.851597, 0.455166}, {0.849632, 0.450143}, {0.847608, 0.445029}, {0.850904, 0.453374}, {0.855944, 0.466424}, {0.85658, 0.468063}, {0.850709, 0.45288}, {0.858126, 0.472129}, {0.848285, 0.446729}, {0.854102, 0.461625}, {0.848021, 0.446055}, {0.850329, 0.451911}, {0.856016, 0.466625}, {0.852875, 0.458425}, {0.85339, 0.459782}, {0.857259, 0.469834}, {0.849537, 0.44988}, {0.85145, 0.454746}, {0.853455, 0.459931}, {0.849869, 0.450731}, {0.856123, 0.466858}, {0.854034, 0.461441}, {0.860661, 0.478894}, {0.85515, 0.464342}, {0.852415, 0.457261}, {0.851939, 0.456002}, {0.84721, 0.444014}, {0.858759, 0.473803}, {0.858552, 0.473295}, {0.851933, 0.455988}, {0.854443, 0.462499}, {0.851289, 0.454345}, {0.852185, 0.456673}, {0.853941, 0.461205}, {0.849513, 0.44984}, {0.857966, 0.471714}, {0.856532, 0.46797}, {0.846445, 0.442092}, {0.854087, 0.461577}, {0.850964, 0.453506}, {0.856559, 0.468015}, {0.858021, 0.471888}, {0.852321, 0.456978}, {0.853358, 0.459653}, {0.850903, 0.453343}, {0.849786, 0.450529}, {0.851645, 0.455279}, {0.848452, 0.447147}, {0.85148, 0.454844}, {0.852999, 0.45878}, {0.859892, 0.476801}, {0.849825, 0.450629}, {0.850402, 0.452103}, {0.853697, 0.460586}, {0.851245, 0.454242}, {0.857082, 0.469335}, {0.854204, 0.461896}, {0.853881, 0.461006}, {0.856375, 0.467498}, {0.85028, 0.451755}, {0.856438, 0.467667}, {0.848701, 0.447787}, {0.853593, 0.460283}, {0.856368, 0.467534}, {0.85725, 0.469795}, {0.851353, 0.454502}, {0.854374, 0.462273}, {0.853361, 0.459702}, {0.858648, 0.473562}, {0.849426, 0.449606}, {0.849597, 0.450038}, {0.851914, 0.455981}, {0.855532, 0.465269}, {0.852713, 0.458033}, {0.852518, 0.457533}, {0.848633, 0.447555}, {0.844573, 0.437437}, {0.852101, 0.456414}, {0.852446, 0.457326}, {0.860342, 0.477996}, {0.848428, 0.447066}, {0.854701, 0.463151}, {0.853257, 0.459359}, {0.859598, 0.476089}, {0.848641, 0.447639}, {0.852614, 0.457783}, {0.85414, 0.46171}, {0.856307, 0.467352}, {0.862252, 0.483067}, {0.8527, 0.457982}, {0.842899, 0.4333}, {0.854012, 0.461393}, {0.858222, 0.472423}, {0.8523, 0.456974}, {0.859287, 0.475149}, {0.852768, 0.458174}, {0.848042, 0.446122}, {0.856122, 0.466897}, {0.855421, 0.465024}, {0.847827, 0.445582}, {0.854263, 0.462002}, {0.851641, 0.455229}, {0.847831, 0.445585}, {0.854718, 0.463232}, {0.849128, 0.448862}, {0.853159, 0.459128}, {0.85253, 0.457532}, {0.853808, 0.460815}, {0.852093, 0.456402}, {0.850575, 0.452525}, {0.850613, 0.452646}, {0.854219, 0.46192}, {0.854481, 0.462591}, {0.856549, 0.467994}, {0.851424, 0.454718}, {0.851951, 0.456081}, {0.849346, 0.449421}, {0.852424, 0.457271}, {0.85215, 0.456564}, {0.852488, 0.457438}, {0.852652, 0.457861}, {0.86034, 0.478034}, {0.852814, 0.458266}, {0.849054, 0.448679}, {0.855578, 0.465464}, {0.855307, 0.464745}, {0.854471, 0.462589}, {0.859791, 0.476547}, {0.84976, 0.45048}, {0.857716, 0.471092}, {0.852202, 0.456721}, {0.855853, 0.466151}, {0.851606, 0.455196}, {0.856602, 0.468133}, {0.853879, 0.461036}, {0.851709, 0.455441}, {0.85058, 0.452513}, {0.852657, 0.457886}, {0.849563, 0.449966}, {0.851995, 0.456186}, {0.856308, 0.467353}, {0.850105, 0.451336}, {0.848445, 0.447125}, {0.853346, 0.459668}, {0.850633, 0.452686}, {0.853402, 0.4598}, {0.846863, 0.443123}, {0.847101, 0.443739}, {0.846463, 0.442135}, {0.84736, 0.444376}, {0.849733, 0.450398}, {0.854401, 0.462396}, {0.851975, 0.456132}, {0.849503, 0.449815}, {0.853911, 0.461121}, {0.853579, 0.460222}, {0.847534, 0.44484}, {0.852199, 0.456704}, {0.852486, 0.457418}, {0.85127, 0.45429}, {0.851137, 0.453935}, {0.85717, 0.469644}, {0.851617, 0.455213}, {0.853959, 0.461241}, {0.857651, 0.470859}, {0.849362, 0.449384}, {0.851711, 0.45542}, {0.862635, 0.484182}, {0.85642, 0.467684}, {0.851773, 0.45556}, {0.84722, 0.444061}, {0.855586, 0.465496}, {0.855435, 0.465084}, {0.846633, 0.442588}, {0.853372, 0.459725}, {0.849468, 0.449701}, {0.855918, 0.466365}, {0.855649, 0.465633}, {0.852581, 0.457687}, {0.853912, 0.461134}, {0.850124, 0.451385}, {0.855243, 0.46453}, {0.852269, 0.456884}, {0.856981, 0.469108}, {0.847035, 0.443542}, {0.846711, 0.44276}, {0.855814, 0.465975}, {0.851852, 0.455789}, {0.853967, 0.461243}, {0.850624, 0.452668}, {0.85765, 0.470886}, {0.851363, 0.454572}, {0.852741, 0.458094}, {0.848886, 0.448224}, {0.848449, 0.447154}, {0.85566, 0.465692}, {0.84528, 0.439177}, {0.853864, 0.460914}, {0.848907, 0.448303}, {0.856534, 0.467961}, {0.851857, 0.45581}, {0.85163, 0.455238}, {0.857203, 0.469717}, {0.849571, 0.449994}, {0.853567, 0.460216}, {0.855189, 0.464461}, {0.850645, 0.452695}, {0.850357, 0.451949}, {0.844664, 0.437654}, {0.85472, 0.463189}, {0.849038, 0.44862}, {0.852211, 0.456725}, {0.848595, 0.447516}, {0.851948, 0.456042}, {0.858129, 0.472165}, {0.850698, 0.452859}, {0.851798, 0.455677}, {0.852689, 0.457932}, {0.854291, 0.462066}, {0.85476, 0.463343}, {0.84568, 0.440176}, {0.854889, 0.463668}, {0.847524, 0.444797}, {0.847465, 0.444641}, {0.85406, 0.461513}, {0.848716, 0.447836}, {0.844805, 0.43801}, {0.856135, 0.466824}, {0.851719, 0.455457}, {0.849699, 0.450307}, {0.852008, 0.456222}, {0.853238, 0.459317}, {0.844976, 0.438452}, {0.854262, 0.462051}, {0.846897, 0.443229}, {0.850621, 0.452668}, {0.850938, 0.453454}, {0.851027, 0.453695}, {0.85186, 0.455824}, {0.855642, 0.46564}, {0.853044, 0.458888}, {0.853887, 0.461054}, {0.849103, 0.448748}, {0.853151, 0.459166}, {0.854263, 0.462038}, {0.84977, 0.45048}, {0.850984, 0.45356}, {0.851247, 0.454238}, {0.84775, 0.445338}, {0.851767, 0.455603}, {0.849288, 0.449273}, {0.8563, 0.467349}, {0.851991, 0.456164}, {0.85382, 0.460873}, {0.85181, 0.455671}, {0.852264, 0.456879}, {0.848484, 0.44724}, {0.847154, 0.443878}, {0.857493, 0.470493}, {0.853773, 0.460763}, {0.861031, 0.479884}, {0.852451, 0.45736}, {0.853072, 0.458964}, {0.85042, 0.452121}, {0.850519, 0.452382}, {0.849273, 0.449215}, {0.851019, 0.453684}, {0.850265, 0.451737}, {0.857257, 0.469873}, {0.847064, 0.443641}, {0.855973, 0.466497}, {0.851612, 0.455182}, {0.849457, 0.44968}, {0.856932, 0.468996}, {0.857654, 0.470889}, {0.875087, 0.51889}, {0.874556, 0.517374}, {0.869402, 0.502809}, {0.867996, 0.498901}, {0.871941, 0.509956}, {0.869874, 0.504133}, {0.871395, 0.508395}, {0.864253, 0.488619}, {0.868261, 0.499627}, {0.869338, 0.502643}, {0.870733, 0.506548}, {0.872349, 0.511101}, {0.869475, 0.503004}, {0.86905, 0.501831}, {0.862622, 0.484206}, {0.869283, 0.502485}, {0.870381, 0.505565}, {0.871068, 0.507484}, {0.869061, 0.501867}, {0.867577, 0.497722}, {0.87027, 0.505251}, {0.87042, 0.505652}, {0.872984, 0.512903}, {0.873761, 0.515104}, {0.872342, 0.511079}, {0.867296, 0.496922}, {0.870086, 0.504728}, {0.872396, 0.51124}, {0.869869, 0.504122}, {0.87193, 0.509907}, {0.869693, 0.503608}, {0.868047, 0.499053}, {0.872158, 0.510544}, {0.86415, 0.488335}, {0.865275, 0.491414}, {0.868202, 0.499488}, {0.872786, 0.512333}, {0.869399, 0.502813}, {0.870096, 0.504717}, {0.873205, 0.51353}, {0.870984, 0.507192}, {0.862335, 0.48343}, {0.867876, 0.498563}, {0.867415, 0.4973}, {0.868622, 0.500616}, {0.86899, 0.501631}, {0.873507, 0.514394}, {0.864498, 0.489288}, {0.86714, 0.496507}, {0.865938, 0.493217}, {0.868813, 0.501147}, {0.866398, 0.494484}, {0.866422, 0.494538}, {0.870793, 0.506686}, {0.870817, 0.506787}, {0.869024, 0.501732}, {0.869914, 0.504225}, {0.86394, 0.487773}, {0.868816, 0.501168}, {0.867678, 0.497994}, {0.869824, 0.503972}, {0.87237, 0.511161}, {0.872407, 0.511265}, {0.87734, 0.525341}, {0.865072, 0.490862}, {0.865416, 0.491767}, {0.867918, 0.498681}, {0.871033, 0.507375}, {0.872017, 0.510165}, {0.86875, 0.500998}, {0.876401, 0.522651}, {0.869003, 0.501663}, {0.868757, 0.501023}, {0.874569, 0.517402}, {0.872462, 0.511419}, {0.871162, 0.50773}, {0.870513, 0.50592}, {0.872557, 0.511671}, {0.868388, 0.49997}, {0.870722, 0.506504}, {0.865576, 0.492232}, {0.87078, 0.506686}, {0.866532, 0.49486}, {0.869585, 0.503286}, {0.87042, 0.505641}, {0.866049, 0.493536}, {0.875647, 0.52049}, {0.873601, 0.514656}, {0.875258, 0.519373}, {0.864513, 0.489336}, {0.871129, 0.507639}, {0.872794, 0.512359}, {0.86757, 0.497715}, {0.869013, 0.501736}, {0.867859, 0.498523}, {0.865465, 0.491893}, {0.874076, 0.515944}, {0.873764, 0.515089}, {0.870639, 0.50628}, {0.87112, 0.507611}, {0.863962, 0.487816}, {0.864554, 0.489447}, {0.873145, 0.51336}, {0.86774, 0.49818}, {0.871586, 0.508948}, {0.87076, 0.50659}, {0.870276, 0.505271}, {0.867292, 0.496968}, {0.871201, 0.507853}, {0.87014, 0.50486}, {0.870282, 0.505272}, {0.872456, 0.511406}, {0.87294, 0.512744}, {0.870362, 0.505499}, {0.871252, 0.507997}, {0.869191, 0.50222}, {0.868172, 0.499393}, {0.870545, 0.505982}, {0.870408, 0.505622}, {0.869738, 0.503642}, {0.870582, 0.506104}, {0.868546, 0.500425}, {0.870987, 0.50727}, {0.869374, 0.502732}, {0.868515, 0.500348}, {0.864067, 0.488118}, {0.870395, 0.505581}, {0.874938, 0.518459}, {0.867672, 0.498013}, {0.869807, 0.50395}, {0.872798, 0.512375}, {0.871812, 0.50958}, {0.869873, 0.504121}, {0.869083, 0.501896}, {0.871383, 0.508352}, {0.869357, 0.502702}, {0.864492, 0.489284}, {0.868959, 0.501568}, {0.873139, 0.513317}, {0.869686, 0.503622}, {0.866633, 0.495146}, {0.867284, 0.49687}, {0.870835, 0.506824}, {0.871946, 0.509906}, {0.869751, 0.503765}, {0.875159, 0.519095}, {0.870772, 0.50662}, {0.869967, 0.504379}, {0.865978, 0.493341}, {0.864971, 0.490567}, {0.8744, 0.516897}, {0.870502, 0.505902}, {0.874773, 0.517968}, {0.870069, 0.504645}, {0.871779, 0.5095}, {0.8695, 0.503098}, {0.872464, 0.511428}, {0.869822, 0.503999}, {0.866631, 0.495136}, {0.873561, 0.514488}, {0.868687, 0.500819}, {0.874998, 0.51864}, {0.870334, 0.505419}, {0.870997, 0.50724}, {0.872889, 0.512622}, {0.870943, 0.507143}, {0.869672, 0.503561}, {0.862779, 0.484627}, {0.866194, 0.493933}, {0.874691, 0.517704}, {0.868304, 0.499728}, {0.867547, 0.497664}, {0.869509, 0.503093}, {0.875484, 0.520013}, {0.873978, 0.515721}, {0.865565, 0.492207}, {0.872457, 0.511388}, {0.865921, 0.493193}, {0.873016, 0.51299}, {0.874849, 0.518162}, {0.874507, 0.517214}, {0.86544, 0.491871}, {0.866392, 0.494468}, {0.869113, 0.501929}, {0.870704, 0.506419}, {0.871973, 0.509996}, {0.870198, 0.504996}, {0.872142, 0.51051}, {0.869153, 0.502046}, {0.872518, 0.511533}, {0.870558, 0.506038}, {0.873892, 0.515471}, {0.871843, 0.509673}, {0.872589, 0.511777}, {0.870187, 0.50498}, {0.866768, 0.495515}, {0.868095, 0.499181}, {0.87027, 0.505215}, {0.869108, 0.501973}, {0.86856, 0.500472}, {0.865395, 0.491734}, {0.868184, 0.499416}, {0.868137, 0.499273}, {0.873939, 0.515603}, {0.862918, 0.48493}, {0.863892, 0.487648}, {0.867833, 0.498433}, {0.869026, 0.501765}, {0.872488, 0.511486}, {0.86978, 0.503871}, {0.868711, 0.500881}, {0.863087, 0.485435}, {0.872818, 0.512395}, {0.86974, 0.503754}, {0.865199, 0.491191}, {0.869783, 0.503871}, {0.86837, 0.499898}, {0.87183, 0.509595}, {0.868511, 0.500348}, {0.872262, 0.510779}, {0.863802, 0.487407}, {0.871904, 0.509819}, {0.876478, 0.522814}, {0.86983, 0.503983}, {0.869381, 0.502759}, {0.871234, 0.507918}, {0.86678, 0.495552}, {0.869472, 0.503015}, {0.868792, 0.501125}, {0.873617, 0.514697}, {0.862029, 0.482599}, {0.87278, 0.512313}, {0.86876, 0.501029}, {0.866958, 0.496009}, {0.872639, 0.511893}, {0.865011, 0.490695}, {0.87022, 0.505095}, {0.871123, 0.507617}, {0.870174, 0.504974}, {0.871363, 0.508281}, {0.873257, 0.513679}, {0.86595, 0.493245}, {0.871686, 0.509175}, {0.86993, 0.504269}, {0.876566, 0.523053}, {0.870003, 0.504476}, {0.866906, 0.495889}, {0.868212, 0.499493}, {0.872378, 0.511178}, {0.869107, 0.501912}, {0.870196, 0.505021}, {0.87677, 0.523728}, {0.8713, 0.508106}, {0.871024, 0.507363}, {0.865656, 0.49245}, {0.869354, 0.502658}, {0.876099, 0.521761}, {0.86892, 0.501483}, {0.864377, 0.48896}, {0.86368, 0.487061}, {0.86925, 0.50238}, {0.874041, 0.515879}, {0.868137, 0.499297}, {0.872885, 0.512619}, {0.866451, 0.494646}, {0.869206, 0.502283}, {0.87148, 0.508617}, {0.869994, 0.5044}, {0.869207, 0.502279}, {0.871438, 0.508539}, {0.873734, 0.515031}, {0.879741, 0.53229}, {0.876229, 0.522137}, {0.870109, 0.504772}, {0.870334, 0.50539}, {0.869965, 0.504383}, {0.871117, 0.507594}, {0.870473, 0.505826}, {0.864087, 0.488173}, {0.874075, 0.516004}, {0.869079, 0.501912}, {0.87165, 0.509124}, {0.866792, 0.495568}, {0.872858, 0.512514}, {0.869546, 0.503222}, {0.864878, 0.490295}, {0.866947, 0.496004}, {0.86317, 0.485662}, {0.87092, 0.507032}, {0.866597, 0.495016}, {0.870163, 0.504952}, {0.875082, 0.518863}, {0.87138, 0.508288}, {0.87015, 0.504901}, {0.870074, 0.504695}, {0.864989, 0.490621}, {0.86699, 0.496106}, {0.867698, 0.498078}, {0.866142, 0.493745}, {0.864357, 0.488855}, {0.872173, 0.510536}, {0.868366, 0.499937}, {0.874675, 0.51771}, {0.865606, 0.49231}, {0.867068, 0.496317}, {0.878457, 0.528629}, {0.872006, 0.510107}, {0.861716, 0.481748}, {0.86903, 0.501777}, {0.869534, 0.503185}, {0.875871, 0.521125}, {0.868362, 0.499926}, {0.873608, 0.514584}, {0.870296, 0.505313}, {0.870199, 0.505045}, {0.875976, 0.521419}, {0.870737, 0.50652}, {0.873319, 0.513842}, {0.870699, 0.506454}, {0.864699, 0.489813}, {0.870155, 0.504925}, {0.867188, 0.496669}, {0.867072, 0.496346}, {0.869979, 0.504436}, {0.866714, 0.495339}, {0.869355, 0.502681}, {0.86931, 0.502567}, {0.871101, 0.507572}, {0.867055, 0.496312}, {0.871569, 0.508884}, {0.871072, 0.507493}, {0.87787, 0.52693}, {0.876044, 0.521635}, {0.871216, 0.507875}, {0.87168, 0.509207}, {0.870716, 0.506487}, {0.874974, 0.518549}, {0.873782, 0.515169}, {0.870116, 0.504695}, {0.86632, 0.494266}, {0.866785, 0.495506}, {0.869894, 0.504188}, {0.869882, 0.504151}, {0.871663, 0.509144}, {0.868412, 0.500057}, {0.869477, 0.502991}, {0.870164, 0.504949}, {0.870811, 0.506734}, {0.86943, 0.502888}, {0.86557, 0.492211}, {0.873855, 0.515373}, {0.873377, 0.514011}, {0.867764, 0.498274}, {0.868802, 0.501142}, {0.867697, 0.498062}, {0.871042, 0.5074}, {0.86621, 0.49398}, {0.870681, 0.506406}, {0.868839, 0.50125}, {0.872161, 0.510473}, {0.870055, 0.504615}, {0.866992, 0.496129}, {0.863137, 0.485597}, {0.869314, 0.502557}, {0.870101, 0.504714}, {0.872666, 0.511985}, {0.870082, 0.504694}, {0.872601, 0.511769}, {0.870792, 0.506715}, {0.872136, 0.510504}, {0.867866, 0.498504}, {0.869257, 0.502418}, {0.869845, 0.504041}, {0.870907, 0.506994}, {0.872449, 0.511356}, {0.866418, 0.494516}, {0.867631, 0.497885}, {0.869072, 0.501872}, {0.872338, 0.511051}, {0.869364, 0.502699}, {0.869054, 0.501814}, {0.869325, 0.502604}, {0.874588, 0.51745}, {0.874236, 0.516451}, {0.868074, 0.499094}, {0.871542, 0.508801}, {0.85936, 0.475458}, {0.868016, 0.498942}, {0.868206, 0.499392}, {0.872854, 0.512482}, {0.867897, 0.498611}, {0.878572, 0.52894}, {0.86981, 0.503962}, {0.869629, 0.503452}, {0.872147, 0.510518}, {0.870731, 0.506523}, {0.868551, 0.500442}, {0.872547, 0.511665}, {0.871216, 0.507903}, {0.868034, 0.498949}, {0.868067, 0.499079}, {0.864398, 0.489012}, {0.871737, 0.509291}, {0.873589, 0.514613}, {0.869414, 0.502849}, {0.866792, 0.495586}, {0.870663, 0.506334}, {0.871513, 0.508718}, {0.869455, 0.502945}, {0.867656, 0.497944}, {0.871811, 0.50953}, {0.869289, 0.502491}, {0.868815, 0.501166}, {0.874084, 0.515976}, {0.868856, 0.501287}, {0.868999, 0.501657}, {0.870842, 0.506796}, {0.869402, 0.502813}, {0.873705, 0.514958}, {0.870498, 0.505843}, {0.872131, 0.510474}, {0.8726, 0.511797}, {0.866287, 0.494185}, {0.871951, 0.509947}, {0.872266, 0.510847}, {0.868471, 0.500233}, {0.870381, 0.505523}, {0.873321, 0.513836}, {0.868013, 0.49892}, {0.870765, 0.506626}, {0.87052, 0.505924}, {0.873784, 0.515163}, {0.869875, 0.504142}, {0.867274, 0.49692}, {0.865959, 0.493291}, {0.871442, 0.508522}, {0.869982, 0.504409}, {0.871156, 0.507712}, {0.869765, 0.503767}, {0.870839, 0.506834}, {0.872164, 0.51054}, {0.866752, 0.495435}, {0.868657, 0.500753}, {0.872188, 0.510631}, {0.866852, 0.495746}, {0.870287, 0.50527}, {0.865701, 0.49257}, {0.870398, 0.505579}, {0.874277, 0.516552}, {0.869707, 0.503648}, {0.872946, 0.512759}, {0.878888, 0.529814}, {0.868639, 0.500695}, {0.867108, 0.496428}, {0.872112, 0.510438}, {0.872775, 0.512238}, {0.869537, 0.503166}, {0.873127, 0.513257}, {0.868523, 0.500338}, {0.87108, 0.507505}, {0.873297, 0.513786}, {0.871328, 0.508218}, {0.870916, 0.507065}, {0.867255, 0.496849}, {0.868391, 0.499973}, {0.871885, 0.509736}, {0.864443, 0.489138}, {0.867899, 0.498608}, {0.866104, 0.493679}, {0.872927, 0.512735}, {0.87078, 0.506656}, {0.868748, 0.500997}, {0.876155, 0.521954}, {0.869183, 0.502195}, {0.871751, 0.509414}, {0.868943, 0.501467}, {0.865897, 0.493108}, {0.867983, 0.498843}, {0.871618, 0.509031}, {0.866553, 0.494932}, {0.873701, 0.514942}, {0.872334, 0.511032}, {0.868776, 0.501015}, {0.873337, 0.513895}, {0.874975, 0.518541}, {0.870969, 0.507167}, {0.87116, 0.507738}, {0.868865, 0.501317}, {0.876719, 0.523535}, {0.87092, 0.507003}, {0.87115, 0.507719}, {0.87173, 0.509308}, {0.867755, 0.498223}, {0.871827, 0.509625}, {0.864406, 0.489047}, {0.875019, 0.518676}, {0.871917, 0.509872}, {0.868903, 0.501428}, {0.867155, 0.496537}, {0.869362, 0.502632}, {0.868816, 0.501185}, {0.869787, 0.503873}, {0.87008, 0.50471}, {0.868773, 0.501067}, {0.869353, 0.502645}, {0.86524, 0.491313}, {0.870906, 0.507037}, {0.863523, 0.486647}, {0.87388, 0.515404}, {0.871493, 0.508684}, {0.864647, 0.489694}, {0.874676, 0.517695}, {0.866084, 0.4936}, {0.872971, 0.51286}, {0.867027, 0.496231}, {0.87157, 0.5089}, {0.870881, 0.506941}, {0.87397, 0.515652}, {0.870984, 0.507253}, {0.86973, 0.503701}, {0.869611, 0.503394}, {0.870897, 0.507003}, {0.871445, 0.508545}, {0.868061, 0.499073}, {0.868126, 0.499243}, {0.878961, 0.530103}, {0.866777, 0.495506}, {0.867297, 0.496979}, {0.865779, 0.4928}, {0.868537, 0.500415}, {0.872756, 0.512247}, {0.868446, 0.500165}, {0.873322, 0.51384}, {0.868665, 0.50069}, {0.867925, 0.49872}, {0.878098, 0.527554}, {0.868759, 0.501019}, {0.867161, 0.496596}, {0.863888, 0.487636}, {0.876179, 0.522012}, {0.868513, 0.500307}, {0.871554, 0.508861}, {0.874865, 0.518264}, {0.868109, 0.499212}, {0.86215, 0.482914}, {0.872653, 0.511919}, {0.866229, 0.494015}, {0.869361, 0.50269}, {0.872998, 0.512908}, {0.868945, 0.501525}, {0.872827, 0.512405}, {0.869879, 0.504159}, {0.870263, 0.505234}, {0.86897, 0.50155}, {0.871327, 0.508226}, {0.868372, 0.499953}, {0.869397, 0.502736}, {0.869858, 0.504077}, {0.865426, 0.491803}, {0.873689, 0.514886}, {0.868525, 0.500339}, {0.874103, 0.516075}, {0.869911, 0.50424}, {0.864316, 0.488804}, {0.873531, 0.514441}, {0.869159, 0.502138}, {0.873775, 0.515143}, {0.867187, 0.496676}, {0.863968, 0.487834}, {0.867951, 0.498771}, {0.86036, 0.478104}, {0.868614, 0.500633}, {0.868723, 0.500888}, {0.870815, 0.506782}, {0.871327, 0.508187}, {0.877009, 0.524387}, {0.869716, 0.503668}, {0.873911, 0.515546}, {0.87012, 0.504815}, {0.867085, 0.496384}, {0.863027, 0.485277}, {0.873645, 0.514733}, {0.867422, 0.497314}, {0.863089, 0.485464}, {0.868961, 0.501576}, {0.868086, 0.49914}, {0.872168, 0.510595}, {0.869461, 0.502977}, {0.869985, 0.50444}, {0.867458, 0.497408}, {0.868639, 0.50068}, {0.869238, 0.502332}, {0.869005, 0.501703}, {0.866541, 0.494852}, {0.871716, 0.509317}, {0.87838, 0.528376}, {0.866587, 0.495011}, {0.870025, 0.504545}, {0.871496, 0.508657}, {0.864304, 0.488771}, {0.870745, 0.506582}, {0.869508, 0.5031}, {0.864414, 0.489067}, {0.867902, 0.49864}, {0.869921, 0.504268}, {0.873494, 0.514299}, {0.866658, 0.495156}, {0.873935, 0.515601}, {0.870706, 0.506469}, {0.873205, 0.513484}, {0.872015, 0.510153}, {0.872438, 0.511267}, {0.870123, 0.504837}, {0.86887, 0.501333}, {0.873253, 0.513646}, {0.875166, 0.519111}, {0.869403, 0.502744}, {0.872207, 0.510698}, {0.871308, 0.508161}, {0.868946, 0.501557}, {0.870997, 0.507259}, {0.868662, 0.500746}, {0.867168, 0.496611}, {0.868295, 0.499747}, {0.874347, 0.516764}, {0.871049, 0.507433}, {0.872565, 0.51169}, {0.868127, 0.499247}, {0.873122, 0.513247}, {0.870153, 0.504908}, {0.869249, 0.502391}, {0.872619, 0.511847}, {0.872393, 0.511208}, {0.871103, 0.507591}, {0.870037, 0.504581}, {0.871466, 0.508601}, {0.874521, 0.517277}, {0.866106, 0.493695}, {0.873631, 0.51473}, {0.8599, 0.476891}, {0.864719, 0.489893}, {0.870475, 0.505778}, {0.874105, 0.516084}, {0.866839, 0.495597}, {0.869991, 0.504463}, {0.871828, 0.509627}, {0.873262, 0.513648}, {0.868676, 0.500793}, {0.870403, 0.505616}, {0.870112, 0.504688}, {0.871291, 0.508108}, {0.868019, 0.498926}, {0.87574, 0.520769}, {0.869178, 0.502177}, {0.868274, 0.499631}, {0.86625, 0.494041}, {0.870352, 0.505463}, {0.86706, 0.496283}, {0.869364, 0.502703}, {0.873765, 0.515098}, {0.868453, 0.50018}, {0.871549, 0.508842}, {0.875029, 0.518664}, {0.869389, 0.502785}, {0.868882, 0.501334}, {0.869133, 0.502061}, {0.868191, 0.499446}, {0.873742, 0.515053}, {0.867114, 0.496469}, {0.868626, 0.500667}, {0.86863, 0.500649}, {0.874833, 0.518153}, {0.863327, 0.486114}, {0.867661, 0.497941}, {0.872208, 0.510678}, {0.867629, 0.497848}, {0.867665, 0.497992}, {0.869389, 0.502776}, {0.869336, 0.502612}, {0.871659, 0.50913}, {0.873218, 0.513556}, {0.870516, 0.505926}, {0.872278, 0.510888}, {0.871027, 0.507379}, {0.872106, 0.510408}, {0.874362, 0.516831}, {0.866434, 0.494594}, {0.866109, 0.493643}, {0.869292, 0.50245}, {0.867113, 0.496469}, {0.871778, 0.509489}, {0.870581, 0.506114}, {0.866675, 0.495262}, {0.875307, 0.519497}, {0.872064, 0.510298}, {0.875969, 0.521431}, {0.867136, 0.496524}, {0.867037, 0.496251}, {0.872631, 0.511794}, {0.869055, 0.501841}, {0.873924, 0.51557}, {0.868501, 0.500282}, {0.871634, 0.509076}, {0.874499, 0.517168}, {0.860888, 0.47954}, {0.873492, 0.51435}, {0.877099, 0.524687}, {0.871484, 0.50863}, {0.86869, 0.500808}, {0.868983, 0.501661}, {0.874181, 0.516308}, {0.869255, 0.502411}, {0.87102, 0.507313}, {0.865808, 0.49287}, {0.867496, 0.497506}, {0.871011, 0.507303}, {0.870651, 0.506271}, {0.869478, 0.503029}, {0.869227, 0.502331}, {0.871249, 0.507979}, {0.87249, 0.511489}, {0.870971, 0.507223}, {0.864835, 0.490164}, {0.878068, 0.527489}, {0.868129, 0.49927}, {0.868117, 0.499247}, {0.866839, 0.495658}, {0.866208, 0.493946}, {0.871319, 0.508169}, {0.868016, 0.498951}, {0.872831, 0.512449}, {0.869063, 0.501843}, {0.873204, 0.513501}, {0.86739, 0.49722}, {0.877775, 0.526653}, {0.866416, 0.494549}, {0.876723, 0.523609}, {0.872541, 0.511623}, {0.874543, 0.517284}, {0.876661, 0.523391}, {0.867648, 0.4979}, {0.871904, 0.509822}, {0.871421, 0.508438}, {0.868455, 0.500167}, {0.87194, 0.509923}, {0.872592, 0.511783}, {0.864378, 0.488965}, {0.869886, 0.504172}, {0.868777, 0.501055}, {0.872985, 0.512897}, {0.870422, 0.505677}, {0.873736, 0.515016}, {0.877258, 0.525037}, {0.867558, 0.497699}, {0.871146, 0.507656}, {0.87394, 0.515511}, {0.869518, 0.503143}, {0.867876, 0.498567}, {0.873129, 0.513275}, {0.870164, 0.504922}, {0.866578, 0.494979}, {0.864501, 0.489302}, {0.869325, 0.502568}, {0.869917, 0.504222}, {0.868194, 0.499457}, {0.868497, 0.500311}, {0.870831, 0.50682}, {0.875346, 0.519588}, {0.868966, 0.501609}, {0.873361, 0.513973}, {0.871295, 0.508103}, {0.871349, 0.508282}, {0.872077, 0.510314}, {0.870615, 0.506223}, {0.868246, 0.499598}, {0.87079, 0.506684}, {0.874425, 0.516982}, {0.869751, 0.503762}, {0.875076, 0.518849}, {0.875462, 0.519952}, {0.872002, 0.510074}, {0.869121, 0.502028}, {0.86945, 0.502945}, {0.874427, 0.516988}, {0.874945, 0.518434}, {0.874084, 0.515995}, {0.874689, 0.517743}, {0.87136, 0.508306}, {0.870404, 0.505616}, {0.877322, 0.525327}, {0.868565, 0.500485}, {0.869365, 0.502695}, {0.87873, 0.529331}, {0.875633, 0.520459}, {0.869372, 0.502745}, {0.869879, 0.504149}, {0.868375, 0.499967}, {0.868882, 0.501362}, {0.867963, 0.49881}, {0.868125, 0.499267}, {0.869219, 0.502305}, {0.870107, 0.50477}, {0.868779, 0.501063}, {0.868543, 0.500395}, {0.870409, 0.505635}, {0.870357, 0.505481}, {0.873473, 0.514287}, {0.871735, 0.509365}, {0.873125, 0.513229}, {0.866025, 0.493441}, {0.869295, 0.502464}, {0.872101, 0.510392}, {0.868759, 0.501015}, {0.869179, 0.502203}, {0.869848, 0.504025}, {0.870836, 0.506841}, {0.865685, 0.492542}, {0.872297, 0.510869}, {0.86925, 0.502381}, {0.869364, 0.502711}, {0.871431, 0.50849}, {0.877299, 0.525278}, {0.874323, 0.516706}, {0.870678, 0.506388}, {0.863579, 0.486783}, {0.871155, 0.5077}, {0.871182, 0.507798}, {0.873511, 0.514368}, {0.871474, 0.508638}, {0.875503, 0.52006}, {0.878332, 0.528224}, {0.870392, 0.505593}, {0.867314, 0.497016}, {0.870201, 0.505049}, {0.874871, 0.518241}, {0.874504, 0.517228}, {0.868777, 0.501067}, {0.869491, 0.503058}, {0.864888, 0.490327}, {0.869802, 0.503939}, {0.873683, 0.514876}, {0.86302, 0.485268}, {0.869935, 0.504313}, {0.866936, 0.49596}, {0.875341, 0.519604}, {0.872332, 0.511053}, {0.873822, 0.515286}, {0.869251, 0.502401}, {0.87145, 0.508512}, {0.871578, 0.508908}, {0.865556, 0.492188}, {0.872252, 0.510769}, {0.872723, 0.512153}, {0.866481, 0.494718}, {0.87534, 0.519542}, {0.866568, 0.494927}, {0.871435, 0.508483}, {0.865806, 0.492867}, {0.867411, 0.497263}, {0.876525, 0.522953}, {0.876551, 0.52299}, {0.868764, 0.501053}, {0.86944, 0.502914}, {0.868079, 0.499107}, {0.867153, 0.496585}, {0.870594, 0.506108}, {0.871438, 0.508493}, {0.871748, 0.509391}, {0.866946, 0.49598}, {0.865619, 0.492333}, {0.871984, 0.510075}, {0.864371, 0.488937}, {0.870642, 0.506269}, {0.873087, 0.513189}, {0.866818, 0.495632}, {0.87456, 0.517351}, {0.867115, 0.496468}, {0.872753, 0.512201}, {0.869266, 0.502429}, {0.865439, 0.491863}, {0.861108, 0.480125}, {0.866813, 0.495647}, {0.868136, 0.499293}, {0.872507, 0.511538}, {0.868736, 0.500948}, {0.872274, 0.510866}, {0.879683, 0.532173}, {0.86726, 0.496878}, {0.871151, 0.507681}, {0.870514, 0.505868}, {0.868496, 0.500294}, {0.875889, 0.521149}, {0.872219, 0.510723}, {0.868871, 0.501206}, {0.866673, 0.495254}, {0.871408, 0.508424}, {0.865228, 0.491279}, {0.872169, 0.510518}, {0.868813, 0.501176}, {0.870364, 0.505468}, {0.867512, 0.497556}, {0.872528, 0.51159}, {0.869578, 0.503292}, {0.8698, 0.503913}, {0.867941, 0.498752}, {0.87004, 0.504594}, {0.870091, 0.504699}, {0.875153, 0.519074}, {0.870217, 0.505095}, {0.874068, 0.515958}, {0.873236, 0.513581}, {0.869511, 0.503119}, {0.871435, 0.508512}, {0.87255, 0.511652}, {0.874533, 0.517314}, {0.868445, 0.500127}, {0.875665, 0.520552}, {0.868478, 0.500234}, {0.872274, 0.510877}, {0.867768, 0.498264}, {0.86719, 0.496683}, {0.871535, 0.508792}, {0.867828, 0.49841}, {0.873192, 0.513476}, {0.873443, 0.514197}, {0.867065, 0.496291}, {0.87478, 0.518001}, {0.873066, 0.513138}, {0.870604, 0.506183}, {0.868144, 0.499291}, {0.868962, 0.501593}, {0.871165, 0.507752}, {0.867087, 0.496379}, {0.874619, 0.517529}, {0.874578, 0.517439}, {0.871192, 0.50782}, {0.873909, 0.515519}, {0.876696, 0.523482}, {0.871124, 0.507605}, {0.865204, 0.491146}, {0.873216, 0.513555}, {0.871999, 0.510076}, {0.873687, 0.514881}, {0.867653, 0.497939}, {0.871122, 0.507636}, {0.868508, 0.500308}, {0.87334, 0.513907}, {0.871899, 0.509811}, {0.869527, 0.503169}, {0.873889, 0.515431}, {0.867441, 0.497302}, {0.871055, 0.507419}, {0.871118, 0.507628}, {0.87047, 0.505811}, {0.866089, 0.49363}, {0.865211, 0.491222}, {0.875314, 0.519514}, {0.870245, 0.505179}, {0.873631, 0.514692}, {0.870419, 0.505588}, {0.866022, 0.493456}, {0.869515, 0.503138}, {0.874593, 0.517464}, {0.869275, 0.502431}, {0.872975, 0.512865}, {0.87201, 0.510111}, {0.868533, 0.500384}, {0.872289, 0.510888}, {0.874953, 0.518493}, {0.873824, 0.51522}, {0.867979, 0.498857}, {0.878824, 0.529702}, {0.870607, 0.50615}, {0.875494, 0.520003}, {0.872274, 0.510887}, {0.871411, 0.508441}, {0.87445, 0.516985}, {0.873013, 0.512954}, {0.872174, 0.510614}, {0.880169, 0.533615}, {0.868703, 0.500874}, {0.866421, 0.494526}, {0.875922, 0.521295}, {0.866633, 0.495138}, {0.867772, 0.498286}, {0.869198, 0.50225}, {0.865268, 0.4914}, {0.874653, 0.51766}, {0.87212, 0.510453}, {0.86998, 0.504418}, {0.8722, 0.510677}, {0.871224, 0.507855}, {0.864241, 0.488559}, {0.870051, 0.504619}, {0.872616, 0.511686}, {0.867749, 0.498227}, {0.868744, 0.500959}, {0.873144, 0.513326}, {0.870076, 0.504697}, {0.872675, 0.512032}, {0.886323, 0.551947}, {0.892806, 0.571798}, {0.888065, 0.557249}, {0.888992, 0.560055}, {0.889147, 0.560525}, {0.890947, 0.566063}, {0.887303, 0.554922}, {0.884793, 0.547353}, {0.885819, 0.55043}, {0.888146, 0.557456}, {0.891041, 0.566347}, {0.886235, 0.55169}, {0.885269, 0.54879}, {0.890571, 0.564921}, {0.882862, 0.541597}, {0.8935, 0.573994}, {0.88819, 0.557559}, {0.889248, 0.56085}, {0.89152, 0.567842}, {0.890187, 0.563736}, {0.88733, 0.555013}, {0.890815, 0.565643}, {0.885394, 0.549163}, {0.888729, 0.559254}, {0.886801, 0.5534}, {0.889242, 0.5608}, {0.889846, 0.562691}, {0.887112, 0.554352}, {0.890381, 0.564327}, {0.888658, 0.559044}, {0.886843, 0.553525}, {0.883932, 0.544784}, {0.89299, 0.572413}, {0.892922, 0.572167}, {0.889691, 0.562166}, {0.886347, 0.552032}, {0.891196, 0.566823}, {0.891222, 0.566889}, {0.890996, 0.566204}, {0.887268, 0.554821}, {0.884821, 0.547407}, {0.889029, 0.560128}, {0.890585, 0.564944}, {0.88788, 0.55665}, {0.883801, 0.544388}, {0.891831, 0.56881}, {0.889401, 0.561289}, {0.887273, 0.554828}, {0.886209, 0.551619}, {0.887853, 0.556596}, {0.883204, 0.542598}, {0.889023, 0.560151}, {0.885877, 0.550612}, {0.892467, 0.570778}, {0.888368, 0.558141}, {0.885977, 0.550902}, {0.888109, 0.557378}, {0.880285, 0.53398}, {0.88888, 0.559675}, {0.888083, 0.557287}, {0.889413, 0.561325}, {0.890826, 0.565692}, {0.885349, 0.549004}, {0.889362, 0.561197}, {0.88605, 0.551132}, {0.884118, 0.545338}, {0.891937, 0.569118}, {0.888752, 0.559301}, {0.888895, 0.559777}, {0.88809, 0.557304}, {0.888564, 0.558752}, {0.88769, 0.556081}, {0.886151, 0.551434}, {0.896039, 0.58196}, {0.885826, 0.550448}, {0.892069, 0.569547}, {0.887973, 0.556925}, {0.888257, 0.557828}, {0.885589, 0.549733}, {0.889629, 0.562008}, {0.884921, 0.547727}, {0.885134, 0.548369}, {0.888273, 0.55784}, {0.888412, 0.558302}, {0.887804, 0.556445}, {0.892206, 0.569951}, {0.889821, 0.562614}, {0.890021, 0.563211}, {0.886659, 0.552963}, {0.889743, 0.562317}, {0.887242, 0.554726}, {0.888702, 0.55914}, {0.888185, 0.557585}, {0.893319, 0.573416}, {0.888912, 0.559825}, {0.884668, 0.546964}, {0.889538, 0.561703}, {0.889303, 0.560983}, {0.890882, 0.56587}, {0.884141, 0.545405}, {0.890984, 0.56618}, {0.879868, 0.532759}, {0.88911, 0.56034}, {0.887698, 0.556116}, {0.887361, 0.555101}, {0.89087, 0.565825}, {0.890157, 0.563585}, {0.88906, 0.560276}, {0.884308, 0.545884}, {0.884278, 0.545791}, {0.887233, 0.554688}, {0.885049, 0.548129}, {0.888336, 0.558066}, {0.88939, 0.561215}, {0.882647, 0.540919}, {0.887907, 0.556751}, {0.887206, 0.554621}, {0.891293, 0.567144}, {0.889485, 0.561551}, {0.885656, 0.549941}, {0.889504, 0.561645}, {0.888803, 0.559459}, {0.889093, 0.560358}, {0.885979, 0.550913}, {0.886943, 0.553779}, {0.888815, 0.559533}, {0.891031, 0.566335}, {0.88898, 0.560015}, {0.887743, 0.556253}, {0.882772, 0.541323}, {0.890765, 0.565505}, {0.891762, 0.568592}, {0.888516, 0.558616}, {0.887266, 0.55481}, {0.890794, 0.565546}, {0.886693, 0.553077}, {0.889202, 0.56067}, {0.887757, 0.55631}, {0.890363, 0.564236}, {0.887135, 0.554414}, {0.892555, 0.571024}, {0.892594, 0.571142}, {0.887379, 0.555152}, {0.884935, 0.547776}, {0.885105, 0.5483}, {0.888973, 0.559955}, {0.890184, 0.563692}, {0.886447, 0.552335}, {0.891075, 0.566459}, {0.893681, 0.574563}, {0.889294, 0.560989}, {0.888595, 0.558834}, {0.890749, 0.565466}, {0.889213, 0.560736}, {0.88909, 0.560362}, {0.885553, 0.549638}, {0.88739, 0.555195}, {0.885497, 0.549461}, {0.888272, 0.55788}, {0.884475, 0.546405}, {0.886357, 0.552055}, {0.893163, 0.572939}, {0.886531, 0.552574}, {0.890617, 0.56506}, {0.888137, 0.557438}, {0.890556, 0.564837}, {0.888538, 0.558658}, {0.885548, 0.549583}, {0.890783, 0.565559}, {0.883708, 0.54411}, {0.892291, 0.570175}, {0.886196, 0.551535}, {0.887129, 0.554397}, {0.886696, 0.553082}, {0.890441, 0.564455}, {0.884124, 0.545353}, {0.891457, 0.567655}, {0.891315, 0.567208}, {0.891422, 0.567536}, {0.889146, 0.560526}, {0.884708, 0.547105}, {0.888304, 0.557974}, {0.888334, 0.558047}, {0.888355, 0.558114}, {0.886205, 0.551595}, {0.890616, 0.565046}, {0.887581, 0.555738}, {0.889281, 0.560956}, {0.889324, 0.561032}, {0.886783, 0.553345}, {0.886826, 0.553474}, {0.891294, 0.567135}, {0.890654, 0.565144}, {0.886653, 0.552948}, {0.886083, 0.551234}, {0.88823, 0.557742}, {0.886486, 0.552451}, {0.883149, 0.542447}, {0.88407, 0.545189}, {0.885788, 0.550313}, {0.886869, 0.553611}, {0.884138, 0.5454}, {0.890014, 0.563197}, {0.887793, 0.556418}, {0.888778, 0.559383}, {0.888411, 0.558282}, {0.890954, 0.56604}, {0.887301, 0.5549}, {0.889556, 0.561768}, {0.887243, 0.554747}, {0.888115, 0.557391}, {0.891916, 0.569071}, {0.882228, 0.539704}, {0.889939, 0.562972}, {0.886964, 0.55388}, {0.886257, 0.551759}, {0.887446, 0.555352}, {0.893469, 0.573883}, {0.88917, 0.560608}, {0.884973, 0.547895}, {0.89055, 0.564852}, {0.888729, 0.559265}, {0.890842, 0.565736}, {0.885576, 0.549713}, {0.883093, 0.542282}, {0.888217, 0.557709}, {0.885133, 0.548374}, {0.883633, 0.543887}, {0.886231, 0.551686}, {0.887664, 0.556028}, {0.888315, 0.557996}, {0.888058, 0.557209}, {0.888156, 0.557519}, {0.890691, 0.565267}, {0.890823, 0.565695}, {0.889883, 0.56279}, {0.888771, 0.559375}, {0.891416, 0.567513}, {0.890569, 0.564899}, {0.884799, 0.547367}, {0.883654, 0.543938}, {0.890208, 0.563798}, {0.884784, 0.547315}, {0.890151, 0.563614}, {0.891399, 0.567454}, {0.890541, 0.564793}, {0.887552, 0.555676}, {0.888243, 0.557785}, {0.888984, 0.559995}, {0.888052, 0.557185}, {0.885976, 0.55091}, {0.88628, 0.551833}, {0.885274, 0.548805}, {0.888454, 0.558428}, {0.889452, 0.561482}, {0.88208, 0.539279}, {0.894783, 0.577959}, {0.889417, 0.56136}, {0.88843, 0.558329}, {0.890911, 0.56589}, {0.887763, 0.556324}, {0.890435, 0.564475}, {0.886856, 0.553574}, {0.888483, 0.55849}, {0.889152, 0.560534}, {0.888675, 0.559101}, {0.884548, 0.546627}, {0.88771, 0.556166}, {0.889506, 0.561638}, {0.884878, 0.547613}, {0.886691, 0.553081}, {0.888166, 0.55751}, {0.886073, 0.551195}, {0.888508, 0.558575}, {0.888194, 0.557596}, {0.887467, 0.555403}, {0.885251, 0.54873}, {0.885136, 0.548382}, {0.892352, 0.570423}, {0.88149, 0.537525}, {0.886078, 0.551225}, {0.887118, 0.554354}, {0.886383, 0.552119}, {0.888967, 0.559981}, {0.887429, 0.55531}, {0.893429, 0.573779}, {0.884911, 0.547712}, {0.886658, 0.552975}, {0.887286, 0.55487}, {0.888157, 0.557528}, {0.888688, 0.559138}, {0.888435, 0.558297}, {0.88919, 0.560656}, {0.886823, 0.553466}, {0.891965, 0.569217}, {0.887962, 0.556924}, {0.889962, 0.563032}, {0.887298, 0.554895}, {0.886871, 0.553617}, {0.889912, 0.562817}, {0.885776, 0.550314}, {0.890824, 0.565697}, {0.890064, 0.563292}, {0.883393, 0.54317}, {0.889422, 0.561383}, {0.888981, 0.560037}, {0.884791, 0.547352}, {0.887017, 0.554043}, {0.886444, 0.552317}, {0.885625, 0.549831}, {0.886244, 0.551708}, {0.883543, 0.543618}, {0.879194, 0.530789}, {0.889046, 0.56023}, {0.884464, 0.546345}, {0.889093, 0.560313}, {0.885082, 0.548215}, {0.887788, 0.556406}, {0.887639, 0.555921}, {0.88395, 0.544803}, {0.883496, 0.543477}, {0.891482, 0.567674}, {0.890464, 0.564583}, {0.889852, 0.562681}, {0.891141, 0.566641}, {0.888328, 0.558047}, {0.887877, 0.556663}, {0.887194, 0.554596}, {0.890472, 0.564598}, {0.886351, 0.552048}, {0.892236, 0.570014}, {0.888896, 0.559777}, {0.889652, 0.562093}, {0.886133, 0.551352}, {0.891678, 0.568315}, {0.884879, 0.547589}, {0.889936, 0.562963}, {0.886487, 0.552458}, {0.885396, 0.549156}, {0.885197, 0.548542}, {0.89246, 0.570764}, {0.889373, 0.561229}, {0.886482, 0.5524}, {0.88733, 0.554988}, {0.882337, 0.540029}, {0.885669, 0.549987}, {0.892465, 0.570771}, {0.886543, 0.552597}, {0.889554, 0.561796}, {0.889309, 0.561039}, {0.886597, 0.552782}, {0.887236, 0.554727}, {0.892572, 0.571057}, {0.887502, 0.555497}, {0.890888, 0.565896}, {0.888315, 0.557994}, {0.886937, 0.553812}, {0.886074, 0.551203}, {0.884312, 0.545891}, {0.888124, 0.557406}, {0.883606, 0.543771}, {0.889606, 0.561954}, {0.885983, 0.55091}, {0.891835, 0.568813}, {0.887666, 0.555996}, {0.888773, 0.559405}, {0.887557, 0.55568}, {0.885786, 0.550334}, {0.885307, 0.548879}, {0.886786, 0.553359}, {0.88624, 0.551694}, {0.889257, 0.560853}, {0.889894, 0.562832}, {0.889099, 0.560363}, {0.889207, 0.560697}, {0.886839, 0.553517}, {0.887213, 0.554651}, {0.889772, 0.562459}, {0.886561, 0.55268}, {0.887148, 0.554449}, {0.887208, 0.554602}, {0.892005, 0.569332}, {0.892026, 0.569414}, {0.891631, 0.568161}, {0.890285, 0.564026}, {0.887574, 0.555691}, {0.893015, 0.572486}, {0.886889, 0.553675}, {0.890747, 0.565453}, {0.887027, 0.554094}, {0.882414, 0.540267}, {0.883564, 0.543654}, {0.885374, 0.549102}, {0.886131, 0.551371}, {0.891204, 0.566853}, {0.889558, 0.561777}, {0.893374, 0.573598}, {0.88369, 0.544041}, {0.890055, 0.563326}, {0.889047, 0.560205}, {0.886795, 0.553387}, {0.88671, 0.55309}, {0.889381, 0.561245}, {0.893046, 0.572571}, {0.891769, 0.56862}, {0.886676, 0.553004}, {0.888921, 0.559827}, {0.889914, 0.56289}, {0.889544, 0.561679}, {0.886962, 0.553871}, {0.889673, 0.56215}, {0.888041, 0.557157}, {0.885352, 0.549037}, {0.883445, 0.543311}, {0.88724, 0.554735}, {0.893187, 0.572984}, {0.887549, 0.555668}, {0.889281, 0.560943}, {0.88694, 0.553816}, {0.886636, 0.552889}, {0.891916, 0.56906}, {0.893704, 0.574581}, {0.886995, 0.553966}, {0.889271, 0.56088}, {0.888662, 0.55904}, {0.893287, 0.573306}, {0.884276, 0.545783}, {0.887992, 0.556957}, {0.887163, 0.554504}, {0.88879, 0.559435}, {0.887358, 0.555089}, {0.88701, 0.554023}, {0.890029, 0.563249}, {0.8869, 0.553696}, {0.887441, 0.555349}, {0.884831, 0.547472}, {0.89324, 0.573176}, {0.888684, 0.559127}, {0.888838, 0.559514}, {0.884037, 0.54508}, {0.888982, 0.560031}, {0.884203, 0.545585}, {0.889002, 0.560076}, {0.889598, 0.561919}, {0.884859, 0.54755}, {0.891498, 0.567763}, {0.888108, 0.557363}, {0.891734, 0.568458}, {0.888049, 0.557189}, {0.891558, 0.567961}, {0.885816, 0.550437}, {0.887485, 0.55546}, {0.886757, 0.55327}, {0.88699, 0.553977}, {0.891356, 0.567344}, {0.883011, 0.542033}, {0.886365, 0.55207}, {0.885269, 0.548772}, {0.890328, 0.564143}, {0.893421, 0.573688}, {0.8909, 0.56593}, {0.888772, 0.559382}, {0.887612, 0.555809}, {0.890514, 0.564733}, {0.891284, 0.567118}, {0.887457, 0.555395}, {0.887163, 0.554475}, {0.886694, 0.553067}, {0.882663, 0.541007}, {0.887234, 0.554719}, {0.888431, 0.55836}, {0.882914, 0.54173}, {0.88832, 0.558008}, {0.887535, 0.555615}, {0.886714, 0.553145}, {0.894926, 0.578456}, {0.889392, 0.561271}, {0.887872, 0.556643}, {0.886513, 0.552445}, {0.889924, 0.562909}, {0.889347, 0.561153}, {0.888956, 0.559964}, {0.885074, 0.548196}, {0.885403, 0.549188}, {0.883789, 0.54435}, {0.88906, 0.56026}, {0.890088, 0.563424}, {0.887012, 0.554035}, {0.888142, 0.557467}, {0.888767, 0.559369}, {0.8866, 0.55277}, {0.89373, 0.574696}, {0.889683, 0.562154}, {0.889548, 0.561763}, {0.887511, 0.555544}, {0.886016, 0.551013}, {0.888689, 0.559125}, {0.888021, 0.557103}, {0.88735, 0.555069}, {0.88582, 0.550435}, {0.890928, 0.565964}, {0.884905, 0.547683}, {0.882807, 0.541411}, {0.887155, 0.554458}, {0.88759, 0.555793}, {0.886184, 0.551543}, {0.885573, 0.549674}, {0.884602, 0.546763}, {0.88983, 0.562633}, {0.884088, 0.545249}, {0.88983, 0.562637}, {0.892261, 0.570122}, {0.890474, 0.564593}, {0.892545, 0.571024}, {0.883079, 0.542245}, {0.889701, 0.562228}, {0.890794, 0.565597}, {0.889379, 0.561232}, {0.881717, 0.538198}, {0.886178, 0.551463}, {0.88784, 0.556558}, {0.891776, 0.568601}, {0.881802, 0.538455}, {0.885937, 0.550791}, {0.887145, 0.554422}, {0.884659, 0.546934}, {0.891204, 0.566852}, {0.885182, 0.548524}, {0.891956, 0.56916}, {0.887937, 0.556848}, {0.888089, 0.557304}, {0.88732, 0.554955}, {0.885033, 0.548075}, {0.88533, 0.548966}, {0.888857, 0.559659}, {0.889653, 0.562084}, {0.889626, 0.562002}, {0.894083, 0.575811}, {0.886818, 0.553445}, {0.885922, 0.550725}, {0.884385, 0.546122}, {0.882753, 0.541252}, {0.890727, 0.565398}, {0.888524, 0.558616}, {0.892026, 0.569314}, {0.895114, 0.579002}, {0.888085, 0.557298}, {0.882937, 0.541807}, {0.890147, 0.563587}, {0.885429, 0.549242}, {0.886396, 0.552166}, {0.887572, 0.555715}, {0.889958, 0.562989}, {0.890257, 0.563923}, {0.887793, 0.556412}, {0.889666, 0.56208}, {0.884925, 0.547755}, {0.889326, 0.561055}, {0.889773, 0.562425}, {0.8906, 0.564977}, {0.890326, 0.564109}, {0.893271, 0.573274}, {0.889602, 0.561913}, {0.888421, 0.558305}, {0.891158, 0.566645}, {0.88782, 0.556488}, {0.885281, 0.548819}, {0.88545, 0.54933}, {0.889814, 0.562552}, {0.888941, 0.559904}, {0.887269, 0.55481}, {0.887905, 0.556706}, {0.888298, 0.557936}, {0.889263, 0.560861}, {0.887372, 0.555137}, {0.890203, 0.563764}, {0.885388, 0.54915}, {0.888331, 0.558045}, {0.887221, 0.55467}, {0.887786, 0.556368}, {0.889484, 0.561558}, {0.892146, 0.569753}, {0.887963, 0.556915}, {0.888684, 0.559117}, {0.889226, 0.560787}, {0.890035, 0.563262}, {0.887674, 0.556049}, {0.882103, 0.539333}, {0.889084, 0.560352}, {0.889791, 0.562493}, {0.890472, 0.564515}, {0.884861, 0.547561}, {0.89108, 0.566486}, {0.892096, 0.569619}, {0.888405, 0.558285}, {0.896123, 0.58221}, {0.889023, 0.560163}, {0.885898, 0.550681}, {0.88709, 0.554281}, {0.889266, 0.56091}, {0.885205, 0.548585}, {0.884957, 0.547831}, {0.891069, 0.566428}, {0.890345, 0.564224}, {0.889814, 0.56254}, {0.883828, 0.544388}, {0.886791, 0.553342}, {0.885741, 0.550204}, {0.891664, 0.568202}, {0.889963, 0.563043}, {0.890048, 0.563295}, {0.889794, 0.562519}, {0.8927, 0.571495}, {0.890449, 0.564529}, {0.891371, 0.567375}, {0.887963, 0.556934}, {0.890577, 0.564931}, {0.883957, 0.544859}, {0.88814, 0.557458}, {0.886853, 0.553554}, {0.888269, 0.557819}, {0.889234, 0.56077}, {0.88383, 0.544469}, {0.889242, 0.560823}, {0.888075, 0.557239}, {0.886, 0.550989}, {0.889312, 0.561048}, {0.886283, 0.55179}, {0.889416, 0.561344}, {0.892387, 0.570491}, {0.888146, 0.557442}, {0.892757, 0.571649}, {0.885826, 0.550443}, {0.88804, 0.557093}, {0.884231, 0.545666}, {0.886196, 0.551578}, {0.883306, 0.542907}, {0.894969, 0.578588}, {0.886666, 0.553002}, {0.8889, 0.559781}, {0.886231, 0.551685}, {0.889176, 0.560602}, {0.88777, 0.556344}, {0.887165, 0.554501}, {0.887675, 0.556045}, {0.884913, 0.547713}, {0.8891, 0.560388}, {0.890283, 0.564005}, {0.888907, 0.559803}, {0.889391, 0.561288}, {0.887362, 0.555094}, {0.892218, 0.569995}, {0.886481, 0.552441}, {0.890527, 0.56476}, {0.890994, 0.566209}, {0.8891, 0.5604}, {0.890006, 0.563148}, {0.887992, 0.557005}, {0.881936, 0.538846}, {0.88721, 0.554641}, {0.888603, 0.558876}, {0.888769, 0.559358}, {0.885729, 0.550172}, {0.889199, 0.560701}, {0.88305, 0.542139}, {0.890031, 0.563222}, {0.886495, 0.552453}, {0.887932, 0.556819}, {0.888834, 0.559583}, {0.885271, 0.548796}, {0.88649, 0.552469}, {0.891311, 0.567141}, {0.883447, 0.543326}, {0.883906, 0.54471}, {0.885214, 0.548608}, {0.886443, 0.552322}, {0.89252, 0.570929}, {0.883966, 0.54488}, {0.885468, 0.549361}, {0.888802, 0.559483}, {0.884535, 0.546586}, {0.886424, 0.552258}, {0.892969, 0.57228}, {0.888617, 0.558911}, {0.889157, 0.560548}, {0.887654, 0.55597}, {0.885642, 0.549884}, {0.886666, 0.552968}, {0.884979, 0.547909}, {0.890057, 0.563329}, {0.884604, 0.546795}, {0.889681, 0.562132}, {0.883022, 0.542056}, {0.888044, 0.557152}, {0.888902, 0.559791}, {0.892259, 0.570098}, {0.886613, 0.552837}, {0.886663, 0.552992}, {0.893255, 0.573228}, {0.889937, 0.562938}, {0.891389, 0.567388}, {0.888626, 0.558945}, {0.886684, 0.553052}, {0.888053, 0.557203}, {0.884216, 0.545615}, {0.891141, 0.566662}, {0.88874, 0.559303}, {0.890412, 0.564415}, {0.891699, 0.568395}, {0.884171, 0.545499}, {0.891267, 0.567032}, {0.89128, 0.567091}, {0.889391, 0.56126}, {0.88367, 0.543968}, {0.887329, 0.554994}, {0.893166, 0.572882}, {0.889242, 0.560837}, {0.889577, 0.561855}, {0.888704, 0.559142}, {0.889021, 0.560155}, {0.88451, 0.546505}, {0.888684, 0.55913}, {0.889853, 0.562692}, {0.888507, 0.558572}, {0.886694, 0.553072}, {0.891988, 0.569292}, {0.885754, 0.550243}, {0.889026, 0.560146}, {0.889317, 0.561012}, {0.893502, 0.573992}, {0.880086, 0.533397}, {0.883066, 0.542193}, {0.888919, 0.559833}, {0.884802, 0.547383}, {0.894091, 0.575836}, {0.884877, 0.5476}, {0.884613, 0.546803}, {0.88858, 0.558815}, {0.884893, 0.547643}, {0.888859, 0.559665}, {0.885089, 0.548209}, {0.889568, 0.561836}, {0.888911, 0.559807}, {0.885012, 0.548018}, {0.890046, 0.56328}, {0.882404, 0.540218}, {0.890856, 0.56577}, {0.883922, 0.544737}, {0.884958, 0.547854}, {0.889509, 0.561602}, {0.890895, 0.56591}, {0.890334, 0.564169}, {0.890486, 0.564631}, {0.887529, 0.555617}, {0.885808, 0.550395}, {0.889255, 0.560873}, {0.892889, 0.572068}, {0.886741, 0.553225}, {0.887363, 0.555114}, {0.886431, 0.55228}, {0.888861, 0.559647}, {0.888134, 0.557398}, {0.888925, 0.559834}, {0.886875, 0.553626}, {0.884968, 0.547876}, {0.885279, 0.548821}, {0.890109, 0.563499}, {0.885653, 0.549943}, {0.892063, 0.569532}, {0.887033, 0.554093}, {0.889825, 0.562628}, {0.88869, 0.559118}, {0.889766, 0.562439}, {0.88962, 0.561986}, {0.885721, 0.550104}, {0.890179, 0.563689}, {0.887614, 0.555875}, {0.8884, 0.558256}, {0.888638, 0.558969}, {0.887153, 0.554469}, {0.892542, 0.570999}, {0.891135, 0.566656}, {0.884981, 0.547915}, {0.891497, 0.567718}, {0.893384, 0.573612}, {0.886234, 0.551689}, {0.888314, 0.557978}, {0.886816, 0.553448}, {0.890233, 0.563867}, {0.88854, 0.558689}, {0.885326, 0.548929}, {0.8861, 0.551275}, {0.889145, 0.560523}, {0.89113, 0.56662}, {0.884513, 0.546522}, {0.887723, 0.556201}, {0.887893, 0.556716}, {0.891784, 0.568634}, {0.892047, 0.569451}, {0.883877, 0.544609}, {0.888626, 0.55893}, {0.888405, 0.558275}, {0.885383, 0.549116}, {0.886221, 0.551646}, {0.888649, 0.559019}, {0.88832, 0.558025}, {0.887685, 0.556081}, {0.889003, 0.560073}, {0.8855, 0.549478}, {0.891342, 0.567275}, {0.894136, 0.575942}, {0.886723, 0.553161}, {0.888825, 0.559563}, {0.893144, 0.572883}, {0.891868, 0.568922}, {0.891337, 0.567258}, {0.886373, 0.552113}, {0.885309, 0.548878}, {0.886742, 0.553224}, {0.890703, 0.565314}, {0.887546, 0.555652}, {0.888957, 0.559951}, {0.890325, 0.564151}, {0.889452, 0.561474}, {0.887412, 0.555243}, {0.883021, 0.542048}, {0.886647, 0.552936}, {0.888143, 0.55745}, {0.888202, 0.557622}, {0.887634, 0.555921}, {0.887865, 0.556608}, {0.888938, 0.559902}, {0.886453, 0.552349}, {0.886772, 0.553311}, {0.890005, 0.563146}, {0.890372, 0.564232}, {0.88963, 0.562023}, {0.888282, 0.557869}, {0.886021, 0.551036}, {0.893233, 0.573144}, {0.891372, 0.567383}, {0.886, 0.550979}, {0.890821, 0.565685}, {0.885302, 0.548876}, {0.889316, 0.561032}, {0.885845, 0.550517}, {0.889308, 0.561013}, {0.887202, 0.5546}, {0.893408, 0.573705}, {0.890816, 0.565674}, {0.887568, 0.555704}, {0.885972, 0.550897}, {0.885349, 0.549012}, {0.887887, 0.556673}, {0.888316, 0.557999}, {0.887216, 0.554647}, {0.886563, 0.552671}, {0.890795, 0.565587}, {0.893804, 0.574941}, {0.882635, 0.540919}, {0.889437, 0.561439}, {0.888396, 0.558252}, {0.88838, 0.558201}, {0.888376, 0.558187}, {0.885853, 0.550545}, {0.891954, 0.56918}, {0.888561, 0.558739}, {0.88958, 0.561849}, {0.893993, 0.575541}, {0.887259, 0.55479}, {0.887243, 0.55474}, {0.888469, 0.558454}, {0.887996, 0.557017}, {0.887694, 0.55612}, {0.890052, 0.563316}, {0.890365, 0.564253}, {0.891092, 0.566507}, {0.889333, 0.561084}, {0.888506, 0.55858}, {0.891874, 0.568873}, {0.88492, 0.547743}, {0.88701, 0.554033}, {0.883171, 0.542519}, {0.885534, 0.549571}, {0.884182, 0.545523}, {0.892648, 0.571339}, {0.886637, 0.552898}, {0.886757, 0.553252}, {0.893455, 0.57385}, {0.887959, 0.556922}, {0.889149, 0.560553}, {0.890722, 0.565321}, {0.889109, 0.560433}, {0.887835, 0.55652}, {0.891175, 0.566754}, {0.88856, 0.558725}, {0.883947, 0.544823}, {0.890957, 0.566081}, {0.887807, 0.556421}, {0.891771, 0.568598}, {0.886322, 0.551934}, {0.885018, 0.54801}, {0.885632, 0.549878}, {0.890182, 0.563678}, {0.88823, 0.557736}, {0.891522, 0.567849}, {0.892158, 0.569822}, {0.88503, 0.548052}, {0.895633, 0.580671}, {0.888001, 0.557039}, {0.885157, 0.548444}, {0.890863, 0.565792}, {0.889561, 0.561791}, {0.889641, 0.562029}, {0.885875, 0.550612}, {0.890208, 0.563803}, {0.887688, 0.556076}, {0.888703, 0.559178}, {0.887537, 0.555639}, {0.883117, 0.542341}, {0.891887, 0.568958}, {0.89058, 0.564943}, {0.889553, 0.561755}, {0.890315, 0.564123}, {0.891603, 0.568077}, {0.891375, 0.567399}, {0.88607, 0.551196}, {0.889884, 0.562768}, {0.888722, 0.559223}, {0.885762, 0.550262}, {0.888876, 0.559712}, {0.890489, 0.56464}, {0.890338, 0.564144}, {0.891702, 0.56841}, {0.888042, 0.557159}, {0.888667, 0.559071}, {0.887679, 0.556073}, {0.886496, 0.552478}, {0.889879, 0.562756}, {0.892152, 0.56978}, {0.888256, 0.557785}, {0.890539, 0.564807}, {0.885432, 0.549266}, {0.889095, 0.560372}, {0.888869, 0.559655}, {0.891855, 0.568887}, {0.889136, 0.560501}, {0.888472, 0.55849}, {0.889781, 0.56243}, {0.892375, 0.570456}, {0.886039, 0.551106}, {0.890985, 0.566184}, {0.890944, 0.566051}, {0.884537, 0.546594}, {0.889549, 0.561727}, {0.884999, 0.547958}, {0.891878, 0.568933}, {0.886857, 0.553552}, {0.892363, 0.570438}, {0.889317, 0.561022}, {0.896305, 0.582805}, {0.893433, 0.573777}, {0.890843, 0.565721}, {0.88539, 0.549152}, {0.89143, 0.567501}, {0.883865, 0.544584}, {0.889167, 0.560595}, {0.890682, 0.565235}, {0.889481, 0.561563}, {0.886229, 0.551653}, {0.891448, 0.567589}, {0.883767, 0.544292}, {0.888332, 0.558053}, {0.885495, 0.549446}, {0.887082, 0.554254}, {0.883338, 0.543009}, {0.888675, 0.559081}, {0.886104, 0.551299}, {0.883647, 0.543926}, {0.883801, 0.544386}, {0.889264, 0.560906}, {0.889925, 0.562903}, {0.888018, 0.556979}, {0.884952, 0.547823}, {0.885971, 0.550885}, {0.88707, 0.554217}, {0.889353, 0.561179}, {0.887145, 0.554394}, {0.889368, 0.561212}, {0.889002, 0.5601}, {0.885833, 0.550463}, {0.885002, 0.547985}, {0.889748, 0.562359}, {0.884792, 0.547336}, {0.887816, 0.55647}, {0.89023, 0.563848}, {0.88083, 0.535581}, {0.886285, 0.551847}, {0.888071, 0.557254}, {0.885231, 0.54866}, {0.908721, 0.623206}, {0.912212, 0.634958}, {0.904093, 0.607888}, {0.907644, 0.619583}, {0.905229, 0.611596}, {0.909367, 0.625372}, {0.906862, 0.617007}, {0.905474, 0.612424}, {0.905451, 0.612344}, {0.906998, 0.61744}, {0.904218, 0.608299}, {0.905886, 0.613785}, {0.905523, 0.612571}, {0.90562, 0.612894}, {0.905076, 0.611114}, {0.909402, 0.625492}, {0.905021, 0.610915}, {0.905822, 0.61355}, {0.906349, 0.615314}, {0.905315, 0.611872}, {0.904975, 0.610777}, {0.905279, 0.611788}, {0.90421, 0.608271}, {0.908145, 0.621282}, {0.90686, 0.617002}, {0.904028, 0.607647}, {0.908018, 0.620803}, {0.908354, 0.621977}, {0.905464, 0.612384}, {0.904789, 0.61016}, {0.904055, 0.607754}, {0.908977, 0.624058}, {0.906106, 0.614516}, {0.906656, 0.616309}, {0.907262, 0.618324}, {0.90911, 0.624508}, {0.905014, 0.610909}, {0.907359, 0.618669}, {0.904402, 0.608898}, {0.902565, 0.602857}, {0.90708, 0.617733}, {0.907391, 0.618771}, {0.91103, 0.630983}, {0.909758, 0.626637}, {0.904482, 0.609148}, {0.905295, 0.61182}, {0.90859, 0.622726}, {0.90748, 0.619074}, {0.908986, 0.624085}, {0.905917, 0.613873}, {0.908419, 0.622191}, {0.913158, 0.638213}, {0.902939, 0.60411}, {0.908715, 0.623181}, {0.905273, 0.611738}, {0.902143, 0.601508}, {0.907647, 0.619621}, {0.908983, 0.624082}, {0.910255, 0.628345}, {0.908471, 0.622372}, {0.907724, 0.619842}, {0.906758, 0.616671}, {0.903026, 0.604394}, {0.905689, 0.613134}, {0.906395, 0.615455}, {0.906273, 0.615065}, {0.904638, 0.609676}, {0.90826, 0.621672}, {0.905505, 0.612479}, {0.913058, 0.637863}, {0.907253, 0.618307}, {0.905373, 0.612077}, {0.904473, 0.609129}, {0.907684, 0.619743}, {0.907402, 0.618803}, {0.90867, 0.623036}, {0.911386, 0.63217}, {0.907647, 0.619626}, {0.906197, 0.614801}, {0.908659, 0.622984}, {0.907922, 0.620544}, {0.903167, 0.604847}, {0.904682, 0.609811}, {0.904159, 0.608104}, {0.904617, 0.60958}, {0.910144, 0.62797}, {0.907184, 0.618068}, {0.905526, 0.61259}, {0.898918, 0.591119}, {0.906178, 0.614755}, {0.905374, 0.612078}, {0.908215, 0.621507}, {0.905777, 0.613415}, {0.905988, 0.614114}, {0.905597, 0.6128}, {0.906041, 0.614295}, {0.9042, 0.608232}, {0.900946, 0.597642}, {0.909257, 0.625006}, {0.910692, 0.62984}, {0.908894, 0.623787}, {0.909827, 0.626921}, {0.90602, 0.614229}, {0.907073, 0.617707}, {0.909573, 0.626066}, {0.908666, 0.623012}, {0.909257, 0.625003}, {0.908435, 0.622255}, {0.904057, 0.607731}, {0.912607, 0.636335}, {0.904289, 0.60852}, {0.902252, 0.601883}, {0.904843, 0.610325}, {0.908189, 0.621437}, {0.908673, 0.62304}, {0.911744, 0.633372}, {0.908411, 0.62217}, {0.903864, 0.607136}, {0.90693, 0.617237}, {0.905525, 0.612577}, {0.90441, 0.608918}, {0.907929, 0.620547}, {0.905799, 0.613492}, {0.907238, 0.618254}, {0.904781, 0.610137}, {0.904732, 0.609987}, {0.903539, 0.606071}, {0.908249, 0.621609}, {0.904786, 0.610146}, {0.907805, 0.62015}, {0.900275, 0.595473}, {0.906487, 0.615751}, {0.902595, 0.602998}, {0.903814, 0.60696}, {0.905624, 0.612918}, {0.902941, 0.604115}, {0.909746, 0.626647}, {0.905014, 0.610906}, {0.906754, 0.616624}, {0.906402, 0.615494}, {0.907613, 0.619484}, {0.907052, 0.617643}, {0.908161, 0.621326}, {0.909676, 0.626374}, {0.907953, 0.620629}, {0.90765, 0.619626}, {0.906883, 0.617087}, {0.908036, 0.620929}, {0.910592, 0.629473}, {0.903219, 0.604994}, {0.907798, 0.620083}, {0.904701, 0.609879}, {0.902626, 0.603098}, {0.908992, 0.6241}, {0.905757, 0.613338}, {0.907621, 0.619533}, {0.909772, 0.626738}, {0.907068, 0.617675}, {0.907847, 0.620253}, {0.907714, 0.619838}, {0.907122, 0.617864}, {0.910239, 0.628303}, {0.90793, 0.620561}, {0.902452, 0.602521}, {0.907573, 0.619383}, {0.906047, 0.614315}, {0.905086, 0.611131}, {0.905323, 0.611915}, {0.905055, 0.611019}, {0.904086, 0.607864}, {0.907982, 0.620718}, {0.903939, 0.607366}, {0.904479, 0.609147}, {0.909625, 0.626229}, {0.908284, 0.621747}, {0.906408, 0.615514}, {0.906451, 0.615637}, {0.905201, 0.611509}, {0.906526, 0.615881}, {0.908409, 0.622161}, {0.907788, 0.620097}, {0.902456, 0.602534}, {0.905818, 0.613545}, {0.903018, 0.604371}, {0.906712, 0.616516}, {0.905471, 0.612412}, {0.905882, 0.613768}, {0.910814, 0.630255}, {0.906003, 0.614128}, {0.905691, 0.613137}, {0.90616, 0.614693}, {0.905969, 0.614057}, {0.906625, 0.616188}, {0.9069, 0.61714}, {0.906257, 0.615003}, {0.904951, 0.61069}, {0.903502, 0.60595}, {0.908374, 0.622034}, {0.902866, 0.603876}, {0.905673, 0.613078}, {0.910858, 0.630376}, {0.903437, 0.605735}, {0.907436, 0.618875}, {0.906179, 0.614734}, {0.905105, 0.611209}, {0.906453, 0.615663}, {0.904232, 0.608312}, {0.909864, 0.627044}, {0.908147, 0.621281}, {0.905811, 0.613526}, {0.906567, 0.616034}, {0.907319, 0.618518}, {0.9024, 0.602352}, {0.90454, 0.609325}, {0.908353, 0.621962}, {0.906183, 0.614742}, {0.906749, 0.616607}, {0.910146, 0.627976}, {0.906012, 0.614177}, {0.907875, 0.620368}, {0.904555, 0.609401}, {0.906631, 0.616248}, {0.905609, 0.612857}, {0.906558, 0.615998}, {0.905659, 0.613026}, {0.907725, 0.619887}, {0.905778, 0.613425}, {0.907324, 0.61853}, {0.906644, 0.616287}, {0.909923, 0.627246}, {0.910307, 0.628539}, {0.903555, 0.60612}, {0.901162, 0.59834}, {0.905834, 0.613617}, {0.908014, 0.62084}, {0.903416, 0.605671}, {0.905823, 0.613574}, {0.911101, 0.631217}, {0.908147, 0.621294}, {0.908554, 0.622656}, {0.905391, 0.612152}, {0.908586, 0.622751}, {0.903152, 0.604804}, {0.908092, 0.621098}, {0.907302, 0.618449}, {0.905442, 0.612319}, {0.907251, 0.618296}, {0.909118, 0.624507}, {0.903115, 0.604669}, {0.905808, 0.613494}, {0.908705, 0.623154}, {0.904487, 0.609175}, {0.905056, 0.611046}, {0.907108, 0.61783}, {0.907398, 0.61879}, {0.90382, 0.60698}, {0.908971, 0.62404}, {0.902709, 0.603368}, {0.906129, 0.614566}, {0.906166, 0.614702}, {0.905971, 0.61404}, {0.904877, 0.610457}, {0.90531, 0.611868}, {0.902859, 0.603851}, {0.905277, 0.611779}, {0.908236, 0.621577}, {0.909701, 0.626491}, {0.909466, 0.625701}, {0.910458, 0.629026}, {0.905295, 0.61178}, {0.90781, 0.62014}, {0.906118, 0.614523}, {0.903293, 0.605273}, {0.906635, 0.616255}, {0.909509, 0.625857}, {0.906627, 0.616238}, {0.908464, 0.622338}, {0.907093, 0.617782}, {0.906937, 0.617269}, {0.907334, 0.618569}, {0.907687, 0.619754}, {0.908319, 0.621828}, {0.905358, 0.612034}, {0.907689, 0.619751}, {0.909393, 0.625406}, {0.904613, 0.609528}, {0.909288, 0.625096}, {0.908484, 0.622421}, {0.903776, 0.606847}, {0.906922, 0.617194}, {0.908564, 0.622678}, {0.910153, 0.628003}, {0.906, 0.614128}, {0.906123, 0.614572}, {0.908853, 0.623656}, {0.905705, 0.613167}, {0.908881, 0.623732}, {0.905477, 0.612421}, {0.90555, 0.612672}, {0.910311, 0.628494}, {0.904907, 0.610554}, {0.904022, 0.607652}, {0.904427, 0.608948}, {0.910779, 0.630129}, {0.905662, 0.613038}, {0.904589, 0.609513}, {0.91201, 0.634258}, {0.909267, 0.625016}, {0.904955, 0.610699}, {0.90803, 0.620901}, {0.906925, 0.617173}, {0.909118, 0.624547}, {0.907831, 0.620236}, {0.903829, 0.60702}, {0.90273, 0.603431}, {0.905061, 0.611053}, {0.909078, 0.624376}, {0.90741, 0.618834}, {0.905491, 0.612463}, {0.90628, 0.615085}, {0.907692, 0.619771}, {0.905457, 0.61237}, {0.909224, 0.62489}, {0.906095, 0.614458}, {0.909762, 0.626694}, {0.907465, 0.619004}, {0.902236, 0.601821}, {0.908352, 0.621983}, {0.907921, 0.620492}, {0.905467, 0.612395}, {0.904555, 0.609404}, {0.908643, 0.62295}, {0.903547, 0.606102}, {0.904381, 0.608826}, {0.906012, 0.614194}, {0.906799, 0.616769}, {0.908211, 0.621489}, {0.909287, 0.625088}, {0.907506, 0.61916}, {0.907303, 0.618452}, {0.906797, 0.616795}, {0.908191, 0.621411}, {0.906809, 0.616791}, {0.90478, 0.610138}, {0.907163, 0.618007}, {0.906137, 0.614612}, {0.908858, 0.623663}, {0.907114, 0.617859}, {0.904149, 0.608071}, {0.906215, 0.614876}, {0.906569, 0.616023}, {0.907277, 0.618362}, {0.907149, 0.617971}, {0.907094, 0.617782}, {0.906848, 0.616969}, {0.904067, 0.607789}, {0.906576, 0.61606}, {0.907523, 0.619195}, {0.906792, 0.616768}, {0.91007, 0.627727}, {0.905279, 0.611733}, {0.911841, 0.633701}, {0.906191, 0.614764}, {0.903656, 0.606451}, {0.902249, 0.601858}, {0.905393, 0.612156}, {0.905506, 0.612518}, {0.907123, 0.617882}, {0.911325, 0.631966}, {0.900857, 0.597335}, {0.904015, 0.607626}, {0.906904, 0.617152}, {0.906601, 0.616134}, {0.907171, 0.618043}, {0.907262, 0.618344}, {0.903955, 0.607423}, {0.907459, 0.61899}, {0.901764, 0.600288}, {0.904271, 0.608472}, {0.904583, 0.609484}, {0.904687, 0.609833}, {0.904975, 0.610759}, {0.908167, 0.621342}, {0.911851, 0.633751}, {0.90364, 0.606393}, {0.907072, 0.617712}, {0.906125, 0.614574}, {0.91033, 0.628602}, {0.904845, 0.610359}, {0.911515, 0.632612}, {0.907907, 0.620485}, {0.903345, 0.605437}, {0.90808, 0.621064}, {0.903264, 0.605153}, {0.906446, 0.615632}, {0.909097, 0.624476}, {0.902232, 0.601796}, {0.903142, 0.60477}, {0.903027, 0.604401}, {0.908236, 0.62158}, {0.907583, 0.619397}, {0.907486, 0.619097}, {0.90851, 0.622504}, {0.907978, 0.620713}, {0.904773, 0.610113}, {0.906944, 0.617288}, {0.907478, 0.619063}, {0.904519, 0.609259}, {0.907456, 0.618988}, {0.903829, 0.607012}, {0.906359, 0.61534}, {0.908719, 0.62321}, {0.905193, 0.611495}, {0.90396, 0.607426}, {0.905103, 0.611205}, {0.91045, 0.628997}, {0.908055, 0.620956}, {0.903856, 0.607108}, {0.908622, 0.622874}, {0.9064, 0.615488}, {0.902616, 0.603052}, {0.906494, 0.615782}, {0.910635, 0.62962}, {0.905786, 0.613437}, {0.906381, 0.615416}, {0.910951, 0.630707}, {0.906968, 0.617345}, {0.910196, 0.628167}, {0.906203, 0.614836}, {0.90792, 0.620503}, {0.906169, 0.614702}, {0.90177, 0.600314}, {0.908813, 0.62351}, {0.910066, 0.627671}, {0.904489, 0.609178}, {0.9076, 0.619469}, {0.907296, 0.618454}, {0.906948, 0.617297}, {0.903943, 0.607399}, {0.907292, 0.618429}, {0.906526, 0.615899}, {0.905805, 0.613481}, {0.905937, 0.613952}, {0.905023, 0.61094}, {0.905234, 0.611631}, {0.90429, 0.608532}, {0.909752, 0.626638}, {0.908644, 0.622947}, {0.904851, 0.610346}, {0.905165, 0.6114}, {0.9062, 0.614826}, {0.907657, 0.619651}, {0.908781, 0.623406}, {0.907559, 0.619336}, {0.898305, 0.589172}, {0.905335, 0.611962}, {0.909632, 0.626245}, {0.905375, 0.612059}, {0.906113, 0.614537}, {0.905818, 0.613515}, {0.901611, 0.599794}, {0.905807, 0.613497}, {0.907431, 0.61891}, {0.908181, 0.621393}, {0.905003, 0.610877}, {0.90519, 0.611464}, {0.908065, 0.621009}, {0.904993, 0.610835}, {0.908134, 0.621249}, {0.904997, 0.610836}, {0.905866, 0.613705}, {0.903347, 0.605432}, {0.906497, 0.615804}, {0.905089, 0.611155}, {0.903598, 0.606251}, {0.907347, 0.618605}, {0.905429, 0.612274}, {0.90934, 0.625276}, {0.904321, 0.608625}, {0.905327, 0.611945}, {0.908879, 0.623712}, {0.909138, 0.624591}, {0.906161, 0.61468}, {0.904247, 0.608385}, {0.907174, 0.618019}, {0.907094, 0.617788}, {0.907038, 0.617598}, {0.909819, 0.626841}, {0.901919, 0.600795}, {0.905235, 0.611612}, {0.905902, 0.613812}, {0.907434, 0.618903}, {0.903641, 0.6064}, {0.905305, 0.611866}, {0.906772, 0.616714}, {0.908228, 0.621562}, {0.910373, 0.628755}, {0.913266, 0.638564}, {0.911689, 0.633174}, {0.903209, 0.604989}, {0.908413, 0.622144}, {0.902547, 0.602824}, {0.905264, 0.61173}, {0.907385, 0.618751}, {0.90889, 0.623781}, {0.908643, 0.622945}, {0.906225, 0.614909}, {0.905053, 0.611032}, {0.902736, 0.603435}, {0.906653, 0.616317}, {0.90804, 0.62093}, {0.909163, 0.624682}, {0.905004, 0.610857}, {0.906704, 0.616479}, {0.905526, 0.612585}, {0.909484, 0.625753}, {0.907681, 0.619733}, {0.909736, 0.626593}, {0.90815, 0.621285}, {0.90735, 0.618623}, {0.905218, 0.611581}, {0.906453, 0.615656}, {0.909974, 0.627405}, {0.907865, 0.620343}, {0.905026, 0.610954}, {0.905485, 0.612454}, {0.903829, 0.606962}, {0.908729, 0.623238}, {0.906229, 0.614923}, {0.9032, 0.60497}, {0.904935, 0.610646}, {0.904294, 0.60852}, {0.903963, 0.607464}, {0.910004, 0.627504}, {0.903562, 0.606128}, {0.907557, 0.619329}, {0.908657, 0.622989}, {0.905542, 0.612637}, {0.903635, 0.606376}, {0.907339, 0.618602}, {0.906064, 0.614375}, {0.903903, 0.607256}, {0.906054, 0.614338}, {0.907583, 0.619412}, {0.905264, 0.611732}, {0.907265, 0.618341}, {0.907358, 0.618662}, {0.904861, 0.6104}, {0.90417, 0.608118}, {0.905304, 0.611835}, {0.907697, 0.619788}, {0.905362, 0.612053}, {0.904996, 0.610851}, {0.907077, 0.617699}, {0.90733, 0.618542}, {0.906677, 0.616403}, {0.905197, 0.611506}, {0.90472, 0.609886}, {0.903885, 0.607203}, {0.905288, 0.611782}, {0.903902, 0.607258}, {0.906782, 0.616754}, {0.907986, 0.620727}, {0.907683, 0.619737}, {0.904604, 0.609559}, {0.905856, 0.613654}, {0.906767, 0.616696}, {0.904783, 0.610145}, {0.906466, 0.615688}, {0.900227, 0.595316}, {0.907385, 0.618711}, {0.903324, 0.605362}, {0.907831, 0.620217}, {0.906247, 0.614943}, {0.906249, 0.61497}, {0.903894, 0.607231}, {0.903369, 0.605516}, {0.905067, 0.611075}, {0.901084, 0.598087}, {0.909539, 0.62595}, {0.902758, 0.603497}, {0.903606, 0.606294}, {0.904587, 0.609482}, {0.907147, 0.617967}, {0.910642, 0.629658}, {0.907928, 0.620557}, {0.906288, 0.615115}, {0.908448, 0.622285}, {0.904597, 0.609519}, {0.909767, 0.626703}, {0.907543, 0.619268}, {0.902567, 0.602896}, {0.90818, 0.621394}, {0.904971, 0.610766}, {0.909341, 0.625289}, {0.907376, 0.618707}, {0.908391, 0.622108}, {0.911275, 0.631805}, {0.904131, 0.608006}, {0.910764, 0.630018}, {0.907778, 0.620044}, {0.905666, 0.613053}, {0.908565, 0.622681}, {0.907423, 0.618875}, {0.906643, 0.616265}, {0.906464, 0.615679}, {0.90899, 0.624111}, {0.905133, 0.611288}, {0.901361, 0.598972}, {0.906491, 0.615774}, {0.905952, 0.614002}, {0.906434, 0.615593}, {0.904145, 0.608053}, {0.908307, 0.62183}, {0.907366, 0.618664}, {0.906528, 0.615905}, {0.903572, 0.606181}, {0.90724, 0.618215}, {0.903265, 0.605167}, {0.905114, 0.611234}, {0.90842, 0.622167}, {0.906347, 0.615313}, {0.907084, 0.61774}, {0.904376, 0.608806}, {0.907376, 0.618703}, {0.90488, 0.610449}, {0.911018, 0.630928}, {0.90581, 0.613526}, {0.905955, 0.614003}, {0.903074, 0.604555}, {0.905847, 0.613601}, {0.906524, 0.615892}, {0.905869, 0.613726}, {0.905525, 0.612581}, {0.901418, 0.599166}, {0.907344, 0.618614}, {0.909568, 0.626054}, {0.906755, 0.616656}, {0.906133, 0.6146}, {0.903116, 0.604687}, {0.912758, 0.636845}, {0.907197, 0.618124}, {0.907014, 0.617521}, {0.90812, 0.621205}, {0.907173, 0.618037}, {0.91116, 0.631412}, {0.904004, 0.607559}, {0.905976, 0.614067}, {0.904384, 0.608841}, {0.904534, 0.609324}, {0.909991, 0.627451}, {0.904144, 0.608053}, {0.904866, 0.610356}, {0.910864, 0.630379}, {0.905242, 0.611639}, {0.90209, 0.601318}, {0.904731, 0.609983}, {0.905887, 0.613771}, {0.909551, 0.625991}, {0.909876, 0.627047}, {0.909405, 0.625474}, {0.909303, 0.625159}, {0.908152, 0.621302}, {0.906043, 0.614273}, {0.90257, 0.6029}, {0.90779, 0.620094}, {0.905174, 0.61144}, {0.903516, 0.605979}, {0.905534, 0.612609}, {0.903647, 0.60643}, {0.906891, 0.617114}, {0.903486, 0.6059}, {0.903643, 0.606407}, {0.904584, 0.609497}, {0.905625, 0.612912}, {0.906165, 0.614682}, {0.905152, 0.611367}, {0.905209, 0.611545}, {0.902318, 0.602089}, {0.905752, 0.613344}, {0.907747, 0.619961}, {0.90367, 0.606477}, {0.906052, 0.61432}, {0.905781, 0.613432}, {0.907293, 0.618441}, {0.906084, 0.61443}, {0.901735, 0.600199}, {0.907417, 0.618859}, {0.907535, 0.619245}, {0.908098, 0.621095}, {0.904451, 0.609037}, {0.905936, 0.613952}, {0.904021, 0.607645}, {0.908643, 0.622946}, {0.907147, 0.617957}, {0.908044, 0.620943}, {0.907072, 0.617714}, {0.905329, 0.611937}, {0.908518, 0.622519}, {0.904049, 0.607736}, {0.905239, 0.611635}, {0.904385, 0.608837}, {0.906686, 0.616394}, {0.904462, 0.60909}, {0.905437, 0.612288}, {0.904958, 0.610724}, {0.904731, 0.60997}, {0.907253, 0.618258}, {0.907095, 0.617761}, {0.908721, 0.623181}, {0.903877, 0.607173}, {0.90719, 0.618099}, {0.906124, 0.614541}, {0.905746, 0.613317}, {0.905734, 0.613279}, {0.907012, 0.617501}, {0.905352, 0.612027}, {0.903866, 0.607136}, {0.906706, 0.616486}, {0.901097, 0.598135}, {0.907989, 0.620765}, {0.903453, 0.60579}, {0.905922, 0.613895}, {0.909052, 0.624233}, {0.90811, 0.621122}, {0.906807, 0.61683}, {0.908084, 0.621071}, {0.90472, 0.609938}, {0.90957, 0.626052}, {0.905684, 0.613115}, {0.904363, 0.608773}, {0.910318, 0.628527}, {0.908015, 0.620847}, {0.908515, 0.622527}, {0.906315, 0.615206}, {0.902158, 0.601568}, {0.90062, 0.596574}, {0.907701, 0.619798}, {0.909872, 0.62706}, {0.903298, 0.605283}, {0.906183, 0.614734}, {0.905168, 0.611417}, {0.903417, 0.60567}, {0.908304, 0.621812}, {0.909516, 0.625846}, {0.904305, 0.608572}, {0.905261, 0.611721}, {0.908086, 0.621077}, {0.908288, 0.621756}, {0.904597, 0.609538}, {0.911716, 0.633295}, {0.90279, 0.603615}, {0.90735, 0.618633}, {0.904602, 0.609556}, {0.906805, 0.616821}, {0.910518, 0.629245}, {0.910042, 0.627647}, {0.907158, 0.617998}, {0.905386, 0.612134}, {0.90583, 0.613578}, {0.908171, 0.621358}, {0.905214, 0.611535}, {0.905935, 0.613941}, {0.905521, 0.612574}, {0.906296, 0.615121}, {0.907264, 0.61834}, {0.906379, 0.615417}, {0.902519, 0.602749}, {0.907847, 0.620279}, {0.909749, 0.626661}, {0.910901, 0.630505}, {0.907488, 0.619098}, {0.909123, 0.624516}, {0.90986, 0.627031}, {0.90503, 0.610942}, {0.90819, 0.621415}, {0.90471, 0.609903}, {0.90869, 0.623102}, {0.902063, 0.601263}, {0.904847, 0.610351}, {0.901436, 0.599209}, {0.908146, 0.621288}, {0.904686, 0.609795}, {0.903404, 0.605626}, {0.907582, 0.619391}, {0.906744, 0.616577}, {0.905075, 0.611101}, {0.907969, 0.620697}, {0.908177, 0.621367}, {0.909204, 0.624831}, {0.901877, 0.600652}, {0.906825, 0.616881}, {0.901851, 0.600557}, {0.909348, 0.625302}, {0.907819, 0.620186}, {0.908019, 0.620859}, {0.904478, 0.609136}, {0.90949, 0.625788}, {0.908105, 0.621141}, {0.908781, 0.623408}, {0.906565, 0.616024}, {0.903124, 0.604701}, {0.903712, 0.606627}, {0.908724, 0.623223}, {0.90274, 0.603453}, {0.905275, 0.611758}, {0.905887, 0.613776}, {0.904153, 0.608072}, {0.908773, 0.623374}, {0.909425, 0.625561}, {0.909805, 0.626849}, {0.905339, 0.611971}, {0.907064, 0.617668}, {0.906469, 0.615713}, {0.905499, 0.612494}, {0.903829, 0.606992}, {0.902392, 0.602336}, {0.907745, 0.619948}, {0.91037, 0.628722}, {0.906254, 0.614972}, {0.907526, 0.619215}, {0.908974, 0.624045}, {0.908049, 0.62094}, {0.903363, 0.605478}, {0.906687, 0.616412}, {0.908209, 0.621472}, {0.905694, 0.613149}, {0.908478, 0.622384}, {0.90685, 0.616926}, {0.902512, 0.602681}, {0.907424, 0.618852}, {0.902573, 0.602914}, {0.908285, 0.621743}, {0.906002, 0.614162}, {0.902331, 0.602133}, {0.910335, 0.628615}, {0.908108, 0.621094}, {0.907577, 0.619394}, {0.908274, 0.62169}, {0.907762, 0.619956}, {0.90458, 0.609465}, {0.905191, 0.611489}, {0.906601, 0.616146}, {0.909839, 0.626964}, {0.905516, 0.612561}, {0.903322, 0.605359}, {0.90847, 0.622358}, {0.906296, 0.615137}, {0.904927, 0.610603}, {0.902413, 0.602404}, {0.904748, 0.610015}, {0.900414, 0.595921}, {0.904662, 0.609746}, {0.903543, 0.606086}, {0.905782, 0.613446}, {0.901006, 0.597844}, {0.905604, 0.612859}, {0.907428, 0.618864}, {0.905859, 0.613696}, {0.904851, 0.610362}, {0.904262, 0.608438}, {0.904633, 0.60965}, {0.90631, 0.615179}, {0.904701, 0.609848}, {0.904718, 0.60993}, {0.907385, 0.618754}, {0.905937, 0.613945}, {0.909557, 0.626016}, {0.905615, 0.612882}, {0.905132, 0.611301}, {0.905929, 0.613888}, {0.907274, 0.618365}, {0.903961, 0.607435}, {0.911363, 0.632069}, {0.90903, 0.624233}, {0.907054, 0.617612}, {0.904707, 0.609845}, {0.907517, 0.619162}, {0.90387, 0.607154}, {0.903601, 0.60628}, {0.904895, 0.610504}, {0.908619, 0.622856}, {0.906106, 0.614505}, {0.905792, 0.613471}, {0.907026, 0.617541}, {0.90356, 0.606139}, {0.903524, 0.605986}, {0.904626, 0.609613}, {0.904705, 0.609884}, {0.909342, 0.625271}, {0.908067, 0.621004}, {0.907971, 0.620687}, {0.904108, 0.607927}, {0.904261, 0.608395}, {0.907451, 0.618974}, {0.904954, 0.610702}, {0.908414, 0.622183}, {0.904208, 0.608245}, {0.90804, 0.620921}, {0.904977, 0.610787}, {0.909314, 0.625197}, {0.9014, 0.599117}, {0.908291, 0.62177}, {0.904173, 0.608143}, {0.901139, 0.598258}, {0.911698, 0.633249}, {0.903168, 0.604864}, {0.905864, 0.613711}, {0.903903, 0.607256}, {0.905308, 0.611879}, {0.902684, 0.603285}, {0.904369, 0.608783}, {0.904835, 0.610275}, {0.902967, 0.604205}, {0.903555, 0.606086}, {0.91177, 0.633486}, {0.907505, 0.619155}, {0.90443, 0.608989}, {0.904373, 0.608788}, {0.906402, 0.615488}, {0.904714, 0.6099}, {0.902707, 0.603328}, {0.901806, 0.600421}, {0.906195, 0.614805}, {0.908078, 0.621032}, {0.906812, 0.616837}, {0.909738, 0.626622}, {0.905881, 0.613762}, {0.906193, 0.6148}, {0.90622, 0.614887}, {0.909539, 0.625944}, {0.902514, 0.602724}, {0.904625, 0.609629}, {0.907744, 0.61995}, {0.905613, 0.61288}, {0.904865, 0.610409}, {0.909962, 0.627375}, {0.906131, 0.614597}, {0.906017, 0.61421}, {0.908004, 0.620817}, {0.900954, 0.597672}, {0.904133, 0.608004}, {0.907684, 0.619724}, {0.905242, 0.611658}, {0.910896, 0.630526}, {0.903081, 0.604572}, {0.906711, 0.616477}, {0.901924, 0.600813}, {0.906041, 0.614285}, {0.903332, 0.605397}, {0.906327, 0.615243}, {0.905037, 0.610983}, {0.90703, 0.617567}, {0.907605, 0.619491}, {0.904147, 0.608056}, {0.906484, 0.615762}, {0.906481, 0.61573}, {0.906749, 0.616637}, {0.904406, 0.608917}, {0.906227, 0.614909}, {0.905759, 0.613367}, {0.907624, 0.619543}, {0.907205, 0.618144}, {0.908868, 0.623688}, {0.904086, 0.607814}, {0.907563, 0.619347}, {0.903734, 0.606701}, {0.902052, 0.601215}, {0.905095, 0.611172}, {0.908533, 0.622577}, {0.907272, 0.618377}, {0.90755, 0.619274}, {0.904586, 0.609486}, {0.907421, 0.618875}, {0.905904, 0.613838}, {0.906281, 0.615092}, {0.907961, 0.62066}, {0.904959, 0.610725}, {0.907791, 0.620065}, {0.90536, 0.612032}, {0.909568, 0.626055}, {0.905347, 0.612009}, {0.907655, 0.619655}, {0.905993, 0.614136}, {0.909179, 0.624746}, {0.909008, 0.624159}, {0.906844, 0.616916}, {0.905248, 0.611681}, {0.908996, 0.624138}, {0.910597, 0.629503}, {0.906815, 0.61686}, {0.908605, 0.622828}, {0.907097, 0.617798}, {0.904283, 0.608473}, {0.90552, 0.612574}, {0.909116, 0.624535}, {0.9042, 0.608221}, {0.910278, 0.628444}, {0.908286, 0.621737}, {0.904348, 0.608703}, {0.925864, 0.682861}, {0.923742, 0.67523}, {0.92763, 0.689294}, {0.923908, 0.675834}, {0.925277, 0.680758}, {0.923766, 0.675319}, {0.926861, 0.68649}, {0.921733, 0.668073}, {0.922786, 0.671809}, {0.925185, 0.680422}, {0.924036, 0.676299}, {0.92721, 0.687757}, {0.928278, 0.691642}, {0.926509, 0.685213}, {0.925652, 0.68211}, {0.92775, 0.68971}, {0.924909, 0.679434}, {0.928886, 0.693881}, {0.92868, 0.693125}, {0.922602, 0.67117}, {0.923642, 0.67488}, {0.925003, 0.679772}, {0.927915, 0.690317}, {0.925726, 0.682379}, {0.923602, 0.674743}, {0.925001, 0.67976}, {0.925822, 0.682722}, {0.923673, 0.674993}, {0.924448, 0.677768}, {0.924392, 0.677574}, {0.922438, 0.670578}, {0.921518, 0.667307}, {0.927159, 0.687554}, {0.922357, 0.670292}, {0.921177, 0.666092}, {0.92523, 0.680591}, {0.925722, 0.682353}, {0.927576, 0.689087}, {0.925531, 0.681656}, {0.924171, 0.676766}, {0.927617, 0.689243}, {0.925687, 0.682222}, {0.925743, 0.682444}, {0.923175, 0.673216}, {0.929592, 0.696474}, {0.927162, 0.68759}, {0.925972, 0.683257}, {0.925803, 0.682657}, {0.920967, 0.665364}, {0.922863, 0.6721}, {0.924118, 0.676589}, {0.928851, 0.693745}, {0.924753, 0.678869}, {0.923541, 0.674521}, {0.920012, 0.661981}, {0.920503, 0.663724}, {0.928497, 0.692455}, {0.925287, 0.680779}, {0.922531, 0.670913}, {0.927003, 0.686997}, {0.926643, 0.68568}, {0.925567, 0.681792}, {0.924163, 0.676751}, {0.929028, 0.694397}, {0.926393, 0.684753}, {0.925369, 0.681076}, {0.923514, 0.67441}, {0.924963, 0.679599}, {0.924256, 0.677086}, {0.923658, 0.674939}, {0.921907, 0.668691}, {0.925885, 0.682944}, {0.921979, 0.668937}, {0.923172, 0.673207}, {0.924074, 0.67643}, {0.92415, 0.676707}, {0.923785, 0.675394}, {0.923602, 0.674741}, {0.926872, 0.686522}, {0.925057, 0.679963}, {0.924733, 0.678749}, {0.927412, 0.688485}, {0.925739, 0.682429}, {0.923217, 0.673352}, {0.927523, 0.688902}, {0.924365, 0.67748}, {0.922748, 0.671687}, {0.922795, 0.671851}, {0.929438, 0.695905}, {0.923733, 0.675203}, {0.919001, 0.658437}, {0.924213, 0.676917}, {0.92396, 0.67601}, {0.92703, 0.687091}, {0.923883, 0.675743}, {0.925616, 0.681976}, {0.928117, 0.691062}, {0.923365, 0.673895}, {0.923487, 0.674332}, {0.927292, 0.688046}, {0.925811, 0.682683}, {0.92558, 0.681849}, {0.927624, 0.689272}, {0.922742, 0.671649}, {0.927067, 0.68724}, {0.923482, 0.674308}, {0.926883, 0.686573}, {0.924939, 0.679542}, {0.928851, 0.693755}, {0.927153, 0.687551}, {0.924263, 0.677103}, {0.924546, 0.678115}, {0.923852, 0.675608}, {0.929519, 0.696167}, {0.923369, 0.673907}, {0.928356, 0.691936}, {0.924268, 0.677113}, {0.924421, 0.677658}, {0.92649, 0.685141}, {0.92494, 0.679497}, {0.924007, 0.676188}, {0.92493, 0.67949}, {0.927541, 0.68897}, {0.925537, 0.681693}, {0.922716, 0.671539}, {0.923944, 0.675957}, {0.923518, 0.674435}, {0.92271, 0.671552}, {0.922552, 0.670981}, {0.926508, 0.685197}, {0.925021, 0.679826}, {0.924867, 0.679279}, {0.92634, 0.684582}, {0.924271, 0.677135}, {0.926182, 0.684026}, {0.924027, 0.676262}, {0.924493, 0.677933}, {0.923177, 0.673221}, {0.924185, 0.676833}, {0.924373, 0.677507}, {0.926516, 0.685234}, {0.927277, 0.687983}, {0.924699, 0.678657}, {0.925174, 0.680371}, {0.92615, 0.683904}, {0.923397, 0.674003}, {0.923139, 0.673077}, {0.922848, 0.672048}, {0.924719, 0.678737}, {0.925701, 0.682278}, {0.927467, 0.688689}, {0.92418, 0.676809}, {0.923203, 0.673309}, {0.921453, 0.66708}, {0.92325, 0.673483}, {0.929319, 0.695468}, {0.925795, 0.682629}, {0.922924, 0.672317}, {0.924492, 0.677921}, {0.922848, 0.672047}, {0.921924, 0.668746}, {0.925912, 0.682999}, {0.925934, 0.683118}, {0.92599, 0.683332}, {0.924434, 0.677702}, {0.926426, 0.684909}, {0.925387, 0.68115}, {0.922971, 0.672477}, {0.921464, 0.66712}, {0.925242, 0.680633}, {0.927757, 0.689755}, {0.921489, 0.667213}, {0.924301, 0.677247}, {0.923965, 0.676012}, {0.925278, 0.680753}, {0.92392, 0.675878}, {0.927527, 0.688915}, {0.924879, 0.679316}, {0.92774, 0.689685}, {0.923793, 0.675423}, {0.923704, 0.675105}, {0.924182, 0.676816}, {0.923793, 0.675388}, {0.926603, 0.685534}, {0.928285, 0.691682}, {0.925431, 0.681314}, {0.923987, 0.676123}, {0.92611, 0.683766}, {0.923014, 0.672618}, {0.923296, 0.673645}, {0.924391, 0.677552}, {0.925266, 0.680721}, {0.927078, 0.687282}, {0.925421, 0.681269}, {0.925325, 0.680926}, {0.925559, 0.681772}, {0.924534, 0.678081}, {0.925572, 0.681824}, {0.925116, 0.68017}, {0.926732, 0.686002}, {0.924947, 0.679552}, {0.925434, 0.681328}, {0.926623, 0.685601}, {0.926298, 0.684447}, {0.925916, 0.683066}, {0.926331, 0.684571}, {0.923244, 0.673462}, {0.92263, 0.671259}, {0.924503, 0.677953}, {0.924363, 0.677469}, {0.926886, 0.686583}, {0.924858, 0.679247}, {0.928766, 0.693426}, {0.925783, 0.68258}, {0.923365, 0.673884}, {0.924422, 0.677681}, {0.923441, 0.674147}, {0.92469, 0.678628}, {0.923242, 0.673437}, {0.923712, 0.675113}, {0.92618, 0.684022}, {0.923614, 0.674775}, {0.927854, 0.6901}, {0.924712, 0.678708}, {0.923143, 0.673101}, {0.92532, 0.680912}, {0.924565, 0.678186}, {0.924516, 0.678012}, {0.925262, 0.680703}, {0.925751, 0.682447}, {0.923653, 0.674915}, {0.923613, 0.674782}, {0.924399, 0.677592}, {0.925325, 0.680921}, {0.923174, 0.673204}, {0.9265, 0.685183}, {0.925133, 0.680219}, {0.924153, 0.676716}, {0.922782, 0.671797}, {0.928322, 0.691808}, {0.92561, 0.681952}, {0.924817, 0.679103}, {0.92498, 0.67969}, {0.920632, 0.664175}, {0.92414, 0.676648}, {0.924637, 0.678452}, {0.921469, 0.667139}, {0.925748, 0.682426}, {0.922217, 0.669796}, {0.924559, 0.678152}, {0.925257, 0.680686}, {0.925379, 0.681123}, {0.924334, 0.677368}, {0.924493, 0.677923}, {0.928138, 0.691147}, {0.927216, 0.687765}, {0.922469, 0.670689}, {0.923352, 0.673823}, {0.927029, 0.687107}, {0.927737, 0.689653}, {0.923214, 0.673347}, {0.926617, 0.685609}, {0.927341, 0.688226}, {0.925249, 0.680651}, {0.921028, 0.665576}, {0.925288, 0.680794}, {0.923812, 0.675485}, {0.924409, 0.677596}, {0.925326, 0.680919}, {0.925511, 0.681596}, {0.924883, 0.679335}, {0.924094, 0.676489}, {0.928033, 0.69075}, {0.925438, 0.681339}, {0.927784, 0.689849}, {0.926614, 0.685582}, {0.925515, 0.681598}, {0.925039, 0.679881}, {0.925501, 0.681497}, {0.924399, 0.677596}, {0.926936, 0.686728}, {0.925718, 0.682349}, {0.922121, 0.669448}, {0.924671, 0.678563}, {0.922718, 0.671581}, {0.925429, 0.681308}, {0.925882, 0.682924}, {0.924197, 0.676803}, {0.925921, 0.683083}, {0.922733, 0.671623}, {0.925384, 0.681144}, {0.923393, 0.673988}, {0.923611, 0.674756}, {0.924277, 0.677145}, {0.927942, 0.690425}, {0.92384, 0.675589}, {0.92534, 0.680983}, {0.923782, 0.675375}, {0.923279, 0.67358}, {0.924265, 0.677114}, {0.922228, 0.669838}, {0.924751, 0.678845}, {0.925258, 0.68069}, {0.924062, 0.676381}, {0.925954, 0.6832}, {0.926079, 0.683632}, {0.926052, 0.683541}, {0.925312, 0.680875}, {0.92473, 0.678774}, {0.92723, 0.68783}, {0.923482, 0.674312}, {0.925184, 0.680401}, {0.922779, 0.671777}, {0.925176, 0.680384}, {0.924959, 0.679609}, {0.925055, 0.67994}, {0.924945, 0.679559}, {0.92387, 0.675682}, {0.922991, 0.672556}, {0.923798, 0.675428}, {0.9274, 0.688455}, {0.927336, 0.688218}, {0.922099, 0.669372}, {0.92011, 0.662326}, {0.927981, 0.690566}, {0.923945, 0.675969}, {0.926337, 0.684591}, {0.923059, 0.672798}, {0.924903, 0.679388}, {0.927515, 0.688872}, {0.925139, 0.680254}, {0.924952, 0.679585}, {0.925439, 0.681285}, {0.924013, 0.67621}, {0.926957, 0.68683}, {0.924079, 0.676441}, {0.922518, 0.670867}, {0.924988, 0.679718}, {0.929365, 0.695637}, {0.923426, 0.674085}, {0.922382, 0.670376}, {0.926433, 0.684929}, {0.92318, 0.673221}, {0.927042, 0.687145}, {0.923922, 0.675883}, {0.923469, 0.674263}, {0.924862, 0.679261}, {0.922319, 0.670161}, {0.925519, 0.68157}, {0.922521, 0.670876}, {0.924891, 0.679353}, {0.924358, 0.677441}, {0.924882, 0.679314}, {0.925465, 0.681417}, {0.923039, 0.672728}, {0.927132, 0.68747}, {0.921765, 0.668192}, {0.926765, 0.686142}, {0.924697, 0.678667}, {0.924592, 0.678284}, {0.924346, 0.677411}, {0.925862, 0.682867}, {0.928613, 0.692877}, {0.922225, 0.669822}, {0.92633, 0.684538}, {0.925549, 0.681734}, {0.924344, 0.677404}, {0.926542, 0.685329}, {0.925411, 0.681226}, {0.925674, 0.682186}, {0.922613, 0.671209}, {0.924825, 0.679123}, {0.922872, 0.67212}, {0.926198, 0.684082}, {0.924274, 0.677132}, {0.924748, 0.678808}, {0.92573, 0.682389}, {0.925887, 0.682965}, {0.924515, 0.678013}, {0.924358, 0.677442}, {0.923811, 0.675488}, {0.920414, 0.663405}, {0.925843, 0.682757}, {0.924399, 0.6776}, {0.926243, 0.684245}, {0.923452, 0.6742}, {0.923395, 0.673993}, {0.923841, 0.675596}, {0.922428, 0.670549}, {0.924279, 0.677166}, {0.927216, 0.687777}, {0.923489, 0.674327}, {0.928344, 0.691891}, {0.92433, 0.677347}, {0.924261, 0.677087}, {0.922747, 0.671683}, {0.923808, 0.675478}, {0.924285, 0.677163}, {0.924654, 0.678502}, {0.923523, 0.674429}, {0.923878, 0.675726}, {0.924587, 0.678208}, {0.922855, 0.672072}, {0.92376, 0.675301}, {0.926567, 0.685406}, {0.924287, 0.677172}, {0.925462, 0.681425}, {0.923632, 0.674842}, {0.922704, 0.671526}, {0.923967, 0.676043}, {0.925464, 0.681411}, {0.926464, 0.685035}, {0.924764, 0.678897}, {0.923937, 0.675935}, {0.924089, 0.676477}, {0.926568, 0.685428}, {0.925685, 0.682235}, {0.928161, 0.691217}, {0.925199, 0.680454}, {0.923044, 0.672737}, {0.92462, 0.67839}, {0.921564, 0.66747}, {0.925373, 0.681108}, {0.924181, 0.676814}, {0.923611, 0.674758}, {0.924202, 0.676859}, {0.924732, 0.678758}, {0.924766, 0.678919}, {0.922355, 0.670289}, {0.92257, 0.671049}, {0.925336, 0.680973}, {0.924402, 0.677606}, {0.925763, 0.68251}, {0.92365, 0.674899}, {0.924621, 0.678395}, {0.925677, 0.68218}, {0.923375, 0.673922}, {0.924592, 0.678288}, {0.925366, 0.68108}, {0.921238, 0.666312}, {0.925149, 0.680294}, {0.924469, 0.677853}, {0.925853, 0.682829}, {0.926171, 0.683978}, {0.926371, 0.684715}, {0.92715, 0.68754}, {0.928662, 0.693036}, {0.922852, 0.672035}, {0.923709, 0.675123}, {0.924831, 0.679143}, {0.926249, 0.684266}, {0.923418, 0.674073}, {0.920474, 0.663623}, {0.925865, 0.682883}, {0.924604, 0.678336}, {0.924261, 0.677101}, {0.924922, 0.679475}, {0.926019, 0.683421}, {0.922374, 0.670354}, {0.926151, 0.683913}, {0.923653, 0.674901}, {0.925656, 0.682116}, {0.924284, 0.677177}, {0.924982, 0.679697}, {0.924692, 0.678652}, {0.925368, 0.68109}, {0.923966, 0.676044}, {0.92242, 0.670511}, {0.922836, 0.672001}, {0.926269, 0.684344}, {0.925059, 0.679973}, {0.925875, 0.682891}, {0.925477, 0.68147}, {0.924347, 0.677403}, {0.925732, 0.682402}, {0.921285, 0.666487}, {0.923431, 0.674106}, {0.924361, 0.677464}, {0.926086, 0.683661}, {0.923982, 0.676096}, {0.926117, 0.68379}, {0.925272, 0.680731}, {0.925809, 0.682668}, {0.924172, 0.676771}, {0.923562, 0.674597}, {0.927127, 0.687463}, {0.924466, 0.677838}, {0.926402, 0.684823}, {0.924351, 0.677401}, {0.923742, 0.675239}, {0.926653, 0.685726}, {0.924706, 0.678691}, {0.922918, 0.672298}, {0.926223, 0.684167}, {0.923515, 0.674396}, {0.923255, 0.673492}, {0.925464, 0.681431}, {0.923247, 0.673452}, {0.924741, 0.678807}, {0.921892, 0.668639}, {0.924465, 0.677824}, {0.925121, 0.68019}, {0.924573, 0.678223}, {0.924904, 0.679408}, {0.921232, 0.666282}, {0.922477, 0.670711}, {0.92425, 0.677063}, {0.924563, 0.678181}, {0.923149, 0.673115}, {0.927432, 0.688561}, {0.926241, 0.68423}, {0.92367, 0.674977}, {0.924862, 0.679253}, {0.928061, 0.690855}, {0.92249, 0.670771}, {0.922476, 0.670721}, {0.927089, 0.68732}, {0.926727, 0.686003}, {0.92266, 0.671363}, {0.922475, 0.670713}, {0.924988, 0.679718}, {0.925422, 0.681282}, {0.924327, 0.67733}, {0.924584, 0.678263}, {0.924947, 0.679564}, {0.925644, 0.682077}, {0.926864, 0.686499}, {0.923917, 0.675862}, {0.925093, 0.680085}, {0.926163, 0.683952}, {0.925714, 0.68232}, {0.922912, 0.672261}, {0.925538, 0.681704}, {0.927678, 0.68946}, {0.92462, 0.678382}, {0.922559, 0.671018}, {0.922498, 0.670785}, {0.927605, 0.6892}, {0.92865, 0.693012}, {0.924274, 0.67715}, {0.922413, 0.670494}, {0.923599, 0.674722}, {0.925148, 0.680287}, {0.925525, 0.681646}, {0.920976, 0.665388}, {0.92586, 0.682862}, {0.922891, 0.6722}, {0.926834, 0.686376}, {0.923203, 0.673314}, {0.923859, 0.675655}, {0.92451, 0.677999}, {0.926119, 0.683795}, {0.92181, 0.668349}, {0.923439, 0.674144}, {0.922851, 0.672057}, {0.926291, 0.684423}, {0.922964, 0.67244}, {0.922794, 0.671855}, {0.924269, 0.677122}, {0.925548, 0.681732}, {0.924593, 0.678297}, {0.927533, 0.688923}, {0.924042, 0.676316}, {0.924357, 0.677418}, {0.929705, 0.696863}, {0.924021, 0.676233}, {0.927302, 0.688089}, {0.924127, 0.676613}, {0.924698, 0.67866}, {0.923015, 0.67263}, {0.923202, 0.673306}, {0.924241, 0.677035}, {0.922328, 0.670163}, {0.922627, 0.671254}, {0.924932, 0.679511}, {0.923879, 0.675723}, {0.926073, 0.683631}, {0.925959, 0.683222}, {0.923816, 0.675479}, {0.924392, 0.677556}, {0.924509, 0.677993}, {0.921369, 0.66679}, {0.926033, 0.683478}, {0.922626, 0.671251}, {0.922767, 0.671754}, {0.924708, 0.678705}, {0.923229, 0.673406}, {0.923003, 0.672599}, {0.926092, 0.683692}, {0.924343, 0.677373}, {0.923696, 0.675073}, {0.923611, 0.674767}, {0.924354, 0.677436}, {0.923907, 0.675812}, {0.923564, 0.674605}, {0.921861, 0.668529}, {0.928275, 0.691638}, {0.924078, 0.676419}, {0.924866, 0.679282}, {0.923145, 0.673107}, {0.927416, 0.688502}, {0.927123, 0.687436}, {0.923908, 0.675827}, {0.925338, 0.680969}, {0.924746, 0.678834}, {0.921239, 0.666323}, {0.926849, 0.686433}, {0.924989, 0.679712}, {0.923186, 0.673251}, {0.924077, 0.676433}, {0.92433, 0.677333}, {0.924992, 0.679722}, {0.926837, 0.68641}, {0.924132, 0.676639}, {0.926127, 0.683826}, {0.920224, 0.662735}, {0.921741, 0.668103}, {0.924564, 0.678192}, {0.92379, 0.675413}, {0.925029, 0.679864}, {0.927711, 0.689564}, {0.923845, 0.67561}, {0.923048, 0.672756}, {0.922785, 0.671816}, {0.927391, 0.688393}, {0.924918, 0.679441}, {0.924813, 0.679084}, {0.923256, 0.673496}, {0.922226, 0.669821}, {0.926618, 0.685598}, {0.92535, 0.681023}, {0.926739, 0.686043}, {0.924777, 0.678948}, {0.924807, 0.679047}, {0.924173, 0.676759}, {0.92375, 0.675269}, {0.923256, 0.673498}, {0.925294, 0.680802}, {0.925365, 0.681067}, {0.923957, 0.67599}, {0.925441, 0.681352}, {0.924819, 0.679098}, {0.922086, 0.669333}, {0.927368, 0.68834}, {0.926212, 0.684136}, {0.924539, 0.678105}, {0.927643, 0.689336}, {0.922294, 0.670064}, {0.925834, 0.68277}, {0.925937, 0.683124}, {0.926499, 0.685169}, {0.92529, 0.680789}, {0.923629, 0.674834}, {0.92582, 0.682695}, {0.925273, 0.680739}, {0.927822, 0.689989}, {0.928943, 0.694088}, {0.924262, 0.677091}, {0.926171, 0.683974}, {0.924382, 0.677517}, {0.927514, 0.688862}, {0.927949, 0.690451}, {0.924025, 0.676254}, {0.926236, 0.684226}, {0.925184, 0.680397}, {0.925697, 0.682259}, {0.925939, 0.683151}, {0.924809, 0.679058}, {0.921989, 0.668988}, {0.92622, 0.684163}, {0.927303, 0.688073}, {0.924349, 0.677416}, {0.924918, 0.679458}, {0.92568, 0.682209}, {0.925813, 0.682694}, {0.925153, 0.680297}, {0.927252, 0.687898}, {0.925493, 0.681536}, {0.927701, 0.689527}, {0.925376, 0.681101}, {0.928772, 0.693468}, {0.922473, 0.670693}, {0.926643, 0.685705}, {0.925714, 0.68233}, {0.924995, 0.679725}, {0.924607, 0.678318}, {0.921706, 0.667957}, {0.925126, 0.680215}, {0.923821, 0.675523}, {0.926769, 0.686161}, {0.926808, 0.686301}, {0.92531, 0.680874}, {0.924982, 0.679674}, {0.923693, 0.675067}, {0.922644, 0.671312}, {0.928541, 0.69261}, {0.925449, 0.681379}, {0.924149, 0.676696}, {0.9274, 0.68845}, {0.924202, 0.676891}, {0.926191, 0.684064}, {0.923762, 0.675308}, {0.923172, 0.673205}, {0.924233, 0.676992}, {0.926096, 0.683707}, {0.92339, 0.673971}, {0.923075, 0.672852}, {0.922588, 0.671121}, {0.926557, 0.685379}, {0.921745, 0.668122}, {0.925177, 0.680392}, {0.923142, 0.673095}, {0.926459, 0.685032}, {0.927277, 0.687998}, {0.925961, 0.683233}, {0.923866, 0.675683}, {0.924423, 0.677683}, {0.923842, 0.675587}, {0.926677, 0.685818}, {0.923829, 0.675536}, {0.926241, 0.68424}, {0.929207, 0.695048}, {0.925201, 0.680485}, {0.923166, 0.673176}, {0.925242, 0.680619}, {0.923738, 0.67522}, {0.921674, 0.667855}, {0.923665, 0.674961}, {0.925819, 0.682709}, {0.927498, 0.68881}, {0.926204, 0.68411}, {0.920852, 0.664954}, {0.925538, 0.681666}, {0.922152, 0.669563}, {0.929305, 0.69541}, {0.925976, 0.683262}, {0.920158, 0.662488}, {0.926629, 0.685639}, {0.92435, 0.677421}, {0.927312, 0.688136}, {0.923117, 0.673003}, {0.92471, 0.678715}, {0.924624, 0.678381}, {0.925885, 0.682955}, {0.924516, 0.678}, {0.924331, 0.677354}, {0.929292, 0.69537}, {0.927111, 0.687398}, {0.924559, 0.678156}, {0.921629, 0.667697}, {0.923385, 0.67396}, {0.926195, 0.68407}, {0.924077, 0.676424}, {0.925887, 0.682963}, {0.920944, 0.665284}, {0.923688, 0.67505}, {0.924978, 0.679676}, {0.923436, 0.674145}, {0.923079, 0.672868}, {0.926571, 0.685432}, {0.925904, 0.683023}, {0.924934, 0.67952}, {0.925049, 0.679936}, {0.92418, 0.676805}, {0.922797, 0.671836}, {0.922453, 0.670634}, {0.925529, 0.681629}, {0.925086, 0.680069}, {0.924199, 0.676878}, {0.928627, 0.692912}, {0.924349, 0.67742}, {0.92728, 0.688009}, {0.924669, 0.67855}, {0.927369, 0.688329}, {0.92811, 0.691042}, {0.923199, 0.673293}, {0.925963, 0.683236}, {0.927651, 0.689368}, {0.925691, 0.682194}, {0.923575, 0.674644}, {0.926714, 0.685959}, {0.923983, 0.6761}, {0.923025, 0.672672}, {0.926276, 0.684368}, {0.923208, 0.673332}, {0.92354, 0.674502}, {0.924839, 0.679182}, {0.925381, 0.681123}, {0.925785, 0.682586}, {0.925563, 0.681777}, {0.926007, 0.683395}, {0.929954, 0.697802}, {0.926165, 0.683942}, {0.923614, 0.674778}, {0.930974, 0.701561}, {0.922366, 0.670303}, {0.924149, 0.676681}, {0.924556, 0.678162}, {0.92471, 0.678709}, {0.924463, 0.677812}, {0.925925, 0.683094}, {0.922037, 0.669127}, {0.927669, 0.689436}, {0.923328, 0.673762}, {0.928013, 0.69067}, {0.926145, 0.683867}, {0.924263, 0.677099}, {0.924335, 0.677351}, {0.925139, 0.680255}, {0.925267, 0.680708}, {0.923947, 0.675975}, {0.922914, 0.67227}, {0.921951, 0.668852}, {0.922602, 0.671125}, {0.925653, 0.682096}, {0.925946, 0.68316}, {0.925509, 0.681591}, {0.925004, 0.679766}, {0.92246, 0.670662}, {0.92555, 0.681733}, {0.922844, 0.672032}, {0.925061, 0.679985}, {0.92583, 0.682757}, {0.924203, 0.676874}, {0.921372, 0.6668}, {0.924944, 0.679557}, {0.92511, 0.68013}, {0.925086, 0.680047}, {0.925974, 0.683279}, {0.926179, 0.683992}, {0.926117, 0.683788}, {0.925869, 0.682882}, {0.923163, 0.673166}, {0.924326, 0.677325}, {0.924175, 0.676795}, {0.923818, 0.6755}, {0.923998, 0.676158}, {0.925239, 0.680611}, {0.921737, 0.66809}, {0.926155, 0.68392}, {0.924844, 0.679196}, {0.923416, 0.67406}, {0.923858, 0.675646}, {0.925359, 0.681042}, {0.924331, 0.677336}, {0.923078, 0.672862}, {0.924817, 0.6791}, {0.92653, 0.685284}, {0.924591, 0.678288}, {0.92642, 0.684889}, {0.921588, 0.667556}, {0.923026, 0.672673}, {0.925765, 0.682512}, {0.924481, 0.677878}, {0.922823, 0.671955}, {0.922606, 0.671178}, {0.923357, 0.673862}, {0.922487, 0.670756}, {0.919314, 0.659535}, {0.92654, 0.68532}, {0.925933, 0.68313}, {0.925892, 0.68296}, {0.926924, 0.686717}, {0.926395, 0.684792}, {0.925571, 0.681818}, {0.926038, 0.683508}, {0.924755, 0.678871}, {0.927715, 0.689594}, {0.924359, 0.677452}, {0.925158, 0.680319}, {0.92678, 0.686194}, {0.927629, 0.689285}, {0.923404, 0.674026}, {0.924562, 0.678178}, {0.923111, 0.672982}, {0.92504, 0.679905}, {0.922575, 0.671073}, {0.927777, 0.689817}, {0.925718, 0.682346}, {0.924658, 0.678526}, {0.923839, 0.67559}, {0.927003, 0.686989}, {0.921245, 0.666343}, {0.927558, 0.688958}, {0.926043, 0.683513}, {0.922547, 0.670965}, {0.923268, 0.673542}, {0.926407, 0.684842}, {0.925306, 0.680859}, {0.92555, 0.68174}, {0.924106, 0.676541}, {0.923784, 0.675388}, {0.926877, 0.686554}, {0.92595, 0.683173}, {0.923266, 0.673538}, {0.925558, 0.681771}, {0.925089, 0.680057}, {0.923768, 0.675321}, {0.923654, 0.674915}, {0.924892, 0.67937}, {0.924373, 0.677506}, {0.92357, 0.674613}, {0.925625, 0.682005}, {0.923289, 0.673619}, {0.921425, 0.666989}, {0.925815, 0.682703}, {0.923463, 0.674223}, {0.924764, 0.678909}, {0.922973, 0.672493}, {0.923213, 0.673342}, {0.92594, 0.683147}, {0.923341, 0.673801}, {0.924243, 0.677036}, {0.924201, 0.676882}, {0.925723, 0.682372}, {0.924012, 0.676205}, {0.924042, 0.676309}, {0.923852, 0.675622}, {0.923877, 0.675704}, {0.922488, 0.67076}, {0.926579, 0.685467}, {0.924483, 0.677897}, {0.925103, 0.680112}, {0.922852, 0.672062}, {0.921893, 0.668645}, {0.926624, 0.685628}, {0.923227, 0.6734}, {0.921234, 0.666307}, {0.925414, 0.681255}, {0.928059, 0.69086}, {0.924477, 0.677875}, {0.923237, 0.673434}, {0.920926, 0.665208}, {0.927059, 0.687191}, {0.928023, 0.69072}, {0.925813, 0.682687}, {0.926081, 0.683656}, {0.925652, 0.682088}, {0.925022, 0.679834}, {0.925211, 0.680525}, {0.92362, 0.674799}, {0.926191, 0.684046}, {0.925995, 0.683349}, {0.922279, 0.67001}, {0.925114, 0.680167}, {0.926429, 0.68492}, {0.928611, 0.692863}, {0.921334, 0.666658}, {0.926623, 0.685623}, {0.920969, 0.665362}, {0.922664, 0.671387}, {0.924418, 0.677667}, {0.924745, 0.678839}, {0.923213, 0.67335}, {0.921038, 0.665596}, {0.925947, 0.683157}, {0.925497, 0.681541}, {0.926415, 0.684863}, {0.922604, 0.67117}, {0.920869, 0.665017}, {0.924138, 0.676645}, {0.923224, 0.673376}, {0.926043, 0.683529}, {0.92339, 0.673968}, {0.92676, 0.686123}, {0.924229, 0.676987}, {0.9259, 0.68301}, {0.92443, 0.677686}, {0.927464, 0.688688}, {0.924649, 0.678501}, {0.923411, 0.674053}, {0.926204, 0.684111}, {0.92431, 0.677268}, {0.923994, 0.676138}, {0.925937, 0.683132}, {0.926071, 0.683618}, {0.923534, 0.674497}, {0.921932, 0.668772}, {0.924359, 0.677453}, {0.921867, 0.668545}, {0.924303, 0.677249}, {0.927229, 0.687831}, {0.92565, 0.682104}, {0.924434, 0.677718}, {0.924965, 0.679617}, {0.923056, 0.672784}, {0.923967, 0.67605}, {0.923857, 0.675619}, {0.925328, 0.680945}, {0.924119, 0.676589}, {0.927069, 0.687248}, {0.925507, 0.681582}, {0.926143, 0.683875}, {0.923935, 0.675928}, {0.925661, 0.68212}, {0.922227, 0.669822}, {0.925442, 0.681333}, {0.927136, 0.687476}, {0.926871, 0.686518}, {0.92336, 0.673877}, {0.940969, 0.739403}, {0.941656, 0.742064}, {0.943084, 0.747625}, {0.944117, 0.751655}, {0.942113, 0.74384}, {0.942424, 0.745042}, {0.940716, 0.738424}, {0.942651, 0.74593}, {0.942105, 0.74381}, {0.943726, 0.750134}, {0.94482, 0.754428}, {0.942739, 0.746274}, {0.943366, 0.748724}, {0.945152, 0.75573}, {0.944611, 0.753599}, {0.940821, 0.738825}, {0.943937, 0.750959}, {0.943236, 0.748214}, {0.945476, 0.756997}, {0.944524, 0.753257}, {0.941311, 0.740726}, {0.943628, 0.749751}, {0.942044, 0.743572}, {0.943801, 0.750419}, {0.943965, 0.751069}, {0.94509, 0.755484}, {0.943567, 0.749511}, {0.945196, 0.75591}, {0.942975, 0.747191}, {0.943128, 0.747793}, {0.944334, 0.752518}, {0.943521, 0.749316}, {0.941269, 0.740557}, {0.944039, 0.751357}, {0.944838, 0.754493}, {0.942142, 0.743916}, {0.942318, 0.744635}, {0.941067, 0.739781}, {0.946376, 0.760571}, {0.942223, 0.744266}, {0.943611, 0.749682}, {0.94333, 0.748583}, {0.944275, 0.752288}, {0.94392, 0.750892}, {0.943012, 0.747331}, {0.944049, 0.751398}, {0.942983, 0.747226}, {0.9427, 0.746125}, {0.945125, 0.755631}, {0.940521, 0.737668}, {0.943031, 0.747407}, {0.944326, 0.752482}, {0.943416, 0.748916}, {0.94232, 0.744642}, {0.943302, 0.748475}, {0.943121, 0.747767}, {0.941493, 0.741429}, {0.941772, 0.742511}, {0.943204, 0.74809}, {0.942604, 0.745738}, {0.944211, 0.752035}, {0.945515, 0.757166}, {0.943418, 0.748931}, {0.941091, 0.73987}, {0.941832, 0.742742}, {0.943631, 0.749759}, {0.942577, 0.745645}, {0.944057, 0.751433}, {0.942007, 0.743422}, {0.944564, 0.753421}, {0.941538, 0.741606}, {0.944325, 0.752481}, {0.943471, 0.749128}, {0.944582, 0.753493}, {0.942386, 0.744901}, {0.943567, 0.749512}, {0.942325, 0.744662}, {0.943514, 0.749301}, {0.943471, 0.749134}, {0.943322, 0.748549}, {0.943719, 0.750102}, {0.941086, 0.739852}, {0.942465, 0.745202}, {0.942753, 0.746333}, {0.944676, 0.753853}, {0.942029, 0.743515}, {0.943707, 0.750054}, {0.943713, 0.750076}, {0.942324, 0.744659}, {0.943458, 0.749083}, {0.943595, 0.74962}, {0.943116, 0.747728}, {0.944623, 0.753653}, {0.944196, 0.751961}, {0.943771, 0.750306}, {0.942896, 0.746886}, {0.944282, 0.752311}, {0.94191, 0.743046}, {0.942364, 0.744805}, {0.945427, 0.756804}, {0.941082, 0.739836}, {0.942885, 0.746842}, {0.944677, 0.753846}, {0.941228, 0.740404}, {0.942618, 0.745797}, {0.941222, 0.740381}, {0.942987, 0.747239}, {0.946813, 0.762289}, {0.942315, 0.744627}, {0.939692, 0.734476}, {0.944069, 0.751469}, {0.94382, 0.750502}, {0.945696, 0.757881}, {0.941619, 0.74192}, {0.940284, 0.736751}, {0.943468, 0.749118}, {0.945401, 0.756707}, {0.942084, 0.743726}, {0.945328, 0.756426}, {0.94346, 0.749089}, {0.943924, 0.75091}, {0.943215, 0.748136}, {0.941866, 0.742874}, {0.944866, 0.754605}, {0.941708, 0.742253}, {0.941708, 0.742266}, {0.943322, 0.748552}, {0.944735, 0.754093}, {0.944949, 0.754928}, {0.941772, 0.742512}, {0.944484, 0.7531}, {0.941972, 0.743284}, {0.941641, 0.742004}, {0.941699, 0.74223}, {0.943731, 0.750154}, {0.942054, 0.743609}, {0.941591, 0.741801}, {0.943703, 0.750039}, {0.943474, 0.749146}, {0.945676, 0.757802}, {0.942917, 0.746965}, {0.945188, 0.755877}, {0.945062, 0.755379}, {0.946368, 0.760543}, {0.942501, 0.745348}, {0.944504, 0.753175}, {0.944646, 0.753734}, {0.943062, 0.747529}, {0.943805, 0.750439}, {0.942528, 0.745456}, {0.944179, 0.751898}, {0.943224, 0.748169}, {0.943209, 0.748113}, {0.94272, 0.746198}, {0.942523, 0.745422}, {0.942691, 0.746091}, {0.94281, 0.746525}, {0.944453, 0.752985}, {0.943336, 0.748604}, {0.946091, 0.759438}, {0.943627, 0.749749}, {0.940683, 0.738298}, {0.941792, 0.742593}, {0.945548, 0.757287}, {0.943072, 0.747573}, {0.943395, 0.748836}, {0.943069, 0.747565}, {0.94404, 0.751359}, {0.943487, 0.749198}, {0.943403, 0.748869}, {0.943676, 0.749935}, {0.943449, 0.749031}, {0.943325, 0.748558}, {0.942585, 0.745672}, {0.945073, 0.755426}, {0.939932, 0.735397}, {0.942844, 0.746686}, {0.942436, 0.745095}, {0.942723, 0.746197}, {0.944209, 0.75202}, {0.943716, 0.75009}, {0.94256, 0.745578}, {0.945435, 0.756847}, {0.941485, 0.741402}, {0.94203, 0.743509}, {0.946343, 0.760432}, {0.942789, 0.746458}, {0.942861, 0.746754}, {0.943295, 0.748438}, {0.945806, 0.758305}, {0.944183, 0.751912}, {0.942701, 0.74613}, {0.942873, 0.746799}, {0.94317, 0.747959}, {0.943708, 0.750066}, {0.944168, 0.751855}, {0.943165, 0.747936}, {0.942264, 0.744412}, {0.942124, 0.743874}, {0.94507, 0.755405}, {0.944004, 0.751216}, {0.944345, 0.752562}, {0.941969, 0.743267}, {0.942584, 0.745672}, {0.94442, 0.752854}, {0.942657, 0.745957}, {0.944238, 0.752135}, {0.941933, 0.743137}, {0.94201, 0.743431}, {0.943327, 0.748575}, {0.942979, 0.747199}, {0.943138, 0.747832}, {0.944944, 0.754901}, {0.944152, 0.751803}, {0.941836, 0.742761}, {0.942852, 0.746706}, {0.946754, 0.762057}, {0.943024, 0.747385}, {0.941564, 0.7417}, {0.942664, 0.745979}, {0.944444, 0.752949}, {0.944898, 0.75473}, {0.94581, 0.758337}, {0.942462, 0.745182}, {0.944537, 0.753311}, {0.943268, 0.748342}, {0.940269, 0.73669}, {0.942124, 0.743882}, {0.945303, 0.75632}, {0.944885, 0.754685}, {0.945388, 0.756666}, {0.941741, 0.742391}, {0.943542, 0.749413}, {0.94336, 0.748697}, {0.944959, 0.754974}, {0.945774, 0.758184}, {0.944533, 0.753287}, {0.942785, 0.746456}, {0.942889, 0.746861}, {0.943699, 0.75003}, {0.945339, 0.756473}, {0.944087, 0.751547}, {0.944969, 0.755}, {0.942253, 0.744375}, {0.941818, 0.742695}, {0.942096, 0.74377}, {0.944843, 0.754521}, {0.942977, 0.747193}, {0.94335, 0.748663}, {0.943112, 0.747731}, {0.944791, 0.754301}, {0.94471, 0.753993}, {0.944327, 0.752487}, {0.94466, 0.753786}, {0.944152, 0.751791}, {0.944181, 0.75192}, {0.943641, 0.749791}, {0.942628, 0.745842}, {0.942294, 0.744544}, {0.943582, 0.74957}, {0.945076, 0.755417}, {0.944531, 0.753291}, {0.941346, 0.740848}, {0.942809, 0.746547}, {0.941657, 0.742058}, {0.943074, 0.747578}, {0.943063, 0.747504}, {0.944771, 0.75423}, {0.94294, 0.747048}, {0.943168, 0.747948}, {0.943899, 0.7508}, {0.939654, 0.734327}, {0.943589, 0.749596}, {0.944072, 0.751487}, {0.944477, 0.753068}, {0.943835, 0.750561}, {0.9436, 0.74964}, {0.941624, 0.741942}, {0.944191, 0.751957}, {0.944732, 0.75407}, {0.942994, 0.747274}, {0.943501, 0.749249}, {0.942778, 0.746426}, {0.943357, 0.748691}, {0.943582, 0.74957}, {0.944579, 0.753481}, {0.942466, 0.745203}, {0.943585, 0.749585}, {0.9396, 0.734122}, {0.942729, 0.746238}, {0.943319, 0.748542}, {0.941616, 0.741903}, {0.944449, 0.75297}, {0.942286, 0.744506}, {0.94224, 0.744328}, {0.94178, 0.742543}, {0.941148, 0.740086}, {0.942801, 0.746511}, {0.943867, 0.750676}, {0.942458, 0.745179}, {0.943559, 0.74948}, {0.941741, 0.742383}, {0.941971, 0.743283}, {0.943828, 0.750531}, {0.943383, 0.748778}, {0.942893, 0.746876}, {0.944365, 0.752638}, {0.944249, 0.752182}, {0.943737, 0.750173}, {0.943782, 0.750349}, {0.942574, 0.745635}, {0.94308, 0.747606}, {0.94509, 0.755489}, {0.943676, 0.749937}, {0.942349, 0.744749}, {0.943327, 0.748564}, {0.943421, 0.748921}, {0.941918, 0.743081}, {0.943908, 0.75083}, {0.941124, 0.739996}, {0.942733, 0.746248}, {0.942607, 0.745751}, {0.944544, 0.753343}, {0.945138, 0.755675}, {0.943944, 0.750972}, {0.942552, 0.745542}, {0.945772, 0.758169}, {0.941925, 0.743107}, {0.944922, 0.75483}, {0.942764, 0.746373}, {0.946245, 0.76005}, {0.94146, 0.741303}, {0.942273, 0.744461}, {0.942486, 0.74529}, {0.943335, 0.748606}, {0.942382, 0.744875}, {0.94298, 0.747215}, {0.942675, 0.746027}, {0.943418, 0.748929}, {0.940401, 0.737203}, {0.942705, 0.746136}, {0.943248, 0.74826}, {0.940622, 0.738056}, {0.944824, 0.754424}, {0.945017, 0.755198}, {0.944531, 0.753288}, {0.944059, 0.751438}, {0.942777, 0.746418}, {0.94301, 0.747332}, {0.942185, 0.744113}, {0.943552, 0.749446}, {0.94389, 0.750769}, {0.944418, 0.752835}, {0.942272, 0.744459}, {0.942932, 0.74703}, {0.944118, 0.751663}, {0.944704, 0.753973}, {0.940724, 0.738451}, {0.944257, 0.752213}, {0.943587, 0.749589}, {0.943845, 0.750602}, {0.943391, 0.748819}, {0.943946, 0.750988}, {0.945412, 0.756761}, {0.940746, 0.738532}, {0.944283, 0.752319}, {0.944258, 0.75221}, {0.942585, 0.745676}, {0.942037, 0.743536}, {0.940868, 0.739006}, {0.943465, 0.749111}, {0.941378, 0.740975}, {0.943261, 0.748308}, {0.941536, 0.741597}, {0.942756, 0.74634}, {0.943067, 0.747558}, {0.943252, 0.748274}, {0.942993, 0.747269}, {0.94403, 0.751323}, {0.944072, 0.751492}, {0.945404, 0.756727}, {0.943074, 0.747581}, {0.942783, 0.74645}, {0.942126, 0.74389}, {0.943304, 0.748475}, {0.944039, 0.751347}, {0.942919, 0.746976}, {0.942057, 0.743619}, {0.941633, 0.741972}, {0.946239, 0.760028}, {0.94145, 0.741261}, {0.942731, 0.74624}, {0.943775, 0.750324}, {0.942899, 0.746898}, {0.941953, 0.743214}, {0.943103, 0.747691}, {0.941977, 0.743307}, {0.942093, 0.74375}, {0.94189, 0.742972}, {0.941819, 0.742692}, {0.942472, 0.745225}, {0.944304, 0.752399}, {0.944118, 0.751662}, {0.942858, 0.74674}, {0.944049, 0.75139}, {0.94285, 0.746706}, {0.944707, 0.75398}, {0.943477, 0.749155}, {0.943293, 0.748438}, {0.945827, 0.758395}, {0.942655, 0.745945}, {0.943377, 0.748768}, {0.942982, 0.747223}, {0.94089, 0.739097}, {0.943861, 0.750663}, {0.944515, 0.75323}, {0.942505, 0.745362}, {0.942521, 0.745422}, {0.943208, 0.748108}, {0.943362, 0.748701}, {0.944932, 0.754862}, {0.942354, 0.744771}, {0.94284, 0.746661}, {0.942496, 0.745327}, {0.944349, 0.752576}, {0.941251, 0.740494}, {0.944012, 0.751254}, {0.942819, 0.746589}, {0.943629, 0.749749}, {0.945134, 0.755648}, {0.942068, 0.743661}, {0.943646, 0.749818}, {0.941239, 0.740441}, {0.942368, 0.744833}, {0.942584, 0.745666}, {0.943778, 0.750332}, {0.942689, 0.74608}, {0.943574, 0.749526}, {0.943945, 0.750991}, {0.942699, 0.746122}, {0.944667, 0.753825}, {0.944257, 0.752211}, {0.943375, 0.748749}, {0.943569, 0.749518}, {0.94391, 0.750844}, {0.944362, 0.752627}, {0.942756, 0.746342}, {0.940351, 0.737008}, {0.942167, 0.744047}, {0.942508, 0.745369}, {0.94221, 0.744211}, {0.9442, 0.75199}, {0.942776, 0.746416}, {0.942487, 0.745295}, {0.944377, 0.752678}, {0.944014, 0.751259}, {0.946447, 0.760855}, {0.943627, 0.749748}, {0.942912, 0.746947}, {0.943385, 0.748796}, {0.943378, 0.748765}, {0.942426, 0.745051}, {0.942451, 0.74515}, {0.943972, 0.75109}, {0.942786, 0.746453}, {0.942828, 0.746619}, {0.943183, 0.748006}, {0.940961, 0.739343}, {0.945907, 0.75871}, {0.944069, 0.751475}, {0.944966, 0.754983}, {0.945338, 0.756472}, {0.945373, 0.756609}, {0.943445, 0.749027}, {0.943278, 0.748379}, {0.941875, 0.742915}, {0.944982, 0.755057}, {0.942911, 0.746941}, {0.946374, 0.760564}, {0.943311, 0.748511}, {0.941582, 0.741771}, {0.943676, 0.749936}, {0.942821, 0.746594}, {0.9424, 0.744939}, {0.941635, 0.741977}, {0.945541, 0.757269}, {0.942411, 0.744972}, {0.943124, 0.74777}, {0.944024, 0.751293}, {0.94292, 0.746976}, {0.942671, 0.746012}, {0.942687, 0.746071}, {0.942415, 0.745017}, {0.940935, 0.739269}, {0.941307, 0.740705}, {0.942674, 0.746023}, {0.942378, 0.744867}, {0.944657, 0.753781}, {0.943402, 0.748865}, {0.942285, 0.744509}, {0.942424, 0.745046}, {0.942776, 0.746408}, {0.942868, 0.746772}, {0.942525, 0.745442}, {0.943217, 0.748138}, {0.94353, 0.749366}, {0.941281, 0.740603}, {0.944305, 0.752391}, {0.942623, 0.745823}, {0.943267, 0.748327}, {0.942743, 0.746293}, {0.942017, 0.743465}, {0.94373, 0.750149}, {0.94285, 0.746701}, {0.941827, 0.742722}, {0.944578, 0.753466}, {0.944759, 0.754182}, {0.942447, 0.745134}, {0.944118, 0.751668}, {0.943081, 0.747609}, {0.946114, 0.759534}, {0.943672, 0.749905}, {0.944594, 0.753543}, {0.943081, 0.747613}, {0.94355, 0.749443}, {0.940796, 0.738733}, {0.943387, 0.748805}, {0.942324, 0.744646}, {0.942397, 0.744945}, {0.942502, 0.745343}, {0.942896, 0.746886}, {0.94046, 0.737427}, {0.942588, 0.745686}, {0.943428, 0.748963}, {0.942534, 0.745473}, {0.944962, 0.754971}, {0.943955, 0.751023}, {0.943541, 0.74941}, {0.943362, 0.748694}, {0.94369, 0.749987}, {0.945395, 0.75669}, {0.945274, 0.756219}, {0.94263, 0.745817}, {0.942988, 0.747244}, {0.94086, 0.738978}, {0.943103, 0.747693}, {0.943449, 0.749045}, {0.942791, 0.746477}, {0.94386, 0.750653}, {0.942264, 0.744423}, {0.943227, 0.748178}, {0.945512, 0.757151}, {0.941987, 0.743346}, {0.943408, 0.748892}, {0.943397, 0.748842}, {0.94285, 0.746708}, {0.943021, 0.747376}, {0.943545, 0.749414}, {0.944119, 0.751665}, {0.943655, 0.749854}, {0.941155, 0.740118}, {0.943198, 0.748062}, {0.945355, 0.756532}, {0.942041, 0.743559}, {0.942284, 0.744503}, {0.944808, 0.754377}, {0.941445, 0.741237}, {0.942944, 0.74707}, {0.9463, 0.760265}, {0.943539, 0.7494}, {0.943176, 0.747982}, {0.943315, 0.748524}, {0.943634, 0.749773}, {0.94412, 0.751665}, {0.941647, 0.742026}, {0.945564, 0.757359}, {0.942916, 0.746961}, {0.944012, 0.75125}, {0.946722, 0.761939}, {0.945865, 0.758527}, {0.943966, 0.751063}, {0.941792, 0.742589}, {0.943632, 0.749754}, {0.943828, 0.750499}, {0.943909, 0.750847}, {0.945193, 0.755897}, {0.940462, 0.737441}, {0.942769, 0.746388}, {0.942646, 0.745911}, {0.945232, 0.756043}, {0.9422, 0.744175}, {0.943268, 0.748337}, {0.940655, 0.73819}, {0.942976, 0.747204}, {0.944967, 0.755007}, {0.941964, 0.743257}, {0.945237, 0.756068}, {0.942909, 0.74694}, {0.943929, 0.750923}, {0.9448, 0.754345}, {0.945569, 0.757374}, {0.943935, 0.750949}, {0.94291, 0.74694}, {0.944082, 0.751526}, {0.943738, 0.750181}, {0.942272, 0.744456}, {0.943164, 0.747924}, {0.944594, 0.75354}, {0.943016, 0.747354}, {0.942487, 0.745284}, {0.944197, 0.751982}, {0.941647, 0.74203}, {0.943523, 0.749324}, {0.943963, 0.751063}, {0.941485, 0.741403}, {0.945118, 0.755601}, {0.941304, 0.74069}, {0.945216, 0.755985}, {0.94073, 0.738472}, {0.943241, 0.748223}, {0.943763, 0.750277}, {0.943906, 0.750835}, {0.943059, 0.747523}, {0.942364, 0.744816}, {0.942138, 0.743931}, {0.943689, 0.749983}, {0.945242, 0.756094}, {0.942941, 0.747065}, {0.944353, 0.752591}, {0.943594, 0.749619}, {0.942463, 0.745199}, {0.942171, 0.744058}, {0.942666, 0.745987}, {0.945012, 0.755162}, {0.945769, 0.758165}, {0.944116, 0.751663}, {0.940821, 0.738828}, {0.942734, 0.74625}, {0.941391, 0.741031}, {0.945784, 0.758216}, {0.943427, 0.74896}, {0.943863, 0.750669}, {0.942986, 0.747237}, {0.943867, 0.750681}, {0.944843, 0.754507}, {0.940599, 0.737964}, {0.941811, 0.742661}, {0.943256, 0.748294}, {0.943744, 0.7502}, {0.944656, 0.753772}, {0.942416, 0.745011}, {0.943918, 0.750859}, {0.944037, 0.751353}, {0.943515, 0.749305}, {0.943742, 0.750189}, {0.943258, 0.7483}, {0.943068, 0.747554}, {0.943655, 0.749851}, {0.941633, 0.741977}, {0.943667, 0.749902}, {0.94337, 0.748705}, {0.944036, 0.751343}, {0.944129, 0.751709}, {0.942907, 0.74693}, {0.94442, 0.752857}, {0.941899, 0.743}, {0.944856, 0.754572}, {0.94159, 0.741809}, {0.943114, 0.74774}, {0.945095, 0.755509}, {0.946108, 0.759509}, {0.943271, 0.748355}, {0.94028, 0.736732}, {0.943947, 0.750998}, {0.944459, 0.753006}, {0.942832, 0.746638}, {0.941925, 0.74311}, {0.943481, 0.749171}, {0.943678, 0.749947}, {0.942776, 0.746419}, {0.945017, 0.755192}, {0.944066, 0.751468}, {0.944708, 0.753981}, {0.943631, 0.749763}, {0.943552, 0.749449}, {0.944058, 0.751427}, {0.944922, 0.754827}, {0.944995, 0.755121}, {0.944376, 0.752674}, {0.943396, 0.748833}, {0.944111, 0.75164}, {0.943044, 0.747465}, {0.942791, 0.746471}, {0.942266, 0.744433}, {0.941573, 0.74172}, {0.942087, 0.743736}, {0.943923, 0.750888}, {0.944337, 0.752527}, {0.944428, 0.752882}, {0.944135, 0.751735}, {0.943169, 0.747959}, {0.942941, 0.747065}, {0.945133, 0.755653}, {0.941001, 0.739525}, {0.942931, 0.747023}, {0.94306, 0.747521}, {0.944053, 0.751408}, {0.945073, 0.755424}, {0.942066, 0.743652}, {0.941595, 0.741817}, {0.943877, 0.750723}, {0.940595, 0.737958}, {0.945125, 0.75563}, {0.942542, 0.745509}, {0.942696, 0.746105}, {0.942058, 0.743624}, {0.943787, 0.750371}, {0.946366, 0.760527}, {0.943474, 0.749147}, {0.94193, 0.743127}, {0.942534, 0.745466}, {0.94302, 0.747368}, {0.944487, 0.753108}, {0.943029, 0.747405}, {0.945181, 0.755842}, {0.944121, 0.751684}, {0.942458, 0.745179}, {0.941721, 0.742316}, {0.941578, 0.74176}, {0.942984, 0.747232}, {0.943732, 0.750153}, {0.942193, 0.744148}, {0.942315, 0.744613}, {0.941518, 0.741529}, {0.942843, 0.746679}, {0.941096, 0.739892}, {0.941639, 0.741998}, {0.942628, 0.745839}, {0.94511, 0.755565}, {0.943972, 0.751092}, {0.944062, 0.751435}, {0.945628, 0.757606}, {0.943584, 0.749576}, {0.942084, 0.743725}, {0.942199, 0.744174}, {0.943806, 0.750445}, {0.945386, 0.756659}, {0.941943, 0.743165}, {0.945816, 0.758337}, {0.943354, 0.74868}, {0.94272, 0.746195}, {0.942646, 0.745902}, {0.945238, 0.756075}, {0.944056, 0.751405}, {0.944442, 0.752941}, {0.941666, 0.742101}, {0.942543, 0.74551}, {0.943164, 0.747937}, {0.94196, 0.743244}, {0.942538, 0.745479}, {0.944934, 0.754868}, {0.942534, 0.745472}, {0.94106, 0.739753}, {0.943966, 0.751069}, {0.9429, 0.746905}, {0.942585, 0.745678}, {0.94261, 0.745764}, {0.943959, 0.751037}, {0.943174, 0.747971}, {0.940743, 0.738523}, {0.942876, 0.746812}, {0.94382, 0.750499}, {0.943688, 0.749983}, {0.943405, 0.748867}, {0.944204, 0.752011}, {0.94272, 0.746198}, {0.942956, 0.747116}, {0.94222, 0.744237}, {0.942184, 0.744116}, {0.942263, 0.744423}, {0.941824, 0.742716}, {0.944985, 0.755072}, {0.94423, 0.752107}, {0.94281, 0.746548}, {0.944215, 0.752048}, {0.944784, 0.754283}, {0.942415, 0.745015}, {0.944449, 0.752967}, {0.943467, 0.749118}, {0.943271, 0.748354}, {0.942902, 0.746889}, {0.944257, 0.752216}, {0.944003, 0.751213}, {0.943639, 0.749794}, {0.943592, 0.749607}, {0.940014, 0.735712}, {0.944574, 0.75346}, {0.944487, 0.753112}, {0.944685, 0.75389}, {0.94655, 0.761263}, {0.942461, 0.745194}, {0.942182, 0.744102}, {0.943314, 0.748518}, {0.944241, 0.752152}, {0.94181, 0.742651}, {0.94311, 0.747721}, {0.943802, 0.750397}, {0.943184, 0.748011}, {0.942577, 0.745646}, {0.942932, 0.747028}, {0.946885, 0.762591}, {0.943726, 0.750123}, {0.941246, 0.740453}, {0.94558, 0.757424}, {0.944543, 0.753338}, {0.943767, 0.750291}, {0.943212, 0.748114}, {0.941332, 0.7408}, {0.942226, 0.744281}, {0.942318, 0.744635}, {0.941529, 0.741573}, {0.940572, 0.737867}, {0.94255, 0.745541}, {0.944702, 0.753962}, {0.944954, 0.754954}, {0.938568, 0.730159}, {0.944693, 0.75392}, {0.940824, 0.73884}, {0.942165, 0.744035}, {0.944776, 0.754257}, {0.944162, 0.751844}, {0.944424, 0.752866}, {0.943336, 0.748602}, {0.943717, 0.750085}, {0.942345, 0.744739}, {0.943996, 0.75116}, {0.94376, 0.75027}, {0.941556, 0.741675}, {0.942916, 0.746966}, {0.94118, 0.740218}, {0.943534, 0.749368}, {0.943581, 0.749561}, {0.943388, 0.748807}, {0.942254, 0.744375}, {0.944543, 0.753333}, {0.943986, 0.751155}, {0.941717, 0.742298}, {0.941703, 0.742244}, {0.942467, 0.745218}, {0.943528, 0.749354}, {0.940961, 0.739372}, {0.944978, 0.755048}, {0.94497, 0.755021}, {0.943493, 0.74922}, {0.942359, 0.744796}, {0.942061, 0.743638}, {0.941627, 0.741951}, {0.942866, 0.746771}, {0.943681, 0.749951}, {0.942753, 0.746328}, {0.941163, 0.740152}, {0.944943, 0.754901}, {0.94309, 0.747646}, {0.942592, 0.745693}, {0.945212, 0.755959}, {0.94286, 0.746743}, {0.942276, 0.744473}, {0.942503, 0.745345}, {0.944284, 0.752316}, {0.943341, 0.748619}, {0.939706, 0.734528}, {0.941867, 0.74288}, {0.940231, 0.736546}, {0.945861, 0.758515}, {0.94339, 0.748814}, {0.94147, 0.741341}, {0.941919, 0.743083}, {0.943595, 0.749621}, {0.94205, 0.743596}, {0.942439, 0.745106}, {0.943649, 0.749823}, {0.943319, 0.748536}, {0.944937, 0.754875}, {0.94253, 0.745463}, {0.945182, 0.755853}, {0.945343, 0.756492}, {0.943884, 0.750742}, {0.94434, 0.75253}, {0.942819, 0.746591}, {0.944531, 0.753291}, {0.943406, 0.748869}, {0.94445, 0.75295}, {0.943464, 0.749095}, {0.943221, 0.748152}, {0.943942, 0.750964}, {0.942143, 0.743948}, {0.941705, 0.742253}, {0.94302, 0.747371}, {0.941579, 0.741762}, {0.94212, 0.743859}, {0.942154, 0.744001}, {0.942562, 0.745578}, {0.942818, 0.74658}, {0.944598, 0.753556}, {0.943399, 0.748855}, {0.940745, 0.738531}, {0.94343, 0.748973}, {0.941843, 0.742787}, {0.942405, 0.744975}, {0.943166, 0.747945}, {0.941773, 0.742508}, {0.945311, 0.75636}, {0.944956, 0.754959}, {0.941616, 0.741908}, {0.943519, 0.749318}, {0.940336, 0.736954}, {0.944363, 0.752625}, {0.943648, 0.749824}, {0.943096, 0.747669}, {0.944509, 0.7532}, {0.942166, 0.744043}, {0.940772, 0.73863}, {0.944923, 0.754832}, {0.941853, 0.742827}, {0.941422, 0.741153}, {0.94181, 0.742659}, {0.946448, 0.760845}, {0.941782, 0.742549}, {0.944209, 0.752023}, {0.942346, 0.74474}, {0.942944, 0.747076}, {0.944072, 0.751489}, {0.944353, 0.752587}, {0.942215, 0.744228}, {0.944413, 0.752826}, {0.946155, 0.759693}, {0.944168, 0.751865}, {0.942659, 0.745959}, {0.94318, 0.747999}, {0.941626, 0.741941}, {0.944162, 0.751831}, {0.942903, 0.746916}, {0.945877, 0.758597}, {0.944178, 0.751904}, {0.942369, 0.74483}, {0.943748, 0.75021}, {0.941195, 0.740265}, {0.943344, 0.748632}, {0.943587, 0.749591}, {0.944341, 0.752548}, {0.943906, 0.750826}, {0.943993, 0.75118}, {0.944674, 0.753855}, {0.943908, 0.750844}, {0.944225, 0.752082}, {0.944524, 0.753253}, {0.942939, 0.747058}, {0.94334, 0.748612}, {0.94256, 0.74558}, {0.944212, 0.752033}, {0.940176, 0.736336}, {0.942429, 0.745066}, {0.943154, 0.747887}, {0.943564, 0.7495}, {0.943678, 0.749941}, {0.944366, 0.752642}, {0.941383, 0.741004}, {0.94418, 0.751914}, {0.943028, 0.747404}, {0.944119, 0.751674}, {0.944555, 0.753379}, {0.943602, 0.749648}, {0.941294, 0.740659}, {0.943563, 0.749497}, {0.941329, 0.740789}, {0.939609, 0.734153}, {0.942581, 0.745657}, {0.944264, 0.752244}, {0.943162, 0.747925}, {0.941937, 0.743156}, {0.943866, 0.750682}, {0.941541, 0.741615}, {0.944588, 0.753516}, {0.94177, 0.742505}, {0.943052, 0.7475}, {0.942874, 0.746789}, {0.944413, 0.752828}, {0.942939, 0.747048}, {0.943977, 0.751107}, {0.941653, 0.742049}, {0.943784, 0.750363}, {0.946795, 0.76223}, {0.944865, 0.754601}, {0.942561, 0.74558}, {0.944494, 0.75314}, {0.942533, 0.745464}, {0.941419, 0.741137}, {0.943287, 0.748419}, {0.942514, 0.745399}, {0.942346, 0.744741}, {0.962381, 0.826288}, {0.962533, 0.826935}, {0.961646, 0.823166}, {0.961291, 0.821669}, {0.962864, 0.828341}, {0.961838, 0.823985}, {0.962774, 0.827956}, {0.961989, 0.824625}, {0.960959, 0.820263}, {0.962408, 0.826399}, {0.963331, 0.830341}, {0.960677, 0.819075}, {0.962207, 0.825549}, {0.962255, 0.825755}, {0.960254, 0.81728}, {0.961567, 0.822837}, {0.962417, 0.826435}, {0.959963, 0.816066}, {0.960157, 0.816877}, {0.963047, 0.829123}, {0.961721, 0.823488}, {0.962044, 0.824859}, {0.962431, 0.826506}, {0.963018, 0.829002}, {0.962231, 0.825654}, {0.961431, 0.822257}, {0.962052, 0.824889}, {0.961531, 0.822678}, {0.960639, 0.818913}, {0.965209, 0.83839}, {0.961594, 0.822947}, {0.961629, 0.823098}, {0.962428, 0.826491}, {0.961953, 0.824472}, {0.95971, 0.814999}, {0.962579, 0.827131}, {0.962069, 0.824966}, {0.961292, 0.821669}, {0.962148, 0.825303}, {0.96308, 0.829269}, {0.961636, 0.82313}, {0.960295, 0.817461}, {0.962048, 0.824877}, {0.962507, 0.826823}, {0.962129, 0.825216}, {0.961786, 0.82375}, {0.963102, 0.82936}, {0.961314, 0.821762}, {0.963043, 0.8291}, {0.962306, 0.825965}, {0.963895, 0.832747}, {0.962238, 0.825683}, {0.960868, 0.819878}, {0.960824, 0.819694}, {0.962748, 0.827853}, {0.963289, 0.830151}, {0.962383, 0.826299}, {0.96107, 0.820734}, {0.962423, 0.82647}, {0.962242, 0.825695}, {0.962909, 0.828539}, {0.962338, 0.826108}, {0.9616, 0.822973}, {0.96028, 0.817401}, {0.961865, 0.824097}, {0.961646, 0.823164}, {0.960668, 0.819028}, {0.96125, 0.821494}, {0.962174, 0.825413}, {0.962944, 0.828688}, {0.960038, 0.81638}, {0.962481, 0.826707}, {0.961705, 0.823423}, {0.961604, 0.822992}, {0.962223, 0.825618}, {0.961612, 0.823028}, {0.960395, 0.817883}, {0.960719, 0.819247}, {0.961539, 0.822717}, {0.961638, 0.823134}, {0.964461, 0.835178}, {0.962667, 0.827507}, {0.961723, 0.823499}, {0.961555, 0.822787}, {0.962836, 0.828221}, {0.963478, 0.83096}, {0.963338, 0.830368}, {0.962053, 0.824896}, {0.961019, 0.820518}, {0.960723, 0.819267}, {0.963179, 0.829691}, {0.961263, 0.821553}, {0.962036, 0.824823}, {0.960146, 0.816837}, {0.9625, 0.826791}, {0.963902, 0.832771}, {0.962629, 0.827345}, {0.960227, 0.817177}, {0.960917, 0.820086}, {0.961487, 0.8225}, {0.962457, 0.826606}, {0.962187, 0.825465}, {0.962393, 0.826341}, {0.962051, 0.824888}, {0.962573, 0.827098}, {0.962954, 0.828726}, {0.960658, 0.818991}, {0.961652, 0.823191}, {0.963307, 0.830236}, {0.961936, 0.824403}, {0.961366, 0.821979}, {0.962156, 0.825335}, {0.961575, 0.822873}, {0.960666, 0.819026}, {0.96246, 0.826627}, {0.960868, 0.819879}, {0.96244, 0.826541}, {0.962161, 0.825353}, {0.961692, 0.823367}, {0.961804, 0.823838}, {0.963363, 0.830474}, {0.961296, 0.821692}, {0.962213, 0.825577}, {0.961575, 0.822869}, {0.962442, 0.82655}, {0.963696, 0.831893}, {0.961017, 0.820511}, {0.96266, 0.827476}, {0.961729, 0.823523}, {0.961579, 0.822886}, {0.963257, 0.830023}, {0.962308, 0.82598}, {0.962064, 0.82494}, {0.962525, 0.826903}, {0.963224, 0.829882}, {0.963129, 0.829472}, {0.964133, 0.833768}, {0.962154, 0.825319}, {0.962464, 0.82664}, {0.962141, 0.825266}, {0.961787, 0.823764}, {0.962415, 0.826429}, {0.960234, 0.817204}, {0.96309, 0.82931}, {0.960515, 0.81839}, {0.962895, 0.828476}, {0.96142, 0.822211}, {0.960697, 0.819159}, {0.963311, 0.830249}, {0.960869, 0.819886}, {0.960482, 0.81825}, {0.962125, 0.825204}, {0.964119, 0.833712}, {0.964563, 0.835607}, {0.961002, 0.820444}, {0.963101, 0.829357}, {0.963594, 0.83146}, {0.961763, 0.823666}, {0.962171, 0.825397}, {0.961668, 0.823261}, {0.960794, 0.819567}, {0.963285, 0.830139}, {0.962996, 0.828911}, {0.962559, 0.827047}, {0.962947, 0.828696}, {0.961952, 0.824468}, {0.964438, 0.835069}, {0.96261, 0.827264}, {0.962277, 0.825845}, {0.962109, 0.825136}, {0.959989, 0.816176}, {0.962794, 0.828043}, {0.962046, 0.824866}, {0.961254, 0.821512}, {0.961145, 0.821048}, {0.962188, 0.825468}, {0.963032, 0.829065}, {0.962224, 0.825625}, {0.962603, 0.827233}, {0.961631, 0.823106}, {0.961129, 0.820981}, {0.961679, 0.823309}, {0.961052, 0.820651}, {0.961111, 0.820907}, {0.962834, 0.828217}, {0.962152, 0.825312}, {0.962226, 0.825631}, {0.963505, 0.83108}, {0.960949, 0.820224}, {0.962879, 0.828412}, {0.963266, 0.830057}, {0.9616, 0.822974}, {0.961004, 0.820455}, {0.961402, 0.82214}, {0.961798, 0.823816}, {0.961236, 0.821435}, {0.962025, 0.824779}, {0.961394, 0.822107}, {0.962047, 0.824863}, {0.960624, 0.818852}, {0.960345, 0.817675}, {0.960489, 0.818282}, {0.960253, 0.817286}, {0.961819, 0.823905}, {0.962858, 0.828322}, {0.963454, 0.830863}, {0.959854, 0.815602}, {0.96192, 0.824329}, {0.961301, 0.821712}, {0.960812, 0.819642}, {0.962729, 0.827771}, {0.962792, 0.828039}, {0.961907, 0.824276}, {0.962775, 0.82797}, {0.961981, 0.824592}, {0.961541, 0.822724}, {0.960864, 0.819862}, {0.961818, 0.823888}, {0.962947, 0.8287}, {0.96172, 0.823484}, {0.960549, 0.818532}, {0.961, 0.820436}, {0.960758, 0.819417}, {0.963131, 0.829479}, {0.960653, 0.81897}, {0.96196, 0.824505}, {0.960753, 0.819392}, {0.961831, 0.823943}, {0.961484, 0.822487}, {0.961078, 0.820767}, {0.96313, 0.829481}, {0.962763, 0.827919}, {0.964162, 0.833897}, {0.962568, 0.827086}, {0.960904, 0.820035}, {0.962671, 0.827523}, {0.961191, 0.821245}, {0.96204, 0.824844}, {0.961262, 0.821546}, {0.962406, 0.826397}, {0.961178, 0.82119}, {0.962894, 0.82847}, {0.963409, 0.830667}, {0.96229, 0.825908}, {0.96276, 0.8279}, {0.961219, 0.821365}, {0.961308, 0.821739}, {0.959964, 0.816069}, {0.962814, 0.828135}, {0.961354, 0.82193}, {0.963112, 0.829403}, {0.962664, 0.827493}, {0.961624, 0.823076}, {0.961237, 0.821439}, {0.962818, 0.828146}, {0.96281, 0.828118}, {0.961264, 0.821555}, {0.961814, 0.823884}, {0.96173, 0.823523}, {0.963898, 0.832763}, {0.963587, 0.831431}, {0.963269, 0.830069}, {0.961511, 0.822599}, {0.959352, 0.813493}, {0.961971, 0.824542}, {0.963107, 0.829379}, {0.963086, 0.829295}, {0.961201, 0.821286}, {0.962292, 0.825911}, {0.963088, 0.829303}, {0.963066, 0.82921}, {0.961907, 0.824275}, {0.961519, 0.822631}, {0.960472, 0.818208}, {0.961803, 0.823833}, {0.96164, 0.823143}, {0.961846, 0.824014}, {0.96096, 0.820262}, {0.961827, 0.823936}, {0.960816, 0.819661}, {0.96177, 0.823696}, {0.960722, 0.819261}, {0.962329, 0.826066}, {0.961606, 0.823003}, {0.962877, 0.828401}, {0.962898, 0.82849}, {0.96224, 0.82569}, {0.962452, 0.826591}, {0.962409, 0.826402}, {0.960042, 0.816398}, {0.961671, 0.823278}, {0.962783, 0.827998}, {0.962637, 0.827378}, {0.963721, 0.832008}, {0.962303, 0.825961}, {0.96262, 0.827304}, {0.961859, 0.824075}, {0.963517, 0.83113}, {0.964673, 0.836081}, {0.962759, 0.8279}, {0.96287, 0.828374}, {0.961266, 0.821557}, {0.96195, 0.824454}, {0.962443, 0.826553}, {0.961668, 0.823261}, {0.963408, 0.83067}, {0.962953, 0.828726}, {0.961087, 0.820801}, {0.960932, 0.820148}, {0.962586, 0.827162}, {0.961833, 0.823963}, {0.962191, 0.825484}, {0.962464, 0.826647}, {0.961288, 0.821654}, {0.964119, 0.83371}, {0.962957, 0.828742}, {0.963674, 0.831808}, {0.961144, 0.821043}, {0.963161, 0.82961}, {0.963282, 0.83013}, {0.962148, 0.825299}, {0.963008, 0.828956}, {0.96199, 0.82463}, {0.962127, 0.825214}, {0.962585, 0.827146}, {0.962766, 0.827924}, {0.962164, 0.825371}, {0.960317, 0.817555}, {0.962572, 0.827104}, {0.961842, 0.824001}, {0.960736, 0.819319}, {0.961082, 0.820783}, {0.962979, 0.828833}, {0.961475, 0.822446}, {0.962973, 0.828812}, {0.963269, 0.830071}, {0.96164, 0.823146}, {0.963411, 0.830679}, {0.960562, 0.818588}, {0.961398, 0.822119}, {0.961724, 0.823499}, {0.961664, 0.823246}, {0.961681, 0.823319}, {0.961194, 0.821256}, {0.963342, 0.830388}, {0.962287, 0.825892}, {0.962405, 0.826389}, {0.961533, 0.822688}, {0.961703, 0.823414}, {0.961123, 0.820959}, {0.961781, 0.823741}, {0.962212, 0.825576}, {0.962035, 0.824817}, {0.961546, 0.822747}, {0.964844, 0.836809}, {0.962236, 0.825671}, {0.961162, 0.821118}, {0.962372, 0.826248}, {0.962075, 0.824993}, {0.961024, 0.820524}, {0.962143, 0.825279}, {0.963146, 0.829545}, {0.96197, 0.824544}, {0.960923, 0.820113}, {0.961666, 0.823255}, {0.962683, 0.827569}, {0.963271, 0.830069}, {0.96152, 0.822636}, {0.96267, 0.827514}, {0.962489, 0.826747}, {0.959393, 0.813671}, {0.961257, 0.821521}, {0.961343, 0.821887}, {0.960712, 0.819221}, {0.963672, 0.831796}, {0.961639, 0.82314}, {0.962367, 0.826228}, {0.961806, 0.823843}, {0.960839, 0.819758}, {0.961211, 0.821328}, {0.963512, 0.831108}, {0.961264, 0.821556}, {0.962785, 0.82801}, {0.961657, 0.823221}, {0.961607, 0.823003}, {0.962402, 0.826378}, {0.961675, 0.823295}, {0.961799, 0.823819}, {0.961795, 0.823801}, {0.962947, 0.828695}, {0.963007, 0.828944}, {0.962305, 0.825965}, {0.963406, 0.83066}, {0.962896, 0.828483}, {0.962198, 0.825513}, {0.962685, 0.827581}, {0.963049, 0.829135}, {0.96203, 0.8248}, {0.962233, 0.825658}, {0.963002, 0.828927}, {0.960871, 0.819883}, {0.962435, 0.826522}, {0.962365, 0.826222}, {0.962145, 0.82529}, {0.962682, 0.827567}, {0.962769, 0.827938}, {0.961805, 0.823847}, {0.962627, 0.827332}, {0.962427, 0.826485}, {0.961789, 0.823774}, {0.962236, 0.825676}, {0.960854, 0.819822}, {0.961591, 0.822935}, {0.962434, 0.826516}, {0.961112, 0.820912}, {0.963106, 0.829379}, {0.960798, 0.819583}, {0.961649, 0.823175}, {0.960262, 0.817327}, {0.962214, 0.825579}, {0.960014, 0.816273}, {0.961429, 0.822249}, {0.962171, 0.825396}, {0.963108, 0.82939}, {0.963008, 0.828962}, {0.961102, 0.820868}, {0.961575, 0.82287}, {0.96153, 0.82268}, {0.963244, 0.829969}, {0.962296, 0.825928}, {0.962177, 0.825417}, {0.961165, 0.821135}, {0.961876, 0.824146}, {0.963119, 0.829435}, {0.961746, 0.823596}, {0.961159, 0.821107}, {0.960072, 0.816525}, {0.960456, 0.81814}, {0.962621, 0.827311}, {0.961032, 0.820569}, {0.962116, 0.825165}, {0.962511, 0.82684}, {0.963332, 0.830343}, {0.96354, 0.831226}, {0.96263, 0.827351}, {0.962677, 0.827552}, {0.961221, 0.821373}, {0.961386, 0.822068}, {0.964396, 0.834895}, {0.961485, 0.82249}, {0.960988, 0.820385}, {0.961916, 0.824317}, {0.962802, 0.828084}, {0.961127, 0.820977}, {0.961949, 0.824458}, {0.963162, 0.829618}, {0.9629, 0.828499}, {0.962635, 0.827371}, {0.962872, 0.828375}, {0.9618, 0.823818}, {0.962292, 0.82591}, {0.963219, 0.829862}, {0.962303, 0.825959}, {0.960526, 0.818438}, {0.962156, 0.825336}, {0.962729, 0.827768}, {0.961964, 0.82452}, {0.961423, 0.822229}, {0.962483, 0.826717}, {0.962126, 0.825208}, {0.962491, 0.826755}, {0.961847, 0.82402}, {0.961476, 0.822448}, {0.962428, 0.826487}, {0.962355, 0.826175}, {0.960998, 0.820431}, {0.962568, 0.827088}, {0.961562, 0.822814}, {0.961105, 0.820883}, {0.962415, 0.826433}, {0.962876, 0.828398}, {0.960078, 0.816548}, {0.961298, 0.821697}, {0.962405, 0.826389}, {0.962244, 0.825706}, {0.960552, 0.818544}, {0.962398, 0.826364}, {0.961737, 0.823546}, {0.963268, 0.83007}, {0.960828, 0.819705}, {0.962557, 0.827042}, {0.962361, 0.826206}, {0.961575, 0.82287}, {0.961969, 0.824544}, {0.962427, 0.826489}, {0.961271, 0.821578}, {0.963245, 0.829971}, {0.961709, 0.823431}, {0.96236, 0.826197}, {0.962236, 0.825665}, {0.963041, 0.829102}, {0.960225, 0.817167}, {0.961816, 0.823889}, {0.96207, 0.824965}, {0.962722, 0.827742}, {0.962431, 0.826504}, {0.96181, 0.823867}, {0.961849, 0.824034}, {0.962682, 0.827567}, {0.962023, 0.82477}, {0.961529, 0.822675}, {0.960802, 0.819602}, {0.961917, 0.824323}, {0.960239, 0.817227}, {0.961673, 0.823283}, {0.962692, 0.82761}, {0.96138, 0.822048}, {0.963045, 0.829113}, {0.962267, 0.825806}, {0.96124, 0.821453}, {0.962224, 0.825625}, {0.961849, 0.824033}, {0.960499, 0.818322}, {0.962557, 0.827036}, {0.963417, 0.830709}, {0.963653, 0.831709}, {0.962857, 0.828318}, {0.962173, 0.825409}, {0.961156, 0.821096}, {0.96132, 0.821789}, {0.960793, 0.819565}, {0.962824, 0.828177}, {0.961363, 0.821975}, {0.96177, 0.823692}, {0.960805, 0.819607}, {0.961327, 0.82182}, {0.962419, 0.826444}, {0.961254, 0.821513}, {0.962182, 0.825444}, {0.963052, 0.829148}, {0.961203, 0.82129}, {0.961482, 0.822477}, {0.960435, 0.818048}, {0.962219, 0.825599}, {0.962325, 0.826052}, {0.959335, 0.813427}, {0.960865, 0.819863}, {0.963106, 0.829376}, {0.961599, 0.82297}, {0.962529, 0.826921}, {0.961382, 0.822051}, {0.963771, 0.83222}, {0.963415, 0.830695}, {0.963962, 0.833026}, {0.961124, 0.820962}, {0.961144, 0.821049}, {0.961133, 0.821}, {0.961687, 0.823346}, {0.96101, 0.820483}, {0.962423, 0.826467}, {0.962138, 0.825257}, {0.961447, 0.82232}, {0.961511, 0.822598}, {0.962081, 0.82502}, {0.959752, 0.815178}, {0.96165, 0.823188}, {0.960084, 0.816568}, {0.962078, 0.825003}, {0.961211, 0.821325}, {0.960703, 0.819183}, {0.960671, 0.819048}, {0.962854, 0.828305}, {0.962029, 0.824795}, {0.961228, 0.821403}, {0.960927, 0.820115}, {0.961862, 0.824087}, {0.962105, 0.825114}, {0.961831, 0.823955}, {0.96209, 0.825054}, {0.961717, 0.823471}, {0.962626, 0.827334}, {0.961456, 0.822356}, {0.961839, 0.823986}, {0.961835, 0.823975}, {0.962281, 0.825866}, {0.962636, 0.827375}, {0.960412, 0.817955}, {0.962716, 0.827715}, {0.962625, 0.827328}, {0.96146, 0.822381}, {0.96131, 0.821749}, {0.961447, 0.822318}, {0.961768, 0.823689}, {0.962614, 0.827279}, {0.961619, 0.823054}, {0.962419, 0.826448}, {0.962724, 0.82775}, {0.962345, 0.826137}, {0.962713, 0.827703}, {0.96133, 0.821829}, {0.96198, 0.824588}, {0.960969, 0.820307}, {0.961278, 0.821614}, {0.961966, 0.824526}, {0.961557, 0.822796}, {0.964424, 0.835013}, {0.961901, 0.824251}, {0.964542, 0.835522}, {0.960967, 0.820297}, {0.962671, 0.827525}, {0.962479, 0.826712}, {0.962341, 0.826121}, {0.961409, 0.822168}, {0.961409, 0.822166}, {0.96149, 0.822504}, {0.961066, 0.820718}, {0.961507, 0.822583}, {0.961651, 0.823192}, {0.961279, 0.821617}, {0.961388, 0.822073}, {0.961872, 0.824121}, {0.962102, 0.825103}, {0.960527, 0.81844}, {0.962002, 0.824672}, {0.962438, 0.826531}, {0.962438, 0.826532}, {0.960024, 0.816318}, {0.9625, 0.8268}, {0.961737, 0.823553}, {0.960782, 0.819517}, {0.961769, 0.823691}, {0.963162, 0.829616}, {0.962496, 0.826781}, {0.960428, 0.81802}, {0.962136, 0.825248}, {0.962245, 0.825716}, {0.961728, 0.823515}, {0.961646, 0.823169}, {0.963245, 0.829972}, {0.960963, 0.820279}, {0.962907, 0.82853}, {0.961967, 0.824532}, {0.961792, 0.82379}, {0.962169, 0.82539}, {0.962723, 0.827735}, {0.962829, 0.82819}, {0.962353, 0.826173}, {0.961722, 0.823492}, {0.963048, 0.829133}, {0.962189, 0.825475}, {0.963355, 0.83044}, {0.9616, 0.822976}, {0.96083, 0.81972}, {0.961806, 0.823848}, {0.962399, 0.826369}, {0.96116, 0.821106}, {0.961058, 0.820681}, {0.963233, 0.829921}, {0.962313, 0.825998}, {0.962593, 0.827194}, {0.961755, 0.823632}, {0.96247, 0.826671}, {0.961492, 0.822521}, {0.961911, 0.824294}, {0.964034, 0.833339}, {0.960426, 0.818014}, {0.961458, 0.822375}, {0.960542, 0.818503}, {0.961028, 0.820557}, {0.961797, 0.823806}, {0.962574, 0.827112}, {0.961328, 0.821826}, {0.96104, 0.820606}, {0.962297, 0.825937}, {0.961092, 0.820824}, {0.961097, 0.820842}, {0.960249, 0.817267}, {0.961715, 0.823461}, {0.963975, 0.833091}, {0.961833, 0.823959}, {0.961545, 0.822744}, {0.962601, 0.827228}, {0.9617, 0.823403}, {0.961403, 0.822141}, {0.961387, 0.822071}, {0.962042, 0.82485}, {0.960768, 0.81945}, {0.963436, 0.830787}, {0.961917, 0.824317}, {0.96312, 0.829437}, {0.961319, 0.821782}, {0.960894, 0.819989}, {0.962789, 0.828027}, {0.961409, 0.822165}, {0.963602, 0.831496}, {0.962325, 0.826056}, {0.962126, 0.825206}, {0.962587, 0.827167}, {0.962509, 0.826837}, {0.96258, 0.827139}, {0.963349, 0.830412}, {0.961755, 0.82363}, {0.962197, 0.825509}, {0.960723, 0.819267}, {0.962168, 0.825387}, {0.962592, 0.827188}, {0.962549, 0.827004}, {0.960679, 0.81908}, {0.961536, 0.822705}, {0.961465, 0.822404}, {0.960775, 0.819486}, {0.961331, 0.821839}, {0.961223, 0.821379}, {0.961644, 0.823163}, {0.962486, 0.826739}, {0.963194, 0.829757}, {0.961384, 0.822062}, {0.962366, 0.826222}, {0.961757, 0.823644}, {0.96119, 0.821241}, {0.961363, 0.821968}, {0.960886, 0.819955}, {0.963135, 0.829503}, {0.962164, 0.825368}, {0.960484, 0.818259}, {0.962907, 0.82853}, {0.96319, 0.829738}, {0.963539, 0.831229}, {0.96259, 0.827179}, {0.961846, 0.824015}, {0.962595, 0.8272}, {0.961551, 0.822771}, {0.96226, 0.825777}, {0.961415, 0.822195}, {0.959688, 0.814908}, {0.961635, 0.823125}, {0.962804, 0.828089}, {0.962705, 0.827654}, {0.963365, 0.830484}, {0.962866, 0.828354}, {0.962119, 0.825179}, {0.961984, 0.824603}, {0.962113, 0.825146}, {0.962012, 0.824726}, {0.961888, 0.824195}, {0.963007, 0.828953}, {0.962637, 0.827372}, {0.961614, 0.823034}, {0.961616, 0.823031}, {0.959347, 0.813478}, {0.962946, 0.828696}, {0.961855, 0.824059}, {0.962103, 0.82511}, {0.962047, 0.824871}, {0.963032, 0.829065}, {0.962428, 0.826491}, {0.961563, 0.822813}, {0.961969, 0.824543}, {0.961194, 0.821258}, {0.963279, 0.830113}, {0.959454, 0.813927}, {0.962129, 0.825223}, {0.960853, 0.819814}, {0.961442, 0.822306}, {0.961632, 0.823111}, {0.962347, 0.826144}, {0.961327, 0.821815}, {0.962006, 0.824687}, {0.961709, 0.823439}, {0.96148, 0.82247}, {0.962148, 0.825302}, {0.961829, 0.823947}, {0.960449, 0.818111}, {0.961325, 0.821815}, {0.962769, 0.82794}, {0.962805, 0.828098}, {0.961605, 0.822999}, {0.963496, 0.831042}, {0.961313, 0.821759}, {0.962285, 0.825883}, {0.96163, 0.823101}, {0.964066, 0.833485}, {0.962954, 0.828732}, {0.96198, 0.824589}, {0.961558, 0.822796}, {0.961334, 0.82185}, {0.961927, 0.824362}, {0.962509, 0.826833}, {0.960574, 0.818637}, {0.960928, 0.820131}, {0.961832, 0.823962}, {0.962387, 0.826318}, {0.962384, 0.826293}, {0.961774, 0.823714}, {0.962082, 0.825021}, {0.961944, 0.824433}, {0.961503, 0.822564}, {0.963222, 0.829872}, {0.960766, 0.819448}, {0.962233, 0.825665}, {0.962732, 0.827781}, {0.963283, 0.830133}, {0.963419, 0.830708}, {0.962498, 0.826789}, {0.962569, 0.827091}, {0.96217, 0.825398}, {0.962349, 0.826157}, {0.960148, 0.816843}, {0.962016, 0.824735}, {0.96291, 0.828541}, {0.96161, 0.82302}, {0.963062, 0.829192}, {0.962055, 0.824908}, {0.96031, 0.817528}, {0.963369, 0.830499}, {0.961235, 0.821431}, {0.961969, 0.824544}, {0.962389, 0.826326}, {0.962428, 0.826489}, {0.962037, 0.824829}, {0.962184, 0.825453}, {0.962226, 0.825633}, {0.962148, 0.825304}, {0.961653, 0.823202}, {0.961256, 0.82152}, {0.961817, 0.823896}, {0.959781, 0.815299}, {0.962218, 0.825596}, {0.962214, 0.82558}, {0.96328, 0.830117}, {0.962694, 0.827613}, {0.962052, 0.824888}, {0.960738, 0.819333}, {0.962352, 0.826166}, {0.961389, 0.82208}, {0.963339, 0.830369}, {0.96165, 0.82319}, {0.963985, 0.833136}, {0.961537, 0.822706}, {0.962227, 0.82564}, {0.960154, 0.816868}, {0.963128, 0.829473}, {0.962193, 0.825491}, {0.962601, 0.827226}, {0.961547, 0.82275}, {0.961693, 0.823372}, {0.961294, 0.821684}, {0.962433, 0.826509}, {0.963021, 0.829014}, {0.963545, 0.831253}, {0.96251, 0.82684}, {0.961569, 0.82284}, {0.962267, 0.825806}, {0.961476, 0.822444}, {0.961054, 0.820666}, {0.962574, 0.82711}, {0.962078, 0.825005}, {0.963007, 0.828958}, {0.961702, 0.823407}, {0.961516, 0.822615}, {0.96077, 0.819467}, {0.961559, 0.822789}, {0.962285, 0.825884}, {0.963313, 0.83026}, {0.961611, 0.823022}, {0.962279, 0.825855}, {0.96251, 0.826837}, {0.962805, 0.828094}, {0.962227, 0.825635}, {0.963285, 0.830141}, {0.963174, 0.829665}, {0.961013, 0.820491}, {0.962916, 0.828569}, {0.961668, 0.823265}, {0.964873, 0.83694}, {0.960547, 0.818518}, {0.961737, 0.823557}, {0.962172, 0.825405}, {0.962326, 0.82606}, {0.962045, 0.824864}, {0.961693, 0.823366}, {0.963073, 0.829238}, {0.96256, 0.827049}, {0.963721, 0.832004}, {0.961226, 0.821395}, {0.963486, 0.830999}, {0.961479, 0.822464}, {0.962905, 0.828519}, {0.960583, 0.818677}, {0.962769, 0.827942}, {0.960824, 0.819689}, {0.96282, 0.828156}, {0.962312, 0.825997}, {0.962137, 0.825256}, {0.961677, 0.823299}, {0.961413, 0.822181}, {0.961698, 0.823394}, {0.960575, 0.818644}, {0.961988, 0.824622}, {0.961764, 0.823675}, {0.961461, 0.82239}, {0.962508, 0.826825}, {0.961476, 0.822451}, {0.963536, 0.831213}, {0.962019, 0.824753}, {0.962714, 0.827705}, {0.961389, 0.822082}, {0.961663, 0.82324}, {0.962336, 0.826098}, {0.962638, 0.827385}, {0.961314, 0.821765}, {0.961949, 0.82446}, {0.963296, 0.830187}, {0.960964, 0.820283}, {0.963443, 0.830816}, {0.962275, 0.825843}, {0.961446, 0.822325}, {0.961255, 0.821511}, {0.96259, 0.827177}, {0.962396, 0.826347}, {0.96221, 0.825558}, {0.962431, 0.826501}, {0.961349, 0.821915}, {0.961812, 0.823876}, {0.962213, 0.825575}, {0.960648, 0.818953}, {0.960644, 0.818933}, {0.963971, 0.833077}, {0.962591, 0.827187}, {0.963488, 0.83101}, {0.96234, 0.826119}, {0.962666, 0.827501}, {0.961461, 0.822386}, {0.961282, 0.821632}, {0.960734, 0.819313}, {0.961627, 0.82309}, {0.962616, 0.827281}, {0.96265, 0.827436}, {0.962152, 0.825315}, {0.9603, 0.817485}, {0.962604, 0.827241}, {0.963825, 0.832448}, {0.960858, 0.819829}, {0.96249, 0.826751}, {0.961742, 0.823572}, {0.962343, 0.826129}, {0.962282, 0.825872}, {0.960995, 0.820415}, {0.961675, 0.823293}, {0.961356, 0.821945}, {0.962108, 0.825132}, {0.961517, 0.822621}, {0.961037, 0.820596}, {0.962885, 0.828434}, {0.96159, 0.822933}, {0.961965, 0.824527}, {0.961973, 0.824557}, {0.961886, 0.824188}, {0.962519, 0.826875}, {0.962458, 0.82662}, {0.963537, 0.831213}, {0.96197, 0.824545}, {0.959903, 0.815813}, {0.963227, 0.829894}, {0.960851, 0.819808}, {0.960611, 0.818794}, {0.961116, 0.820927}, {0.961048, 0.820642}, {0.961731, 0.823534}, {0.962011, 0.824719}, {0.962266, 0.825799}, {0.961809, 0.823863}, {0.960651, 0.818965}, {0.964235, 0.834199}, {0.963276, 0.830095}, {0.962479, 0.826709}, {0.962784, 0.828007}, {0.961649, 0.823181}, {0.962969, 0.82879}, {0.96276, 0.827903}, {0.960557, 0.818567}, {0.962219, 0.8256}, {0.96293, 0.828626}, {0.962789, 0.828024}, {0.962617, 0.827295}, {0.962698, 0.827639}, {0.963344, 0.830396}, {0.961623, 0.823074}, {0.961746, 0.823597}, {0.962029, 0.824795}, {0.962398, 0.826359}, {0.962698, 0.827641}, {0.961211, 0.821325}, {0.962857, 0.828314}, {0.963257, 0.830022}, {0.962105, 0.82512}, {0.962021, 0.824764}, {0.962998, 0.828912}, {0.962878, 0.828404}, {0.962036, 0.824824}, {0.9811, 0.909211}, {0.981102, 0.909221}, {0.980793, 0.907795}, {0.981286, 0.910068}, {0.980593, 0.906878}, {0.980478, 0.906345}, {0.980881, 0.908204}, {0.981203, 0.909686}, {0.981373, 0.910471}, {0.981602, 0.911531}, {0.981077, 0.909104}, {0.980829, 0.907962}, {0.980865, 0.908129}, {0.981088, 0.909157}, {0.98119, 0.909626}, {0.980735, 0.90753}, {0.980231, 0.905212}, {0.981137, 0.909383}, {0.980363, 0.905819}, {0.980715, 0.907437}, {0.981477, 0.910953}, {0.980979, 0.908653}, {0.981678, 0.911882}, {0.98071, 0.907413}, {0.981388, 0.910539}, {0.98106, 0.909027}, {0.980126, 0.904729}, {0.981002, 0.908759}, {0.980386, 0.905925}, {0.980932, 0.908438}, {0.980935, 0.908452}, {0.98082, 0.90792}, {0.980686, 0.907303}, {0.981293, 0.9101}, {0.980658, 0.907175}, {0.981129, 0.909342}, {0.981555, 0.911312}, {0.980427, 0.906108}, {0.980463, 0.906277}, {0.979893, 0.90366}, {0.98029, 0.905481}, {0.981, 0.908748}, {0.980897, 0.908274}, {0.980895, 0.908267}, {0.980425, 0.906105}, {0.98156, 0.911334}, {0.980473, 0.906321}, {0.980962, 0.908574}, {0.981214, 0.909739}, {0.980411, 0.906037}, {0.980897, 0.908277}, {0.980875, 0.908173}, {0.980419, 0.906075}, {0.981105, 0.909236}, {0.9804, 0.90599}, {0.980307, 0.905562}, {0.981337, 0.910305}, {0.980631, 0.907051}, {0.980922, 0.90839}, {0.981281, 0.910044}, {0.981274, 0.910013}, {0.981325, 0.910252}, {0.980689, 0.90732}, {0.981219, 0.909761}, {0.980908, 0.908329}, {0.981059, 0.90902}, {0.980344, 0.90573}, {0.981691, 0.911938}, {0.981047, 0.908969}, {0.98056, 0.906724}, {0.980212, 0.905125}, {0.980939, 0.908471}, {0.980858, 0.908097}, {0.980767, 0.907679}, {0.9804, 0.905989}, {0.981221, 0.909769}, {0.981325, 0.910249}, {0.980242, 0.905261}, {0.979718, 0.902857}, {0.980664, 0.907202}, {0.980368, 0.905843}, {0.981599, 0.911514}, {0.981583, 0.91144}, {0.981052, 0.908988}, {0.980452, 0.906229}, {0.981089, 0.90916}, {0.98136, 0.91041}, {0.979922, 0.903789}, {0.980487, 0.906388}, {0.981132, 0.909359}, {0.980442, 0.90618}, {0.981196, 0.909653}, {0.981004, 0.908767}, {0.980531, 0.906591}, {0.980735, 0.907526}, {0.981413, 0.910655}, {0.980915, 0.90836}, {0.981133, 0.909362}, {0.980402, 0.905996}, {0.981286, 0.910068}, {0.980514, 0.906514}, {0.981362, 0.91042}, {0.980892, 0.908251}, {0.981032, 0.908898}, {0.981608, 0.911557}, {0.97962, 0.902411}, {0.980645, 0.907114}, {0.981358, 0.910401}, {0.981038, 0.908926}, {0.980564, 0.906741}, {0.981746, 0.912195}, {0.981373, 0.910467}, {0.980884, 0.908215}, {0.980675, 0.907252}, {0.980885, 0.908221}, {0.981283, 0.910054}, {0.981133, 0.909364}, {0.980141, 0.9048}, {0.981182, 0.909589}, {0.981078, 0.90911}, {0.980795, 0.907808}, {0.981383, 0.910516}, {0.980356, 0.905785}, {0.980897, 0.908273}, {0.981595, 0.911496}, {0.980977, 0.908642}, {0.98122, 0.909766}, {0.980267, 0.905378}, {0.981544, 0.91126}, {0.980416, 0.906062}, {0.980988, 0.908696}, {0.980572, 0.906779}, {0.980565, 0.906749}, {0.981001, 0.908753}, {0.980747, 0.907587}, {0.981182, 0.909592}, {0.980984, 0.908677}, {0.981698, 0.911974}, {0.98062, 0.906999}, {0.981428, 0.910726}, {0.981223, 0.909778}, {0.980874, 0.908169}, {0.980524, 0.90656}, {0.980476, 0.906337}, {0.980946, 0.908503}, {0.981102, 0.909223}, {0.981377, 0.910488}, {0.980675, 0.907256}, {0.98118, 0.90958}, {0.981412, 0.910648}, {0.980527, 0.906573}, {0.980731, 0.907513}, {0.981482, 0.910976}, {0.980027, 0.904272}, {0.980717, 0.907447}, {0.981091, 0.909171}, {0.980724, 0.907478}, {0.981172, 0.909542}, {0.980769, 0.907685}, {0.981822, 0.912547}, {0.981087, 0.909149}, {0.981097, 0.909198}, {0.981452, 0.910834}, {0.980136, 0.904773}, {0.981388, 0.91054}, {0.981125, 0.909328}, {0.980908, 0.908326}, {0.981055, 0.909006}, {0.9807, 0.907369}, {0.980426, 0.906109}, {0.979886, 0.903627}, {0.980709, 0.907411}, {0.982545, 0.915894}, {0.98096, 0.908564}, {0.980665, 0.907209}, {0.980542, 0.906639}, {0.980057, 0.904413}, {0.981295, 0.91011}, {0.980484, 0.906374}, {0.981417, 0.910676}, {0.981758, 0.912248}, {0.981348, 0.910353}, {0.980478, 0.906347}, {0.980784, 0.907755}, {0.981536, 0.911226}, {0.981282, 0.910051}, {0.980712, 0.907425}, {0.981252, 0.90991}, {0.981116, 0.909284}, {0.98088, 0.908198}, {0.981427, 0.910722}, {0.981278, 0.910034}, {0.980759, 0.90764}, {0.980905, 0.908313}, {0.981039, 0.908932}, {0.980872, 0.908161}, {0.980753, 0.907612}, {0.980519, 0.906536}, {0.980391, 0.905948}, {0.980615, 0.906978}, {0.980796, 0.907813}, {0.981131, 0.909356}, {0.980551, 0.906682}, {0.980877, 0.908182}, {0.980878, 0.90819}, {0.98138, 0.910504}, {0.980631, 0.90705}, {0.981361, 0.910414}, {0.981358, 0.910404}, {0.981533, 0.911211}, {0.980856, 0.908087}, {0.980095, 0.904587}, {0.980687, 0.907309}, {0.980993, 0.908718}, {0.981656, 0.911778}, {0.981865, 0.912746}, {0.980447, 0.906206}, {0.980961, 0.908569}, {0.981269, 0.90999}, {0.981403, 0.910608}, {0.980625, 0.907023}, {0.981013, 0.90881}, {0.981334, 0.910291}, {0.981521, 0.911153}, {0.980685, 0.907298}, {0.981158, 0.909478}, {0.980297, 0.905515}, {0.980515, 0.906516}, {0.98156, 0.911336}, {0.980645, 0.907116}, {0.981138, 0.909386}, {0.980685, 0.907296}, {0.980331, 0.905674}, {0.980435, 0.90615}, {0.98123, 0.909812}, {0.981425, 0.910714}, {0.980719, 0.907454}, {0.980853, 0.908072}, {0.979964, 0.903987}, {0.981278, 0.910035}, {0.98025, 0.905297}, {0.980784, 0.907757}, {0.981154, 0.909461}, {0.981013, 0.908811}, {0.981262, 0.909956}, {0.980931, 0.90843}, {0.980516, 0.90652}, {0.981136, 0.909377}, {0.980948, 0.908511}, {0.980467, 0.906295}, {0.980782, 0.907744}, {0.980346, 0.905738}, {0.980843, 0.908026}, {0.981032, 0.9089}, {0.980275, 0.905415}, {0.980411, 0.906034}, {0.979831, 0.903377}, {0.981402, 0.910607}, {0.981965, 0.913209}, {0.980834, 0.907988}, {0.981861, 0.912727}, {0.981413, 0.910655}, {0.981305, 0.910157}, {0.981074, 0.909092}, {0.979804, 0.903253}, {0.981482, 0.910974}, {0.980617, 0.906986}, {0.980301, 0.905532}, {0.981102, 0.909218}, {0.980644, 0.907111}, {0.980798, 0.907821}, {0.980835, 0.90799}, {0.980575, 0.906793}, {0.980526, 0.906569}, {0.981001, 0.908755}, {0.981067, 0.909057}, {0.980715, 0.90744}, {0.980473, 0.906322}, {0.980119, 0.904699}, {0.980275, 0.905409}, {0.98151, 0.911101}, {0.980157, 0.90487}, {0.980791, 0.907786}, {0.981242, 0.909866}, {0.981416, 0.910668}, {0.980558, 0.906716}, {0.981104, 0.909229}, {0.981076, 0.909099}, {0.980587, 0.906847}, {0.980626, 0.907026}, {0.981199, 0.909671}, {0.980699, 0.907362}, {0.98019, 0.905024}, {0.981007, 0.908782}, {0.980652, 0.907147}, {0.981096, 0.909194}, {0.981425, 0.910707}, {0.9803, 0.905527}, {0.981035, 0.90891}, {0.981275, 0.91002}, {0.980912, 0.908345}, {0.980785, 0.90776}, {0.981146, 0.909421}, {0.980149, 0.904834}, {0.981094, 0.909183}, {0.98017, 0.90493}, {0.980373, 0.905863}, {0.981076, 0.909099}, {0.980394, 0.905959}, {0.980106, 0.90464}, {0.980843, 0.908028}, {0.981037, 0.90892}, {0.981056, 0.909008}, {0.981604, 0.911536}, {0.980897, 0.908275}, {0.980632, 0.907056}, {0.981414, 0.910663}, {0.980252, 0.905309}, {0.981414, 0.91066}, {0.981259, 0.909946}, {0.980645, 0.907115}, {0.981467, 0.910903}, {0.980708, 0.907404}, {0.980606, 0.906935}, {0.980449, 0.906212}, {0.98133, 0.910271}, {0.980961, 0.908572}, {0.981175, 0.909557}, {0.980871, 0.908155}, {0.980366, 0.905832}, {0.979692, 0.902737}, {0.980654, 0.907158}, {0.980452, 0.906228}, {0.981078, 0.909112}, {0.980886, 0.908223}, {0.981152, 0.909452}, {0.981438, 0.910773}, {0.980777, 0.907722}, {0.981254, 0.909921}, {0.981031, 0.908894}, {0.98058, 0.906815}, {0.980542, 0.906639}, {0.980695, 0.907345}, {0.981192, 0.909636}, {0.980655, 0.907157}, {0.980956, 0.908545}, {0.980631, 0.907047}, {0.980497, 0.906434}, {0.981496, 0.911039}, {0.981417, 0.910672}, {0.981093, 0.909177}, {0.981348, 0.910352}, {0.980919, 0.908379}, {0.980795, 0.907807}, {0.980633, 0.90706}, {0.981864, 0.912742}, {0.980992, 0.908715}, {0.980672, 0.907241}, {0.981084, 0.909137}, {0.980572, 0.906777}, {0.980721, 0.907465}, {0.980021, 0.904246}, {0.981093, 0.909178}, {0.980785, 0.907759}, {0.981192, 0.909632}, {0.98169, 0.911934}, {0.980634, 0.907066}, {0.981079, 0.909112}, {0.981433, 0.910749}, {0.981206, 0.909698}, {0.98082, 0.907922}, {0.981497, 0.911044}, {0.981417, 0.910675}, {0.980943, 0.90849}, {0.981103, 0.909227}, {0.980963, 0.908582}, {0.981931, 0.91305}, {0.980725, 0.907482}, {0.981018, 0.908834}, {0.980488, 0.90639}, {0.980879, 0.908194}, {0.981235, 0.909833}, {0.979818, 0.903315}, {0.980166, 0.904915}, {0.981116, 0.909284}, {0.979579, 0.90222}, {0.980904, 0.908308}, {0.981669, 0.911839}, {0.980254, 0.905315}, {0.980504, 0.906466}, {0.98138, 0.910502}, {0.980942, 0.908483}, {0.980543, 0.906643}, {0.981437, 0.910764}, {0.98011, 0.904655}, {0.980674, 0.907247}, {0.981522, 0.91116}, {0.981463, 0.910886}, {0.980418, 0.906069}, {0.981045, 0.908956}, {0.980578, 0.906807}, {0.980689, 0.907317}, {0.981282, 0.910051}, {0.980089, 0.904558}, {0.98154, 0.91124}, {0.980996, 0.908732}, {0.98036, 0.905803}, {0.980422, 0.90609}, {0.981008, 0.908787}, {0.980676, 0.907258}, {0.980336, 0.905693}, {0.981374, 0.910475}, {0.981649, 0.911746}, {0.980989, 0.908697}, {0.981001, 0.908753}, {0.981219, 0.909763}, {0.980775, 0.907714}, {0.980586, 0.906842}, {0.980385, 0.905919}, {0.98164, 0.911704}, {0.979909, 0.903735}, {0.98071, 0.907414}, {0.980942, 0.908481}, {0.980029, 0.904283}, {0.981103, 0.909227}, {0.981087, 0.909151}, {0.981314, 0.910197}, {0.981034, 0.908908}, {0.981129, 0.909343}, {0.981274, 0.910017}, {0.979967, 0.903999}, {0.981132, 0.909358}, {0.980663, 0.907197}, {0.980712, 0.907423}, {0.980929, 0.908423}, {0.980273, 0.905406}, {0.981896, 0.912887}, {0.98121, 0.909721}, {0.979927, 0.903816}, {0.980267, 0.905376}, {0.980523, 0.906552}, {0.980859, 0.908103}, {0.981394, 0.91057}, {0.980559, 0.906719}, {0.98041, 0.906034}, {0.981417, 0.910673}, {0.98069, 0.907324}, {0.980647, 0.907122}, {0.9805, 0.906449}, {0.98044, 0.906173}, {0.981009, 0.908793}, {0.980437, 0.906158}, {0.98103, 0.908888}, {0.981728, 0.912113}, {0.980796, 0.907809}, {0.98073, 0.907505}, {0.981091, 0.909169}, {0.981325, 0.910247}, {0.981077, 0.909104}, {0.980301, 0.905532}, {0.981084, 0.909138}, {0.979993, 0.90412}, {0.980754, 0.907619}, {0.981746, 0.912195}, {0.980934, 0.908445}, {0.981244, 0.909876}, {0.980991, 0.908709}, {0.980695, 0.907347}, {0.981037, 0.908919}, {0.980568, 0.906762}, {0.981138, 0.909387}, {0.981108, 0.90925}, {0.979759, 0.903048}, {0.980801, 0.907836}, {0.980544, 0.906652}, {0.980644, 0.907109}, {0.980596, 0.906887}, {0.980751, 0.907605}, {0.981367, 0.910443}, {0.98119, 0.909626}, {0.981009, 0.908793}, {0.980488, 0.906393}, {0.981534, 0.911211}, {0.980988, 0.908693}, {0.981415, 0.910665}, {0.980883, 0.908208}, {0.980639, 0.907088}, {0.980415, 0.906055}, {0.980899, 0.908283}, {0.980407, 0.906022}, {0.981488, 0.911003}, {0.981309, 0.910177}, {0.980712, 0.907422}, {0.981119, 0.909298}, {0.980795, 0.907806}, {0.980752, 0.907608}, {0.980964, 0.908587}, {0.981691, 0.911941}, {0.981102, 0.909217}, {0.980182, 0.904986}, {0.980404, 0.906006}, {0.981076, 0.909101}, {0.980495, 0.906426}, {0.980566, 0.906753}, {0.98032, 0.90562}, {0.980369, 0.905845}, {0.981165, 0.90951}, {0.980376, 0.905878}, {0.980461, 0.906268}, {0.980819, 0.907915}, {0.980743, 0.907563}, {0.981126, 0.909331}, {0.981376, 0.910484}, {0.981769, 0.912302}, {0.981654, 0.911771}, {0.981088, 0.909156}, {0.980539, 0.906629}, {0.980192, 0.905033}, {0.981191, 0.909629}, {0.981382, 0.910514}, {0.981394, 0.910567}, {0.980738, 0.907543}, {0.981399, 0.910592}, {0.981291, 0.910089}, {0.980391, 0.905945}, {0.981433, 0.910751}, {0.981612, 0.911574}, {0.981569, 0.911378}, {0.981069, 0.909068}, {0.980406, 0.906017}, {0.980532, 0.906594}, {0.981101, 0.909214}, {0.980541, 0.906637}, {0.981294, 0.910108}, {0.980837, 0.907998}, {0.980298, 0.905522}, {0.980956, 0.908548}, {0.980434, 0.906143}, {0.981045, 0.908958}, {0.980202, 0.905079}, {0.980905, 0.908314}, {0.981035, 0.90891}, {0.981256, 0.909931}, {0.980753, 0.907614}, {0.981099, 0.909208}, {0.980715, 0.90744}, {0.981206, 0.909699}, {0.981513, 0.911119}, {0.981442, 0.910789}, {0.981083, 0.909135}, {0.980483, 0.906372}, {0.980507, 0.906478}, {0.981067, 0.909058}, {0.981483, 0.910977}, {0.980777, 0.907721}, {0.980717, 0.907446}, {0.981922, 0.913008}, {0.980743, 0.907568}, {0.980848, 0.90805}, {0.980225, 0.905184}, {0.981469, 0.910915}, {0.980929, 0.908421}, {0.980984, 0.908678}, {0.9814, 0.910598}, {0.980586, 0.906842}, {0.980634, 0.907063}, {0.981266, 0.909979}, {0.981395, 0.910573}, {0.981598, 0.91151}, {0.98065, 0.907139}, {0.981585, 0.911449}, {0.981468, 0.91091}, {0.980403, 0.906002}, {0.981077, 0.909104}, {0.980996, 0.908731}, {0.980794, 0.907799}, {0.980122, 0.904713}, {0.980066, 0.904453}, {0.981078, 0.90911}, {0.981225, 0.909788}, {0.980619, 0.906997}, {0.980429, 0.906121}, {0.981284, 0.910061}, {0.980734, 0.907522}, {0.981112, 0.909268}, {0.980942, 0.908481}, {0.980727, 0.90749}, {0.981204, 0.909693}, {0.980872, 0.90816}, {0.981287, 0.910075}, {0.981646, 0.911731}, {0.980731, 0.907511}, {0.980995, 0.908725}, {0.980705, 0.907389}, {0.981505, 0.911083}, {0.980929, 0.908422}, {0.980374, 0.905867}, {0.980384, 0.905916}, {0.980683, 0.907286}, {0.98081, 0.907875}, {0.98072, 0.90746}, {0.980513, 0.906511}, {0.981625, 0.911636}, {0.980893, 0.908259}, {0.981391, 0.910553}, {0.98158, 0.911427}, {0.980319, 0.905616}, {0.980132, 0.904757}, {0.980283, 0.905449}, {0.980647, 0.907122}, {0.980212, 0.905126}, {0.981007, 0.908785}, {0.980417, 0.906065}, {0.981404, 0.910613}, {0.981636, 0.911684}, {0.979931, 0.903834}, {0.980336, 0.905695}, {0.980616, 0.906983}, {0.981256, 0.90993}, {0.981267, 0.909982}, {0.981099, 0.909209}, {0.981085, 0.909143}, {0.980671, 0.907237}, {0.98002, 0.904242}, {0.981208, 0.90971}, {0.981225, 0.909788}, {0.980779, 0.907732}, {0.980366, 0.90583}, {0.981123, 0.909318}, {0.979946, 0.903903}, {0.98114, 0.909395}, {0.981149, 0.909439}, {0.980975, 0.908634}, {0.98064, 0.907093}, {0.981133, 0.909363}, {0.981388, 0.910543}, {0.979937, 0.903863}, {0.980594, 0.906882}, {0.980355, 0.905779}, {0.980091, 0.90457}, {0.98125, 0.9099}, {0.981293, 0.910102}, {0.979998, 0.904141}, {0.980524, 0.906557}, {0.980902, 0.908299}, {0.980829, 0.907961}, {0.981112, 0.909267}, {0.980639, 0.907088}, {0.981262, 0.909956}, {0.980407, 0.906022}, {0.981382, 0.910514}, {0.979306, 0.90097}, {0.980922, 0.90839}, {0.980382, 0.905905}, {0.980926, 0.90841}, {0.980782, 0.907747}, {0.980483, 0.906371}, {0.981938, 0.913084}, {0.980991, 0.908711}, {0.980645, 0.907114}, {0.981624, 0.911628}, {0.981767, 0.912293}, {0.980674, 0.907251}, {0.980358, 0.905797}, {0.981157, 0.909474}, {0.980496, 0.906429}, {0.980398, 0.905981}, {0.981132, 0.909359}, {0.981263, 0.909964}, {0.98127, 0.909997}, {0.980924, 0.908398}, {0.981012, 0.908807}, {0.980991, 0.908709}, {0.980854, 0.908076}, {0.981745, 0.912186}, {0.982046, 0.913583}, {0.98055, 0.90668}, {0.980558, 0.906715}, {0.98157, 0.911379}, {0.98085, 0.908057}, {0.980224, 0.905177}, {0.980827, 0.907953}, {0.981127, 0.909338}, {0.981046, 0.908961}, {0.98103, 0.908888}, {0.980963, 0.908581}, {0.981365, 0.910435}, {0.98071, 0.907412}, {0.980779, 0.907734}, {0.980666, 0.907211}, {0.981098, 0.909201}, {0.981447, 0.910813}, {0.981242, 0.909864}, {0.980922, 0.908389}, {0.980252, 0.905309}, {0.981451, 0.91083}, {0.980482, 0.906363}, {0.980965, 0.90859}, {0.98144, 0.910781}, {0.981616, 0.911594}, {0.981181, 0.909584}, {0.980694, 0.907342}, {0.980735, 0.907531}, {0.9808, 0.907832}, {0.980547, 0.906666}, {0.98037, 0.90585}, {0.981077, 0.909105}, {0.980341, 0.905717}, {0.981149, 0.909439}, {0.981024, 0.908863}, {0.980864, 0.908123}, {0.980652, 0.907144}, {0.981148, 0.909432}, {0.980631, 0.90705}, {0.980889, 0.90824}, {0.980423, 0.906095}, {0.979992, 0.904116}, {0.981007, 0.908783}, {0.98146, 0.910873}, {0.9807, 0.907367}, {0.98196, 0.913185}, {0.980027, 0.904276}, {0.980996, 0.908732}, {0.980793, 0.907796}, {0.980861, 0.908107}, {0.97983, 0.903372}, {0.980725, 0.907483}, {0.981035, 0.908912}, {0.980794, 0.9078}, {0.980301, 0.905533}, {0.980484, 0.906372}, {0.980263, 0.90536}, {0.981239, 0.909852}, {0.981861, 0.912725}, {0.98141, 0.91064}, {0.980362, 0.905812}, {0.980505, 0.906471}, {0.980308, 0.905563}, {0.980413, 0.906047}, {0.981337, 0.910303}, {0.980778, 0.90773}, {0.981394, 0.910567}, {0.980825, 0.907945}, {0.980654, 0.907159}, {0.980473, 0.906324}, {0.981205, 0.909697}, {0.980725, 0.907481}, {0.981501, 0.911064}, {0.981469, 0.910912}, {0.980644, 0.907107}, {0.980578, 0.906807}, {0.980855, 0.908083}, {0.980916, 0.908363}, {0.981153, 0.909458}, {0.98101, 0.908796}, {0.980519, 0.906538}, {0.980948, 0.908509}, {0.981033, 0.908902}, {0.979868, 0.903541}, {0.981003, 0.908767}, {0.98107, 0.909074}, {0.980474, 0.906326}, {0.981284, 0.91006}, {0.98146, 0.910872}, {0.981521, 0.911156}, {0.981225, 0.909786}, {0.98128, 0.910043}, {0.981212, 0.909728}, {0.9812, 0.909672}, {0.980488, 0.906391}, {0.981575, 0.911406}, {0.981435, 0.910756}, {0.981251, 0.909906}, {0.980928, 0.908415}, {0.981656, 0.911778}, {0.981042, 0.908942}, {0.980806, 0.907857}, {0.981105, 0.909234}, {0.980867, 0.908137}, {0.980285, 0.905461}, {0.980781, 0.907743}, {0.981458, 0.910864}, {0.980814, 0.907893}, {0.980863, 0.908119}, {0.980292, 0.905492}, {0.980636, 0.907073}, {0.980836, 0.907993}, {0.980718, 0.907451}, {0.981287, 0.910072}, {0.980941, 0.908479}, {0.981152, 0.909448}, {0.981268, 0.909986}, {0.982056, 0.91363}, {0.980665, 0.90721}, {0.98027, 0.905392}, {0.981259, 0.909943}, {0.981177, 0.909566}, {0.981254, 0.909924}, {0.98131, 0.91018}, {0.980762, 0.907654}, {0.980734, 0.907524}, {0.981367, 0.910445}, {0.980965, 0.908587}, {0.98072, 0.907459}, {0.980824, 0.907936}, {0.979762, 0.903057}, {0.98089, 0.908244}, {0.981397, 0.910584}, {0.981729, 0.912113}, {0.980237, 0.905241}, {0.980846, 0.908039}, {0.981145, 0.90942}, {0.981182, 0.909591}, {0.980473, 0.906326}, {0.980791, 0.907786}, {0.980921, 0.908383}, {0.98046, 0.906262}, {0.981665, 0.911822}, {0.98027, 0.90539}, {0.980836, 0.907993}, {0.980817, 0.907907}, {0.981057, 0.909012}, {0.980785, 0.907759}, {0.981113, 0.909269}, {0.981185, 0.909603}, {0.980428, 0.906119}, {0.980811, 0.907878}, {0.981031, 0.908896}, {0.980987, 0.908691}, {0.980113, 0.904667}, {0.98117, 0.909535}, {0.980741, 0.907556}, {0.981303, 0.910146}, {0.981382, 0.910515}, {0.979867, 0.903541}, {0.980943, 0.908489}, {0.980729, 0.907503}, {0.981302, 0.91014}, {0.980538, 0.906624}, {0.98172, 0.912072}, {0.98067, 0.907232}, {0.981023, 0.908858}, {0.981166, 0.909513}, {0.980911, 0.90834}, {0.980894, 0.90826}, {0.980681, 0.90728}, {0.981149, 0.909436}, {0.981409, 0.910636}, {0.981628, 0.911648}, {0.981304, 0.910152}, {0.980215, 0.905138}, {0.980614, 0.906972}, {0.980274, 0.905407}, {0.981121, 0.909307}, {0.981253, 0.909916}, {0.981041, 0.908941}, {0.980369, 0.905848}, {0.980145, 0.904815}, {0.980032, 0.904299}, {0.980626, 0.907029}, {0.981062, 0.909037}, {0.981242, 0.909868}, {0.981161, 0.909492}, {0.981479, 0.910961}, {0.981669, 0.911839}, {0.98103, 0.908891}, {0.980901, 0.908295}, {0.980732, 0.907517}, {0.980237, 0.90524}, {0.980709, 0.907412}, {0.980931, 0.908432}, {0.981574, 0.911398}, {0.980425, 0.906103}, {0.980367, 0.905839}, {0.981145, 0.90942}, {0.980609, 0.90695}, {0.98092, 0.90838}, {0.980809, 0.907872}, {0.980249, 0.905292}, {0.981093, 0.909179}, {0.981574, 0.911401}, {0.981776, 0.912331}, {0.980629, 0.907043}, {0.980979, 0.908652}, {0.981101, 0.909215}, {0.980999, 0.908745}, {0.981155, 0.909467}, {0.980742, 0.907561}, {0.981382, 0.910514}, {0.98063, 0.907047}, {0.981273, 0.910009}, {0.980845, 0.908037}, {0.981607, 0.91155}, {0.981159, 0.909481}, {0.981504, 0.911077}, {0.980622, 0.907011}, {0.980289, 0.90548}, {0.980766, 0.907673}, {0.980369, 0.905848}, {0.981056, 0.909009}, {0.9813, 0.910133}, {0.98105, 0.908982}, {0.98088, 0.908197}, {0.981944, 0.913112}, {0.980533, 0.906599}, {0.980433, 0.906142}, {0.980677, 0.907263}, {0.980591, 0.906865}, {0.98135, 0.910364}, {0.980882, 0.908205}, {0.980607, 0.906942}, {0.979922, 0.903792}, {0.980529, 0.906583}, {0.98194, 0.913094}, {0.981116, 0.909281}, {0.981706, 0.912008}, {0.980523, 0.906552}, {0.981259, 0.909945}, {0.980623, 0.907015}, {0.98066, 0.907184}, {0.981301, 0.910136}, {0.981149, 0.909435}, {0.980498, 0.906436}, {0.981452, 0.910837}, {0.981475, 0.910941}, {0.981634, 0.911676}, {0.981252, 0.909913}, {0.981174, 0.909554}, {0.981283, 0.910058}, {0.980949, 0.908515}, {0.980861, 0.908111}, {0.980832, 0.907979}, {0.980568, 0.906761}, {0.981442, 0.910789}, {0.980769, 0.907687}, {0.980949, 0.908513}, {0.980161, 0.904888}, {0.981015, 0.90882}, {0.980817, 0.907906}, {0.981539, 0.911236}, {0.979847, 0.90345}, {0.981009, 0.908792}, {0.982195, 0.914268}, {0.981667, 0.911828}, {0.981462, 0.910881}, {0.981009, 0.90879}, {0.981619, 0.91161}, {0.98093, 0.908426}, {0.980067, 0.904459}, {0.980662, 0.907194}, {0.981602, 0.911527}, {0.981005, 0.908775}, {0.981562, 0.911346}, {0.98072, 0.907458}, {0.981169, 0.90953}, {0.98077, 0.907692}, {0.980889, 0.908237}, {0.980835, 0.907992}, {0.981143, 0.909409}, {0.982008, 0.913405}, {0.980362, 0.905813}, {0.980762, 0.907656}, {0.982461, 0.915507}, {0.980958, 0.908557}, {0.980996, 0.908731}, {0.980464, 0.906283}, {0.980971, 0.908617}, {0.980566, 0.906752}, {0.981305, 0.910155}, {0.980211, 0.905117}, {0.980231, 0.905213}, {0.980732, 0.907515}, {0.981128, 0.909338}, {0.980931, 0.908432}, {0.981326, 0.910256}, {0.980807, 0.907857}, {0.981476, 0.910944}, {0.981177, 0.909566}, {0.981212, 0.909728}, {0.981194, 0.909643}, {0.980884, 0.908214}, {0.981089, 0.909157}, {0.980628, 0.907037}, {0.981233, 0.909827}, {0.980381, 0.905901}, {0.980438, 0.906162}, {0.98018, 0.904976}, {0.980727, 0.907492}, {0.979836, 0.903396}, {0.981525, 0.911172}, {0.980478, 0.906346}, {0.980831, 0.90797}, {0.980915, 0.908361}, {0.981345, 0.910343}, {0.980397, 0.905973}, {0.98077, 0.907693}, {0.981662, 0.911807}, {0.980726, 0.907485}, {0.981638, 0.911698}, {0.981582, 0.911437}}

==> Valid_and_efficient_entanglement_verification_data/Fig.5_pure_states_noise_data.txt <==
{{0.392147, 0.0154712}, {0.333705, 0.00812686}, {0.377066, 0.0125964}, {0.288926, 0.00519676}, {0.286142, 0.00508238}, {0.370509, 0.0123858}, {0.253426, 0.00348925}, {0.357509, 0.010757}, {0.374307, 0.0130971}, {0.322399, 0.00733208}, {0.369724, 0.0120862}, {0.353821, 0.0106199}, {0.283257, 0.00505084}, {0.325239, 0.0072178}, {0.302289, 0.00615793}, {0.356455, 0.01071}, {0.297055, 0.00554929}, {0.352084, 0.0104907}, {0.414244, 0.0189478}, {0.294837, 0.00541795}, {0.332909, 0.00827034}, {0.305151, 0.00621761}, {0.276999, 0.00416467}, {0.35536, 0.0110908}, {0.372497, 0.012449}, {0.3506, 0.009699}, {0.354048, 0.0103934}, {0.346589, 0.00976513}, {0.441294, 0.0246493}, {0.365442, 0.0119774}, {0.343334, 0.00924351}, {0.289116, 0.00527565}, {0.283942, 0.00492334}, {0.326071, 0.00779052}, {0.226538, 0.00183946}, {0.320659, 0.0075124}, {0.300813, 0.00589317}, {0.426513, 0.0207156}, {0.394348, 0.0154047}, {0.351623, 0.00963903}, {0.338795, 0.00939808}, {0.298472, 0.00573653}, {0.351021, 0.0101801}, {0.301257, 0.00594954}, {0.362463, 0.0118887}, {0.356466, 0.0106019}, {0.418509, 0.0194068}, {0.413261, 0.0174804}, {0.328322, 0.00806699}, {0.321338, 0.00773267}, {0.393934, 0.0154416}, {0.36795, 0.0109187}, {0.451128, 0.020727}, {0.298078, 0.0055386}, {0.413971, 0.0193485}, {0.339324, 0.00894854}, {0.305695, 0.00630491}, {0.382062, 0.0134528}, {0.453678, 0.0280174}, {0.417633, 0.0200159}, {0.354624, 0.01025}, {0.358102, 0.0109224}, {0.290228, 0.0053895}, {0.396311, 0.0159609}, {0.327613, 0.00808472}, {0.447063, 0.0249607}, {0.345481, 0.0090547}, {0.418985, 0.019094}, {0.284866, 0.00492987}, {0.361476, 0.0107671}, {0.310492, 0.00684984}, {0.335741, 0.00909466}, {0.318941, 0.00733505}, {0.376388, 0.012053}, {0.318033, 0.00723386}, {0.262259, 0.00374791}, {0.311058, 0.00680511}, {0.333891, 0.00827841}, {0.363873, 0.0111067}, {0.268581, 0.00415704}, {0.296343, 0.00565892}, {0.400838, 0.0165645}, {0.506807, 0.0439846}, {0.314163, 0.00712395}, {0.298833, 0.00584486}, {0.347738, 0.0101196}, {0.373184, 0.0103722}, {0.381342, 0.0140633}, {0.341783, 0.00887858}, {0.436123, 0.0242169}, {0.358924, 0.010466}, {0.389789, 0.0138059}, {0.264471, 0.00390782}, {0.287173, 0.00517365}, {0.369153, 0.0120773}, {0.339567, 0.00829646}, {0.385974, 0.0149648}, {0.37685, 0.0131576}, {0.30829, 0.00639612}, {0.429914, 0.0228685}, {0.402567, 0.0166513}, {0.437169, 0.0241956}, {0.280065, 0.00478642}, {0.323699, 0.0078481}, {0.285628, 0.0050128}, {0.269992, 0.00414724}, {0.381964, 0.01327}, {0.423973, 0.0199091}, {0.301598, 0.00614853}, {0.431306, 0.0232017}, {0.254683, 0.00343075}, {0.246579, 0.00312822}, {0.338737, 0.00870254}, {0.321765, 0.00745905}, {0.512159, 0.0431105}, {0.356869, 0.0104546}, {0.254846, 0.00322603}, {0.339176, 0.00863005}, {0.340073, 0.00892367}, {0.398186, 0.0161315}, {0.320369, 0.00757663}, {0.377773, 0.0134335}, {0.498779, 0.0400494}, {0.26371, 0.00384698}, {0.385457, 0.0138628}, {0.330437, 0.00805921}, {0.337893, 0.00919343}, {0.430039, 0.0218047}, {0.435496, 0.0225429}, {0.361185, 0.0105293}, {0.239973, 0.00289969}, {0.286108, 0.00495964}, {0.28187, 0.00479567}, {0.352095, 0.00998681}, {0.344516, 0.00942377}, {0.455614, 0.0267888}, {0.36118, 0.0106738}, {0.268709, 0.00417719}, {0.334123, 0.00861353}, {0.329175, 0.00844414}, {0.31797, 0.00732901}, {0.305742, 0.00604965}, {0.316775, 0.0069779}, {0.345005, 0.00956846}, {0.270977, 0.00409472}, {0.266774, 0.0039853}, {0.421416, 0.0199658}, {0.345532, 0.0092159}, {0.392151, 0.0160576}, {0.403465, 0.0172537}, {0.395666, 0.015169}, {0.308596, 0.00628886}, {0.318393, 0.00723462}, {0.367988, 0.012514}, {0.310212, 0.00664424}, {0.440126, 0.0223002}, {0.354596, 0.0107315}, {0.279355, 0.00458618}, {0.305439, 0.00631643}, {0.278502, 0.00469387}, {0.350776, 0.0101677}, {0.391772, 0.0135781}, {0.408151, 0.0168777}, {0.401214, 0.0155323}, {0.345012, 0.00957373}, {0.34286, 0.00928083}, {0.383921, 0.0136415}, {0.322206, 0.00742846}, {0.327676, 0.00808689}, {0.502604, 0.0425739}, {0.264578, 0.00374013}, {0.319909, 0.00755368}, {0.367462, 0.0121147}, {0.315359, 0.00698336}, {0.37071, 0.00997602}, {0.370767, 0.0124771}, {0.360843, 0.011512}, {0.395042, 0.015262}, {0.268489, 0.00401132}, {0.285231, 0.00502607}, {0.377189, 0.0135028}, {0.284074, 0.00487091}, {0.273748, 0.00446214}, {0.342491, 0.00922846}, {0.456655, 0.0281816}, {0.35095, 0.00960498}, {0.323313, 0.00712597}, {0.323428, 0.00711257}, {0.326123, 0.00780508}, {0.354646, 0.0107585}, {0.488866, 0.036554}, {0.352373, 0.010662}, {0.349428, 0.0103663}, {0.409833, 0.0149411}, {0.301346, 0.00602956}, {0.324677, 0.00796322}, {0.341771, 0.00951211}, {0.265179, 0.00396008}, {0.336137, 0.0088188}, {0.385567, 0.0146395}, {0.433713, 0.0222329}, {0.340356, 0.00934727}, {0.438313, 0.0227414}, {0.300871, 0.0060117}, {0.342963, 0.00894041}, {0.366092, 0.0119539}, {0.329805, 0.00774371}, {0.397532, 0.0160758}, {0.282331, 0.00477802}, {0.404402, 0.0174877}, {0.365891, 0.0116161}, {0.393713, 0.0153199}, {0.27491, 0.00447539}, {0.323727, 0.00672841}, {0.28112, 0.00442953}, {0.278256, 0.004154}, {0.446658, 0.02577}, {0.31967, 0.007097}, {0.368165, 0.0118589}, {0.316029, 0.00658623}, {0.316769, 0.00676478}, {0.380122, 0.0112522}, {0.360256, 0.0109808}, {0.35814, 0.010815}, {0.310824, 0.00659848}, {0.304813, 0.00613075}, {0.411777, 0.0189}, {0.36307, 0.0117661}, {0.374214, 0.0131806}, {0.299237, 0.00578812}, {0.354053, 0.00949688}, {0.471067, 0.0304759}, {0.325631, 0.00732354}, {0.319118, 0.00755897}, {0.41723, 0.0184672}, {0.382781, 0.014389}, {0.355927, 0.0102039}, {0.253663, 0.00338024}, {0.414051, 0.0193233}, {0.325157, 0.00772316}, {0.39112, 0.0150026}, {0.337729, 0.00893325}, {0.334612, 0.00830064}, {0.3162, 0.00587745}, {0.396888, 0.0157152}, {0.281894, 0.00453507}, {0.352442, 0.0101933}, {0.332785, 0.00826669}, {0.319345, 0.00674625}, {0.338057, 0.00824033}, {0.365995, 0.0112271}, {0.25053, 0.00328199}, {0.309615, 0.00649213}, {0.363971, 0.011304}, {0.297838, 0.00552546}, {0.274941, 0.00432363}, {0.351137, 0.0100397}, {0.40593, 0.0178718}, {0.249323, 0.00321354}, {0.365083, 0.0115669}, {0.361112, 0.0108456}, {0.358588, 0.011282}, {0.314601, 0.00664031}, {0.347379, 0.00903971}, {0.320102, 0.00700312}, {0.319021, 0.00701796}, {0.393545, 0.0148272}, {0.296932, 0.00587605}, {0.328383, 0.00810558}, {0.361767, 0.0116349}, {0.416954, 0.0198596}, {0.335065, 0.00801605}, {0.346749, 0.00954592}, {0.399531, 0.0151323}, {0.444219, 0.025433}, {0.354645, 0.010048}, {0.273589, 0.00439741}, {0.354877, 0.0107438}, {0.347519, 0.00817433}, {0.55767, 0.0636625}, {0.377655, 0.0134216}, {0.38683, 0.0148029}, {0.309487, 0.00618294}, {0.338669, 0.00873188}, {0.302574, 0.00619835}, {0.307119, 0.00648454}, {0.313683, 0.00655467}, {0.377964, 0.0136712}, {0.35515, 0.00911851}, {0.252021, 0.00330197}, {0.301873, 0.00604922}, {0.338141, 0.00926818}, {0.35923, 0.0110814}, {0.361053, 0.0112618}, {0.406978, 0.0182617}, {0.315206, 0.00715866}, {0.302731, 0.00611236}, {0.398463, 0.016157}, {0.349467, 0.0100515}, {0.414484, 0.018239}, {0.285775, 0.00508922}, {0.41808, 0.0187864}, {0.315749, 0.0065121}, {0.233218, 0.00269144}, {0.36003, 0.0114364}, {0.326128, 0.00801545}, {0.395527, 0.0141927}, {0.338038, 0.00924966}, {0.396078, 0.0158759}, {0.429281, 0.0221391}, {0.450537, 0.0257376}, {0.307143, 0.00660711}, {0.362556, 0.0119752}, {0.324724, 0.00756209}, {0.360077, 0.0111983}, {0.400478, 0.0152911}, {0.284145, 0.00503764}, {0.434538, 0.019905}, {0.282889, 0.00490304}, {0.318394, 0.00722152}, {0.464232, 0.0296756}, {0.498321, 0.0397066}, {0.385473, 0.0141586}, {0.302302, 0.00627357}, {0.383906, 0.0145083}, {0.341077, 0.00839269}, {0.373389, 0.0125159}, {0.395337, 0.0160841}, {0.2335, 0.00263826}, {0.312727, 0.00676203}, {0.332676, 0.00873513}, {0.354997, 0.0109148}, {0.264369, 0.00346753}, {0.311216, 0.00666329}, {0.41781, 0.0181161}, {0.388057, 0.0146729}, {0.332446, 0.00862407}, {0.396805, 0.0142389}, {0.36331, 0.010087}, {0.492013, 0.0371685}, {0.351548, 0.00960393}, {0.42827, 0.0220136}, {0.276395, 0.00429624}, {0.226203, 0.00223047}, {0.284793, 0.00462458}, {0.408075, 0.0165863}, {0.374731, 0.0122622}, {0.292908, 0.00496172}, {0.414043, 0.0167498}, {0.379749, 0.0134619}, {0.394269, 0.0164718}, {0.270937, 0.00428909}, {0.324014, 0.00789253}, {0.359643, 0.0114021}, {0.378654, 0.0137388}, {0.315458, 0.00669564}, {0.417091, 0.0184624}, {0.326462, 0.00769236}, {0.376197, 0.0134699}, {0.419898, 0.0185615}, {0.281164, 0.004906}, {0.312344, 0.0066442}, {0.332175, 0.00829459}, {0.313697, 0.00694612}, {0.235257, 0.00273924}, {0.352528, 0.0104124}, {0.278311, 0.00465035}, {0.321177, 0.00754098}, {0.248059, 0.0032249}, {0.401871, 0.0171678}, {0.35131, 0.00967084}, {0.311963, 0.00641849}, {0.39575, 0.0155365}, {0.434303, 0.023038}, {0.343914, 0.00922038}, {0.255396, 0.00347102}, {0.334153, 0.00883271}, {0.303889, 0.00627935}, {0.349571, 0.00909863}, {0.302692, 0.00618344}, {0.321041, 0.00720246}, {0.363675, 0.011809}, {0.323045, 0.00741342}, {0.373591, 0.012156}, {0.333816, 0.00818791}, {0.333213, 0.00872536}, {0.346123, 0.00963552}, {0.318504, 0.00753558}, {0.389013, 0.014001}, {0.279735, 0.0046504}, {0.393164, 0.0152174}, {0.324938, 0.00752674}, {0.443624, 0.0230199}, {0.291313, 0.0054635}, {0.346954, 0.00932706}, {0.313728, 0.00608119}, {0.326977, 0.00805592}, {0.353197, 0.0107713}, {0.36629, 0.0123028}, {0.349384, 0.00991848}, {0.351642, 0.0106813}, {0.288044, 0.00521182}, {0.320712, 0.00757328}, {0.358211, 0.010969}, {0.356917, 0.0107578}, {0.32767, 0.00755959}, {0.354013, 0.00963854}, {0.413621, 0.0195099}, {0.299035, 0.0058685}, {0.301604, 0.00601499}, {0.43267, 0.0221525}, {0.324314, 0.00801664}, {0.326354, 0.0081188}, {0.423346, 0.0205684}, {0.433649, 0.0224791}, {0.396947, 0.015483}, {0.276524, 0.00446175}, {0.246146, 0.00309103}, {0.367509, 0.0120385}, {0.365159, 0.01015}, {0.318365, 0.00728727}, {0.401168, 0.0161011}, {0.442263, 0.0242186}, {0.323129, 0.0067794}, {0.291939, 0.0053136}, {0.320525, 0.00742274}, {0.383629, 0.0139341}, {0.402342, 0.0152033}, {0.2947, 0.00469445}, {0.312237, 0.00679129}, {0.301786, 0.005806}, {0.385072, 0.0127345}, {0.328999, 0.00811588}, {0.440135, 0.0221563}, {0.34248, 0.00954778}, {0.430196, 0.0199807}, {0.399934, 0.0148666}, {0.390964, 0.0140529}, {0.323044, 0.00793521}, {0.346685, 0.00937984}, {0.378067, 0.0126493}, {0.337874, 0.00858904}, {0.301184, 0.00554002}, {0.35041, 0.009605}, {0.217152, 0.00200953}, {0.314725, 0.0071341}, {0.45468, 0.0275172}, {0.382535, 0.0147094}, {0.366327, 0.0120714}, {0.329371, 0.008056}, {0.410906, 0.0179547}, {0.362901, 0.0118328}, {0.319707, 0.00760371}, {0.309031, 0.00666404}, {0.317842, 0.00744506}, {0.278865, 0.00470923}, {0.269349, 0.00422514}, {0.273635, 0.00446156}, {0.330761, 0.00802566}, {0.359134, 0.0111792}, {0.274542, 0.004422}, {0.316693, 0.00684859}, {0.406897, 0.0174787}, {0.29607, 0.00576214}, {0.351553, 0.010556}, {0.456112, 0.0275153}, {0.391294, 0.0153355}, {0.377104, 0.0132618}, {0.405717, 0.0179086}, {0.427816, 0.0216543}, {0.328885, 0.00803362}, {0.349319, 0.0104406}, {0.315848, 0.00669456}, {0.337968, 0.00920607}, {0.325072, 0.00754208}, {0.363949, 0.0112317}, {0.277886, 0.00454155}, {0.297153, 0.0058594}, {0.336992, 0.00849378}, {0.438261, 0.0245222}, {0.403066, 0.0173712}, {0.330401, 0.00830436}, {0.292493, 0.00541896}, {0.447614, 0.025441}, {0.256884, 0.00350602}, {0.330479, 0.00763494}, {0.458685, 0.0279409}, {0.418015, 0.019682}, {0.297044, 0.00588404}, {0.392486, 0.0161095}, {0.305395, 0.0064805}, {0.340297, 0.00917085}, {0.326707, 0.00824377}, {0.268541, 0.00417372}, {0.32931, 0.00829522}, {0.305375, 0.00554086}, {0.351768, 0.010147}, {0.312431, 0.00697737}, {0.327968, 0.00740357}, {0.387204, 0.0149183}, {0.217442, 0.00211613}, {0.321743, 0.00766176}, {0.283077, 0.0047263}, {0.278825, 0.00472072}, {0.279789, 0.00451496}, {0.290827, 0.00547325}, {0.451704, 0.0256514}, {0.445569, 0.0262947}, {0.358381, 0.010447}, {0.401446, 0.0167335}, {0.335269, 0.00892583}, {0.259317, 0.00375257}, {0.332472, 0.00811089}, {0.326191, 0.00818232}, {0.367524, 0.0124027}, {0.377028, 0.0137119}, {0.399945, 0.0166708}, {0.329114, 0.0079891}, {0.379037, 0.0126766}, {0.447639, 0.0263157}, {0.290625, 0.0050542}, {0.323046, 0.00736145}, {0.371869, 0.0128494}, {0.353138, 0.00966867}, {0.25624, 0.00354026}, {0.401859, 0.0167735}, {0.276032, 0.00435654}, {0.30299, 0.00608541}, {0.288208, 0.00519016}, {0.382731, 0.0125381}, {0.348934, 0.0101655}, {0.431631, 0.022611}, {0.478138, 0.0349448}, {0.352083, 0.0106273}, {0.253799, 0.00347124}, {0.321911, 0.00755675}, {0.233686, 0.00245467}, {0.331495, 0.00765794}, {0.354736, 0.00902235}, {0.346871, 0.00912637}, {0.322209, 0.00709588}, {0.376288, 0.0131612}, {0.300695, 0.00589617}, {0.298131, 0.00571446}, {0.425362, 0.0187235}, {0.325754, 0.00782672}, {0.298844, 0.00575196}, {0.328547, 0.0083529}, {0.374339, 0.0130279}, {0.3237, 0.00774442}, {0.407881, 0.0179293}, {0.397292, 0.015001}, {0.359958, 0.00965058}, {0.391097, 0.0130683}, {0.244298, 0.00309987}, {0.328839, 0.00733466}, {0.469764, 0.0325277}, {0.335458, 0.00862013}, {0.39533, 0.0147778}, {0.455459, 0.0277845}, {0.443776, 0.0242748}, {0.280132, 0.00463592}, {0.328207, 0.00800649}, {0.330445, 0.00832509}, {0.298251, 0.00564152}, {0.297119, 0.00509766}, {0.375982, 0.0121916}, {0.410003, 0.0186809}, {0.3647, 0.0120878}, {0.295551, 0.005461}, {0.340626, 0.00890749}, {0.383055, 0.0135155}, {0.256711, 0.0034741}, {0.403212, 0.0150961}, {0.287255, 0.00434318}, {0.308866, 0.00663606}, {0.348428, 0.0101947}, {0.288185, 0.00509602}, {0.347264, 0.00997464}, {0.449419, 0.0256537}, {0.289251, 0.0052167}, {0.212444, 0.00203574}, {0.429479, 0.0217344}, {0.414032, 0.0198019}, {0.326587, 0.00719657}, {0.31152, 0.00663597}, {0.384096, 0.0135947}, {0.314989, 0.00706952}, {0.342303, 0.00933196}, {0.415359, 0.0193738}, {0.363815, 0.0113154}, {0.363545, 0.0110114}, {0.45425, 0.0277841}, {0.383641, 0.0146091}, {0.394844, 0.0163503}, {0.309633, 0.00675951}, {0.26991, 0.00425023}, {0.215309, 0.00184213}, {0.481879, 0.0348307}, {0.337487, 0.0090486}, {0.283681, 0.00498709}, {0.404494, 0.0173836}, {0.362359, 0.011214}, {0.397892, 0.0168119}, {0.342527, 0.00913697}, {0.335446, 0.00871104}, {0.390289, 0.0156883}, {0.286981, 0.00500133}, {0.346826, 0.00871617}, {0.333787, 0.00770263}, {0.364464, 0.0118012}, {0.394422, 0.0147887}, {0.306708, 0.00630064}, {0.316632, 0.00688399}, {0.306131, 0.00607482}, {0.287631, 0.00495286}, {0.342848, 0.00923537}, {0.263455, 0.00388025}, {0.258124, 0.00366511}, {0.36749, 0.0124493}, {0.342615, 0.00958338}, {0.294396, 0.00547871}, {0.29161, 0.00523041}, {0.252528, 0.00320849}, {0.349147, 0.0101917}, {0.246547, 0.00318529}, {0.388945, 0.0132907}, {0.224927, 0.00209868}, {0.477303, 0.0345052}, {0.293651, 0.00560169}, {0.308969, 0.00602556}, {0.275939, 0.00455475}, {0.350364, 0.00880269}, {0.29336, 0.00514379}, {0.311662, 0.00694418}, {0.252355, 0.00334104}, {0.410061, 0.0178171}, {0.325856, 0.00719217}, {0.325456, 0.00746807}, {0.291355, 0.00536676}, {0.354562, 0.0108363}, {0.297082, 0.00564457}, {0.28727, 0.00419258}, {0.319107, 0.00736058}, {0.3536, 0.00930684}, {0.369865, 0.0128305}, {0.323429, 0.00781876}, {0.239453, 0.00293728}, {0.391779, 0.0150165}, {0.223165, 0.00231976}, {0.244231, 0.00312867}, {0.343992, 0.00956295}, {0.27031, 0.00392809}, {0.403772, 0.0178335}, {0.291439, 0.00547142}, {0.353469, 0.0101953}, {0.43184, 0.022583}, {0.339057, 0.00909827}, {0.366561, 0.012288}, {0.32712, 0.00809634}, {0.40901, 0.0176322}, {0.368245, 0.0125085}, {0.440599, 0.0244081}, {0.29796, 0.00567552}, {0.318157, 0.0074761}, {0.488487, 0.0353471}, {0.393537, 0.0150523}, {0.358651, 0.0102493}, {0.353757, 0.0105734}, {0.473919, 0.0323692}, {0.358954, 0.0114753}, {0.325483, 0.00812438}, {0.362452, 0.0101119}, {0.413692, 0.0188239}, {0.220934, 0.00223572}, {0.235862, 0.00268599}, {0.4272, 0.0209598}, {0.359928, 0.0109161}, {0.340515, 0.00927532}, {0.31933, 0.00722202}, {0.336687, 0.00863842}, {0.418833, 0.0191443}, {0.435303, 0.0211999}, {0.393166, 0.0151987}, {0.237179, 0.00279973}, {0.399048, 0.0153779}, {0.31696, 0.00676027}, {0.236103, 0.00275454}, {0.338733, 0.00871149}, {0.37057, 0.0124557}, {0.397858, 0.0162002}, {0.288572, 0.00501758}, {0.402669, 0.0176632}, {0.251055, 0.00330725}, {0.321824, 0.00753772}, {0.36219, 0.0112362}, {0.319451, 0.00686493}, {0.367313, 0.011314}, {0.375477, 0.0131911}, {0.425501, 0.0196066}, {0.362359, 0.0115442}, {0.359078, 0.0101593}, {0.251564, 0.00336435}, {0.31213, 0.00687343}, {0.32268, 0.00762118}, {0.420816, 0.0196178}, {0.292154, 0.00541338}, {0.387087, 0.0137003}, {0.263866, 0.00388335}, {0.37348, 0.0125454}, {0.303081, 0.00619064}, {0.325842, 0.00790956}, {0.447131, 0.0263026}, {0.392188, 0.0156291}, {0.30083, 0.00557824}, {0.338225, 0.00917657}, {0.287685, 0.00495448}, {0.327124, 0.0072041}, {0.377141, 0.0136089}, {0.362218, 0.0108487}, {0.281958, 0.00468052}, {0.330119, 0.00783285}, {0.377453, 0.0123793}, {0.315815, 0.00687227}, {0.354622, 0.010404}, {0.346083, 0.00963589}, {0.321303, 0.00712513}, {0.305092, 0.00644657}, {0.309904, 0.00619623}, {0.313679, 0.00634603}, {0.408522, 0.016126}, {0.359555, 0.0114889}, {0.43422, 0.0231806}, {0.325726, 0.00708267}, {0.435889, 0.0233778}, {0.310961, 0.00684728}, {0.268665, 0.00413391}, {0.391928, 0.0146219}, {0.317932, 0.00684491}, {0.289131, 0.00530989}, {0.334316, 0.00834733}, {0.312453, 0.00699868}, {0.372745, 0.0121999}, {0.442337, 0.0204961}, {0.359335, 0.0104809}, {0.387256, 0.0123111}, {0.25574, 0.00353049}, {0.358392, 0.0112999}, {0.401736, 0.0162546}, {0.324496, 0.00793532}, {0.377202, 0.0111255}, {0.329986, 0.00851135}, {0.28975, 0.00538386}, {0.323906, 0.00780854}, {0.326797, 0.00755386}, {0.310262, 0.00639843}, {0.37908, 0.0140081}, {0.328751, 0.00822825}, {0.387005, 0.0146569}, {0.282686, 0.00479152}, {0.323117, 0.00790159}, {0.306831, 0.00599178}, {0.417921, 0.0190384}, {0.438778, 0.024455}, {0.338052, 0.00908629}, {0.319794, 0.00676664}, {0.433315, 0.0227202}, {0.448348, 0.0198775}, {0.292095, 0.00457341}, {0.297032, 0.00569599}, {0.317136, 0.0071609}, {0.412075, 0.0175232}, {0.313901, 0.00706422}, {0.338227, 0.00888126}, {0.227327, 0.00248509}, {0.375749, 0.0137145}, {0.352559, 0.0105513}, {0.273671, 0.00437584}, {0.362576, 0.011897}, {0.371754, 0.0123193}, {0.302358, 0.00615764}, {0.346269, 0.00995745}, {0.314768, 0.00714417}, {0.365629, 0.0120885}, {0.323303, 0.00794671}, {0.332825, 0.00879064}, {0.364496, 0.012188}, {0.355405, 0.0105708}, {0.313878, 0.00620021}, {0.30826, 0.00615219}, {0.293552, 0.00559022}, {0.285962, 0.00415661}, {0.391882, 0.0148752}, {0.322785, 0.00734089}, {0.418029, 0.020547}, {0.276698, 0.00424904}, {0.420703, 0.0196068}, {0.330926, 0.00834828}, {0.422429, 0.0208026}, {0.399673, 0.016265}, {0.378094, 0.0125684}, {0.348382, 0.00976169}, {0.325238, 0.00796517}, {0.358369, 0.0112153}, {0.434857, 0.0237822}, {0.246247, 0.00301235}, {0.357285, 0.00995104}, {0.380666, 0.0142132}, {0.288971, 0.0053096}, {0.278565, 0.00436831}, {0.326398, 0.00787949}, {0.31034, 0.00679338}, {0.366881, 0.0105446}, {0.344785, 0.00869851}, {0.410576, 0.0179772}, {0.402182, 0.0146229}, {0.328579, 0.00837502}, {0.212452, 0.0018624}, {0.303563, 0.00593703}, {0.361647, 0.0112313}, {0.335683, 0.0089841}, {0.32337, 0.00729508}, {0.41085, 0.0184958}, {0.275026, 0.0043773}, {0.329854, 0.0082352}, {0.316386, 0.00706863}, {0.299272, 0.0060384}, {0.408437, 0.0177926}, {0.238586, 0.00283657}, {0.324349, 0.00754249}, {0.40912, 0.0171145}, {0.369578, 0.0114873}, {0.364832, 0.0111828}, {0.267979, 0.00407496}, {0.442446, 0.024839}, {0.316036, 0.00709269}, {0.392757, 0.0156918}, {0.439067, 0.0235657}, {0.355214, 0.0109853}, {0.407188, 0.0180066}, {0.392803, 0.0151692}, {0.334646, 0.00889377}, {0.318708, 0.0067375}, {0.373308, 0.0122028}, {0.425344, 0.0205725}, {0.294219, 0.00540584}, {0.376857, 0.0131575}, {0.317457, 0.00676223}, {0.331231, 0.00844009}, {0.324358, 0.00684737}, {0.34988, 0.00976129}, {0.357135, 0.0102156}, {0.323951, 0.00735505}, {0.340449, 0.00865867}, {0.34795, 0.00879673}, {0.309182, 0.00673089}, {0.371626, 0.0130479}, {0.402234, 0.0173431}, {0.340289, 0.00922377}, {0.481945, 0.0335697}, {0.366917, 0.0120441}, {0.396129, 0.0145473}, {0.295585, 0.00563627}, {0.280125, 0.00467705}, {0.373706, 0.0132722}, {0.396229, 0.0146588}, {0.428361, 0.0204691}, {0.364677, 0.0112893}, {0.358347, 0.0109614}, {0.352563, 0.0107282}, {0.274678, 0.00444843}, {0.385457, 0.0138243}, {0.292639, 0.00549281}, {0.334383, 0.00885623}, {0.357123, 0.0108048}, {0.323689, 0.00754112}, {0.374524, 0.0130797}, {0.314683, 0.00689075}, {0.466492, 0.0292116}, {0.378122, 0.0134892}, {0.390302, 0.0151597}, {0.2636, 0.00395824}, {0.355207, 0.0107325}, {0.315282, 0.00693772}, {0.276505, 0.00463949}, {0.328102, 0.00783752}, {0.314807, 0.00688857}, {0.37521, 0.0130599}, {0.275438, 0.00431369}, {0.375167, 0.0131869}, {0.373854, 0.012457}, {0.324194, 0.00753585}, {0.328068, 0.00744616}, {0.290493, 0.00497927}, {0.367191, 0.00941233}, {0.349583, 0.0101894}, {0.334148, 0.00786425}, {0.389048, 0.0150157}, {0.36428, 0.0118692}, {0.327361, 0.0081011}, {0.353538, 0.00972338}, {0.334667, 0.00859905}, {0.245339, 0.00313141}, {0.297291, 0.00555829}, {0.337034, 0.00880572}, {0.346412, 0.00955505}, {0.298582, 0.00566037}, {0.300385, 0.00565527}, {0.29327, 0.00552915}, {0.320412, 0.00755916}, {0.268333, 0.00401595}, {0.389659, 0.0143251}, {0.316073, 0.00692795}, {0.371922, 0.0128176}, {0.438606, 0.0239842}, {0.344578, 0.00943658}, {0.439387, 0.0246939}, {0.388856, 0.0131605}, {0.345196, 0.00965932}, {0.477243, 0.0253934}, {0.379549, 0.0134842}, {0.316456, 0.00726521}, {0.341671, 0.00941688}, {0.395293, 0.0160824}, {0.357892, 0.0106271}, {0.322719, 0.00747074}, {0.334363, 0.00882815}, {0.411104, 0.0193346}, {0.248072, 0.00315679}, {0.329744, 0.00790998}, {0.374748, 0.0114603}, {0.305075, 0.00616237}, {0.365494, 0.0119493}, {0.319102, 0.00719751}, {0.42661, 0.0197014}, {0.219495, 0.00217835}, {0.248811, 0.00315001}, {0.301944, 0.00622374}, {0.335459, 0.00884569}, {0.351008, 0.0103356}, {0.285385, 0.00516148}, {0.41693, 0.0189616}, {0.322072, 0.00752536}, {0.289956, 0.00544267}, {0.256834, 0.00360364}, {0.38115, 0.0119615}, {0.427347, 0.0219019}, {0.355313, 0.0101984}, {0.304331, 0.00630082}, {0.336904, 0.00898717}, {0.30035, 0.00566033}, {0.338039, 0.00839941}, {0.298577, 0.00587089}, {0.356311, 0.0108649}, {0.389951, 0.0132878}, {0.37876, 0.0112036}, {0.325608, 0.00770615}, {0.369385, 0.0123808}, {0.365634, 0.0123333}, {0.365969, 0.0123666}, {0.366235, 0.0121633}, {0.358817, 0.00927536}, {0.336493, 0.00817541}, {0.322403, 0.00779019}, {0.33975, 0.00886527}, {0.407757, 0.0187091}, {0.392709, 0.0149853}, {0.285795, 0.00496596}, {0.389671, 0.0135444}, {0.370849, 0.0121745}, {0.293135, 0.00556677}, {0.442305, 0.0252353}, {0.333857, 0.00856758}, {0.319385, 0.00657875}, {0.335024, 0.00825512}, {0.477858, 0.0326937}, {0.340971, 0.00802182}, {0.266035, 0.00400765}, {0.291676, 0.00542372}, {0.307988, 0.00650894}, {0.314272, 0.00680415}, {0.332292, 0.00872246}, {0.360869, 0.0112496}, {0.298766, 0.00571384}, {0.309465, 0.00615081}, {0.251212, 0.00338236}, {0.364021, 0.0112252}, {0.469653, 0.0316852}, {0.461622, 0.0303163}, {0.378518, 0.0133515}, {0.343845, 0.00896654}, {0.33006, 0.00845843}, {0.353986, 0.0101742}, {0.345904, 0.00980952}, {0.295375, 0.00542115}, {0.344824, 0.00980192}, {0.333704, 0.0086292}, {0.277743, 0.00467401}, {0.351826, 0.0105009}, {0.450488, 0.0261778}, {0.335802, 0.00819119}, {0.331701, 0.00772263}, {0.528791, 0.0473968}, {0.376543, 0.0128443}, {0.304306, 0.00630619}, {0.310756, 0.00685699}, {0.306113, 0.00630302}, {0.441961, 0.0251537}, {0.383172, 0.0143348}, {0.372768, 0.011299}, {0.328142, 0.00771925}, {0.189704, 0.00147256}, {0.364306, 0.0117137}, {0.286274, 0.00498396}, {0.413506, 0.0188241}, {0.343462, 0.00905884}, {0.336155, 0.00763006}, {0.357011, 0.0111483}, {0.418187, 0.0163894}, {0.339412, 0.00895707}, {0.353219, 0.0108527}, {0.364884, 0.0113066}, {0.309777, 0.00662221}, {0.321727, 0.00766422}, {0.37994, 0.014237}, {0.343458, 0.00934059}, {0.385638, 0.0144995}, {0.40054, 0.015681}, {0.313858, 0.00695339}, {0.343015, 0.00943125}, {0.374323, 0.0128496}, {0.315202, 0.0068432}, {0.30599, 0.00607237}, {0.338576, 0.00838402}, {0.294508, 0.00571553}, {0.387138, 0.0151636}, {0.402224, 0.0164797}, {0.524229, 0.0449276}, {0.443616, 0.0210762}, {0.423753, 0.0190895}, {0.355497, 0.00892866}, {0.34703, 0.00939529}, {0.366373, 0.0123756}, {0.403622, 0.0164928}, {0.287857, 0.00474442}, {0.3608, 0.011288}, {0.332014, 0.00844625}, {0.381859, 0.013768}, {0.381037, 0.0136413}, {0.333364, 0.00823184}, {0.244266, 0.00301156}, {0.322014, 0.00757644}, {0.322023, 0.00762508}, {0.37327, 0.0128678}, {0.237033, 0.00274693}, {0.330069, 0.00840254}, {0.34845, 0.00918058}, {0.372584, 0.0129678}, {0.398647, 0.0161045}, {0.341817, 0.00962578}, {0.326252, 0.00762869}, {0.406924, 0.0181675}, {0.365891, 0.0119662}, {0.36179, 0.0118641}, {0.361619, 0.0116135}, {0.391419, 0.014596}, {0.365334, 0.0121663}, {0.398117, 0.0168153}, {0.249462, 0.00330666}, {0.359231, 0.0110026}, {0.375277, 0.0124139}, {0.299445, 0.00584807}, {0.317237, 0.00720365}, {0.401692, 0.0164771}, {0.225556, 0.00241522}, {0.349399, 0.0103511}, {0.358864, 0.00964084}, {0.335623, 0.00832374}, {0.316639, 0.00734543}, {0.349137, 0.00932734}, {0.361643, 0.011201}, {0.350725, 0.0105106}, {0.225885, 0.00244737}, {0.322912, 0.00782295}, {0.277722, 0.00463655}, {0.319434, 0.00750454}, {0.259064, 0.00366505}, {0.353873, 0.00954158}, {0.309602, 0.00641379}, {0.409689, 0.0172763}, {0.401589, 0.0161838}, {0.30786, 0.00662553}, {0.231199, 0.00260767}, {0.321303, 0.00742346}, {0.277564, 0.00461832}, {0.306806, 0.00630756}, {0.295707, 0.00534241}, {0.310929, 0.00653773}, {0.353986, 0.0107459}, {0.369129, 0.0119905}, {0.34188, 0.00956328}, {0.384547, 0.0126838}, {0.30655, 0.00612968}, {0.326827, 0.00795852}, {0.282251, 0.00467966}, {0.320933, 0.00747975}, {0.35072, 0.0100394}, {0.544051, 0.0594778}, {0.250668, 0.00336147}, {0.377899, 0.0126108}, {0.350156, 0.0101377}, {0.396465, 0.0152218}, {0.333095, 0.00869504}, {0.358222, 0.0105382}, {0.316549, 0.00730968}, {0.35294, 0.0106113}, {0.415286, 0.0191137}, {0.287484, 0.00527451}, {0.336659, 0.00862712}, {0.338449, 0.00906028}, {0.307345, 0.00664071}, {0.249852, 0.00332812}, {0.328625, 0.00842389}, {0.377745, 0.0134881}, {0.450205, 0.0245724}, {0.339852, 0.00917457}, {0.431042, 0.022397}, {0.36384, 0.0112052}, {0.366435, 0.0120165}, {0.398556, 0.0167629}, {0.383501, 0.0139852}, {0.337089, 0.00816348}, {0.303961, 0.00631163}, {0.342217, 0.00924684}, {0.31258, 0.00691186}, {0.473885, 0.0327575}, {0.3248, 0.00776701}, {0.386289, 0.0130972}, {0.392322, 0.0154851}, {0.301715, 0.00603956}, {0.302807, 0.00626465}, {0.336438, 0.00868793}, {0.366772, 0.0121638}, {0.434793, 0.0235627}, {0.315769, 0.00703246}, {0.444758, 0.0258477}, {0.297259, 0.00569316}, {0.32915, 0.00820368}, {0.338796, 0.0090381}, {0.360342, 0.0111616}, {0.348514, 0.0100245}, {0.351339, 0.0102006}, {0.259281, 0.0037028}, {0.352573, 0.0106688}, {0.384738, 0.0144732}, {0.366458, 0.0123264}, {0.289372, 0.00543753}, {0.338221, 0.00886808}, {0.358741, 0.0110937}, {0.288614, 0.00535485}, {0.261924, 0.00372764}, {0.362194, 0.00977601}, {0.321083, 0.00721079}, {0.338031, 0.00883506}, {0.3759, 0.0134187}, {0.435867, 0.0225648}, {0.297683, 0.00549293}, {0.336, 0.00875828}, {0.348605, 0.010247}, {0.326958, 0.00778455}, {0.277447, 0.00444485}, {0.390797, 0.0156181}, {0.388695, 0.0149685}, {0.352185, 0.0104565}, {0.317932, 0.00711254}, {0.448905, 0.0259524}, {0.32747, 0.00780976}, {0.309516, 0.00658527}, {0.253094, 0.00325703}, {0.34602, 0.00922587}, {0.286665, 0.00521609}, {0.429963, 0.0205042}, {0.320474, 0.00672972}, {0.342514, 0.00906212}, {0.423194, 0.0203434}, {0.367355, 0.0125287}, {0.267944, 0.00412621}, {0.326233, 0.00821137}, {0.402432, 0.0144955}, {0.365773, 0.01005}, {0.313141, 0.00642585}, {0.398865, 0.016408}, {0.319536, 0.00679419}, {0.302671, 0.00627249}, {0.321392, 0.00753846}, {0.360746, 0.0111049}, {0.335444, 0.00765984}, {0.30948, 0.00660884}, {0.424741, 0.0194041}, {0.434113, 0.0237843}, {0.345633, 0.0098758}, {0.293196, 0.00516909}, {0.291627, 0.00550675}, {0.317134, 0.00731582}, {0.338089, 0.00892358}, {0.387532, 0.0149108}, {0.411085, 0.0177451}, {0.309697, 0.00682752}, {0.293899, 0.00546468}, {0.35522, 0.0104347}, {0.437987, 0.0203478}, {0.3236, 0.00776345}, {0.426062, 0.0214659}, {0.389311, 0.0155924}, {0.359858, 0.0108534}, {0.37184, 0.0130995}, {0.303079, 0.00623926}, {0.294134, 0.00563207}, {0.277386, 0.00459997}, {0.395049, 0.0153262}, {0.4166, 0.0185805}, {0.360802, 0.0117793}, {0.331924, 0.00840887}, {0.32273, 0.00775201}, {0.414711, 0.0190538}, {0.343956, 0.0097604}, {0.317551, 0.00732868}, {0.26011, 0.00368655}, {0.320655, 0.007114}, {0.342395, 0.00924508}, {0.381213, 0.0119446}, {0.39106, 0.0146073}, {0.380777, 0.0128215}, {0.399826, 0.0162285}, {0.346331, 0.00993295}, {0.409687, 0.0186728}, {0.304847, 0.00607024}, {0.32866, 0.00766942}, {0.353358, 0.0106999}, {0.319833, 0.00756379}, {0.326569, 0.0076145}, {0.355952, 0.0111805}, {0.3518, 0.00997588}, {0.280032, 0.00473351}, {0.409138, 0.0182871}, {0.346621, 0.0100416}, {0.324608, 0.00740379}, {0.304061, 0.00579189}, {0.386461, 0.0143714}, {0.307965, 0.00661051}, {0.452505, 0.027166}, {0.352678, 0.00910116}, {0.309733, 0.00638021}, {0.416837, 0.0185788}, {0.410609, 0.0169827}, {0.327443, 0.00764672}, {0.471969, 0.0330865}, {0.418822, 0.0179872}, {0.370011, 0.0127261}, {0.310458, 0.00683347}, {0.437721, 0.0240423}, {0.405055, 0.0160997}, {0.315942, 0.00676076}, {0.435321, 0.0226509}, {0.304059, 0.00637152}, {0.401541, 0.0159477}, {0.296959, 0.00501225}, {0.352343, 0.0100613}, {0.360032, 0.0110599}, {0.343076, 0.00859645}, {0.361705, 0.0103543}, {0.407516, 0.0168896}, {0.323557, 0.00782}, {0.29113, 0.00544011}, {0.363465, 0.0113186}, {0.408396, 0.0186448}, {0.317189, 0.00738643}, {0.43348, 0.0212794}, {0.394066, 0.0146722}, {0.269384, 0.00415097}, {0.360862, 0.0113012}, {0.395782, 0.0164703}, {0.273884, 0.00440089}, {0.341208, 0.00938014}, {0.344383, 0.00913264}, {0.286342, 0.00483717}, {0.317935, 0.00727056}, {0.255005, 0.00350453}, {0.491524, 0.0367644}, {0.314896, 0.00698596}, {0.355364, 0.0104976}, {0.311766, 0.00580519}, {0.380079, 0.0141613}, {0.355359, 0.0107208}, {0.393799, 0.016359}, {0.332076, 0.00818761}, {0.3807, 0.0141178}, {0.314591, 0.00691837}, {0.484064, 0.0354266}, {0.362945, 0.0115241}, {0.317954, 0.00701175}, {0.307041, 0.00619784}, {0.326029, 0.00758644}, {0.272552, 0.00432602}, {0.308907, 0.00660112}, {0.379452, 0.0136196}, {0.359761, 0.00956694}, {0.278661, 0.00478015}, {0.332152, 0.00806866}, {0.357334, 0.0107764}, {0.307986, 0.00665615}, {0.370228, 0.0111181}, {0.314083, 0.00682633}, {0.331313, 0.00820616}, {0.310923, 0.00672684}, {0.288637, 0.00509829}, {0.421828, 0.0194103}, {0.313427, 0.00708751}, {0.387791, 0.0122421}, {0.328903, 0.00828448}, {0.319532, 0.00749384}, {0.381007, 0.0140302}, {0.413978, 0.0182462}, {0.54624, 0.0512574}, {0.394333, 0.0154448}, {0.305171, 0.00617537}, {0.344375, 0.00972867}, {0.391062, 0.0151263}, {0.392065, 0.0143903}, {0.37245, 0.012065}, {0.364208, 0.0117262}, {0.335363, 0.0089881}, {0.391462, 0.0157298}, {0.395699, 0.0158881}, {0.315634, 0.00703441}, {0.351499, 0.00999694}, {0.392346, 0.0141241}, {0.349961, 0.010291}, {0.319531, 0.00756244}, {0.272271, 0.00429251}, {0.392445, 0.0143322}, {0.263911, 0.00389314}, {0.375578, 0.0127398}, {0.251181, 0.00301834}, {0.322657, 0.00761837}, {0.356877, 0.00968883}, {0.280207, 0.00477993}, {0.423157, 0.0197865}, {0.311289, 0.00636081}, {0.297436, 0.00561885}, {0.290946, 0.00526407}, {0.305701, 0.00650128}, {0.346495, 0.00987756}, {0.383188, 0.0139163}, {0.429112, 0.020832}, {0.348613, 0.0099398}, {0.276476, 0.00463648}, {0.406583, 0.0180188}, {0.403945, 0.0170724}, {0.332867, 0.00874079}, {0.374216, 0.0127249}, {0.320464, 0.00760274}, {0.484778, 0.0368086}, {0.400861, 0.0169107}, {0.367753, 0.0117969}, {0.342132, 0.00946848}, {0.336095, 0.00889507}, {0.372247, 0.0119825}, {0.374551, 0.0115563}, {0.434828, 0.0238041}, {0.242092, 0.00291998}, {0.384497, 0.0142392}, {0.364177, 0.0120037}, {0.274289, 0.00453366}, {0.381775, 0.0138733}, {0.391408, 0.014898}, {0.366798, 0.0118991}, {0.390039, 0.0139392}, {0.405341, 0.0173613}, {0.371408, 0.0126138}, {0.351894, 0.0106846}, {0.31917, 0.00760178}, {0.398706, 0.0149044}, {0.324766, 0.00798108}, {0.294325, 0.00556382}, {0.356372, 0.0112274}, {0.304856, 0.00622987}, {0.320338, 0.00697674}, {0.347362, 0.00954349}, {0.322124, 0.00773519}, {0.378701, 0.0125838}, {0.332882, 0.00808624}, {0.349001, 0.00901667}, {0.340467, 0.00951968}, {0.409709, 0.0173851}, {0.279051, 0.00475156}, {0.416755, 0.02003}, {0.365821, 0.0101022}, {0.26376, 0.00384726}, {0.461569, 0.0274296}, {0.230513, 0.00250807}, {0.358087, 0.0106639}, {0.348781, 0.008319}, {0.292366, 0.00519306}, {0.298141, 0.00591711}, {0.353639, 0.00994734}, {0.343836, 0.00949583}, {0.283024, 0.00444243}, {0.334339, 0.00814234}, {0.394273, 0.0153219}, {0.406022, 0.0179823}, {0.404027, 0.0178326}, {0.380071, 0.0140311}, {0.350847, 0.0102693}, {0.464662, 0.0255009}, {0.324966, 0.00794162}, {0.373119, 0.0126241}, {0.462854, 0.0301251}, {0.365546, 0.0119584}, {0.39571, 0.0163443}, {0.443388, 0.0254463}, {0.328444, 0.00807841}, {0.296975, 0.00580553}, {0.285445, 0.00511832}, {0.331812, 0.0084716}, {0.351701, 0.00949884}, {0.478918, 0.0353741}, {0.314786, 0.00692011}, {0.400477, 0.0166182}, {0.322836, 0.00754794}, {0.273095, 0.00423416}, {0.368763, 0.0126985}, {0.43656, 0.0215532}, {0.3703, 0.0120006}, {0.325835, 0.00748867}, {0.390296, 0.0144823}, {0.396275, 0.0162096}, {0.410057, 0.0182701}, {0.353325, 0.010277}, {0.358297, 0.010592}, {0.430405, 0.0228356}, {0.451228, 0.0237606}, {0.352926, 0.0105604}, {0.36459, 0.0114967}, {0.447772, 0.0268008}, {0.281764, 0.0046385}, {0.30077, 0.00610124}, {0.334173, 0.00789927}, {0.310951, 0.00669348}, {0.385225, 0.0144896}, {0.450251, 0.0252463}, {0.387735, 0.0135783}, {0.344963, 0.0100102}, {0.386808, 0.0147901}, {0.379233, 0.0140359}, {0.373806, 0.012795}, {0.355763, 0.0106667}, {0.328693, 0.00827363}, {0.293379, 0.00557106}, {0.34195, 0.00901962}, {0.440965, 0.0201174}, {0.30288, 0.00619418}, {0.332726, 0.00862521}, {0.298392, 0.00574098}, {0.348018, 0.00941978}, {0.339703, 0.00874782}, {0.351104, 0.00950233}, {0.332428, 0.00860365}, {0.333811, 0.00828387}, {0.356746, 0.0109108}, {0.194035, 0.0015492}, {0.376096, 0.0117669}, {0.272208, 0.00435666}, {0.313862, 0.00699565}, {0.302305, 0.00617263}, {0.426127, 0.0218021}, {0.313785, 0.00665894}, {0.386647, 0.0147497}, {0.335049, 0.00778005}, {0.417972, 0.0193972}, {0.373212, 0.0127549}, {0.341289, 0.00862095}, {0.31496, 0.00648837}, {0.30663, 0.00645412}, {0.361837, 0.0118214}, {0.350446, 0.00927822}, {0.36515, 0.0118893}, {0.328943, 0.00816537}, {0.319514, 0.00687117}, {0.320373, 0.00707649}, {0.396315, 0.0155498}, {0.387398, 0.0153252}, {0.338876, 0.00926201}, {0.478033, 0.0334745}, {0.329459, 0.00825916}, {0.385205, 0.0145717}, {0.335184, 0.0082749}, {0.405648, 0.0163158}, {0.386028, 0.0150732}, {0.351278, 0.0107003}, {0.371049, 0.0127386}, {0.315637, 0.00723441}, {0.304761, 0.00574821}, {0.26489, 0.00396058}, {0.308559, 0.00651399}, {0.285299, 0.00499045}, {0.37221, 0.0110874}, {0.404206, 0.0165713}, {0.365325, 0.0118726}, {0.40102, 0.0175047}, {0.272272, 0.00420517}, {0.296381, 0.00566719}, {0.344645, 0.00948963}, {0.39301, 0.0156617}, {0.337828, 0.00922616}, {0.297483, 0.0057256}, {0.351967, 0.0102137}, {0.347111, 0.0101182}, {0.39488, 0.0161741}, {0.353987, 0.0109538}, {0.267386, 0.00379508}, {0.278842, 0.00468741}, {0.37574, 0.013381}, {0.322451, 0.00764566}, {0.295498, 0.00554523}, {0.322454, 0.00741506}, {0.304734, 0.00621488}, {0.42361, 0.0198151}, {0.344114, 0.0097603}, {0.230352, 0.00258293}, {0.327191, 0.00804657}, {0.338142, 0.00876825}, {0.275485, 0.00439563}, {0.401282, 0.0157719}, {0.303581, 0.0060767}, {0.326596, 0.0069944}, {0.322171, 0.00760501}, {0.420067, 0.0197851}, {0.370339, 0.0129348}, {0.465314, 0.0292966}, {0.265328, 0.00400968}, {0.380634, 0.0141396}, {0.335034, 0.00887637}, {0.3501, 0.0100807}, {0.387782, 0.0147917}, {0.319883, 0.00716323}, {0.404035, 0.0177747}, {0.396207, 0.0150531}, {0.263389, 0.00390601}, {0.29, 0.00535629}, {0.37943, 0.0137082}, {0.247675, 0.00307109}, {0.404662, 0.0171078}, {0.368949, 0.0122524}, {0.413867, 0.0162089}, {0.367247, 0.0120443}, {0.361868, 0.0111173}, {0.358799, 0.0106981}, {0.311586, 0.00681423}, {0.361136, 0.0115154}, {0.315047, 0.00712541}, {0.288168, 0.00507842}, {0.340608, 0.00907193}, {0.304799, 0.00612626}, {0.315943, 0.00723248}, {0.458381, 0.0284762}, {0.356322, 0.0102976}, {0.298813, 0.00583224}, {0.4341, 0.0191093}, {0.502577, 0.0416284}, {0.41888, 0.0187724}, {0.373555, 0.0129759}, {0.310044, 0.00657625}, {0.419648, 0.0189939}, {0.366806, 0.0123843}, {0.335092, 0.00807978}, {0.391116, 0.0145054}, {0.313681, 0.00669783}, {0.3579, 0.0114202}, {0.336809, 0.00880573}, {0.349807, 0.00952843}, {0.443956, 0.0222327}, {0.240546, 0.00277831}, {0.380244, 0.0118171}, {0.303488, 0.00599776}, {0.437737, 0.0244787}, {0.462154, 0.0290674}, {0.300569, 0.00603686}, {0.325905, 0.00801612}, {0.365984, 0.0122474}, {0.231551, 0.00257435}, {0.404906, 0.0172919}, {0.389596, 0.0152009}, {0.403196, 0.0177596}, {0.195065, 0.00150418}, {0.374704, 0.0131572}, {0.371216, 0.0122511}, {0.369095, 0.0125084}, {0.395322, 0.0155176}, {0.343126, 0.00975563}, {0.28101, 0.0047566}, {0.522308, 0.0498596}, {0.363884, 0.0115814}, {0.339361, 0.009191}, {0.355015, 0.0109623}, {0.292696, 0.0055205}, {0.307674, 0.00641706}, {0.375778, 0.0132904}, {0.348348, 0.00981221}, {0.277542, 0.00444128}, {0.363214, 0.0109539}, {0.450744, 0.0275662}, {0.37556, 0.0129809}, {0.412725, 0.0182564}, {0.359181, 0.0114356}, {0.26538, 0.00390827}, {0.407356, 0.0165813}, {0.327612, 0.0081345}, {0.392043, 0.0156111}, {0.327496, 0.00710068}, {0.29722, 0.0055943}, {0.353335, 0.0107964}, {0.308934, 0.0062276}, {0.347991, 0.0102344}, {0.343178, 0.00912952}, {0.333389, 0.00828103}, {0.340028, 0.00806491}, {0.368511, 0.0126968}, {0.403033, 0.0171693}, {0.426103, 0.0214012}, {0.381627, 0.0141878}, {0.459243, 0.0294678}, {0.328329, 0.00827713}, {0.41112, 0.0180021}, {0.356977, 0.0103886}, {0.344925, 0.010005}, {0.411411, 0.0180371}, {0.341572, 0.00944276}, {0.368252, 0.0124456}, {0.38126, 0.0142827}, {0.354404, 0.0100009}, {0.333838, 0.00848459}, {0.424746, 0.0211898}, {0.423085, 0.0195136}, {0.399208, 0.0143779}, {0.385605, 0.0145269}, {0.334787, 0.00894109}, {0.361453, 0.0115781}, {0.449564, 0.0261394}, {0.319311, 0.00752792}, {0.321995, 0.00756181}, {0.378844, 0.0122392}, {0.316963, 0.00738765}, {0.430524, 0.0221752}, {0.349042, 0.009271}, {0.368223, 0.0125517}, {0.343512, 0.00912981}, {0.368329, 0.0118155}, {0.33315, 0.00882761}, {0.332944, 0.00859208}, {0.332782, 0.00874262}, {0.316393, 0.00697653}, {0.290272, 0.00531041}, {0.410393, 0.0175405}, {0.369012, 0.0127358}, {0.371453, 0.010609}, {0.494658, 0.0400982}, {0.32942, 0.00770472}, {0.27404, 0.00428919}, {0.36067, 0.011336}, {0.39473, 0.0146083}, {0.326199, 0.00767989}, {0.428154, 0.0185069}, {0.325372, 0.00768993}, {0.312934, 0.00650346}, {0.307122, 0.00623911}, {0.373256, 0.0131114}, {0.348761, 0.010021}, {0.290522, 0.0045526}, {0.342461, 0.00966907}, {0.401615, 0.0174914}, {0.375201, 0.0121971}, {0.341345, 0.00943214}, {0.327631, 0.00749946}, {0.402103, 0.0154338}, {0.363978, 0.0104656}, {0.290881, 0.00546234}, {0.442193, 0.0230888}, {0.329691, 0.00833235}, {0.382299, 0.0141433}, {0.315654, 0.00665193}, {0.328957, 0.00799399}, {0.439966, 0.0240382}, {0.358454, 0.0106656}, {0.326494, 0.00753376}, {0.340685, 0.00900363}, {0.432022, 0.0220896}, {0.351799, 0.0104885}, {0.323487, 0.0077614}, {0.374627, 0.0128668}, {0.239759, 0.00292299}, {0.365652, 0.0121153}, {0.512707, 0.0448573}, {0.312353, 0.00695051}, {0.329651, 0.00753835}, {0.330785, 0.00829321}, {0.388073, 0.0147215}, {0.33181, 0.00843271}, {0.339456, 0.00831852}, {0.28953, 0.00529635}, {0.335524, 0.00806443}, {0.411978, 0.0187811}, {0.403726, 0.0173227}, {0.360436, 0.0108071}, {0.450659, 0.0269875}, {0.375644, 0.0121525}, {0.334039, 0.0088763}, {0.376025, 0.0127148}, {0.328614, 0.00819636}, {0.349495, 0.00975908}, {0.326866, 0.00826514}, {0.362779, 0.0108231}, {0.349211, 0.0101171}, {0.33336, 0.00849718}, {0.382954, 0.0133936}, {0.450421, 0.0226419}, {0.263457, 0.00383593}, {0.435679, 0.0220951}, {0.212884, 0.00205137}, {0.377107, 0.013648}, {0.356813, 0.0109084}, {0.317366, 0.00637033}, {0.346823, 0.0100962}, {0.292605, 0.0047}, {0.313547, 0.00688553}, {0.338127, 0.00878596}, {0.371437, 0.0124636}, {0.425881, 0.0198065}, {0.353465, 0.010637}, {0.348085, 0.0100866}, {0.355812, 0.0109005}, {0.379602, 0.0132066}, {0.362936, 0.0113089}, {0.303687, 0.00566635}, {0.327313, 0.00817298}, {0.322269, 0.00732958}, {0.241365, 0.00284882}, {0.35378, 0.0103404}, {0.340163, 0.00862902}, {0.463634, 0.0266671}, {0.286741, 0.00492926}, {0.397126, 0.0163304}, {0.342123, 0.00929262}, {0.391268, 0.0143337}, {0.298929, 0.0060438}, {0.313097, 0.00704855}, {0.408841, 0.0179177}, {0.336989, 0.008713}, {0.39431, 0.0160873}, {0.44439, 0.0254684}, {0.254553, 0.00352343}, {0.354041, 0.0107084}, {0.383597, 0.0126603}, {0.372877, 0.012453}, {0.394911, 0.0151959}, {0.323396, 0.0078126}, {0.257092, 0.00360038}, {0.383745, 0.0146182}, {0.37172, 0.0129757}, {0.328521, 0.00834207}, {0.360438, 0.0115802}, {0.439876, 0.0226759}, {0.368824, 0.0118196}, {0.391879, 0.0156071}, {0.385624, 0.0144313}, {0.457674, 0.0287129}, {0.399906, 0.0163988}, {0.352084, 0.0102927}, {0.273939, 0.00439729}, {0.393852, 0.0145215}, {0.410653, 0.0186033}, {0.38913, 0.0142997}, {0.338469, 0.0084159}, {0.255952, 0.00356622}, {0.451239, 0.0265154}, {0.365197, 0.0114555}, {0.284876, 0.00505362}, {0.379616, 0.0135109}, {0.356924, 0.0107897}, {0.353395, 0.0106429}, {0.339625, 0.00895795}, {0.44099, 0.0254366}, {0.315081, 0.00721944}, {0.319899, 0.00670636}, {0.395452, 0.0140476}, {0.354719, 0.0108661}, {0.388678, 0.0148529}, {0.407912, 0.016896}, {0.427857, 0.021866}, {0.335214, 0.00864814}, {0.338363, 0.00880249}, {0.400379, 0.0170718}, {0.507461, 0.0443605}, {0.377463, 0.0136505}, {0.428674, 0.0212572}, {0.307915, 0.00665473}, {0.256645, 0.00360144}, {0.324339, 0.00747676}, {0.434218, 0.0230307}, {0.408423, 0.0181627}, {0.27178, 0.00430939}, {0.351736, 0.00921268}, {0.398084, 0.0170781}, {0.332242, 0.00871817}, {0.413691, 0.0180506}, {0.360993, 0.0110895}, {0.465627, 0.0262784}, {0.320891, 0.00722053}, {0.487852, 0.0355127}, {0.377941, 0.0137488}, {0.326088, 0.00754219}, {0.326881, 0.00792719}, {0.320453, 0.00767193}, {0.331958, 0.0081727}, {0.285441, 0.005006}, {0.301767, 0.0061088}, {0.359438, 0.0107733}, {0.38699, 0.0142278}, {0.350947, 0.00947893}, {0.437305, 0.0230632}, {0.379308, 0.0138754}, {0.343033, 0.00890463}, {0.369852, 0.0120019}, {0.399807, 0.0161442}, {0.350993, 0.010419}, {0.266828, 0.00412714}, {0.330914, 0.00830113}, {0.343964, 0.0092092}, {0.359121, 0.0112531}, {0.464891, 0.0308571}, {0.336703, 0.00916257}, {0.330714, 0.00842683}, {0.449668, 0.0263606}, {0.241291, 0.00297161}, {0.404764, 0.0170279}, {0.292798, 0.00537231}, {0.371339, 0.0128989}, {0.299073, 0.00576395}, {0.261498, 0.00371149}, {0.330826, 0.00799476}, {0.343218, 0.00961268}, {0.280166, 0.00405072}, {0.324546, 0.00707576}, {0.509244, 0.0417251}, {0.361224, 0.0111325}, {0.320719, 0.00708183}, {0.399706, 0.0167024}, {0.452364, 0.0265515}, {0.287585, 0.0050136}, {0.342125, 0.00963215}, {0.391673, 0.0156052}, {0.388582, 0.01484}, {0.387005, 0.0133596}, {0.30657, 0.00633725}, {0.356147, 0.0110759}, {0.421873, 0.0197324}, {0.478586, 0.0317242}, {0.365555, 0.0116437}, {0.366862, 0.0113028}, {0.385219, 0.0145994}, {0.336169, 0.00886975}, {0.428183, 0.0213665}, {0.400465, 0.0164041}, {0.393143, 0.0150176}, {0.425214, 0.0184016}, {0.335007, 0.00849802}, {0.350421, 0.0101344}, {0.421565, 0.0201387}, {0.419851, 0.0199877}, {0.390556, 0.014031}, {0.333213, 0.00855672}, {0.317521, 0.00681929}, {0.426866, 0.0220002}, {0.365011, 0.0119433}, {0.416184, 0.0177752}, {0.316609, 0.00723837}, {0.361931, 0.0119366}, {0.402775, 0.0176953}, {0.353298, 0.0104558}, {0.299868, 0.00583658}, {0.345505, 0.00972825}, {0.311835, 0.00663508}, {0.296996, 0.00577045}, {0.324246, 0.00780404}, {0.35481, 0.0104593}, {0.323973, 0.0060135}, {0.401461, 0.0173768}, {0.436996, 0.0203643}, {0.343301, 0.00954554}, {0.378221, 0.0139794}, {0.307507, 0.00641713}, {0.289903, 0.00529874}, {0.436682, 0.0238356}, {0.296335, 0.0056868}, {0.351601, 0.0104701}, {0.530446, 0.0494094}, {0.347206, 0.00931466}, {0.30586, 0.00600458}, {0.357386, 0.0101045}, {0.280413, 0.00475863}, {0.286015, 0.00517136}, {0.560744, 0.0680036}, {0.371114, 0.0126486}, {0.369893, 0.0128587}, {0.329183, 0.00800839}, {0.250526, 0.0031396}, {0.229782, 0.0025779}, {0.389591, 0.0143068}, {0.356356, 0.0112232}, {0.459148, 0.0294394}, {0.275296, 0.00413653}, {0.343609, 0.00930895}, {0.30792, 0.00622178}, {0.279812, 0.00450113}, {0.319299, 0.00734335}, {0.327733, 0.00730697}, {0.40813, 0.0177318}, {0.400876, 0.0173173}, {0.282297, 0.00465879}, {0.438735, 0.0248113}, {0.384491, 0.0146123}, {0.315489, 0.00679615}, {0.338184, 0.00814442}, {0.367641, 0.0116446}, {0.408834, 0.0181118}, {0.272107, 0.00420409}, {0.445686, 0.0253744}, {0.344642, 0.00968442}, {0.402609, 0.0147218}, {0.393749, 0.0156245}, {0.292659, 0.00481903}, {0.275005, 0.00457093}, {0.330816, 0.00845238}, {0.388735, 0.0138835}, {0.389732, 0.0149867}, {0.328744, 0.0078593}, {0.433784, 0.0214191}, {0.35071, 0.010119}, {0.269844, 0.00400635}, {0.345375, 0.00908392}, {0.286842, 0.0048322}, {0.43802, 0.0244992}, {0.271125, 0.00402902}, {0.442589, 0.0252652}, {0.384399, 0.0134439}, {0.347241, 0.00956662}, {0.296858, 0.00551992}, {0.366031, 0.0104471}, {0.393219, 0.015622}, {0.390655, 0.0158704}, {0.432788, 0.0216782}, {0.423802, 0.0207832}, {0.304123, 0.0061259}, {0.310495, 0.00661297}, {0.324013, 0.00736161}, {0.411078, 0.0189268}, {0.434666, 0.020219}, {0.305192, 0.00606312}, {0.413574, 0.017585}, {0.332152, 0.00843558}, {0.358074, 0.0112645}, {0.367119, 0.0124023}, {0.421182, 0.0197979}, {0.364714, 0.0121013}, {0.331275, 0.00838218}, {0.415631, 0.018116}, {0.350365, 0.0104921}, {0.389313, 0.0152769}, {0.368855, 0.0127883}, {0.362273, 0.0114631}, {0.392452, 0.0159744}, {0.40308, 0.0170599}, {0.325889, 0.00796285}, {0.3854, 0.0134969}, {0.333345, 0.00828534}, {0.326899, 0.00738016}, {0.315638, 0.00708508}, {0.334581, 0.00886553}, {0.355656, 0.0105336}, {0.405082, 0.0177509}, {0.445572, 0.0219348}, {0.346744, 0.00900629}, {0.383862, 0.0142112}, {0.485642, 0.0363363}, {0.339733, 0.00935188}, {0.337051, 0.00891817}, {0.324918, 0.00786677}, {0.37369, 0.0131376}, {0.352289, 0.0108052}, {0.340506, 0.00924507}, {0.388413, 0.0150466}, {0.318879, 0.00744815}, {0.384771, 0.0146161}, {0.397181, 0.0157225}, {0.379452, 0.0133034}, {0.345899, 0.00998747}, {0.361295, 0.0105247}, {0.400872, 0.0167048}, {0.34818, 0.009884}, {0.40496, 0.0175742}, {0.333933, 0.00793624}, {0.356375, 0.0111405}, {0.347195, 0.0098149}, {0.319573, 0.00758786}, {0.368309, 0.012287}, {0.31441, 0.00707318}, {0.390854, 0.0155185}, {0.325166, 0.00779792}, {0.313453, 0.00707432}, {0.395649, 0.0155742}, {0.383028, 0.0134105}, {0.407321, 0.0184152}, {0.417753, 0.0198898}, {0.33662, 0.00885266}, {0.234481, 0.00268237}, {0.429131, 0.0190479}, {0.378744, 0.013472}, {0.298425, 0.00509767}, {0.47661, 0.0344234}, {0.414128, 0.0185137}, {0.392719, 0.0156501}, {0.376831, 0.0125615}, {0.321268, 0.00764971}, {0.318069, 0.00729879}, {0.326139, 0.00810062}, {0.396841, 0.0157295}, {0.26583, 0.00365593}, {0.422279, 0.0200535}, {0.326124, 0.00798046}, {0.359107, 0.0112315}, {0.351643, 0.0106363}, {0.314559, 0.00697081}, {0.297465, 0.00566125}, {0.308703, 0.00676061}, {0.347813, 0.0101085}, {0.318629, 0.0074022}, {0.301751, 0.0057633}, {0.39802, 0.0166589}, {0.412758, 0.0195467}, {0.50167, 0.0421486}, {0.412279, 0.0193808}, {0.383279, 0.0140546}, {0.368842, 0.0114723}, {0.41646, 0.0201384}, {0.266711, 0.00397427}, {0.458645, 0.0282695}, {0.411781, 0.018677}, {0.281351, 0.00449348}, {0.445713, 0.0258646}, {0.442246, 0.0254323}, {0.337209, 0.00866746}, {0.340407, 0.00938652}, {0.312159, 0.00694707}, {0.380924, 0.0143615}, {0.404529, 0.0180214}, {0.33278, 0.00769508}, {0.45678, 0.0288347}, {0.362384, 0.0118944}, {0.351139, 0.0105367}, {0.450889, 0.0267677}, {0.340948, 0.00932064}, {0.315588, 0.00623644}, {0.333602, 0.00887843}, {0.425791, 0.0214202}, {0.306074, 0.00651606}, {0.364892, 0.0122026}, {0.316241, 0.00697613}, {0.455938, 0.0275048}, {0.312645, 0.00700933}, {0.405426, 0.0182252}, {0.327586, 0.0078087}, {0.400844, 0.0170886}, {0.391387, 0.0154595}, {0.291387, 0.00555981}, {0.372164, 0.0128849}, {0.40837, 0.0158577}, {0.387301, 0.0153528}, {0.309302, 0.00653289}, {0.340664, 0.00949271}, {0.380144, 0.0128051}, {0.42416, 0.0201499}, {0.414838, 0.0197518}, {0.308443, 0.00658999}, {0.36515, 0.0112744}, {0.338053, 0.00842235}, {0.328737, 0.00805915}, {0.393794, 0.0145478}, {0.363999, 0.011607}, {0.39261, 0.0157694}, {0.307463, 0.00626623}, {0.302001, 0.0062503}, {0.320728, 0.0074228}, {0.285222, 0.00477073}, {0.454392, 0.0276054}, {0.445834, 0.0262442}, {0.36735, 0.012008}, {0.374503, 0.0133388}, {0.434448, 0.0214686}, {0.331865, 0.00865564}, {0.42828, 0.0217892}, {0.422887, 0.0213264}, {0.291801, 0.00547589}, {0.454865, 0.0258715}, {0.353358, 0.00999888}, {0.417419, 0.0189919}, {0.494173, 0.0379297}, {0.374975, 0.0129366}, {0.457633, 0.028484}, {0.368873, 0.0111137}, {0.339565, 0.00894557}, {0.239963, 0.00285826}, {0.364321, 0.0115025}, {0.295694, 0.00574068}, {0.361248, 0.011109}, {0.345667, 0.00969121}, {0.314471, 0.00640459}, {0.346737, 0.00994354}, {0.327791, 0.00823748}, {0.340072, 0.00864075}, {0.440143, 0.022772}, {0.379142, 0.0131448}, {0.353089, 0.0103601}, {0.36899, 0.0120341}, {0.328465, 0.00828326}, {0.334358, 0.00886238}, {0.326397, 0.00790555}, {0.261756, 0.00382556}, {0.363697, 0.0106662}, {0.447161, 0.0254989}, {0.322878, 0.00765032}, {0.266785, 0.00406392}, {0.301456, 0.00608989}, {0.332098, 0.00836118}, {0.290044, 0.00472626}, {0.31744, 0.00735926}, {0.344093, 0.00995906}, {0.318086, 0.00729832}, {0.376437, 0.0129607}, {0.435514, 0.0239358}, {0.270057, 0.00430104}, {0.462554, 0.0275201}, {0.359266, 0.0105828}, {0.457104, 0.0271933}, {0.217094, 0.00209142}, {0.335249, 0.00782294}, {0.384572, 0.0136147}, {0.466866, 0.0295318}, {0.334192, 0.00881729}, {0.393218, 0.0162774}, {0.450967, 0.0274208}, {0.43066, 0.0219287}, {0.367386, 0.0114732}, {0.471509, 0.0324834}, {0.359335, 0.011148}, {0.322351, 0.00707451}, {0.397814, 0.0168637}, {0.422661, 0.0212285}, {0.410497, 0.0186908}, {0.399778, 0.0171583}, {0.425321, 0.0173852}, {0.405552, 0.0177891}, {0.360089, 0.0112361}, {0.446258, 0.0264543}, {0.458302, 0.02814}, {0.441589, 0.0249453}, {0.495825, 0.0351873}, {0.286408, 0.00478369}, {0.335492, 0.00908706}, {0.368376, 0.0124118}, {0.419178, 0.0196716}, {0.317174, 0.00741267}, {0.305083, 0.00633061}, {0.332609, 0.00858376}, {0.37432, 0.0121833}, {0.378483, 0.013404}, {0.3785, 0.0135819}, {0.355978, 0.0100774}, {0.36042, 0.0111819}, {0.322848, 0.00746426}, {0.328389, 0.00785541}, {0.36793, 0.0122467}, {0.303903, 0.00637892}, {0.428686, 0.0224944}, {0.436363, 0.0231042}, {0.349664, 0.0100255}, {0.312314, 0.00705004}, {0.215548, 0.00212617}, {0.356626, 0.0107935}, {0.309917, 0.00607029}, {0.429149, 0.0206333}, {0.206965, 0.00172566}, {0.370807, 0.0129204}, {0.403704, 0.0173754}, {0.300515, 0.00585314}, {0.392431, 0.0149026}, {0.430573, 0.0225199}, {0.296559, 0.00553964}, {0.426259, 0.0214703}, {0.377774, 0.0126722}, {0.294684, 0.00558714}, {0.396129, 0.015535}, {0.446711, 0.0263199}, {0.330809, 0.00856035}, {0.331651, 0.00820182}, {0.432344, 0.0218265}, {0.370458, 0.0127088}, {0.287348, 0.00527756}, {0.377402, 0.0138903}, {0.354299, 0.0105949}, {0.346299, 0.01002}, {0.35051, 0.0101354}, {0.266226, 0.00388345}, {0.466714, 0.0310445}, {0.37304, 0.0122384}, {0.344035, 0.00897705}, {0.349499, 0.0104864}, {0.55522, 0.0646081}, {0.42598, 0.0209737}, {0.32828, 0.00819282}, {0.323869, 0.00792893}, {0.296926, 0.00582917}, {0.366815, 0.0121306}, {0.469812, 0.0303478}, {0.419829, 0.0199497}, {0.30829, 0.00654162}, {0.348678, 0.00964085}, {0.356959, 0.0112931}, {0.501537, 0.041258}, {0.404587, 0.0167466}, {0.364128, 0.0109418}, {0.436413, 0.0229932}, {0.28821, 0.00529775}, {0.331918, 0.00839916}, {0.411343, 0.0191472}, {0.451055, 0.0272109}, {0.322847, 0.00742543}, {0.296152, 0.00575727}, {0.378365, 0.0135417}, {0.368222, 0.0121463}, {0.375694, 0.0127872}, {0.398911, 0.0170911}, {0.352681, 0.0105179}, {0.346861, 0.00989241}, {0.331049, 0.00857771}, {0.464864, 0.031043}, {0.348116, 0.00956764}, {0.355551, 0.00966656}, {0.3805, 0.0129103}, {0.493156, 0.0371018}, {0.276619, 0.00450968}, {0.337115, 0.00814566}, {0.376052, 0.013256}, {0.360795, 0.0115829}, {0.334542, 0.00865422}, {0.375519, 0.012111}, {0.314233, 0.00697273}, {0.385047, 0.0141311}, {0.339531, 0.00872509}, {0.402739, 0.0175236}, {0.261773, 0.00360415}, {0.33599, 0.00866315}, {0.366795, 0.0116727}, {0.440564, 0.0241058}, {0.312671, 0.00688013}, {0.376669, 0.012964}, {0.343279, 0.0093035}, {0.421572, 0.0204316}, {0.377239, 0.0135859}, {0.331697, 0.00860664}, {0.352544, 0.0097275}, {0.381193, 0.0123091}, {0.344095, 0.0091115}, {0.293018, 0.00552953}, {0.394834, 0.0159322}, {0.352297, 0.010718}, {0.370267, 0.0125465}, {0.454406, 0.026271}, {0.392613, 0.0147513}, {0.495395, 0.0393896}, {0.278524, 0.00439629}, {0.319557, 0.00756225}, {0.390758, 0.0140092}, {0.305666, 0.00604569}, {0.357358, 0.0110733}, {0.343013, 0.0094328}, {0.314194, 0.00713623}, {0.43065, 0.0223552}, {0.287459, 0.00513683}, {0.348271, 0.0102467}, {0.338382, 0.00909031}, {0.411652, 0.0183954}, {0.284826, 0.00489452}, {0.298795, 0.00579184}, {0.464767, 0.029169}, {0.337943, 0.00917915}, {0.335938, 0.0087842}, {0.241774, 0.00292356}, {0.36605, 0.0115755}, {0.392376, 0.014811}, {0.398198, 0.0164686}, {0.273806, 0.00434559}, {0.312966, 0.00686085}, {0.352239, 0.0105355}, {0.339361, 0.00929289}, {0.324054, 0.00785719}, {0.299746, 0.00568291}, {0.394749, 0.0157941}, {0.443076, 0.0253588}, {0.377009, 0.0129972}, {0.454849, 0.0281403}, {0.461347, 0.029669}, {0.376931, 0.0123253}, {0.336145, 0.00909671}, {0.386587, 0.0152729}, {0.338815, 0.00902219}, {0.356558, 0.0102161}, {0.306656, 0.0065816}, {0.35063, 0.0101102}, {0.309935, 0.00678327}, {0.364979, 0.0111273}, {0.411808, 0.0194942}, {0.325355, 0.00767766}, {0.376727, 0.0137271}, {0.462228, 0.0301241}, {0.387528, 0.0144584}, {0.3471, 0.00990853}, {0.513654, 0.0467109}, {0.272337, 0.00441749}, {0.370887, 0.0127498}, {0.478701, 0.0318409}, {0.410469, 0.0172043}, {0.373591, 0.0130203}, {0.393936, 0.0153117}, {0.373728, 0.0130369}, {0.426375, 0.0197621}, {0.313054, 0.00704516}, {0.354317, 0.0103497}, {0.449692, 0.0273927}, {0.327905, 0.00828488}, {0.388723, 0.0146539}, {0.412999, 0.0187614}, {0.365015, 0.0119842}, {0.44695, 0.0259101}, {0.337524, 0.00894546}, {0.345241, 0.00977339}, {0.470072, 0.0314086}, {0.321484, 0.00757937}, {0.353088, 0.010163}, {0.322751, 0.00753541}, {0.423709, 0.0204913}, {0.376488, 0.0121791}, {0.366013, 0.0121403}, {0.301532, 0.00581446}, {0.505916, 0.0424419}, {0.403673, 0.0168027}, {0.360362, 0.0113571}, {0.389439, 0.0147349}, {0.258737, 0.00364902}, {0.355749, 0.0110707}, {0.406793, 0.0179842}, {0.447771, 0.0255819}, {0.34807, 0.00956057}, {0.374832, 0.0131964}, {0.442108, 0.0208675}, {0.420645, 0.0206457}, {0.346657, 0.00940122}, {0.356703, 0.0103754}, {0.350479, 0.0102655}, {0.435466, 0.0236536}, {0.387561, 0.0139757}, {0.396316, 0.0147843}, {0.431138, 0.0218462}, {0.466196, 0.0300937}, {0.360844, 0.0101182}, {0.378399, 0.013066}, {0.389591, 0.0155356}, {0.365035, 0.0107885}, {0.369197, 0.0126436}, {0.418738, 0.0176863}, {0.34548, 0.00992789}, {0.36879, 0.0110692}, {0.331402, 0.00849627}, {0.363662, 0.0112512}, {0.437917, 0.0237112}, {0.318697, 0.00697455}, {0.406234, 0.0179822}, {0.397871, 0.0168989}, {0.337027, 0.00908588}, {0.357488, 0.0110505}, {0.287859, 0.00523628}, {0.361708, 0.0110368}, {0.378697, 0.0128324}, {0.354559, 0.0107241}, {0.370416, 0.0111702}, {0.473997, 0.0326498}, {0.312107, 0.00695337}, {0.277852, 0.00465608}, {0.342246, 0.00934176}, {0.347836, 0.0101311}, {0.343606, 0.00913394}, {0.352696, 0.0104723}, {0.432425, 0.0221237}, {0.27098, 0.00413061}, {0.316335, 0.00735114}, {0.358897, 0.010367}, {0.505613, 0.0439437}, {0.353301, 0.0106159}, {0.353576, 0.0103885}, {0.329767, 0.00815222}, {0.468846, 0.0309087}, {0.364437, 0.011297}, {0.371852, 0.0119303}, {0.316697, 0.00712524}, {0.350491, 0.0101257}, {0.232731, 0.00244288}, {0.339075, 0.00788454}, {0.353977, 0.0107789}, {0.423102, 0.0202675}, {0.373922, 0.0119099}, {0.317984, 0.00722097}, {0.356191, 0.0108669}, {0.311493, 0.00673246}, {0.330835, 0.00835742}, {0.401557, 0.0173638}, {0.368859, 0.0121891}, {0.404986, 0.0178435}, {0.337331, 0.0086934}, {0.323113, 0.00753886}, {0.326332, 0.00796743}, {0.358875, 0.0112491}, {0.37694, 0.0134113}, {0.385772, 0.0150686}, {0.379072, 0.0137034}, {0.33578, 0.00898166}, {0.383607, 0.0146079}, {0.369946, 0.012734}, {0.463303, 0.0286165}, {0.347985, 0.0101315}, {0.307165, 0.00663054}, {0.284152, 0.00493887}, {0.31876, 0.0072843}, {0.309257, 0.00649892}, {0.339794, 0.00925135}, {0.307775, 0.00645735}, {0.311027, 0.00674888}, {0.324529, 0.008029}, {0.350691, 0.010442}, {0.31523, 0.00703355}, {0.356885, 0.010221}, {0.267672, 0.00419005}, {0.273907, 0.00445251}, {0.265008, 0.00390095}, {0.385681, 0.0124787}, {0.413708, 0.0195532}, {0.301902, 0.00592572}, {0.322564, 0.00749455}, {0.467812, 0.0304758}, {0.425467, 0.0209661}, {0.382123, 0.0138538}, {0.423161, 0.0193127}, {0.387548, 0.0136773}, {0.339934, 0.00846708}, {0.404054, 0.0165464}, {0.467529, 0.0311109}, {0.409127, 0.0178842}, {0.353449, 0.0107094}, {0.344546, 0.00951092}, {0.374583, 0.0129159}, {0.34433, 0.00985656}, {0.442958, 0.0217069}, {0.426026, 0.0202821}, {0.424144, 0.0208802}, {0.265598, 0.00386695}, {0.31906, 0.00740309}, {0.325893, 0.00777509}, {0.381838, 0.0145653}, {0.374488, 0.0120056}, {0.304319, 0.00625929}, {0.337345, 0.00871363}, {0.43136, 0.0226714}, {0.285441, 0.00506686}, {0.325623, 0.00699212}, {0.337445, 0.0090365}, {0.304353, 0.00620489}, {0.36798, 0.0120653}, {0.303458, 0.00622286}, {0.31261, 0.00691468}, {0.324564, 0.00733383}, {0.275269, 0.00455091}, {0.382184, 0.0143247}, {0.40654, 0.0137635}, {0.363565, 0.0119028}, {0.414303, 0.0191247}, {0.348247, 0.0103671}, {0.462496, 0.0308117}, {0.422182, 0.0193756}, {0.327445, 0.0081897}, {0.382646, 0.0143591}, {0.352229, 0.0105641}, {0.395617, 0.0159074}, {0.378428, 0.0134865}, {0.347356, 0.0102675}, {0.383097, 0.0146577}, {0.350283, 0.0104317}, {0.362313, 0.0109304}, {0.36776, 0.0123906}, {0.332796, 0.00867934}, {0.327142, 0.00793716}, {0.423248, 0.0205863}, {0.452757, 0.0258058}, {0.384852, 0.0141207}, {0.356862, 0.010915}, {0.2993, 0.00605085}, {0.319804, 0.00726637}, {0.339355, 0.0094025}, {0.321555, 0.00715005}, {0.347622, 0.0102936}, {0.326883, 0.00822869}, {0.390592, 0.014369}, {0.401769, 0.0167966}, {0.357562, 0.0110113}, {0.394991, 0.0164894}, {0.436468, 0.0233946}, {0.334079, 0.00887999}, {0.357856, 0.0105011}, {0.321418, 0.0076915}, {0.42422, 0.0209837}, {0.31136, 0.00674015}, {0.266195, 0.00371711}, {0.301024, 0.00607969}, {0.401205, 0.0173588}, {0.419502, 0.0205246}, {0.334385, 0.00861526}, {0.431286, 0.0217858}, {0.336701, 0.00873071}, {0.355257, 0.0105322}, {0.434845, 0.0230257}, {0.345782, 0.00988623}, {0.273684, 0.00451296}, {0.347057, 0.00955646}, {0.439605, 0.0249116}, {0.355915, 0.0103754}, {0.292039, 0.00520447}, {0.329365, 0.00787646}, {0.392297, 0.0155714}, {0.343653, 0.00918404}, {0.36196, 0.0106969}, {0.389721, 0.0150172}, {0.415433, 0.0192793}, {0.41943, 0.0180071}, {0.314893, 0.0071381}, {0.275774, 0.00436011}, {0.322992, 0.00745199}, {0.428191, 0.0219753}, {0.331591, 0.00766345}, {0.356477, 0.0109051}, {0.38074, 0.0137669}, {0.323895, 0.00784457}, {0.353627, 0.0100784}, {0.331351, 0.00815214}, {0.354924, 0.0106429}, {0.392269, 0.0158506}, {0.339633, 0.00911495}, {0.401339, 0.0168496}, {0.378265, 0.013391}, {0.378498, 0.0137979}, {0.319465, 0.00705079}, {0.406019, 0.0178555}, {0.35612, 0.0101714}, {0.566212, 0.070134}, {0.419455, 0.0200502}, {0.344904, 0.00977519}, {0.358309, 0.0108875}, {0.383384, 0.0140596}, {0.374973, 0.0135248}, {0.411431, 0.0188001}, {0.331693, 0.00856914}, {0.37823, 0.0128031}, {0.373813, 0.0118477}, {0.334047, 0.00807397}, {0.325186, 0.00753543}, {0.39446, 0.0153863}, {0.336814, 0.00893184}, {0.388366, 0.0131395}, {0.346686, 0.00894723}, {0.387625, 0.0148626}, {0.353252, 0.00921869}, {0.390852, 0.0145693}, {0.410936, 0.0180348}, {0.343427, 0.00918108}, {0.215711, 0.0021193}, {0.374516, 0.0132623}, {0.398476, 0.0157343}, {0.383793, 0.0144529}, {0.384839, 0.0143966}, {0.424998, 0.0214941}, {0.370797, 0.0120622}, {0.371184, 0.0127129}, {0.226403, 0.00216363}, {0.315433, 0.00718509}, {0.374201, 0.0128729}, {0.362631, 0.0113369}, {0.319817, 0.00750038}, {0.350114, 0.0104665}, {0.303076, 0.00623428}, {0.355905, 0.0111292}, {0.284923, 0.00485046}, {0.3635, 0.0103821}, {0.321501, 0.00775356}, {0.390122, 0.015024}, {0.417964, 0.0202454}, {0.377158, 0.0136382}, {0.387019, 0.0123132}, {0.351417, 0.0100961}, {0.348959, 0.0102566}, {0.362522, 0.011593}, {0.362722, 0.0117383}, {0.392885, 0.0143924}, {0.37988, 0.0133993}, {0.427764, 0.0200818}, {0.422782, 0.0209178}, {0.355714, 0.0111013}, {0.460371, 0.0296048}, {0.244719, 0.00294888}, {0.375528, 0.0123141}, {0.263111, 0.00393323}, {0.305282, 0.00631581}, {0.322258, 0.00748773}, {0.349223, 0.00977411}, {0.322396, 0.0071513}, {0.376586, 0.0137583}, {0.384094, 0.0146968}, {0.323946, 0.00733309}, {0.331096, 0.00856231}, {0.368907, 0.0127135}, {0.295179, 0.005486}, {0.478316, 0.0319891}, {0.354809, 0.0110654}, {0.297182, 0.00583586}, {0.394946, 0.0165381}, {0.308285, 0.00619043}, {0.382004, 0.0141507}, {0.365714, 0.0120473}, {0.415572, 0.0185075}, {0.379797, 0.0136756}, {0.418895, 0.0188876}, {0.314013, 0.00643258}, {0.402401, 0.0178133}, {0.353585, 0.0108183}, {0.36733, 0.0119903}, {0.281363, 0.00463248}, {0.318625, 0.00752689}, {0.322564, 0.00775269}, {0.388116, 0.0148154}, {0.366876, 0.0118801}, {0.332551, 0.00824991}, {0.310032, 0.00630019}, {0.314169, 0.00686744}, {0.351598, 0.0095581}, {0.366802, 0.0121058}, {0.391575, 0.0159314}, {0.273845, 0.00396799}, {0.389581, 0.0143294}, {0.361991, 0.0112188}, {0.331471, 0.00811521}, {0.376542, 0.0138604}, {0.345925, 0.00965269}, {0.400092, 0.0152923}, {0.389643, 0.014846}, {0.385112, 0.0131313}, {0.444884, 0.023129}, {0.370693, 0.0121234}, {0.344838, 0.009798}, {0.467616, 0.0320609}, {0.275446, 0.00451934}, {0.256653, 0.00364527}, {0.421553, 0.020099}, {0.253623, 0.0034002}, {0.33778, 0.00916993}, {0.354291, 0.0107859}, {0.313506, 0.00640177}, {0.406935, 0.0183743}, {0.456434, 0.0233888}, {0.296256, 0.00488075}, {0.329574, 0.00827939}, {0.340528, 0.00916117}, {0.359481, 0.0115082}, {0.396431, 0.0160244}, {0.387358, 0.0150058}, {0.310734, 0.0066668}, {0.407645, 0.014917}, {0.393913, 0.0158356}, {0.351552, 0.0106953}, {0.355598, 0.0109535}, {0.354128, 0.00974654}, {0.209049, 0.00188495}, {0.414238, 0.0194928}, {0.345624, 0.00914017}, {0.357436, 0.0100977}, {0.292011, 0.00556049}, {0.330513, 0.00779701}, {0.322171, 0.00753156}, {0.410425, 0.0182028}, {0.35973, 0.0105266}, {0.379568, 0.0133572}, {0.35543, 0.010393}, {0.402282, 0.0175142}, {0.337225, 0.00896058}, {0.375861, 0.0136711}, {0.376996, 0.0135298}, {0.375761, 0.0126192}, {0.317859, 0.00723339}, {0.412142, 0.0186622}, {0.361282, 0.0115587}, {0.370495, 0.0128743}, {0.322424, 0.00764212}, {0.337986, 0.00905917}, {0.41834, 0.0200071}, {0.269669, 0.00398851}, {0.323363, 0.00770486}, {0.369283, 0.012184}, {0.364853, 0.0115806}, {0.279896, 0.00476016}, {0.360415, 0.0107317}, {0.295757, 0.00548163}, {0.367855, 0.0126449}, {0.374507, 0.0133618}, {0.358763, 0.0099965}, {0.31407, 0.00640223}, {0.293964, 0.00565201}, {0.377408, 0.0133558}, {0.35794, 0.0112771}, {0.38731, 0.014185}, {0.393574, 0.015202}, {0.350192, 0.00995089}, {0.328035, 0.00818929}, {0.326164, 0.00810712}, {0.368416, 0.0114809}, {0.394518, 0.0162681}, {0.402554, 0.0177809}, {0.347395, 0.0094316}, {0.265271, 0.00388594}, {0.224728, 0.00220583}, {0.348636, 0.0101012}, {0.39307, 0.0149768}, {0.351628, 0.00836221}, {0.373138, 0.012705}, {0.330362, 0.00834175}, {0.348029, 0.0100913}, {0.415037, 0.0187752}, {0.392397, 0.0149191}, {0.304702, 0.00619309}, {0.296123, 0.00537169}, {0.311338, 0.00682677}, {0.2544, 0.00353286}, {0.443814, 0.0244542}, {0.459445, 0.0293427}, {0.311193, 0.00683131}, {0.376916, 0.0135833}, {0.355666, 0.0110435}, {0.399063, 0.0159951}, {0.379268, 0.0137023}, {0.34274, 0.00903491}, {0.306425, 0.00603382}, {0.338607, 0.00814618}, {0.446388, 0.0257414}, {0.408885, 0.0183413}, {0.348412, 0.00972962}, {0.311586, 0.0063176}, {0.336737, 0.00916169}, {0.307943, 0.00669137}, {0.366474, 0.0115073}, {0.338227, 0.00897961}, {0.364717, 0.0109667}, {0.355269, 0.0106728}, {0.417222, 0.0187386}, {0.293598, 0.0056701}, {0.358881, 0.0108269}, {0.362678, 0.0115495}, {0.312451, 0.00655277}, {0.400347, 0.0146682}, {0.345522, 0.00934814}, {0.379325, 0.0120412}, {0.337192, 0.00846524}, {0.347839, 0.0102209}, {0.406456, 0.017965}, {0.305387, 0.00637318}, {0.330922, 0.00840373}, {0.392727, 0.0144992}, {0.388802, 0.0132816}, {0.381038, 0.014166}, {0.236461, 0.00219385}, {0.363024, 0.0111434}, {0.418736, 0.0199559}, {0.445837, 0.0257015}, {0.37731, 0.0138802}, {0.313102, 0.00673813}, {0.388503, 0.0153116}, {0.421552, 0.0193165}, {0.43453, 0.0210121}, {0.351888, 0.0102993}, {0.245637, 0.00315917}, {0.339256, 0.00938802}, {0.342669, 0.00972547}, {0.364558, 0.0115987}, {0.3416, 0.00922462}, {0.327494, 0.00815956}, {0.38222, 0.0140449}, {0.293124, 0.00553382}, {0.20575, 0.00184881}, {0.339187, 0.00880744}, {0.353232, 0.0101735}, {0.370388, 0.0119114}, {0.397179, 0.0157145}, {0.353422, 0.0102157}, {0.400099, 0.0166185}, {0.320482, 0.00757857}, {0.286715, 0.00502031}, {0.357386, 0.0105071}, {0.412538, 0.0191447}, {0.500381, 0.0384959}, {0.277291, 0.00460629}, {0.371753, 0.0123597}, {0.307368, 0.00648853}, {0.42997, 0.0226958}, {0.467763, 0.0311354}, {0.441506, 0.0243216}, {0.259557, 0.00373379}, {0.278419, 0.00434227}, {0.399467, 0.0156308}, {0.271644, 0.00422125}, {0.509206, 0.0447568}, {0.369264, 0.0115374}, {0.297133, 0.00574193}, {0.3261, 0.00808504}, {0.361254, 0.011474}, {0.430374, 0.0218912}, {0.443531, 0.0219678}, {0.25939, 0.00372628}, {0.331778, 0.00820295}, {0.425962, 0.0207868}, {0.409876, 0.0182527}, {0.361148, 0.0108941}, {0.343702, 0.00962325}, {0.342885, 0.00949771}, {0.332104, 0.00846693}, {0.479813, 0.0341067}, {0.467303, 0.0312528}, {0.298188, 0.00573735}, {0.408428, 0.0173045}, {0.294087, 0.00560244}, {0.396011, 0.0164096}, {0.300035, 0.00603042}, {0.368961, 0.0111786}, {0.398442, 0.0157489}, {0.332611, 0.00858368}, {0.346336, 0.00972706}, {0.385182, 0.0138564}, {0.354626, 0.0110097}, {0.303168, 0.00565111}, {0.348925, 0.0102375}, {0.527123, 0.0521704}, {0.314867, 0.00723215}, {0.381519, 0.0130897}, {0.318843, 0.0072973}, {0.486778, 0.0350725}, {0.305877, 0.00633558}, {0.339989, 0.00900548}, {0.330222, 0.00776849}, {0.370606, 0.0112241}, {0.412527, 0.019297}, {0.388041, 0.0154363}, {0.346331, 0.0100956}, {0.38325, 0.0145996}, {0.345312, 0.0100639}, {0.41309, 0.0157493}, {0.387072, 0.0135288}, {0.385255, 0.0146275}, {0.508473, 0.0402855}, {0.358003, 0.011146}, {0.334252, 0.00872086}, {0.370272, 0.0127564}, {0.348, 0.00941322}, {0.41193, 0.0192402}, {0.336299, 0.00887492}, {0.383228, 0.014028}, {0.348731, 0.00915215}, {0.365233, 0.0123471}, {0.428847, 0.0210494}, {0.360205, 0.011089}, {0.3702, 0.0121986}, {0.389996, 0.0157352}, {0.335345, 0.00894292}, {0.407061, 0.0165116}, {0.461327, 0.030273}, {0.34699, 0.00925321}, {0.351303, 0.0106842}, {0.326825, 0.00822707}, {0.350298, 0.0104466}, {0.398721, 0.0160576}, {0.368886, 0.0113114}, {0.397301, 0.0160665}, {0.335132, 0.00882527}, {0.356653, 0.0111647}, {0.372916, 0.0127262}, {0.369258, 0.011784}, {0.364362, 0.0117293}, {0.387754, 0.0146607}, {0.35541, 0.0108844}, {0.310501, 0.00677245}, {0.330512, 0.0080228}, {0.262828, 0.00377269}, {0.254093, 0.0034731}, {0.297866, 0.00582657}, {0.416856, 0.0186453}, {0.306134, 0.00647935}, {0.376817, 0.0136218}, {0.405244, 0.0177089}, {0.348514, 0.00946563}, {0.355092, 0.010704}, {0.312418, 0.0063206}, {0.38547, 0.0146175}, {0.280658, 0.00466125}, {0.369733, 0.0115343}, {0.383266, 0.0140209}, {0.394424, 0.0148262}, {0.361558, 0.0113458}, {0.396013, 0.0162201}, {0.383934, 0.0144893}, {0.358838, 0.0110351}, {0.405561, 0.0176943}, {0.354497, 0.0108127}, {0.343702, 0.00888554}, {0.415217, 0.0192909}, {0.425241, 0.0198408}, {0.281724, 0.00466557}, {0.319735, 0.00686778}, {0.424959, 0.0207304}, {0.329962, 0.00852584}, {0.335189, 0.00815718}, {0.424806, 0.0217201}, {0.385177, 0.0145439}, {0.3301, 0.00799842}, {0.299468, 0.00587259}, {0.411269, 0.0173686}, {0.354199, 0.011008}, {0.390703, 0.0157656}, {0.347331, 0.00976474}, {0.29677, 0.00555864}, {0.515644, 0.046167}, {0.425599, 0.0213293}, {0.422401, 0.0206142}, {0.364395, 0.0117758}, {0.36146, 0.011474}, {0.357507, 0.0107271}, {0.377132, 0.0134674}, {0.385699, 0.0143673}, {0.382026, 0.0126129}, {0.338771, 0.00917143}, {0.326956, 0.00828979}, {0.365216, 0.0117357}, {0.364105, 0.0115512}, {0.341628, 0.00916694}, {0.398616, 0.0169806}, {0.418714, 0.018708}, {0.275317, 0.00448606}, {0.362671, 0.0113392}, {0.324892, 0.00763174}, {0.33877, 0.00898981}, {0.382141, 0.0136164}, {0.386494, 0.0136943}, {0.23951, 0.00291139}, {0.472737, 0.031328}, {0.389757, 0.0146609}, {0.291032, 0.00551492}, {0.325895, 0.00813178}, {0.380043, 0.0138712}, {0.346847, 0.00951668}, {0.306252, 0.00649439}, {0.41415, 0.0197044}, {0.363977, 0.0117052}, {0.374184, 0.0131623}, {0.251052, 0.00327327}, {0.316028, 0.00720173}, {0.335675, 0.00868586}, {0.396636, 0.0139514}, {0.349375, 0.0101563}, {0.421139, 0.0183915}, {0.364353, 0.0116734}, {0.367397, 0.0120503}, {0.357379, 0.0111812}, {0.444834, 0.0251362}, {0.277558, 0.0047107}, {0.394956, 0.015882}, {0.380618, 0.0132518}, {0.316162, 0.00727371}, {0.393933, 0.0163409}, {0.394075, 0.016173}, {0.30397, 0.00636247}, {0.275646, 0.00461647}, {0.293203, 0.00550643}, {0.297241, 0.00588334}, {0.378589, 0.0130919}, {0.256193, 0.00361919}, {0.319918, 0.00758725}, {0.445854, 0.0260503}, {0.442724, 0.0253268}, {0.271841, 0.00434107}, {0.443153, 0.0245079}, {0.380947, 0.0140828}, {0.267014, 0.00403977}, {0.310348, 0.00651675}, {0.469367, 0.0314842}, {0.425288, 0.0213735}, {0.344675, 0.00967341}, {0.304016, 0.00638464}, {0.383322, 0.0145249}, {0.355013, 0.009522}, {0.370191, 0.0126569}, {0.320037, 0.00766964}, {0.341927, 0.00945297}, {0.225778, 0.00238108}, {0.236444, 0.00272038}, {0.370856, 0.0129729}, {0.388913, 0.0134705}, {0.426913, 0.0205396}, {0.366451, 0.0111066}, {0.408565, 0.0166608}, {0.346793, 0.0100471}, {0.30266, 0.0060368}, {0.382725, 0.013635}, {0.406689, 0.0180252}, {0.372822, 0.0133221}, {0.302266, 0.00621866}, {0.37409, 0.0126582}, {0.391747, 0.0153612}, {0.38675, 0.0141742}, {0.433387, 0.0221732}, {0.341957, 0.00910012}, {0.379725, 0.0136071}, {0.370124, 0.0122528}, {0.41194, 0.0183041}, {0.479218, 0.0343585}, {0.341849, 0.00878768}, {0.456295, 0.0270518}, {0.357119, 0.0109947}, {0.355381, 0.011084}, {0.333919, 0.0084917}, {0.33659, 0.00850829}, {0.449837, 0.0269791}, {0.478493, 0.0338937}, {0.414964, 0.0195607}, {0.387302, 0.0141524}, {0.364659, 0.012074}, {0.382881, 0.0138905}, {0.507157, 0.0437797}, {0.406683, 0.0175403}, {0.378198, 0.0136873}, {0.351796, 0.00993185}, {0.311422, 0.00665987}, {0.302773, 0.00617557}, {0.517479, 0.0473959}, {0.363242, 0.0118922}, {0.395718, 0.0159646}, {0.470583, 0.0303437}, {0.369597, 0.0116104}, {0.360258, 0.0114849}, {0.417471, 0.0203625}, {0.454946, 0.0275798}, {0.336511, 0.00885295}, {0.468237, 0.0318589}, {0.321151, 0.00734804}, {0.404621, 0.0163403}, {0.338254, 0.00903113}, {0.338243, 0.00887685}, {0.439631, 0.0243694}, {0.367576, 0.0113969}, {0.340799, 0.00936763}, {0.395133, 0.0145914}, {0.364909, 0.0117479}, {0.390184, 0.013524}, {0.389617, 0.0149466}, {0.443075, 0.0251915}, {0.397598, 0.016605}, {0.42139, 0.0195877}, {0.33053, 0.00802521}, {0.340157, 0.00924368}, {0.4582, 0.028325}, {0.371999, 0.0121518}, {0.298021, 0.00572416}, {0.389523, 0.014535}, {0.431812, 0.0218054}, {0.357038, 0.0110836}, {0.324411, 0.007633}, {0.360517, 0.0116028}, {0.393654, 0.0160062}, {0.398758, 0.0166702}, {0.393502, 0.0156283}, {0.352513, 0.0101239}, {0.408509, 0.0175722}, {0.392848, 0.0153532}, {0.438527, 0.0240895}, {0.386568, 0.0148409}, {0.392685, 0.0150113}, {0.42841, 0.0200925}, {0.35019, 0.0092587}, {0.414312, 0.0171595}, {0.348703, 0.010143}, {0.38791, 0.0151169}, {0.333753, 0.00785048}, {0.354103, 0.0109133}, {0.361817, 0.0116847}, {0.365429, 0.0119589}, {0.344954, 0.00965841}, {0.346112, 0.00997182}, {0.379572, 0.0128405}, {0.318357, 0.00710733}, {0.366012, 0.0120698}, {0.356573, 0.0105286}, {0.467291, 0.0320285}, {0.351495, 0.0102549}, {0.360588, 0.0107669}, {0.394597, 0.0155512}, {0.361288, 0.0113896}, {0.358173, 0.011378}, {0.336487, 0.00792839}, {0.346061, 0.00930427}, {0.385667, 0.0135649}, {0.350781, 0.0105197}, {0.335753, 0.00900277}, {0.37348, 0.0123273}, {0.428957, 0.0191823}, {0.387346, 0.0138654}, {0.327433, 0.00828796}, {0.365446, 0.0117655}, {0.493329, 0.0398756}, {0.422458, 0.0213299}, {0.326937, 0.00797042}, {0.387418, 0.0142685}, {0.282821, 0.0048514}, {0.309325, 0.00664768}, {0.323685, 0.00783029}, {0.430721, 0.0220276}, {0.413267, 0.0196504}, {0.3784, 0.0134801}, {0.338199, 0.00926436}, {0.349581, 0.0104709}, {0.387788, 0.0139059}, {0.344379, 0.00992168}, {0.307753, 0.00647304}, {0.374156, 0.0134406}, {0.409194, 0.0180159}, {0.371463, 0.0128346}, {0.361393, 0.0111539}, {0.346575, 0.0100353}, {0.318516, 0.00681452}, {0.383844, 0.0127241}, {0.453229, 0.0249233}, {0.387017, 0.0124916}, {0.410597, 0.0168718}, {0.361437, 0.0110165}, {0.391456, 0.0141144}, {0.363254, 0.0117417}, {0.371802, 0.0122437}, {0.365188, 0.0122893}, {0.331846, 0.00843814}, {0.315977, 0.00714289}, {0.25678, 0.00365522}, {0.323205, 0.00784687}, {0.289732, 0.00514147}, {0.395284, 0.0164325}, {0.392007, 0.0149657}, {0.372785, 0.0115603}, {0.407347, 0.0178467}, {0.334088, 0.0086946}, {0.298656, 0.0058953}, {0.337896, 0.00893553}, {0.374752, 0.013149}, {0.352882, 0.0103876}, {0.41121, 0.0186097}, {0.322293, 0.00776847}, {0.334875, 0.00862817}, {0.443111, 0.0243082}, {0.419433, 0.01917}, {0.324154, 0.00796891}, {0.39441, 0.0164849}, {0.407655, 0.0176843}, {0.334221, 0.00872942}, {0.31526, 0.00723906}, {0.400372, 0.0159619}, {0.364416, 0.010497}, {0.394601, 0.0157323}, {0.381645, 0.0133734}, {0.356015, 0.011267}, {0.413064, 0.0197213}, {0.290572, 0.00517915}, {0.334719, 0.00862361}, {0.35812, 0.0108843}, {0.418456, 0.0188771}, {0.373754, 0.0121821}, {0.456693, 0.0263819}, {0.373507, 0.0124901}, {0.363549, 0.0121364}, {0.361592, 0.0117745}, {0.417601, 0.0193166}, {0.409954, 0.0177799}, {0.377846, 0.0130683}, {0.292448, 0.00554842}, {0.392456, 0.0155448}, {0.332135, 0.00866714}, {0.361737, 0.0114402}, {0.463801, 0.0278097}, {0.364358, 0.0121268}, {0.41365, 0.0180034}, {0.373338, 0.012851}, {0.365818, 0.0119576}, {0.346548, 0.00952331}, {0.367251, 0.0118722}, {0.38048, 0.0142197}, {0.340969, 0.00960705}, {0.502716, 0.0421109}, {0.346889, 0.0100621}, {0.266119, 0.00402224}, {0.35974, 0.0111708}, {0.431981, 0.0208608}, {0.303842, 0.00617378}, {0.436668, 0.023831}, {0.382247, 0.0139978}, {0.349415, 0.00947045}, {0.357373, 0.0106825}, {0.348614, 0.0102539}, {0.398765, 0.0165652}, {0.337309, 0.00872013}, {0.41097, 0.0169778}, {0.361359, 0.0111998}, {0.423968, 0.020749}, {0.376837, 0.0138751}, {0.388242, 0.0146898}, {0.315557, 0.00721712}, {0.455508, 0.0280609}, {0.382676, 0.014131}, {0.319942, 0.00759548}, {0.32201, 0.00749699}, {0.366995, 0.0118399}, {0.281575, 0.00482635}, {0.390203, 0.0144703}, {0.342943, 0.00957617}, {0.403976, 0.0177849}, {0.366972, 0.0117464}, {0.389865, 0.0156028}, {0.474584, 0.0321536}, {0.394312, 0.0160385}, {0.347083, 0.00957063}, {0.368923, 0.0127255}, {0.389893, 0.0155173}, {0.398461, 0.0146514}, {0.307817, 0.00668277}, {0.314517, 0.00710848}, {0.378078, 0.0139475}, {0.379429, 0.0137311}, {0.410442, 0.0180805}, {0.373979, 0.0132116}, {0.474946, 0.0335174}, {0.312739, 0.00707261}, {0.335329, 0.00893279}, {0.336425, 0.00901616}, {0.388688, 0.0142895}, {0.401735, 0.0177223}, {0.329096, 0.00796139}, {0.375699, 0.0135308}, {0.367758, 0.0121247}, {0.361928, 0.0112332}, {0.392853, 0.014937}, {0.300277, 0.00594288}, {0.302645, 0.0058177}, {0.343725, 0.00914592}, {0.377025, 0.0138301}, {0.335306, 0.00885374}, {0.373829, 0.0127724}, {0.398037, 0.0162149}, {0.321239, 0.0076794}, {0.382369, 0.0140972}, {0.326685, 0.00791199}, {0.360908, 0.0107362}, {0.424852, 0.0209881}, {0.397159, 0.0146832}, {0.350453, 0.0104938}, {0.373647, 0.0126493}, {0.391035, 0.0158377}, {0.436531, 0.0225441}, {0.37937, 0.0128743}, {0.392745, 0.01603}, {0.383219, 0.0145638}, {0.42079, 0.0180762}, {0.40908, 0.0187568}, {0.367079, 0.0119043}, {0.354685, 0.0109374}, {0.382702, 0.0142908}, {0.292391, 0.00547223}, {0.393772, 0.016221}, {0.318593, 0.00745948}, {0.387298, 0.0153019}, {0.394449, 0.0154601}, {0.33868, 0.00881952}, {0.330961, 0.0085796}, {0.437083, 0.0242555}, {0.367271, 0.0121112}, {0.325886, 0.00810065}, {0.29543, 0.00550893}, {0.369679, 0.0126385}, {0.465718, 0.0279871}, {0.387074, 0.0151891}, {0.327991, 0.00821985}, {0.406833, 0.0170791}, {0.334205, 0.00851116}, {0.357545, 0.0105668}, {0.449793, 0.0268854}, {0.300417, 0.00595777}, {0.329081, 0.00849323}, {0.364833, 0.010732}, {0.446716, 0.0256136}, {0.375674, 0.0131847}, {0.275297, 0.00442168}, {0.351685, 0.0104948}, {0.366453, 0.0124313}, {0.333481, 0.00877989}, {0.34989, 0.0103751}, {0.418713, 0.0203846}, {0.392852, 0.0157827}, {0.362449, 0.0114667}, {0.343262, 0.0095655}, {0.35535, 0.0111097}, {0.390413, 0.0156737}, {0.357518, 0.0110489}, {0.37853, 0.0137321}, {0.369187, 0.0122732}, {0.254415, 0.0035411}, {0.33404, 0.0089197}, {0.381275, 0.0130549}, {0.358663, 0.0112654}, {0.349998, 0.0104516}, {0.386451, 0.0151163}, {0.355197, 0.0110974}, {0.294003, 0.00500123}, {0.354228, 0.0105732}, {0.380553, 0.0138224}, {0.343596, 0.00928875}, {0.37578, 0.0132998}, {0.35599, 0.0104289}, {0.335166, 0.00885312}, {0.334143, 0.00874525}, {0.371236, 0.0128642}, {0.355869, 0.0109315}, {0.381735, 0.0141588}, {0.406052, 0.0165271}, {0.358245, 0.011357}, {0.33904, 0.00917061}, {0.344459, 0.00980889}, {0.295293, 0.00572356}, {0.378476, 0.0137692}, {0.355799, 0.0102343}, {0.303158, 0.00628825}, {0.398943, 0.0159926}, {0.277185, 0.00430249}, {0.382508, 0.0141744}, {0.354723, 0.0108666}, {0.407693, 0.0172992}, {0.299701, 0.00587927}, {0.359294, 0.00988339}, {0.297134, 0.00552841}, {0.321139, 0.00707937}, {0.35799, 0.0109471}, {0.403958, 0.0136115}, {0.350392, 0.0100543}, {0.415256, 0.0186518}, {0.370866, 0.0120965}, {0.369759, 0.012643}, {0.335324, 0.00906962}, {0.36947, 0.0122044}, {0.38432, 0.014272}, {0.350535, 0.00964374}, {0.358485, 0.0110443}, {0.386657, 0.013838}, {0.309375, 0.00679639}, {0.332588, 0.00839626}, {0.369865, 0.011838}, {0.40496, 0.0168472}, {0.412762, 0.0174694}, {0.40243, 0.01732}, {0.297802, 0.00596602}, {0.428901, 0.0217379}, {0.408193, 0.0166231}, {0.393894, 0.0162408}, {0.388541, 0.0143928}, {0.281964, 0.00474419}, {0.36915, 0.0127175}, {0.390074, 0.0132915}, {0.414628, 0.0177133}, {0.336076, 0.00829361}, {0.411704, 0.0175955}, {0.344178, 0.0098912}, {0.378633, 0.0138305}, {0.384341, 0.0125389}, {0.44887, 0.0253652}, {0.397807, 0.0152151}, {0.339579, 0.00903398}, {0.352686, 0.0103614}, {0.427631, 0.0195008}, {0.298367, 0.00541675}, {0.408673, 0.0177259}, {0.405709, 0.0168266}, {0.353988, 0.0107714}, {0.396291, 0.0163772}, {0.356696, 0.0108321}, {0.377732, 0.0138253}, {0.337773, 0.0085153}, {0.328273, 0.00726155}, {0.427645, 0.022138}, {0.419371, 0.0203362}, {0.396135, 0.015645}, {0.430039, 0.0216614}, {0.338982, 0.00939689}, {0.433007, 0.0225191}, {0.348012, 0.00894063}, {0.316186, 0.00713543}, {0.395841, 0.0157532}, {0.393745, 0.0155234}, {0.501195, 0.0413197}, {0.40605, 0.016759}, {0.467693, 0.0291119}, {0.371988, 0.0131408}, {0.39883, 0.0159634}, {0.37657, 0.0132428}, {0.386031, 0.0135988}, {0.30321, 0.00628694}, {0.408628, 0.0179753}, {0.372888, 0.0130198}, {0.367674, 0.0122704}, {0.4054, 0.0175466}, {0.365057, 0.0119471}, {0.418087, 0.0204129}, {0.377893, 0.013876}, {0.383398, 0.0142665}, {0.300751, 0.00543825}, {0.322919, 0.00763978}, {0.302835, 0.00628401}, {0.419445, 0.0206135}, {0.355745, 0.010496}, {0.443824, 0.0252561}, {0.274376, 0.00428402}, {0.499874, 0.0419384}, {0.397466, 0.0148669}, {0.359441, 0.00986132}, {0.366251, 0.0124922}, {0.367582, 0.011559}, {0.351877, 0.00983425}, {0.286584, 0.00492225}, {0.308352, 0.00661001}, {0.321552, 0.00754733}, {0.332336, 0.00859438}, {0.394403, 0.0158006}, {0.396605, 0.0154512}, {0.417813, 0.0188565}, {0.456274, 0.0270687}, {0.393051, 0.0153731}, {0.465558, 0.028322}, {0.407041, 0.0177891}, {0.48228, 0.0350574}, {0.414319, 0.0178299}, {0.395715, 0.0161728}, {0.421773, 0.0199404}, {0.387714, 0.0137471}, {0.384792, 0.0149877}, {0.343894, 0.00986624}, {0.297203, 0.00570918}, {0.432291, 0.0212843}, {0.397003, 0.0157614}, {0.396738, 0.015787}, {0.297787, 0.00593032}, {0.330421, 0.00855222}, {0.397948, 0.0168186}, {0.444389, 0.0253638}, {0.461808, 0.0283915}, {0.370629, 0.0124295}, {0.367871, 0.0126018}, {0.339457, 0.00910656}, {0.473508, 0.0332347}, {0.318332, 0.00736455}, {0.435848, 0.0238211}, {0.362737, 0.0118258}, {0.355651, 0.0095404}, {0.29909, 0.00592806}, {0.442849, 0.0246398}, {0.3975, 0.0156372}, {0.442869, 0.0247525}, {0.375647, 0.0136649}, {0.348964, 0.0102533}, {0.348305, 0.0100945}, {0.298086, 0.00539077}, {0.468715, 0.0312656}, {0.303613, 0.00596163}, {0.343561, 0.00921411}, {0.333737, 0.00807589}, {0.26189, 0.00387749}, {0.358583, 0.0114434}, {0.410878, 0.0192632}, {0.430511, 0.0210148}, {0.317989, 0.00734731}, {0.423896, 0.0217082}, {0.404761, 0.0178233}, {0.329552, 0.0083664}, {0.373441, 0.0124288}, {0.390473, 0.0142101}, {0.287233, 0.005187}, {0.459062, 0.0278942}, {0.349354, 0.00946122}, {0.424125, 0.0193114}, {0.293602, 0.00537097}, {0.426017, 0.0198898}, {0.470245, 0.0300153}, {0.344313, 0.00993301}, {0.492132, 0.0373199}, {0.255507, 0.00358922}, {0.375755, 0.0133085}, {0.351409, 0.0106292}, {0.40394, 0.0177529}, {0.263526, 0.0038343}, {0.368874, 0.0127786}, {0.334051, 0.00856674}, {0.380845, 0.0142261}, {0.341562, 0.00925734}, {0.332224, 0.00857806}, {0.352394, 0.0106467}, {0.430341, 0.0221734}, {0.329925, 0.00824259}, {0.294673, 0.00570589}, {0.400291, 0.0159792}, {0.323696, 0.00796012}, {0.339292, 0.00927281}, {0.307992, 0.00655681}, {0.388325, 0.0149174}, {0.360201, 0.010983}, {0.424058, 0.0214455}, {0.381596, 0.0140442}, {0.46476, 0.0303889}, {0.511928, 0.0342977}, {0.422613, 0.0212698}, {0.451944, 0.0277064}, {0.334016, 0.00874788}, {0.290016, 0.00529172}, {0.404311, 0.0177575}, {0.346736, 0.00986529}, {0.414471, 0.0180882}, {0.404599, 0.0175741}, {0.370767, 0.0116138}, {0.398793, 0.0160545}, {0.435443, 0.0217934}, {0.354446, 0.0110149}, {0.38883, 0.0145388}, {0.335969, 0.00892956}, {0.349808, 0.0100209}, {0.371373, 0.0112519}, {0.407231, 0.0168078}, {0.323657, 0.00793371}, {0.291307, 0.00463529}, {0.391203, 0.0152832}, {0.317597, 0.00725469}, {0.399855, 0.0171776}, {0.356542, 0.0104894}, {0.387066, 0.013369}, {0.359021, 0.0112629}, {0.430751, 0.0226021}, {0.463096, 0.0293188}, {0.436303, 0.0227717}, {0.347905, 0.00933175}, {0.396865, 0.0154619}, {0.426566, 0.0208337}, {0.312341, 0.00678459}, {0.416093, 0.0197427}, {0.337702, 0.00856607}, {0.36498, 0.0119157}, {0.318425, 0.00738578}, {0.395648, 0.0151619}, {0.429648, 0.022878}, {0.317125, 0.00726374}, {0.522724, 0.0505483}, {0.405033, 0.0158527}, {0.612797, 0.0998972}, {0.299562, 0.00580484}, {0.421446, 0.0205194}, {0.338007, 0.00916186}, {0.360097, 0.0112126}, {0.383305, 0.0123159}, {0.40003, 0.0151685}, {0.334628, 0.00863097}, {0.43262, 0.0226855}, {0.352613, 0.0107727}, {0.404583, 0.0173214}, {0.340458, 0.00921478}, {0.361413, 0.0114252}, {0.350346, 0.0103654}, {0.413093, 0.0173722}, {0.346229, 0.00966893}, {0.409629, 0.0170631}, {0.359826, 0.0110373}, {0.381584, 0.0141258}, {0.321457, 0.0077811}, {0.362951, 0.0113629}, {0.3718, 0.0115769}, {0.318079, 0.00734511}, {0.419844, 0.0203581}, {0.40068, 0.0171225}, {0.42809, 0.0203049}, {0.487424, 0.035442}, {0.33779, 0.00907281}, {0.353124, 0.0107078}, {0.254344, 0.00352005}, {0.558757, 0.0653676}, {0.280266, 0.0048127}, {0.373438, 0.0129282}, {0.410863, 0.0184032}, {0.443635, 0.0236587}, {0.364417, 0.0113534}, {0.340516, 0.00906015}, {0.344294, 0.00923221}, {0.371213, 0.0124815}, {0.434401, 0.0231293}, {0.373102, 0.011792}, {0.319154, 0.00708818}, {0.307369, 0.00645995}, {0.410643, 0.0160003}, {0.329542, 0.00814186}, {0.350037, 0.00975955}, {0.285415, 0.005044}, {0.358391, 0.0110147}, {0.46768, 0.0312793}, {0.403936, 0.0171987}, {0.335819, 0.00901352}, {0.220148, 0.00223984}, {0.448217, 0.0268709}, {0.415366, 0.0185487}, {0.292862, 0.00564207}, {0.356646, 0.0111062}, {0.350101, 0.0104955}, {0.463468, 0.0277645}, {0.334698, 0.00867081}, {0.401088, 0.0173517}, {0.404337, 0.0174299}, {0.411542, 0.0166765}, {0.362929, 0.0100808}, {0.329708, 0.00838628}, {0.391388, 0.0154356}, {0.344811, 0.00978155}, {0.319711, 0.00740378}, {0.378069, 0.0136905}, {0.33942, 0.0092792}, {0.294381, 0.00535248}, {0.329478, 0.00840561}, {0.450939, 0.0277189}, {0.64857, 0.124565}, {0.502976, 0.041487}, {0.391287, 0.0140927}, {0.372041, 0.0117686}, {0.318495, 0.00741682}, {0.292377, 0.00548808}, {0.407444, 0.0177435}, {0.345122, 0.00982023}, {0.288585, 0.00449249}, {0.384096, 0.014279}, {0.357373, 0.0104325}, {0.336786, 0.00863536}, {0.310967, 0.00688287}, {0.394096, 0.0148517}, {0.460633, 0.0295149}, {0.287103, 0.00508767}, {0.346247, 0.0100598}, {0.328818, 0.00824571}, {0.412006, 0.0180611}, {0.355358, 0.0109946}, {0.424895, 0.0204885}, {0.32326, 0.00771185}, {0.321613, 0.00763878}, {0.375872, 0.0123912}, {0.336379, 0.00673699}, {0.446718, 0.0266995}, {0.397876, 0.0159064}, {0.369077, 0.0125633}, {0.280863, 0.00480692}, {0.333864, 0.00861134}, {0.352346, 0.0103781}, {0.412332, 0.0192809}, {0.45452, 0.0269514}, {0.389878, 0.0156414}, {0.318758, 0.00737156}, {0.394554, 0.0163878}, {0.331871, 0.00854675}, {0.531853, 0.0531172}, {0.351639, 0.0102503}, {0.416313, 0.0184817}, {0.326, 0.00765893}, {0.383265, 0.0136479}, {0.323523, 0.0079872}, {0.300164, 0.0060706}, {0.400505, 0.0169169}, {0.33172, 0.00835095}, {0.415032, 0.0190022}, {0.289058, 0.00486781}, {0.374476, 0.0134671}, {0.407449, 0.0186987}, {0.28071, 0.00480779}, {0.346615, 0.0100588}, {0.327914, 0.00813365}, {0.378069, 0.0131632}, {0.510657, 0.0459451}, {0.432292, 0.0207687}, {0.414381, 0.0183986}, {0.347139, 0.010009}, {0.473084, 0.0321374}, {0.318402, 0.00738591}, {0.356046, 0.0109392}, {0.330081, 0.00843718}, {0.356342, 0.0103739}, {0.337879, 0.00737893}, {0.308524, 0.00647943}, {0.382032, 0.0139414}, {0.361681, 0.0104529}, {0.400764, 0.0171267}, {0.450699, 0.0265335}, {0.375422, 0.0134434}, {0.415833, 0.0169612}, {0.343877, 0.00969889}, {0.537708, 0.0548619}, {0.287039, 0.00522779}, {0.335692, 0.00879126}, {0.307663, 0.00653569}, {0.333842, 0.00827664}, {0.402806, 0.0169163}, {0.294789, 0.00559226}, {0.332774, 0.00865144}, {0.452772, 0.0258309}, {0.561211, 0.0666373}, {0.423818, 0.019904}, {0.283076, 0.00483972}, {0.383514, 0.0146529}, {0.414859, 0.0176853}, {0.389656, 0.0153386}, {0.328937, 0.00840164}, {0.418495, 0.0195037}, {0.389435, 0.0145513}, {0.456494, 0.0288956}, {0.290976, 0.00543682}, {0.44453, 0.0257925}, {0.357809, 0.0103624}, {0.438804, 0.0238133}, {0.345843, 0.0100023}, {0.470277, 0.0306111}, {0.35031, 0.00984164}, {0.336043, 0.00820153}, {0.321468, 0.00778331}, {0.409067, 0.0174418}, {0.346313, 0.0094257}, {0.317817, 0.00743669}, {0.390558, 0.0142729}, {0.344245, 0.00974543}, {0.311331, 0.00690057}, {0.282684, 0.00461011}, {0.372247, 0.0129722}, {0.362629, 0.0110062}, {0.315598, 0.00700686}, {0.338836, 0.00908637}, {0.383174, 0.014191}, {0.388915, 0.0150641}, {0.361944, 0.0116157}, {0.385834, 0.0145442}, {0.363897, 0.0118719}, {0.401915, 0.0166308}, {0.400159, 0.0146909}, {0.330418, 0.00812615}, {0.39673, 0.0151566}, {0.502058, 0.0404017}, {0.231651, 0.00251925}, {0.306369, 0.00640556}, {0.321909, 0.00678973}, {0.359583, 0.0115691}, {0.364363, 0.0115634}, {0.366699, 0.0118177}, {0.383272, 0.0141117}, {0.411834, 0.0188428}, {0.349847, 0.00909622}, {0.445896, 0.024655}, {0.382868, 0.0129777}, {0.377301, 0.0136071}, {0.362263, 0.0118065}, {0.221016, 0.00223028}, {0.304973, 0.00647545}, {0.266699, 0.00326764}, {0.389408, 0.0155993}, {0.418259, 0.0200878}, {0.37326, 0.012392}, {0.389735, 0.0156157}, {0.395049, 0.0155916}, {0.377077, 0.0129296}, {0.421565, 0.0201925}, {0.314429, 0.00650984}, {0.285607, 0.00514791}, {0.375665, 0.012321}, {0.349885, 0.00996803}, {0.334983, 0.00840566}, {0.379528, 0.0141163}, {0.354709, 0.010942}, {0.297562, 0.00596489}, {0.464924, 0.029902}, {0.384388, 0.0140597}, {0.396491, 0.0161496}, {0.359665, 0.0114469}, {0.324763, 0.00805683}, {0.318619, 0.00740618}, {0.353578, 0.0107999}, {0.432312, 0.0202666}, {0.417579, 0.0205375}, {0.448825, 0.0248126}, {0.339303, 0.00937061}, {0.461082, 0.0280005}, {0.365339, 0.0118345}, {0.354244, 0.0107121}, {0.322193, 0.00773285}, {0.349217, 0.0101478}, {0.395379, 0.0162859}, {0.31272, 0.00699451}, {0.342286, 0.00929647}, {0.46813, 0.0305121}, {0.326199, 0.00794819}, {0.368269, 0.011742}, {0.416899, 0.0195814}, {0.337262, 0.00915248}, {0.518301, 0.0485871}, {0.341359, 0.00886338}, {0.454444, 0.028434}, {0.399167, 0.0171049}, {0.289788, 0.00532029}, {0.336628, 0.00885531}, {0.331402, 0.00845291}, {0.402267, 0.0160025}, {0.414792, 0.0187919}, {0.402791, 0.0175423}, {0.422942, 0.0209341}, {0.340211, 0.00952577}, {0.309818, 0.00675284}, {0.4437, 0.0231797}, {0.388211, 0.01438}, {0.385974, 0.015117}, {0.397019, 0.0168755}, {0.349317, 0.00991453}, {0.399031, 0.0153683}, {0.415894, 0.0197175}, {0.268124, 0.00414958}, {0.307668, 0.00621396}, {0.366303, 0.011517}, {0.319889, 0.00688344}, {0.40422, 0.0175676}, {0.43709, 0.0233829}, {0.353238, 0.0101545}, {0.415763, 0.0192344}, {0.385468, 0.0143531}, {0.39271, 0.0153248}, {0.359769, 0.0111037}, {0.380437, 0.0134021}, {0.396529, 0.016294}, {0.281654, 0.00491138}, {0.379078, 0.0141512}, {0.33717, 0.0087843}, {0.263662, 0.00386459}, {0.365384, 0.0122176}, {0.337646, 0.00888524}, {0.389483, 0.0136534}, {0.443707, 0.0242497}, {0.366787, 0.0121488}, {0.311053, 0.00673094}, {0.40935, 0.0182759}, {0.383707, 0.0126434}, {0.384031, 0.0138}, {0.460277, 0.028933}, {0.294034, 0.00511973}, {0.354404, 0.0100054}, {0.302814, 0.00616546}, {0.346476, 0.00961798}, {0.403305, 0.0173777}, {0.363231, 0.01201}, {0.302501, 0.00613012}, {0.408529, 0.0184205}, {0.357161, 0.0113048}, {0.498566, 0.0404038}, {0.362519, 0.0104778}, {0.280014, 0.00478378}, {0.308678, 0.00666844}, {0.403809, 0.0172817}, {0.444969, 0.0252641}, {0.415625, 0.0189072}, {0.391284, 0.0159518}, {0.44643, 0.0241562}, {0.364026, 0.0114506}, {0.388197, 0.0142173}, {0.387614, 0.0142932}, {0.335985, 0.00901401}, {0.390062, 0.0155253}, {0.333937, 0.0088647}, {0.368373, 0.0106308}, {0.333996, 0.00874294}, {0.34556, 0.00985099}, {0.305992, 0.00648082}, {0.35696, 0.0109406}, {0.315575, 0.00726199}, {0.319741, 0.00753317}, {0.341638, 0.00931936}, {0.351552, 0.0101725}, {0.339456, 0.00928598}, {0.428575, 0.0219788}, {0.395662, 0.0157664}, {0.357751, 0.0100577}, {0.510498, 0.0420834}, {0.351704, 0.00901866}, {0.433871, 0.0200096}, {0.429094, 0.0200947}, {0.366165, 0.0105857}, {0.373446, 0.012674}, {0.367321, 0.0122748}, {0.291932, 0.00550224}, {0.397945, 0.0154177}, {0.276353, 0.00452147}, {0.328484, 0.00816546}, {0.372206, 0.012879}, {0.334216, 0.00873388}, {0.353125, 0.0104755}, {0.317375, 0.0073788}, {0.378247, 0.0136089}, {0.369701, 0.01278}, {0.389766, 0.0149859}, {0.414091, 0.0180613}, {0.417511, 0.0190638}, {0.414821, 0.0187452}, {0.477913, 0.0340036}, {0.363317, 0.0114054}, {0.397372, 0.0160863}, {0.372168, 0.0109643}, {0.357, 0.0110783}, {0.376768, 0.0134767}, {0.347272, 0.00962203}, {0.33182, 0.00806573}, {0.321717, 0.00743405}, {0.276296, 0.0042997}, {0.383268, 0.0137307}, {0.453742, 0.0245275}, {0.306327, 0.00567663}, {0.325696, 0.00811616}, {0.34238, 0.00882712}, {0.358776, 0.01106}, {0.463934, 0.0276837}, {0.34509, 0.00983701}, {0.415079, 0.0187102}, {0.505215, 0.0391476}, {0.367294, 0.0125053}, {0.376722, 0.012898}, {0.377149, 0.0137093}, {0.386695, 0.0143395}, {0.353541, 0.0106573}, {0.471223, 0.0328937}, {0.392064, 0.0151248}, {0.397389, 0.0162042}, {0.364679, 0.01203}, {0.345184, 0.0100307}, {0.3787, 0.0132823}, {0.269319, 0.00421823}, {0.479684, 0.0342787}, {0.374929, 0.0123215}, {0.446978, 0.0255105}, {0.3223, 0.00747113}, {0.366666, 0.0122043}, {0.233604, 0.00272307}, {0.324066, 0.00760165}, {0.35452, 0.0102292}, {0.31848, 0.00676248}, {0.397747, 0.0163904}, {0.383832, 0.0133474}, {0.354993, 0.0103279}, {0.379619, 0.0134991}, {0.3933, 0.0157688}, {0.356801, 0.0104984}, {0.316681, 0.00721077}, {0.491588, 0.036765}, {0.400521, 0.0173187}, {0.385663, 0.0142243}, {0.372047, 0.0128189}, {0.38571, 0.0148096}, {0.35917, 0.0109938}, {0.399371, 0.0165892}, {0.320521, 0.00742297}, {0.56399, 0.0667809}, {0.34881, 0.00985576}, {0.365734, 0.0103104}, {0.496036, 0.0382862}, {0.327861, 0.00791282}, {0.418428, 0.0172366}, {0.342554, 0.00924517}, {0.381627, 0.014158}, {0.284196, 0.00496464}, {0.358923, 0.0111866}, {0.354781, 0.0109758}, {0.362764, 0.011826}, {0.360042, 0.0114469}, {0.372392, 0.0125347}, {0.389824, 0.0150893}, {0.395967, 0.015671}, {0.441488, 0.023492}, {0.423156, 0.020717}, {0.364557, 0.0111502}, {0.425716, 0.0207286}, {0.349597, 0.0105217}, {0.40101, 0.0173078}, {0.339286, 0.00913146}, {0.378054, 0.0134231}, {0.347075, 0.00982492}, {0.340467, 0.00918413}, {0.3763, 0.0133153}, {0.367668, 0.0125723}, {0.378495, 0.0132286}, {0.324411, 0.00798999}, {0.294684, 0.00552193}, {0.312876, 0.00706754}, {0.442198, 0.0254863}, {0.440917, 0.0230882}, {0.380672, 0.013377}, {0.381777, 0.0143064}, {0.290455, 0.00542942}, {0.362822, 0.0119036}, {0.58417, 0.0790521}, {0.370707, 0.0128496}, {0.385019, 0.0145097}, {0.32732, 0.00736059}, {0.392706, 0.0142391}, {0.370292, 0.0122744}, {0.429499, 0.022567}, {0.361054, 0.011631}, {0.344926, 0.00947441}, {0.373012, 0.0131203}, {0.333711, 0.008759}, {0.362073, 0.0119535}, {0.273542, 0.00447447}, {0.402619, 0.0168068}, {0.4766, 0.0326675}, {0.351389, 0.0105581}, {0.36365, 0.0118472}, {0.336898, 0.00823346}, {0.358877, 0.0110477}, {0.38008, 0.0143326}, {0.381186, 0.0142617}, {0.375376, 0.0128179}, {0.427589, 0.0215694}, {0.463641, 0.0283089}, {0.373492, 0.0121426}, {0.338036, 0.00933233}, {0.346729, 0.010105}, {0.394937, 0.0150673}, {0.301379, 0.00599998}, {0.372159, 0.0131809}, {0.371079, 0.0120023}, {0.3888, 0.0151086}, {0.363146, 0.011799}, {0.301979, 0.00605532}, {0.38017, 0.0141194}, {0.366633, 0.0123203}, {0.416425, 0.019013}, {0.358908, 0.0110126}, {0.392095, 0.0147181}, {0.414034, 0.019683}, {0.34529, 0.00970433}, {0.411966, 0.0182433}, {0.35801, 0.0104343}, {0.542977, 0.0594764}, {0.426326, 0.0212804}, {0.32463, 0.00769456}, {0.413331, 0.0192806}, {0.328322, 0.00711613}, {0.302749, 0.00619713}, {0.306571, 0.00628804}, {0.322626, 0.00761041}, {0.359122, 0.0109639}, {0.321081, 0.00753993}, {0.380374, 0.0137099}, {0.45527, 0.028896}, {0.441074, 0.0248082}, {0.419399, 0.0204819}, {0.356111, 0.0104469}, {0.397414, 0.0165482}, {0.505523, 0.0438439}, {0.427393, 0.0216415}, {0.369715, 0.0114575}, {0.394129, 0.0163497}, {0.387978, 0.0142188}, {0.362833, 0.0112266}, {0.344248, 0.00990297}, {0.358824, 0.0108885}, {0.422497, 0.0199741}, {0.395031, 0.0155222}, {0.323169, 0.00727377}, {0.357776, 0.0110287}, {0.426394, 0.0209721}, {0.38178, 0.0141305}, {0.415316, 0.019719}, {0.390317, 0.0139677}, {0.384449, 0.0136796}, {0.347201, 0.00933771}, {0.358582, 0.0114847}, {0.365365, 0.0119429}, {0.399525, 0.0167418}, {0.433464, 0.023402}, {0.368032, 0.0124301}, {0.417324, 0.0189768}, {0.405522, 0.0175783}, {0.330932, 0.00788738}, {0.359627, 0.0111412}, {0.378351, 0.0136354}, {0.354405, 0.0103617}, {0.371381, 0.0124462}, {0.414822, 0.0184824}, {0.371452, 0.0124748}, {0.360488, 0.0114694}, {0.432151, 0.0225809}, {0.445833, 0.0241849}, {0.336834, 0.00918691}, {0.489895, 0.0386429}, {0.355378, 0.0109892}, {0.380017, 0.0136946}, {0.392415, 0.0152504}, {0.367224, 0.0119092}, {0.406974, 0.0170763}, {0.377022, 0.0131496}, {0.286966, 0.00516602}, {0.330836, 0.0080999}, {0.400291, 0.0162745}, {0.360054, 0.0112334}, {0.529094, 0.0505665}, {0.333174, 0.00877863}, {0.381811, 0.0125762}, {0.315477, 0.00718029}, {0.355054, 0.0109984}, {0.418174, 0.0196313}, {0.317974, 0.00752509}, {0.313744, 0.00669499}, {0.43883, 0.0222515}, {0.423079, 0.0209215}, {0.329873, 0.00829562}, {0.384403, 0.0136947}, {0.367369, 0.01254}, {0.293645, 0.00537024}, {0.396276, 0.0159035}, {0.372755, 0.0126675}, {0.376409, 0.0133617}, {0.540319, 0.0570127}, {0.34666, 0.0101636}, {0.393118, 0.015962}, {0.501497, 0.0410768}, {0.359631, 0.0113001}, {0.30547, 0.00645518}, {0.390444, 0.0141711}, {0.457327, 0.0291507}, {0.306937, 0.00658742}, {0.330597, 0.00824439}, {0.334123, 0.00869391}, {0.41953, 0.0200054}, {0.432062, 0.0232757}, {0.502929, 0.0375397}, {0.470263, 0.0310412}, {0.424141, 0.0202852}, {0.429772, 0.0226036}, {0.465383, 0.0303553}, {0.400223, 0.0171274}, {0.454377, 0.0275448}, {0.345489, 0.00992718}, {0.381169, 0.01234}, {0.262544, 0.00385859}, {0.409509, 0.0163225}, {0.398885, 0.0154361}, {0.355754, 0.0108407}, {0.334104, 0.00879141}, {0.360169, 0.0106493}, {0.379232, 0.0138616}, {0.308018, 0.00656547}, {0.44134, 0.0242322}, {0.43706, 0.0232319}, {0.382409, 0.0138242}, {0.309497, 0.00661082}, {0.388939, 0.0140332}, {0.434055, 0.0233081}, {0.413733, 0.0189768}, {0.405525, 0.0181037}, {0.37698, 0.0132515}, {0.376461, 0.0135285}, {0.601294, 0.0889691}, {0.456522, 0.0289114}, {0.497517, 0.0408175}, {0.373226, 0.0120968}, {0.307371, 0.00608372}, {0.409384, 0.018095}, {0.29805, 0.00588645}, {0.437873, 0.0229084}, {0.376313, 0.0130634}, {0.312607, 0.00690594}, {0.50777, 0.0443807}, {0.483207, 0.0363807}, {0.380414, 0.011897}, {0.343208, 0.00976953}, {0.336759, 0.00817739}, {0.259544, 0.00334523}, {0.392505, 0.016191}, {0.355561, 0.0110967}, {0.327185, 0.00803119}, {0.405945, 0.0165691}, {0.414282, 0.0189057}, {0.581542, 0.0758652}, {0.383057, 0.0146483}, {0.632718, 0.114622}, {0.329599, 0.00794613}, {0.310098, 0.00681686}, {0.359971, 0.0115942}, {0.329663, 0.00781391}, {0.388746, 0.0148909}, {0.352413, 0.0104824}, {0.35557, 0.0105299}, {0.352766, 0.0102642}, {0.411562, 0.0191887}, {0.421031, 0.0195646}, {0.321335, 0.00755016}, {0.384939, 0.0144087}, {0.423542, 0.0200986}, {0.387964, 0.0133297}, {0.389764, 0.0155638}, {0.332786, 0.00847676}, {0.42343, 0.0208992}, {0.378403, 0.0137949}, {0.436633, 0.0242606}, {0.348387, 0.00959369}, {0.378818, 0.0138851}, {0.466361, 0.03136}, {0.361032, 0.0112265}, {0.332067, 0.00830138}, {0.33817, 0.0092654}, {0.259388, 0.00346929}, {0.365288, 0.011007}, {0.328867, 0.00819775}, {0.411076, 0.0192445}, {0.342586, 0.00942299}, {0.430453, 0.0219712}, {0.289487, 0.00509642}, {0.399715, 0.0165267}, {0.366405, 0.0124601}, {0.423683, 0.0209069}, {0.36342, 0.0118057}, {0.348798, 0.0102146}, {0.439405, 0.0236622}, {0.334957, 0.00858154}, {0.441851, 0.0237854}, {0.455181, 0.0284052}, {0.290701, 0.0052776}, {0.393898, 0.0152594}, {0.410845, 0.0182893}, {0.360478, 0.0111296}, {0.373758, 0.0131555}, {0.399039, 0.016649}, {0.365976, 0.0120991}, {0.381629, 0.013619}, {0.381177, 0.0139865}, {0.329549, 0.00805959}, {0.30102, 0.00602408}, {0.504798, 0.0411106}, {0.401353, 0.0165305}, {0.341659, 0.00934349}, {0.381598, 0.0137645}, {0.449251, 0.0242682}, {0.297418, 0.00588406}, {0.344691, 0.00943191}, {0.425537, 0.021813}, {0.392674, 0.0156806}, {0.330562, 0.00855098}, {0.443162, 0.0251142}, {0.327907, 0.00800597}, {0.387328, 0.0142299}, {0.304485, 0.00642792}, {0.417024, 0.0201425}, {0.373421, 0.0130803}, {0.327258, 0.00817058}, {0.351306, 0.0105114}, {0.437697, 0.0231537}, {0.367058, 0.0121517}, {0.443642, 0.0234387}, {0.309082, 0.00659346}, {0.369524, 0.0121231}, {0.381738, 0.0140618}, {0.391187, 0.0158564}, {0.45989, 0.0284137}, {0.318016, 0.0074691}, {0.32603, 0.00793738}, {0.422932, 0.0204764}, {0.493251, 0.0395898}, {0.424619, 0.0211531}, {0.430331, 0.0213522}, {0.411065, 0.0173855}, {0.411922, 0.018122}, {0.367706, 0.0117762}, {0.420097, 0.0203026}, {0.320636, 0.0074981}, {0.381589, 0.0135752}, {0.456406, 0.0286158}, {0.418426, 0.0190058}, {0.309476, 0.00642772}, {0.335357, 0.00897624}, {0.427842, 0.0210671}, {0.384231, 0.014691}, {0.332476, 0.00873349}, {0.352232, 0.0104789}, {0.371103, 0.0124472}, {0.309133, 0.00667371}, {0.436829, 0.0242649}, {0.295774, 0.00570185}, {0.429054, 0.0216286}, {0.3412, 0.00953336}, {0.361088, 0.0109428}, {0.411993, 0.019532}, {0.426898, 0.0209857}, {0.323557, 0.0077224}, {0.404981, 0.0160926}, {0.431442, 0.0216773}, {0.428554, 0.0217776}, {0.423801, 0.0211491}, {0.420104, 0.0209499}, {0.428573, 0.0213865}, {0.376848, 0.013288}, {0.30437, 0.00640762}, {0.292059, 0.00547907}, {0.356183, 0.0109104}, {0.370158, 0.0127433}, {0.386871, 0.0147287}, {0.413422, 0.0194925}, {0.367867, 0.0126389}, {0.371296, 0.0129102}, {0.395096, 0.0146523}, {0.312244, 0.00678859}, {0.359204, 0.0116065}, {0.332929, 0.00786467}, {0.402213, 0.017424}, {0.39146, 0.0149534}, {0.351891, 0.0105521}, {0.400616, 0.0166772}, {0.445477, 0.0243721}, {0.399171, 0.0165226}, {0.417147, 0.0170282}, {0.369315, 0.0121877}, {0.451055, 0.0264668}, {0.3132, 0.00693551}, {0.406609, 0.0184672}, {0.335257, 0.00869886}, {0.350203, 0.0103766}, {0.343184, 0.00941342}, {0.439264, 0.0246759}, {0.411655, 0.0186331}, {0.394429, 0.0147477}, {0.369629, 0.0124888}, {0.262903, 0.00349703}, {0.410049, 0.0189062}, {0.383265, 0.0144205}, {0.522047, 0.0491283}, {0.422992, 0.0205966}, {0.348728, 0.0102201}, {0.416089, 0.0182638}, {0.395524, 0.0159651}, {0.35396, 0.00843223}, {0.362246, 0.0115223}, {0.399415, 0.014604}, {0.427288, 0.0222702}, {0.354443, 0.0108419}, {0.47111, 0.0324611}, {0.445947, 0.0224175}, {0.372426, 0.0122946}, {0.361729, 0.0116414}, {0.354587, 0.0099662}, {0.412025, 0.0184174}, {0.505687, 0.0437819}, {0.422787, 0.0209683}, {0.375205, 0.0128864}, {0.423896, 0.0216492}, {0.493122, 0.0381392}, {0.377112, 0.0137107}, {0.483477, 0.0336731}, {0.455911, 0.0271924}, {0.404722, 0.0177382}, {0.341316, 0.00932255}, {0.469467, 0.0291339}, {0.497676, 0.0386936}, {0.339377, 0.00913183}, {0.396398, 0.0152819}, {0.415637, 0.0163688}, {0.29181, 0.00465515}, {0.361793, 0.0112363}, {0.44324, 0.0251407}, {0.390566, 0.0151194}, {0.504775, 0.0372777}, {0.346094, 0.00909207}, {0.401303, 0.0164626}, {0.429782, 0.0214837}, {0.417965, 0.0183207}, {0.415573, 0.0201942}, {0.381063, 0.0144144}, {0.311632, 0.00697901}, {0.359655, 0.0107625}, {0.378665, 0.0139506}, {0.41045, 0.0185496}, {0.361794, 0.0113821}, {0.442606, 0.0255044}, {0.404415, 0.0180529}, {0.443037, 0.023991}, {0.367215, 0.0121936}, {0.497192, 0.0405055}, {0.308522, 0.00645575}, {0.42485, 0.0218127}, {0.374251, 0.0134829}, {0.379468, 0.0133294}, {0.406541, 0.0173985}, {0.38288, 0.0129684}, {0.444494, 0.0259847}, {0.385087, 0.0137692}, {0.393896, 0.0153492}, {0.377374, 0.0131105}, {0.404241, 0.0178708}, {0.366837, 0.0124565}, {0.381271, 0.0126262}, {0.305655, 0.00638877}, {0.412621, 0.0189508}, {0.388189, 0.0149251}, {0.329612, 0.00839922}, {0.416059, 0.0202084}, {0.323975, 0.00796006}, {0.426318, 0.0217316}, {0.368445, 0.0117686}, {0.224362, 0.00166904}, {0.37811, 0.0132328}, {0.430576, 0.0221963}, {0.412412, 0.0174269}, {0.46927, 0.0298396}, {0.400445, 0.0171649}, {0.461398, 0.0303415}, {0.48094, 0.0323445}, {0.36576, 0.0115984}, {0.373651, 0.0126882}, {0.332231, 0.00874247}, {0.447907, 0.0259255}, {0.440339, 0.0241073}, {0.280292, 0.00451736}, {0.373321, 0.0129559}, {0.419105, 0.0189256}, {0.404083, 0.0177424}, {0.408415, 0.0173422}, {0.39873, 0.0160675}, {0.417528, 0.0189626}, {0.415605, 0.0200192}, {0.345357, 0.00946205}, {0.383111, 0.0143835}, {0.359693, 0.0112532}, {0.350122, 0.01051}, {0.39862, 0.0166285}, {0.392756, 0.0151747}, {0.438491, 0.0246387}, {0.389325, 0.0145948}, {0.371587, 0.0130459}, {0.349373, 0.00992296}, {0.331006, 0.00864893}, {0.263154, 0.00393296}, {0.377759, 0.0137066}, {0.333686, 0.00834384}, {0.305248, 0.00623404}, {0.392619, 0.0158179}, {0.387191, 0.0145318}, {0.369356, 0.0111833}, {0.405952, 0.0174452}, {0.337146, 0.00918787}, {0.340168, 0.00873343}, {0.383912, 0.0137729}, {0.286272, 0.00464436}, {0.416935, 0.0182749}, {0.342483, 0.00945404}, {0.41966, 0.0191175}, {0.388539, 0.014238}, {0.50137, 0.0418265}, {0.375335, 0.0130872}, {0.34704, 0.0101587}, {0.420974, 0.0205294}, {0.264081, 0.00368737}, {0.34982, 0.0103869}, {0.378252, 0.0136912}, {0.413282, 0.018906}, {0.399652, 0.0173571}, {0.27062, 0.00416752}, {0.403955, 0.0174445}, {0.360197, 0.0116698}, {0.356866, 0.0112131}, {0.399538, 0.0172369}, {0.374567, 0.0132194}, {0.346638, 0.00969669}, {0.420673, 0.0205137}, {0.350586, 0.00972204}, {0.334494, 0.00869218}, {0.384027, 0.0145665}, {0.336097, 0.00819933}, {0.356237, 0.010935}, {0.355782, 0.0106112}, {0.388244, 0.0138247}, {0.37184, 0.0125856}, {0.332649, 0.00861102}, {0.368644, 0.0126403}, {0.407687, 0.0181423}, {0.464948, 0.0308098}, {0.350673, 0.0102247}, {0.395479, 0.0163645}, {0.360492, 0.011317}, {0.417823, 0.0178978}, {0.417775, 0.0204179}, {0.389656, 0.0154333}, {0.38463, 0.0148479}, {0.469729, 0.0321956}, {0.454789, 0.0277113}, {0.416392, 0.019782}, {0.415008, 0.0196896}, {0.402903, 0.0161545}, {0.337521, 0.00893736}, {0.349585, 0.00981427}, {0.330387, 0.00799694}, {0.354004, 0.0106518}, {0.343694, 0.00988802}, {0.292227, 0.00554223}, {0.335662, 0.00854665}, {0.324519, 0.00770213}, {0.445205, 0.0259625}, {0.441679, 0.0243865}, {0.418438, 0.0199938}, {0.477385, 0.0251868}, {0.401612, 0.0169723}, {0.426575, 0.0216953}, {0.398706, 0.0149797}, {0.398626, 0.016945}, {0.351488, 0.0102715}, {0.436308, 0.0243793}, {0.435909, 0.0230274}, {0.376353, 0.0130496}, {0.306352, 0.0065019}, {0.365137, 0.0119317}, {0.45611, 0.0283259}, {0.330597, 0.0084868}, {0.422715, 0.0205468}, {0.363269, 0.0118935}, {0.410199, 0.0186007}, {0.49812, 0.0360995}, {0.38076, 0.0137538}, {0.478612, 0.0321048}, {0.408107, 0.0185457}, {0.401956, 0.0175433}, {0.429792, 0.0215721}, {0.42904, 0.0214232}, {0.400775, 0.0164192}, {0.349171, 0.0102953}, {0.348454, 0.0098766}, {0.312475, 0.00689021}, {0.361047, 0.0107656}, {0.403677, 0.0175928}, {0.384513, 0.0141982}, {0.381005, 0.0142102}, {0.360969, 0.0101542}, {0.261902, 0.00384796}, {0.482875, 0.0339537}, {0.315248, 0.00677095}, {0.402021, 0.0170447}, {0.405238, 0.0174476}, {0.318136, 0.00705505}, {0.450591, 0.0253304}, {0.389337, 0.0149484}, {0.297773, 0.00591238}, {0.4284, 0.0204798}, {0.449654, 0.027303}, {0.408062, 0.0171546}, {0.343502, 0.00939558}, {0.548067, 0.0605815}, {0.394724, 0.0156746}, {0.341742, 0.00867707}, {0.409284, 0.0185727}, {0.426825, 0.0204798}, {0.290288, 0.00539626}, {0.363062, 0.0120069}, {0.360129, 0.0115012}, {0.377036, 0.013405}, {0.412381, 0.0173883}, {0.467936, 0.0312552}, {0.345533, 0.00990285}, {0.443969, 0.0256844}, {0.357675, 0.0112098}, {0.423517, 0.0204932}, {0.402495, 0.017048}, {0.429801, 0.0213249}, {0.440051, 0.0243222}, {0.415191, 0.0176735}, {0.405858, 0.0162144}, {0.399615, 0.0172601}, {0.341722, 0.00955903}, {0.356473, 0.0108478}, {0.258633, 0.00358485}, {0.381572, 0.0137741}, {0.37364, 0.0134015}, {0.321809, 0.00765927}, {0.313841, 0.00667753}, {0.414156, 0.018793}, {0.363279, 0.011967}, {0.356471, 0.0102264}, {0.348569, 0.00988587}, {0.397969, 0.0169454}, {0.378874, 0.0131001}, {0.432081, 0.0225812}, {0.375636, 0.0127436}, {0.388525, 0.0145014}, {0.408244, 0.0179243}, {0.419228, 0.0181575}, {0.409587, 0.0190217}, {0.348428, 0.0101693}, {0.413689, 0.017896}, {0.411356, 0.0187108}, {0.328991, 0.00744124}, {0.40923, 0.0180323}, {0.349875, 0.0102387}, {0.374232, 0.0132064}, {0.368719, 0.0118971}, {0.393356, 0.0155709}, {0.465835, 0.0258533}, {0.397166, 0.0168159}, {0.412931, 0.0191177}, {0.339889, 0.00900824}, {0.400658, 0.0167917}, {0.475824, 0.0340145}, {0.318246, 0.00713312}, {0.287266, 0.00519908}, {0.397309, 0.0161612}, {0.338725, 0.00908569}, {0.462186, 0.0292591}, {0.434089, 0.0225033}, {0.440017, 0.0242274}, {0.398537, 0.0155379}, {0.396995, 0.0166205}, {0.374383, 0.013318}, {0.399678, 0.0150617}, {0.420074, 0.0201419}, {0.3891, 0.0156355}, {0.370447, 0.012746}, {0.41407, 0.0193848}, {0.440624, 0.0242876}, {0.307247, 0.00641247}, {0.502535, 0.0398198}, {0.368167, 0.0125461}, {0.413778, 0.0180023}, {0.396962, 0.0163808}, {0.49354, 0.0398391}, {0.407097, 0.0183885}, {0.396988, 0.0163592}, {0.471235, 0.0327736}, {0.303917, 0.00617947}, {0.363267, 0.01142}, {0.372303, 0.0130906}, {0.417413, 0.0187193}, {0.411143, 0.0191249}, {0.308769, 0.00673368}, {0.376373, 0.0135158}, {0.408632, 0.0177101}, {0.405518, 0.0173636}, {0.369557, 0.0123266}, {0.441472, 0.0242234}, {0.373544, 0.0128357}, {0.377247, 0.0131182}, {0.334304, 0.0087128}, {0.305787, 0.00648421}, {0.414945, 0.0194798}, {0.408339, 0.0171093}, {0.252878, 0.00345119}, {0.415217, 0.0175273}, {0.262797, 0.00378977}, {0.445613, 0.024718}, {0.341914, 0.00945401}, {0.463846, 0.0307135}, {0.269777, 0.0041994}, {0.363034, 0.0120025}, {0.394642, 0.016146}, {0.329267, 0.00839204}, {0.405237, 0.0173615}, {0.369582, 0.0128306}, {0.458302, 0.0261643}, {0.23533, 0.00272258}, {0.429907, 0.0209946}, {0.378961, 0.0137521}, {0.335879, 0.0088232}, {0.401513, 0.0165213}, {0.396554, 0.0156037}, {0.482589, 0.0350741}, {0.322397, 0.00729687}, {0.401533, 0.0171214}, {0.334301, 0.00871908}, {0.311059, 0.0066938}, {0.353513, 0.00985307}, {0.424063, 0.0202526}, {0.425393, 0.0217071}, {0.331791, 0.00818312}, {0.342126, 0.00942232}, {0.441914, 0.022958}, {0.38695, 0.0143232}, {0.296785, 0.00567524}, {0.400376, 0.0171596}, {0.375259, 0.0130966}, {0.315165, 0.00704636}, {0.381627, 0.0144158}, {0.380928, 0.0137724}, {0.374993, 0.012659}, {0.387863, 0.0142346}, {0.382482, 0.013732}, {0.403196, 0.0171341}, {0.442143, 0.0246334}, {0.34923, 0.0101781}, {0.356804, 0.0106933}, {0.260901, 0.00376734}, {0.36629, 0.0113886}, {0.404459, 0.0165085}, {0.397632, 0.0162288}, {0.351044, 0.0104084}, {0.416081, 0.0196115}, {0.300917, 0.00588208}, {0.446987, 0.0267961}, {0.426066, 0.0217423}, {0.336183, 0.00902}, {0.385015, 0.0147642}, {0.403669, 0.0178893}, {0.332423, 0.00856733}, {0.287139, 0.00468981}, {0.413468, 0.0181008}, {0.366851, 0.011559}, {0.442281, 0.023669}, {0.36084, 0.0113974}, {0.338037, 0.00905299}, {0.32267, 0.00784454}, {0.408458, 0.0176049}, {0.378303, 0.0137993}, {0.400401, 0.0169438}, {0.416251, 0.0187692}, {0.422363, 0.0203831}, {0.416437, 0.0189412}, {0.480664, 0.0327252}, {0.37419, 0.0119652}, {0.346361, 0.00928254}, {0.397669, 0.0159445}, {0.45201, 0.0273682}, {0.520146, 0.0355841}, {0.402074, 0.0139931}, {0.458499, 0.026913}, {0.437582, 0.0203435}, {0.469071, 0.0309921}, {0.367338, 0.0114335}, {0.435992, 0.0239745}, {0.427824, 0.0206792}, {0.372803, 0.0121591}, {0.393543, 0.0155754}, {0.414663, 0.0185736}, {0.361122, 0.011059}, {0.38859, 0.0148818}, {0.315013, 0.007216}, {0.451342, 0.0276257}, {0.39978, 0.0159031}, {0.253519, 0.00331035}, {0.364319, 0.0116399}, {0.430336, 0.0227264}, {0.386917, 0.0149192}, {0.345414, 0.00974838}, {0.410909, 0.0189131}, {0.404187, 0.0162379}, {0.436829, 0.0198373}, {0.365396, 0.0117789}, {0.341707, 0.00930027}, {0.39721, 0.0159875}, {0.337011, 0.0089838}, {0.336784, 0.00832841}, {0.41006, 0.0184462}, {0.438682, 0.0239314}, {0.501477, 0.0402462}, {0.400502, 0.017305}, {0.318798, 0.00723993}, {0.430621, 0.0226565}, {0.443141, 0.0217103}, {0.442741, 0.0244207}, {0.481649, 0.0342998}, {0.333249, 0.0086358}, {0.381597, 0.0143634}, {0.305174, 0.00606598}, {0.331088, 0.00777143}, {0.295246, 0.00569917}, {0.357046, 0.0108834}, {0.353623, 0.0107598}, {0.379029, 0.013499}, {0.391213, 0.0149101}, {0.388947, 0.0151018}, {0.470962, 0.0314758}, {0.262265, 0.00384655}, {0.295812, 0.00542478}, {0.360669, 0.0116441}, {0.4747, 0.0340834}, {0.347768, 0.0101331}, {0.462373, 0.0286394}, {0.373299, 0.0129478}, {0.343535, 0.00979728}, {0.432858, 0.0234284}, {0.347798, 0.00903279}, {0.475929, 0.0339038}, {0.344464, 0.00898165}, {0.366852, 0.0121919}, {0.376656, 0.01278}, {0.376617, 0.0133743}, {0.302203, 0.006084}, {0.377592, 0.0129178}, {0.393676, 0.015735}, {0.453033, 0.0253656}, {0.312846, 0.00688087}, {0.361039, 0.0108605}, {0.445941, 0.0247457}, {0.392595, 0.0158313}, {0.479254, 0.0350929}, {0.372243, 0.012166}, {0.401678, 0.0157337}, {0.371551, 0.0125414}, {0.347563, 0.0091776}, {0.410757, 0.018357}, {0.375199, 0.0134955}, {0.357588, 0.0112654}, {0.406036, 0.0175949}, {0.451232, 0.0247022}, {0.310202, 0.00597025}, {0.395636, 0.0144227}, {0.442042, 0.0250454}, {0.398201, 0.0161119}, {0.369496, 0.0125047}, {0.415702, 0.0185328}, {0.405923, 0.0180568}, {0.406494, 0.0174628}, {0.378992, 0.0135583}, {0.408564, 0.0178671}, {0.365479, 0.012137}, {0.371405, 0.0120494}, {0.360827, 0.0116448}, {0.334041, 0.00880877}, {0.361903, 0.0117471}, {0.37282, 0.0128195}, {0.394375, 0.0136461}, {0.355119, 0.0110274}, {0.383987, 0.0143347}, {0.419228, 0.0204354}, {0.399074, 0.0154949}, {0.375525, 0.0130911}, {0.27242, 0.00432576}, {0.404051, 0.0181046}, {0.393085, 0.0141613}, {0.338238, 0.00908902}, {0.334963, 0.00870909}, {0.396467, 0.0161211}, {0.333009, 0.00814406}, {0.370695, 0.012328}, {0.423693, 0.0203562}, {0.271577, 0.00415148}, {0.357352, 0.0112376}, {0.388928, 0.015112}, {0.389763, 0.0155209}, {0.515272, 0.0459092}, {0.333693, 0.00854578}, {0.330284, 0.00853637}, {0.374137, 0.0126051}, {0.445693, 0.0228422}, {0.395892, 0.0147606}, {0.321544, 0.00758458}, {0.320651, 0.00738246}, {0.382115, 0.0128047}, {0.321345, 0.00695209}, {0.334378, 0.00869916}, {0.350045, 0.0102455}, {0.426785, 0.0209486}, {0.403433, 0.0166635}, {0.358935, 0.0112059}, {0.387595, 0.014892}, {0.401154, 0.0174337}, {0.318024, 0.00712827}, {0.353169, 0.0103634}, {0.377283, 0.0137822}, {0.396927, 0.016297}, {0.357736, 0.0112464}, {0.477426, 0.0335589}, {0.400239, 0.0159757}, {0.36417, 0.0108514}, {0.35893, 0.0112959}, {0.518459, 0.0482449}, {0.351181, 0.0103844}, {0.420603, 0.0197526}, {0.280555, 0.00466397}, {0.295397, 0.00577815}, {0.475453, 0.0271395}, {0.355727, 0.010706}, {0.228597, 0.00249394}, {0.37824, 0.012688}, {0.310675, 0.00665467}, {0.323124, 0.00781317}, {0.353871, 0.010446}, {0.373611, 0.0131832}, {0.398093, 0.0157898}, {0.371838, 0.0125817}, {0.371671, 0.0109686}, {0.336262, 0.00858995}, {0.351509, 0.0104505}, {0.36949, 0.0127992}, {0.388476, 0.0143871}, {0.376383, 0.013459}, {0.392976, 0.0152487}, {0.402612, 0.017556}, {0.282359, 0.00482645}, {0.391599, 0.0158188}, {0.340361, 0.00927834}, {0.311781, 0.00692634}, {0.377925, 0.0132838}, {0.362584, 0.0116289}, {0.362034, 0.0115918}, {0.300996, 0.00608151}, {0.335168, 0.00833429}, {0.388397, 0.0139701}, {0.372507, 0.0130356}, {0.345284, 0.0100338}, {0.47318, 0.029499}, {0.336634, 0.00918507}, {0.34691, 0.0101961}, {0.327342, 0.00761837}, {0.327642, 0.00807571}, {0.386334, 0.0129271}, {0.358219, 0.0107545}, {0.376056, 0.0132879}, {0.330533, 0.00817659}, {0.388886, 0.0130873}, {0.362917, 0.0111789}, {0.283127, 0.00495609}, {0.309352, 0.00512771}, {0.463339, 0.0282781}, {0.460857, 0.0276433}, {0.416256, 0.0195219}, {0.389535, 0.0155717}, {0.33774, 0.00924788}, {0.379305, 0.0134397}, {0.435745, 0.0237984}, {0.269597, 0.00420182}, {0.446465, 0.0224569}, {0.392052, 0.015854}, {0.465783, 0.0297559}, {0.354796, 0.0109682}, {0.401455, 0.0157851}, {0.367766, 0.0123219}, {0.416683, 0.0194443}, {0.316942, 0.00675384}, {0.282305, 0.00474121}, {0.379615, 0.0139774}, {0.441821, 0.0243563}, {0.349363, 0.00992506}, {0.322583, 0.00770551}, {0.293601, 0.00551132}, {0.337894, 0.00924304}, {0.484632, 0.0363619}, {0.430773, 0.0223578}, {0.396524, 0.015754}, {0.315423, 0.00726373}, {0.47384, 0.0336177}, {0.289843, 0.00515484}, {0.301513, 0.00618927}, {0.336859, 0.00909559}, {0.459245, 0.028376}, {0.30845, 0.00666117}, {0.397985, 0.0165074}, {0.396037, 0.0143931}, {0.377527, 0.01377}, {0.329695, 0.00823652}, {0.360531, 0.0115376}, {0.328226, 0.00798818}, {0.36678, 0.011746}, {0.328826, 0.00832497}, {0.303701, 0.00636028}, {0.375451, 0.0134341}, {0.364441, 0.0119305}, {0.301282, 0.00611032}, {0.411281, 0.0189815}, {0.342689, 0.00978129}, {0.419964, 0.0209885}, {0.381081, 0.0139269}, {0.375505, 0.0128156}, {0.395741, 0.0155315}, {0.460841, 0.0276588}, {0.451124, 0.0256156}, {0.313276, 0.00692153}, {0.338195, 0.00925418}, {0.358795, 0.0115397}, {0.354215, 0.0107149}, {0.366033, 0.0115302}, {0.399728, 0.0163769}, {0.392186, 0.0158362}, {0.369973, 0.0127403}, {0.372305, 0.0128531}, {0.383049, 0.0140633}, {0.393045, 0.015442}, {0.419127, 0.0194035}, {0.460673, 0.0299928}, {0.470548, 0.0313232}, {0.280957, 0.00448751}, {0.465805, 0.0306326}, {0.355637, 0.010675}, {0.31219, 0.00669645}, {0.326412, 0.0077619}, {0.409801, 0.0182445}, {0.40447, 0.0173679}, {0.352908, 0.010426}, {0.364917, 0.0117336}, {0.380516, 0.0140701}, {0.311146, 0.00690598}, {0.356124, 0.0107433}, {0.438403, 0.0226232}, {0.346244, 0.00936021}, {0.315995, 0.00689929}, {0.357823, 0.0111869}, {0.383436, 0.0130078}, {0.489402, 0.0377729}, {0.351471, 0.0106049}, {0.47345, 0.0326093}, {0.304934, 0.00621391}, {0.28174, 0.00485993}, {0.50284, 0.0404055}, {0.384787, 0.0139755}, {0.41316, 0.0191698}, {0.332972, 0.00857058}, {0.408306, 0.0184701}, {0.325881, 0.00730022}, {0.360514, 0.0111766}, {0.363863, 0.0119765}, {0.413252, 0.0184621}, {0.31155, 0.00678926}, {0.365207, 0.0113194}, {0.291431, 0.00506078}, {0.419267, 0.019141}, {0.40819, 0.0171044}, {0.450348, 0.0274415}, {0.327116, 0.00793204}, {0.357188, 0.0111246}, {0.35431, 0.0109905}, {0.369502, 0.012401}, {0.467887, 0.0313237}, {0.399173, 0.0164244}, {0.369112, 0.0126464}, {0.305797, 0.00603542}, {0.414078, 0.0197366}, {0.410007, 0.0187641}, {0.415328, 0.0199962}, {0.302616, 0.0061836}, {0.412936, 0.0164259}, {0.466073, 0.0311679}, {0.359281, 0.0103569}, {0.39392, 0.0159056}, {0.44306, 0.024422}, {0.403789, 0.0178148}, {0.284391, 0.00503063}, {0.425024, 0.0214187}, {0.409877, 0.0181051}, {0.405463, 0.0179915}, {0.463752, 0.0278023}, {0.479026, 0.0338908}, {0.529861, 0.0525328}, {0.383876, 0.0137203}, {0.38025, 0.0141597}, {0.455569, 0.0283149}, {0.414528, 0.0181505}, {0.473043, 0.0315333}, {0.457038, 0.0277381}, {0.400267, 0.0161599}, {0.391055, 0.0154478}, {0.398628, 0.0166814}, {0.402894, 0.016044}, {0.42283, 0.0180433}, {0.348706, 0.00960316}, {0.421211, 0.0202984}, {0.474158, 0.0333829}, {0.349041, 0.0101865}, {0.480054, 0.0351041}, {0.386606, 0.0151343}, {0.338422, 0.00921283}, {0.431692, 0.0227477}, {0.398161, 0.0166389}, {0.309517, 0.0066707}, {0.357286, 0.0111495}, {0.403647, 0.0177147}, {0.398241, 0.0162719}, {0.406114, 0.0184237}, {0.48289, 0.0354038}, {0.378606, 0.0136632}, {0.394376, 0.0155231}, {0.373788, 0.0131469}, {0.40701, 0.0174912}, {0.34221, 0.00930161}, {0.358768, 0.0107093}, {0.34741, 0.00997617}, {0.335637, 0.00853482}, {0.475945, 0.0328224}, {0.523165, 0.0495071}, {0.391889, 0.0154373}, {0.442889, 0.0253899}, {0.423924, 0.0211809}, {0.421395, 0.0212535}, {0.450021, 0.0254535}, {0.445926, 0.0253239}, {0.392092, 0.0160315}, {0.515365, 0.0466598}, {0.414419, 0.0187777}, {0.390885, 0.0154619}, {0.439455, 0.0246297}, {0.329913, 0.0080909}, {0.463509, 0.0306798}, {0.514106, 0.043442}, {0.421407, 0.0209348}, {0.399326, 0.0162249}, {0.367026, 0.0122077}, {0.36306, 0.0116009}, {0.34302, 0.0097606}, {0.355938, 0.0107613}, {0.365386, 0.0122245}, {0.334094, 0.00849452}, {0.361554, 0.0116786}, {0.395531, 0.0162064}, {0.245271, 0.00311576}, {0.41212, 0.0184286}, {0.334129, 0.00865156}, {0.38413, 0.0146102}, {0.340641, 0.00925228}, {0.399662, 0.0173435}, {0.440083, 0.023112}, {0.452903, 0.0255504}, {0.379718, 0.0129347}, {0.365344, 0.0118381}, {0.363379, 0.0114511}, {0.362424, 0.0117605}, {0.399749, 0.0160133}, {0.390497, 0.0140317}, {0.339861, 0.00948492}, {0.421188, 0.0195242}, {0.38718, 0.0147072}, {0.348281, 0.0102816}, {0.386249, 0.0150385}, {0.292449, 0.00528393}, {0.357559, 0.0105387}, {0.39507, 0.0161051}, {0.556796, 0.0651782}, {0.416523, 0.0195108}, {0.365385, 0.0120712}, {0.377339, 0.0131697}, {0.515432, 0.0443849}, {0.370986, 0.0126681}, {0.283332, 0.00502983}, {0.350621, 0.0105148}, {0.403523, 0.0179355}, {0.396045, 0.0157103}, {0.428671, 0.0224293}, {0.386403, 0.0150062}, {0.428199, 0.0220951}, {0.355439, 0.0106112}, {0.441572, 0.0239434}, {0.329426, 0.00822505}, {0.351181, 0.0103321}, {0.383113, 0.0141396}, {0.405052, 0.0170184}, {0.384995, 0.0142788}, {0.405734, 0.0170995}, {0.382964, 0.014634}, {0.365789, 0.0117453}, {0.340769, 0.00961342}, {0.40878, 0.0180237}, {0.394256, 0.0129378}, {0.293833, 0.0055796}, {0.355412, 0.0111373}, {0.295244, 0.00562598}, {0.391123, 0.0152147}, {0.297838, 0.00585112}, {0.429164, 0.0208038}, {0.395257, 0.0159045}, {0.386191, 0.0140126}, {0.470972, 0.0317904}, {0.39698, 0.0143032}, {0.418486, 0.0204517}, {0.348824, 0.00962134}, {0.349982, 0.0105049}, {0.372444, 0.0128913}, {0.468968, 0.0324764}, {0.451615, 0.0267779}, {0.453063, 0.0268876}, {0.393372, 0.0150748}, {0.385891, 0.0145235}, {0.430618, 0.0227407}, {0.411139, 0.0191973}, {0.323792, 0.00750082}, {0.49287, 0.0398235}, {0.443381, 0.0242394}, {0.27959, 0.00427364}, {0.391651, 0.0157543}, {0.352682, 0.0102259}, {0.415961, 0.0189466}, {0.349731, 0.0103928}, {0.388668, 0.0134572}, {0.524978, 0.0506711}, {0.354136, 0.0110451}, {0.318922, 0.0074218}, {0.478365, 0.0339668}, {0.360786, 0.0111817}, {0.336951, 0.00891793}, {0.322171, 0.0078011}, {0.411049, 0.0188148}, {0.403131, 0.0171136}, {0.389188, 0.0146723}, {0.473653, 0.0282033}, {0.352455, 0.0105668}, {0.341818, 0.00966105}, {0.483325, 0.0356897}, {0.416769, 0.0169284}, {0.408439, 0.0188119}, {0.418868, 0.0190206}, {0.403001, 0.0175241}, {0.400428, 0.0168683}, {0.339806, 0.00885431}, {0.396855, 0.0152092}, {0.342117, 0.00969283}, {0.371438, 0.0129782}, {0.417933, 0.0196699}, {0.3838, 0.0146994}, {0.468566, 0.0297004}, {0.429733, 0.0208744}, {0.411492, 0.0177325}, {0.426514, 0.0217752}, {0.44142, 0.0253581}, {0.415132, 0.0194055}, {0.397208, 0.0154389}, {0.372351, 0.0124048}, {0.397533, 0.0166356}, {0.351911, 0.010513}, {0.423377, 0.0196925}, {0.377008, 0.0139117}, {0.437528, 0.0226422}, {0.362585, 0.0115127}, {0.436497, 0.0215474}, {0.366748, 0.0122327}, {0.399106, 0.0167959}, {0.404448, 0.0178477}, {0.383877, 0.0144807}, {0.401979, 0.0170814}, {0.418668, 0.0171505}, {0.419212, 0.0205637}, {0.307514, 0.00655971}, {0.372298, 0.0121869}, {0.441198, 0.0244191}, {0.391541, 0.0151075}, {0.342478, 0.0090144}, {0.334782, 0.00866834}, {0.397805, 0.0164697}, {0.395948, 0.01621}, {0.406291, 0.0181908}, {0.591564, 0.085748}, {0.354729, 0.0106728}, {0.406685, 0.0177444}, {0.343431, 0.00951826}, {0.4792, 0.0348717}, {0.379488, 0.0140343}, {0.491105, 0.034427}, {0.32567, 0.0078514}, {0.341095, 0.00928084}, {0.360959, 0.0115048}, {0.366981, 0.0124343}, {0.374208, 0.0131728}, {0.35609, 0.0108794}, {0.310191, 0.00670756}, {0.422885, 0.0189749}, {0.382804, 0.0128485}, {0.383601, 0.0140349}, {0.43074, 0.0211089}, {0.355086, 0.0104324}, {0.374346, 0.0132507}, {0.445969, 0.0260846}, {0.432536, 0.0224656}, {0.440803, 0.0238232}, {0.415093, 0.0196436}, {0.353858, 0.0105963}, {0.398412, 0.0164543}, {0.365384, 0.0115817}, {0.307452, 0.00621094}, {0.360847, 0.0115103}, {0.39575, 0.0144124}, {0.349473, 0.00960648}, {0.353199, 0.01031}, {0.530639, 0.0528494}, {0.395251, 0.015538}, {0.456197, 0.0271347}, {0.468697, 0.0287018}, {0.346496, 0.00978921}, {0.369554, 0.0123064}, {0.395366, 0.0162094}, {0.411027, 0.0188163}, {0.439938, 0.0244216}, {0.37238, 0.0123809}, {0.355137, 0.0109643}, {0.384912, 0.0145315}, {0.395566, 0.016303}, {0.383944, 0.0143252}, {0.469378, 0.0294337}, {0.377781, 0.01353}, {0.384893, 0.0139756}, {0.385612, 0.0141423}, {0.532976, 0.0543924}, {0.483963, 0.0335297}, {0.36469, 0.0110421}, {0.36761, 0.0120907}, {0.362767, 0.0108274}, {0.405326, 0.0178625}, {0.473594, 0.0327981}, {0.374609, 0.0134918}, {0.356169, 0.0110577}, {0.353989, 0.0109008}, {0.368815, 0.0128493}, {0.400166, 0.0161004}, {0.412523, 0.0189089}, {0.410013, 0.0184182}, {0.400711, 0.0173754}, {0.453596, 0.0279808}, {0.467942, 0.0295547}, {0.411009, 0.0187695}, {0.447639, 0.0255526}, {0.403833, 0.016439}, {0.355756, 0.0102079}, {0.387052, 0.0143039}, {0.359581, 0.0114539}, {0.413256, 0.019531}, {0.410027, 0.0180731}, {0.54888, 0.0610498}, {0.357372, 0.0112881}, {0.399674, 0.0172487}, {0.415153, 0.0175269}, {0.369966, 0.0124244}, {0.350113, 0.00989075}, {0.394366, 0.0157235}, {0.377834, 0.0136037}, {0.422219, 0.0182262}, {0.372447, 0.0130613}, {0.451692, 0.026966}, {0.435967, 0.0240109}, {0.369497, 0.0120363}, {0.367073, 0.0122978}, {0.364302, 0.0121797}, {0.341792, 0.00929044}, {0.35053, 0.0102798}, {0.421346, 0.0202736}, {0.376366, 0.0135404}, {0.416697, 0.0185992}, {0.425078, 0.0219073}, {0.419009, 0.0197995}, {0.392954, 0.0151137}, {0.355604, 0.0108329}, {0.399729, 0.0168268}, {0.406594, 0.0183252}, {0.493909, 0.039008}, {0.37339, 0.013446}, {0.361306, 0.0115455}, {0.379799, 0.0138447}, {0.382401, 0.0144058}, {0.382074, 0.0139648}, {0.306795, 0.00641623}, {0.421874, 0.0205028}, {0.395022, 0.0162803}, {0.393154, 0.015416}, {0.357905, 0.011255}, {0.380142, 0.0132577}, {0.313465, 0.00715454}, {0.403012, 0.0164647}, {0.390567, 0.0154741}, {0.377037, 0.0137724}, {0.406246, 0.0174163}, {0.353825, 0.0109688}, {0.326313, 0.00751396}, {0.40747, 0.0175846}, {0.291418, 0.00554522}, {0.292062, 0.00529939}, {0.35619, 0.0110772}, {0.366701, 0.0124226}, {0.417946, 0.0196004}, {0.377172, 0.0131531}, {0.439235, 0.0243863}, {0.408838, 0.0182118}, {0.407464, 0.0177987}, {0.269215, 0.00411007}, {0.325053, 0.00806014}, {0.374978, 0.01273}, {0.277904, 0.00469871}, {0.383398, 0.0146786}, {0.431939, 0.022864}, {0.355571, 0.0109728}, {0.382263, 0.0125388}, {0.448537, 0.0257431}, {0.360164, 0.0110885}, {0.301152, 0.00618629}, {0.378539, 0.0141258}, {0.331221, 0.00863864}, {0.397921, 0.0169546}, {0.366795, 0.0117132}, {0.311766, 0.00669574}, {0.359585, 0.0113039}, {0.42896, 0.0220948}, {0.299967, 0.00589027}, {0.379725, 0.0135071}, {0.409613, 0.0172118}, {0.360608, 0.0111269}, {0.4275, 0.0200082}, {0.422257, 0.0201971}, {0.45223, 0.0268002}, {0.386474, 0.013977}, {0.493341, 0.0391272}, {0.387796, 0.0153146}, {0.440363, 0.0253163}, {0.37018, 0.0124668}, {0.358703, 0.0110471}, {0.420164, 0.0201532}, {0.426521, 0.0218666}, {0.456265, 0.0230726}, {0.462748, 0.0306089}, {0.340812, 0.00886921}, {0.461659, 0.0297998}, {0.427075, 0.0213449}, {0.428306, 0.0205692}, {0.458387, 0.0294925}, {0.441251, 0.0251111}, {0.44012, 0.0226699}, {0.368358, 0.0126383}, {0.391706, 0.0155057}, {0.361638, 0.0117452}, {0.493353, 0.0379547}, {0.407668, 0.0186448}, {0.441329, 0.0232833}, {0.429318, 0.0212774}, {0.4009, 0.0158267}, {0.350429, 0.0105708}, {0.413952, 0.0195014}, {0.433615, 0.0233117}, {0.360116, 0.0114435}, {0.364729, 0.0117971}, {0.411037, 0.0192682}, {0.382541, 0.014641}, {0.36032, 0.0115221}, {0.42038, 0.0192358}, {0.38478, 0.0146801}, {0.394415, 0.0160261}, {0.384606, 0.0133995}, {0.439602, 0.0245347}, {0.410585, 0.0168511}, {0.398662, 0.0165367}, {0.403207, 0.0169895}, {0.317516, 0.00721821}, {0.347327, 0.0102695}, {0.381394, 0.0142078}, {0.486212, 0.0376107}, {0.365444, 0.0121415}, {0.342543, 0.00957235}, {0.370131, 0.012809}, {0.374685, 0.0133386}, {0.387695, 0.0151815}, {0.377573, 0.0138025}, {0.310082, 0.00671065}, {0.354252, 0.00989082}, {0.407707, 0.0186188}, {0.354572, 0.0108225}, {0.403625, 0.0157337}, {0.399636, 0.0169577}, {0.407137, 0.0181884}, {0.425294, 0.0210014}, {0.348682, 0.00922972}, {0.492823, 0.0375382}, {0.401279, 0.0162327}, {0.477854, 0.0341312}, {0.46832, 0.0315664}, {0.446053, 0.0259748}, {0.462772, 0.0305948}, {0.367849, 0.0124124}, {0.363428, 0.0117398}, {0.341546, 0.00912341}, {0.354742, 0.0106031}, {0.319065, 0.00740107}, {0.328384, 0.00765099}, {0.311433, 0.00680057}, {0.399907, 0.0173123}, {0.411644, 0.0190645}, {0.349316, 0.0103883}, {0.441201, 0.0242726}, {0.346001, 0.0101109}, {0.338058, 0.00881664}, {0.396558, 0.0157326}, {0.423132, 0.0171984}, {0.361837, 0.0113991}, {0.347408, 0.00993443}, {0.393742, 0.015058}, {0.400604, 0.0164123}, {0.374475, 0.0132094}, {0.352547, 0.0106734}, {0.450612, 0.0238838}, {0.356961, 0.0110535}, {0.362902, 0.01179}, {0.37171, 0.0128135}, {0.363824, 0.0110472}, {0.269854, 0.00425435}, {0.340044, 0.00897901}, {0.408471, 0.0179181}, {0.364683, 0.0119749}, {0.434227, 0.0233386}, {0.362548, 0.011657}, {0.366617, 0.0116356}, {0.493701, 0.0379812}, {0.406136, 0.0173443}, {0.376907, 0.0134008}, {0.386749, 0.0150916}, {0.348918, 0.0103193}, {0.295835, 0.00565186}, {0.377463, 0.012403}, {0.421814, 0.0196148}, {0.350483, 0.0101947}, {0.362807, 0.0116604}, {0.462538, 0.0295144}, {0.338079, 0.00907369}, {0.348794, 0.0103009}, {0.466407, 0.0294677}, {0.380766, 0.0142262}, {0.358525, 0.0115566}, {0.441391, 0.0248485}, {0.511478, 0.04411}, {0.352332, 0.0105915}, {0.436544, 0.0216932}, {0.361021, 0.0117227}, {0.510104, 0.0436574}, {0.399011, 0.0168166}, {0.315993, 0.00709085}, {0.439161, 0.0232937}, {0.434706, 0.023519}, {0.49259, 0.0391509}, {0.248975, 0.00307704}, {0.415086, 0.0176167}, {0.414124, 0.018649}, {0.425177, 0.0214226}, {0.308894, 0.00679441}, {0.411689, 0.016686}, {0.352939, 0.0106128}, {0.46246, 0.0304228}, {0.344778, 0.00939936}, {0.356826, 0.0106144}, {0.351991, 0.0104172}, {0.436934, 0.0227548}, {0.355366, 0.0105871}, {0.376688, 0.0134249}, {0.373786, 0.0132309}, {0.37313, 0.0133497}, {0.399116, 0.0156317}, {0.411865, 0.0176508}, {0.369068, 0.0119903}, {0.457387, 0.0264274}, {0.451514, 0.0263188}, {0.424176, 0.020671}, {0.444807, 0.0246807}, {0.380914, 0.013491}, {0.401432, 0.0170917}, {0.345087, 0.00991716}, {0.355737, 0.0111826}, {0.421357, 0.0202878}, {0.384606, 0.0138887}, {0.361911, 0.0105411}, {0.408344, 0.0165459}, {0.327402, 0.00810668}, {0.290889, 0.00532648}, {0.426497, 0.0216724}, {0.354279, 0.0105097}, {0.476618, 0.0344811}, {0.376952, 0.0137638}, {0.498401, 0.0383595}, {0.376271, 0.0132719}, {0.382382, 0.0138271}, {0.330072, 0.00827463}, {0.315891, 0.00693968}, {0.318838, 0.00744553}, {0.382513, 0.0133321}, {0.485154, 0.0369194}, {0.425172, 0.0214976}, {0.393246, 0.0159293}, {0.360444, 0.0114055}, {0.422627, 0.0214973}, {0.389241, 0.0152858}, {0.434551, 0.0220771}, {0.426757, 0.0221967}, {0.342106, 0.00926911}, {0.422198, 0.0201873}, {0.454752, 0.0282572}, {0.448033, 0.0261893}, {0.396837, 0.0162679}, {0.431269, 0.0225196}, {0.371104, 0.011911}, {0.393586, 0.0156295}, {0.459262, 0.0290604}, {0.390309, 0.0147369}, {0.325199, 0.00768797}, {0.428569, 0.0224373}, {0.377491, 0.0131433}, {0.367024, 0.0123179}, {0.332617, 0.00847818}, {0.336898, 0.00818277}, {0.342548, 0.00911702}, {0.386074, 0.0140872}, {0.389394, 0.0148308}, {0.400808, 0.0170252}, {0.356619, 0.0111974}, {0.42057, 0.0200694}, {0.456885, 0.0273411}, {0.343001, 0.00973484}, {0.372382, 0.0126909}, {0.40862, 0.0164932}, {0.405741, 0.0181375}, {0.376806, 0.0132629}, {0.419103, 0.0200151}, {0.454986, 0.0285101}, {0.336093, 0.00899737}, {0.362835, 0.0115871}, {0.362353, 0.011046}, {0.394372, 0.0154974}, {0.314352, 0.00717798}, {0.366186, 0.0121162}, {0.417403, 0.0195835}, {0.364458, 0.0116578}, {0.341466, 0.00932943}, {0.3366, 0.00900086}, {0.408617, 0.0182498}, {0.377096, 0.013366}, {0.441426, 0.0239572}, {0.360195, 0.0114041}, {0.446713, 0.0245448}, {0.434466, 0.0218164}, {0.351289, 0.0102122}, {0.310942, 0.0068064}, {0.343432, 0.00987976}, {0.394489, 0.0158082}, {0.41182, 0.0184887}, {0.417194, 0.0176092}, {0.449343, 0.0261841}, {0.392722, 0.0151817}, {0.449903, 0.0266928}, {0.408933, 0.0173676}, {0.410545, 0.0168948}, {0.401729, 0.0159258}, {0.349401, 0.0100894}, {0.317718, 0.00723896}, {0.343093, 0.00933345}, {0.327188, 0.00832136}, {0.443649, 0.022784}, {0.40515, 0.0168265}, {0.374486, 0.0131114}, {0.265317, 0.00404686}, {0.453148, 0.0279951}, {0.353294, 0.0103298}, {0.339974, 0.00937745}, {0.39786, 0.0165172}, {0.474167, 0.0333952}, {0.413184, 0.0172599}, {0.404261, 0.0165672}, {0.419334, 0.0202746}, {0.371135, 0.012623}, {0.382101, 0.0143505}, {0.42146, 0.0203513}, {0.390476, 0.0146171}, {0.373807, 0.0129148}, {0.40191, 0.0175203}, {0.60606, 0.0942256}, {0.346623, 0.00970265}, {0.3725, 0.0124005}, {0.404754, 0.0180138}, {0.364906, 0.0120363}, {0.288604, 0.00529756}, {0.525203, 0.0510848}, {0.368578, 0.0124649}, {0.363441, 0.0119047}, {0.364032, 0.011717}, {0.399112, 0.0160051}, {0.367012, 0.0116089}, {0.286597, 0.00503144}, {0.413975, 0.0186649}, {0.385911, 0.0150748}, {0.309107, 0.00671437}, {0.34445, 0.00947426}, {0.412803, 0.0189152}, {0.308109, 0.00640141}, {0.419829, 0.019917}, {0.394398, 0.0154538}, {0.39395, 0.0150583}, {0.396312, 0.0166227}, {0.402948, 0.0170864}, {0.423072, 0.0193419}, {0.412996, 0.0195975}, {0.410688, 0.0178602}, {0.439144, 0.0216812}, {0.350097, 0.01035}, {0.440108, 0.023129}, {0.360579, 0.0115062}, {0.370322, 0.0116454}, {0.429475, 0.0186311}, {0.461975, 0.0298828}, {0.383349, 0.0143808}, {0.392033, 0.0154999}, {0.424877, 0.021722}, {0.405026, 0.0179472}, {0.430233, 0.0206826}, {0.417069, 0.0198608}, {0.280801, 0.00477513}, {0.376971, 0.0136426}, {0.309313, 0.00677741}, {0.422151, 0.0212117}, {0.403773, 0.0177049}, {0.412845, 0.0184136}, {0.349764, 0.00966953}, {0.379087, 0.0134595}, {0.406867, 0.0179938}, {0.48719, 0.0363973}, {0.385632, 0.0135107}, {0.514337, 0.0460462}, {0.304636, 0.00627521}, {0.470623, 0.0289431}, {0.40539, 0.0169575}, {0.393382, 0.0142124}, {0.364637, 0.0121162}, {0.460935, 0.0283439}, {0.404854, 0.0181047}, {0.325414, 0.00791171}, {0.393216, 0.0154789}, {0.424962, 0.0214501}, {0.441162, 0.0248229}, {0.374104, 0.0130798}, {0.405724, 0.0180116}, {0.365687, 0.0117733}, {0.357325, 0.0113571}, {0.371662, 0.0119369}, {0.363038, 0.0115724}, {0.400498, 0.0162832}, {0.344589, 0.00997669}, {0.372482, 0.012982}, {0.418428, 0.019417}, {0.386191, 0.0150937}, {0.335616, 0.00875329}, {0.380998, 0.013439}, {0.385546, 0.0142301}, {0.375607, 0.0135972}, {0.366779, 0.0120735}, {0.302634, 0.00615418}, {0.393169, 0.0153824}, {0.397259, 0.0164093}, {0.397788, 0.0170296}, {0.272486, 0.00421226}, {0.456492, 0.0270499}, {0.389855, 0.0156451}, {0.355175, 0.0109283}, {0.441527, 0.0245683}, {0.43734, 0.0244484}, {0.407581, 0.0178453}, {0.410391, 0.0187782}, {0.40554, 0.0171985}, {0.408084, 0.01844}, {0.390943, 0.0148965}, {0.389924, 0.0155671}, {0.365039, 0.0122108}, {0.359537, 0.0110488}, {0.396985, 0.0161355}, {0.354402, 0.0107715}, {0.411429, 0.0184222}, {0.416923, 0.0196437}, {0.394148, 0.0157267}, {0.406551, 0.0174822}, {0.345904, 0.0100932}, {0.245781, 0.00294939}, {0.470774, 0.0312206}, {0.374168, 0.013178}, {0.329683, 0.00842353}, {0.358864, 0.0111663}, {0.424255, 0.0203014}, {0.417878, 0.0172086}, {0.377091, 0.0138605}, {0.241446, 0.00295315}, {0.391713, 0.0152107}, {0.392908, 0.0135461}, {0.443506, 0.0236214}, {0.3524, 0.00983559}, {0.446968, 0.0252183}, {0.492365, 0.0372647}, {0.398425, 0.015734}, {0.385841, 0.0147708}, {0.381918, 0.0142484}, {0.437063, 0.0228901}, {0.426181, 0.0202271}, {0.373527, 0.0130398}, {0.359865, 0.0109788}, {0.436532, 0.0229037}, {0.466589, 0.0307435}, {0.513805, 0.04527}, {0.322825, 0.00724545}, {0.402549, 0.0164372}, {0.325397, 0.00800369}, {0.413418, 0.0197385}, {0.540044, 0.057593}, {0.452511, 0.0266883}, {0.300624, 0.00612316}, {0.338256, 0.00899284}, {0.425087, 0.0216516}, {0.475034, 0.0332803}, {0.394017, 0.0160583}, {0.441258, 0.0238825}, {0.463878, 0.0305402}, {0.473289, 0.0290514}, {0.336525, 0.00855413}, {0.410238, 0.0185816}, {0.352949, 0.0105894}, {0.322912, 0.0077669}, {0.486524, 0.0374}, {0.291965, 0.00553894}, {0.381962, 0.0133984}, {0.355403, 0.0105568}, {0.465403, 0.0297026}, {0.365565, 0.0117635}, {0.445349, 0.0258619}, {0.351973, 0.0103574}, {0.389273, 0.0140431}, {0.416498, 0.0188977}, {0.402244, 0.0171573}, {0.436139, 0.0225255}, {0.45545, 0.0262083}, {0.401973, 0.0172761}, {0.403448, 0.0172811}, {0.488352, 0.0349065}, {0.448724, 0.0256425}, {0.420698, 0.0210456}, {0.335428, 0.00870218}, {0.320509, 0.00723223}, {0.304366, 0.00584498}, {0.442767, 0.0256228}, {0.501078, 0.0336276}, {0.376193, 0.0136127}, {0.412509, 0.0189178}, {0.433006, 0.0236084}, {0.363013, 0.0114546}, {0.395584, 0.0158553}, {0.39672, 0.01578}, {0.401317, 0.0157435}, {0.332749, 0.00874746}, {0.383285, 0.0144496}, {0.381998, 0.0135087}, {0.40205, 0.0174151}, {0.399161, 0.0169776}, {0.447072, 0.0266851}, {0.366709, 0.0120077}, {0.398201, 0.0165287}, {0.409502, 0.0178846}, {0.407009, 0.016899}, {0.402998, 0.0160197}, {0.379222, 0.0133185}, {0.416421, 0.0190412}, {0.373476, 0.0120783}, {0.339924, 0.00933862}, {0.447136, 0.0265464}, {0.324764, 0.00769125}, {0.363483, 0.0120703}, {0.370045, 0.0121633}, {0.361139, 0.0117608}, {0.34604, 0.010112}, {0.361154, 0.0115039}, {0.428055, 0.0217924}, {0.41687, 0.0194585}, {0.428932, 0.0220445}, {0.344552, 0.00972307}, {0.303242, 0.00607197}, {0.387114, 0.0140556}, {0.348495, 0.00954873}, {0.419195, 0.020427}, {0.48535, 0.0360313}, {0.419903, 0.01831}, {0.410555, 0.0189499}, {0.397426, 0.0165933}, {0.323219, 0.00779481}, {0.333312, 0.00886742}, {0.324766, 0.00785877}, {0.310808, 0.00677826}, {0.38858, 0.01541}, {0.409071, 0.0180052}, {0.346456, 0.00963597}, {0.398131, 0.0167293}, {0.359832, 0.0116186}, {0.35395, 0.0102896}, {0.380102, 0.0135683}, {0.349747, 0.010003}, {0.501563, 0.0421158}, {0.393239, 0.0153897}, {0.306465, 0.00655264}, {0.449082, 0.0264858}, {0.328112, 0.00782247}, {0.454419, 0.0278672}, {0.429033, 0.0208661}, {0.407309, 0.0173836}, {0.326215, 0.00815237}, {0.418739, 0.0202829}, {0.376919, 0.0135927}, {0.413331, 0.0176933}, {0.371973, 0.0128663}, {0.372749, 0.0132002}, {0.339838, 0.009299}, {0.379333, 0.0139885}, {0.372497, 0.0122088}, {0.396784, 0.0163121}, {0.443364, 0.0255623}, {0.336348, 0.00906022}, {0.366336, 0.0125117}, {0.413174, 0.0192886}, {0.387296, 0.0151598}, {0.371798, 0.012722}, {0.39331, 0.0145462}, {0.431473, 0.0208815}, {0.361925, 0.0118182}, {0.332876, 0.00883106}, {0.337986, 0.00930336}, {0.385616, 0.0132932}, {0.364417, 0.0118842}, {0.427811, 0.0209599}, {0.392787, 0.0158278}, {0.373668, 0.0130728}, {0.40405, 0.0179925}, {0.337367, 0.00853267}, {0.375427, 0.0130232}, {0.454741, 0.0284685}, {0.351427, 0.0104533}, {0.415485, 0.0182231}, {0.335483, 0.00871275}, {0.404927, 0.0175683}, {0.414116, 0.0197146}, {0.342906, 0.00966628}, {0.392523, 0.0150259}, {0.502603, 0.0410466}, {0.399894, 0.0157297}, {0.411309, 0.0189702}, {0.368274, 0.0117493}, {0.337299, 0.00896931}, {0.354455, 0.010025}, {0.399447, 0.0166713}, {0.399852, 0.0170773}, {0.475213, 0.0334065}, {0.407492, 0.0170963}, {0.409524, 0.0184704}, {0.338961, 0.00910305}, {0.40661, 0.0143343}, {0.475714, 0.0336279}, {0.463267, 0.0288257}, {0.409639, 0.0172286}, {0.399452, 0.0164591}, {0.441259, 0.023627}, {0.367151, 0.0122059}, {0.408851, 0.0189363}, {0.370991, 0.0125074}, {0.366543, 0.0125155}, {0.387892, 0.0148686}, {0.361346, 0.0116582}, {0.47528, 0.0315876}, {0.378262, 0.0135325}, {0.379843, 0.0137751}, {0.424416, 0.0205415}, {0.33986, 0.00905572}, {0.363243, 0.0115986}, {0.399484, 0.0169055}, {0.377732, 0.0129703}, {0.404944, 0.0177809}, {0.481682, 0.0361254}, {0.37421, 0.0128942}, {0.317129, 0.00744205}, {0.411189, 0.017967}, {0.382567, 0.0145678}, {0.470218, 0.0311735}, {0.364938, 0.0122336}, {0.364663, 0.0121688}, {0.44925, 0.0265028}, {0.475845, 0.0333574}, {0.482647, 0.0358724}, {0.288468, 0.00508585}, {0.411452, 0.018854}, {0.35975, 0.0113658}, {0.36833, 0.0117456}, {0.379753, 0.0134003}, {0.457849, 0.0289206}, {0.459302, 0.0268394}, {0.44647, 0.0244159}, {0.427355, 0.0216755}, {0.435357, 0.0238996}, {0.286077, 0.00457487}, {0.552241, 0.0627393}, {0.476541, 0.0326797}, {0.441016, 0.0249679}, {0.44558, 0.0241614}, {0.367118, 0.0125295}, {0.419748, 0.0197485}, {0.298326, 0.00580601}, {0.351464, 0.00977176}, {0.432514, 0.0232845}, {0.380741, 0.0140929}, {0.449758, 0.0274161}, {0.333044, 0.00871809}, {0.320935, 0.00765279}, {0.481657, 0.0318187}, {0.370141, 0.0128797}, {0.351593, 0.0105466}, {0.472933, 0.0322824}, {0.351762, 0.0106038}, {0.532554, 0.0519023}, {0.429542, 0.0202135}, {0.392456, 0.0147816}, {0.380002, 0.0140464}, {0.390634, 0.0154232}, {0.362526, 0.0114813}, {0.425885, 0.0207371}, {0.402735, 0.0171368}, {0.465336, 0.0303969}, {0.41045, 0.0184319}, {0.311268, 0.00670506}, {0.41924, 0.0200114}, {0.455095, 0.027626}, {0.477578, 0.0302731}, {0.414313, 0.0195649}, {0.384316, 0.0149747}, {0.4082, 0.0186466}, {0.387576, 0.015324}, {0.372411, 0.0129992}, {0.358359, 0.0113112}, {0.372697, 0.0120504}, {0.589191, 0.0819774}, {0.352384, 0.0104624}, {0.412029, 0.0180944}, {0.41981, 0.0208307}, {0.43706, 0.0241525}, {0.405446, 0.0182509}, {0.390618, 0.0148212}, {0.416098, 0.0185642}, {0.391214, 0.0153725}, {0.461858, 0.0304039}, {0.436657, 0.0216223}, {0.346446, 0.00993806}, {0.319879, 0.00709269}, {0.44992, 0.0237191}, {0.4657, 0.0301763}, {0.433535, 0.0227485}, {0.452489, 0.0271338}, {0.503967, 0.039149}, {0.372847, 0.0123156}, {0.369856, 0.0127451}, {0.399495, 0.0171349}, {0.394192, 0.0160885}, {0.431005, 0.0197043}, {0.377077, 0.0132305}, {0.375589, 0.0135652}, {0.359589, 0.0116643}, {0.306985, 0.00650439}, {0.404139, 0.017262}, {0.391706, 0.0158953}, {0.426767, 0.0209998}, {0.463152, 0.0284013}, {0.451674, 0.0223843}, {0.406401, 0.0176772}, {0.409707, 0.0177389}, {0.433794, 0.0232293}, {0.381699, 0.0142699}, {0.325849, 0.00802522}, {0.434704, 0.0222829}, {0.405485, 0.0164049}, {0.387568, 0.0150507}, {0.51482, 0.0450348}, {0.423769, 0.0213103}, {0.456616, 0.0236346}, {0.462919, 0.0304557}, {0.430075, 0.0228027}, {0.36219, 0.0114839}, {0.363381, 0.0115516}, {0.431626, 0.0224705}, {0.51243, 0.0446379}, {0.450687, 0.0275537}, {0.37117, 0.0129701}, {0.400367, 0.0149279}, {0.420341, 0.0201707}, {0.441459, 0.0190526}, {0.407989, 0.0176636}, {0.427839, 0.0218083}, {0.381055, 0.014346}, {0.390526, 0.0139101}, {0.308707, 0.00673545}, {0.390089, 0.0157838}, {0.413291, 0.0190896}, {0.350802, 0.0101241}, {0.387789, 0.01492}, {0.449345, 0.0263175}, {0.417168, 0.0195191}, {0.417768, 0.0187704}, {0.440955, 0.0249391}, {0.318233, 0.0075101}, {0.381252, 0.0141917}, {0.38404, 0.0144633}, {0.331846, 0.0085311}, {0.407991, 0.0182318}, {0.535543, 0.0536578}, {0.424747, 0.0190839}, {0.294783, 0.00512134}, {0.406285, 0.0168599}, {0.414894, 0.0188993}, {0.394745, 0.0150864}, {0.422701, 0.017965}, {0.316192, 0.00722484}, {0.427208, 0.0193272}, {0.374939, 0.0133083}, {0.410574, 0.018041}, {0.393779, 0.0154041}, {0.404862, 0.0169752}, {0.367658, 0.0125856}, {0.364519, 0.0115297}, {0.434939, 0.0235697}, {0.347734, 0.00920568}, {0.385828, 0.0150144}, {0.446673, 0.0261718}, {0.410416, 0.0191669}, {0.374019, 0.013352}, {0.352659, 0.0107514}, {0.342215, 0.00956831}, {0.510098, 0.0442413}, {0.365033, 0.0121075}, {0.378037, 0.0132511}, {0.421536, 0.0195879}, {0.48115, 0.0357799}, {0.332938, 0.00858288}, {0.416515, 0.0180418}, {0.471261, 0.0321111}, {0.322173, 0.00764578}, {0.357303, 0.0112201}, {0.364491, 0.0122924}, {0.529128, 0.0519078}, {0.3068, 0.00636076}, {0.379258, 0.0135521}, {0.395805, 0.0163506}, {0.3272, 0.00829896}, {0.442188, 0.0246016}, {0.38935, 0.0150443}, {0.353794, 0.0108575}, {0.425054, 0.0216209}, {0.311093, 0.00689372}, {0.462985, 0.0264507}, {0.383643, 0.0146882}, {0.308656, 0.00668275}, {0.422261, 0.0213979}, {0.431564, 0.0225893}, {0.45302, 0.0255692}, {0.455233, 0.0275176}, {0.362199, 0.0112917}, {0.438728, 0.0235908}, {0.405259, 0.0163267}, {0.37115, 0.0130236}, {0.360795, 0.0115705}, {0.519882, 0.0495489}, {0.419698, 0.0206442}, {0.390134, 0.0152161}, {0.374795, 0.0134336}, {0.463088, 0.0300625}, {0.370892, 0.0127006}, {0.385968, 0.0143432}, {0.347081, 0.00965}, {0.431567, 0.0233039}, {0.363403, 0.011452}, {0.376803, 0.0130606}, {0.423292, 0.0197235}, {0.407673, 0.0185684}, {0.35356, 0.0104927}, {0.46356, 0.0301266}, {0.405719, 0.0178364}, {0.350053, 0.0102973}, {0.422986, 0.02128}, {0.440979, 0.0213806}, {0.463072, 0.029855}, {0.284347, 0.00477892}, {0.437109, 0.0235073}, {0.36469, 0.0119185}, {0.416001, 0.0200134}, {0.37755, 0.0137493}, {0.381984, 0.0141324}, {0.398014, 0.0153401}, {0.388616, 0.0155778}, {0.365392, 0.0122734}, {0.437435, 0.0237378}, {0.373992, 0.0126045}, {0.378538, 0.0139438}, {0.495989, 0.0381378}, {0.552329, 0.0604363}, {0.607459, 0.0925661}, {0.331905, 0.00841749}, {0.417305, 0.0184704}, {0.450386, 0.0239492}, {0.393602, 0.0148883}, {0.360722, 0.0112692}, {0.410049, 0.0190597}, {0.387472, 0.0148652}, {0.393791, 0.0156355}, {0.421247, 0.0205006}, {0.326274, 0.00817636}, {0.448926, 0.0238963}, {0.29562, 0.00550768}, {0.434019, 0.0194489}, {0.408972, 0.0160799}, {0.392037, 0.0150186}, {0.404891, 0.0178814}, {0.405158, 0.017584}, {0.437926, 0.023569}, {0.397357, 0.0165974}, {0.379158, 0.0138809}, {0.397454, 0.0167924}, {0.425258, 0.020172}, {0.428061, 0.0212318}, {0.402322, 0.0164345}, {0.368506, 0.0117514}, {0.413409, 0.018367}, {0.398084, 0.0164653}, {0.411639, 0.0187826}, {0.397653, 0.0166868}, {0.418111, 0.0189803}, {0.4372, 0.0241751}, {0.331583, 0.00865207}, {0.446736, 0.0263773}, {0.32684, 0.00794357}, {0.34837, 0.00977834}, {0.477592, 0.034326}, {0.424937, 0.0212006}, {0.455329, 0.0271537}, {0.401662, 0.0168661}, {0.387301, 0.0146416}, {0.324115, 0.00786653}, {0.360298, 0.011664}, {0.400757, 0.0164401}, {0.392636, 0.0161746}, {0.378599, 0.0137479}, {0.426275, 0.0220364}, {0.331012, 0.00850169}, {0.350526, 0.0103625}, {0.404154, 0.0169553}, {0.300598, 0.0061435}, {0.390491, 0.0151388}, {0.334736, 0.00871016}, {0.459212, 0.0271507}, {0.500755, 0.0405509}, {0.417649, 0.018852}, {0.493404, 0.0376643}, {0.394778, 0.0162731}, {0.388388, 0.0141906}, {0.475983, 0.032397}, {0.37859, 0.0136699}, {0.309843, 0.00643348}, {0.386369, 0.0150803}, {0.276355, 0.00462934}, {0.341725, 0.00961932}, {0.444429, 0.0236308}, {0.404131, 0.0181448}, {0.38575, 0.0139809}, {0.265993, 0.00389858}, {0.460048, 0.0293738}, {0.4375, 0.0228764}, {0.412858, 0.0182926}, {0.38032, 0.0142329}, {0.362794, 0.01142}, {0.318497, 0.0074232}, {0.580925, 0.0791009}, {0.433161, 0.0225066}, {0.335428, 0.00902417}, {0.426587, 0.0196648}, {0.451139, 0.0274848}, {0.454563, 0.0263315}, {0.426506, 0.0221535}, {0.380837, 0.0123356}, {0.364613, 0.0122925}, {0.373421, 0.012796}, {0.437066, 0.0241411}, {0.468478, 0.0282629}, {0.344643, 0.00992097}, {0.380733, 0.013108}, {0.396209, 0.0160548}, {0.374829, 0.0132259}, {0.467157, 0.0313718}, {0.40251, 0.0174869}, {0.441773, 0.0235279}, {0.445634, 0.0250655}, {0.369032, 0.0119635}, {0.384421, 0.0140783}, {0.38739, 0.0153065}, {0.301525, 0.00620577}, {0.414533, 0.0174034}, {0.435199, 0.0218837}, {0.310437, 0.00679966}, {0.366775, 0.012115}, {0.338838, 0.00895287}, {0.378049, 0.01378}, {0.441335, 0.0240157}, {0.47678, 0.0327074}, {0.348456, 0.0102536}, {0.467937, 0.0317629}, {0.352748, 0.01067}, {0.376841, 0.0122888}, {0.315525, 0.0070273}, {0.327669, 0.0081083}, {0.420648, 0.0205627}, {0.429653, 0.0213105}, {0.380714, 0.013988}, {0.286375, 0.00495451}, {0.407671, 0.0166725}, {0.450993, 0.0262303}, {0.433474, 0.0225158}, {0.387224, 0.0147704}, {0.354755, 0.0109442}, {0.447547, 0.0266133}, {0.480351, 0.0341098}, {0.369735, 0.0128999}, {0.395757, 0.0159469}, {0.431218, 0.0226095}, {0.353108, 0.0107748}, {0.384336, 0.0149196}, {0.351713, 0.0104903}, {0.459893, 0.0294697}, {0.44327, 0.0246691}, {0.392424, 0.0158482}, {0.399738, 0.0155954}, {0.393615, 0.0154975}, {0.386062, 0.0149752}, {0.421628, 0.0204527}, {0.439608, 0.0242141}, {0.387363, 0.0151827}, {0.584377, 0.0779311}, {0.368441, 0.0126504}, {0.388547, 0.0151142}, {0.405503, 0.0174474}, {0.386687, 0.0146895}, {0.384785, 0.0137709}, {0.431697, 0.0212978}, {0.475644, 0.0324064}, {0.412365, 0.0175367}, {0.38016, 0.0137533}, {0.388017, 0.0147796}, {0.391085, 0.0152259}, {0.423692, 0.0209638}, {0.440371, 0.0251673}, {0.38317, 0.0147671}, {0.444405, 0.0229306}, {0.446538, 0.0262522}, {0.351108, 0.0105773}, {0.463466, 0.0295374}, {0.441059, 0.0241786}, {0.423654, 0.0196051}, {0.481504, 0.0341845}, {0.36584, 0.0115929}, {0.285737, 0.00500759}, {0.466763, 0.0296171}, {0.320072, 0.00765392}, {0.462847, 0.0292754}, {0.417507, 0.0191754}, {0.408096, 0.0175239}, {0.358117, 0.0113214}, {0.448355, 0.0256199}, {0.38346, 0.0144758}, {0.366183, 0.0117734}, {0.388531, 0.0151164}, {0.412109, 0.019181}, {0.439591, 0.0234788}, {0.358147, 0.01102}, {0.472909, 0.0317618}, {0.396243, 0.0158596}, {0.3608, 0.0114786}, {0.375589, 0.0134584}, {0.536549, 0.0505224}, {0.375409, 0.0136753}, {0.333102, 0.00849944}, {0.400343, 0.0171433}, {0.375223, 0.0127754}, {0.379897, 0.0141434}, {0.397269, 0.0159386}, {0.424851, 0.0215665}, {0.4211, 0.0193304}, {0.455852, 0.0269848}, {0.474256, 0.0299434}, {0.254215, 0.00343739}, {0.431099, 0.0223381}, {0.473296, 0.0336116}, {0.377816, 0.0140285}, {0.397491, 0.0164865}, {0.343619, 0.00975893}, {0.413437, 0.0190317}, {0.388544, 0.0144356}, {0.383776, 0.014827}, {0.54969, 0.0599383}, {0.350438, 0.0100752}, {0.433996, 0.0235538}, {0.368236, 0.0120189}, {0.50501, 0.043217}, {0.399791, 0.0169528}, {0.393799, 0.0157644}, {0.436144, 0.0230524}, {0.390788, 0.0149932}, {0.40328, 0.0177374}, {0.379634, 0.0137388}, {0.439079, 0.0241471}, {0.52676, 0.0507864}, {0.385604, 0.014503}, {0.416827, 0.0188678}, {0.346659, 0.00913191}, {0.37012, 0.012951}, {0.358748, 0.0113518}, {0.402957, 0.0160624}, {0.395988, 0.0159974}, {0.45403, 0.0257661}, {0.392576, 0.0159737}, {0.39074, 0.0157445}, {0.369025, 0.0124336}, {0.465095, 0.0259083}, {0.405356, 0.0178099}, {0.361167, 0.0115328}, {0.393709, 0.0161615}, {0.313517, 0.00688766}, {0.352846, 0.0104847}, {0.340763, 0.00944106}, {0.429676, 0.0224865}, {0.338012, 0.00931896}, {0.410928, 0.0188218}, {0.494733, 0.039806}, {0.464698, 0.028056}, {0.389181, 0.015549}, {0.39817, 0.0160894}, {0.291695, 0.00532086}, {0.539854, 0.0558268}, {0.410332, 0.0188423}, {0.391423, 0.0153375}, {0.3785, 0.0139218}, {0.399673, 0.0171662}, {0.41495, 0.0184553}, {0.401093, 0.0165642}, {0.384905, 0.0146928}, {0.402116, 0.0166253}, {0.405014, 0.0163937}, {0.280119, 0.00449105}, {0.40549, 0.01812}, {0.374419, 0.0135066}, {0.427964, 0.0204681}, {0.408802, 0.0165987}, {0.384831, 0.0146585}, {0.327709, 0.00789385}, {0.356698, 0.0110512}, {0.438895, 0.0247967}, {0.37395, 0.0120051}, {0.447214, 0.0264396}, {0.438253, 0.0235502}, {0.368361, 0.0123454}, {0.453707, 0.0267595}, {0.410762, 0.018527}, {0.356781, 0.0106837}, {0.426223, 0.020385}, {0.436997, 0.021859}, {0.426585, 0.0207503}, {0.424799, 0.0215795}, {0.347453, 0.00958829}, {0.380916, 0.0140522}, {0.363783, 0.0114953}, {0.42237, 0.0185928}, {0.473815, 0.03074}, {0.40016, 0.0168088}, {0.430738, 0.0213801}, {0.38588, 0.0145287}, {0.409596, 0.0185263}, {0.378134, 0.0126758}, {0.379086, 0.0138861}, {0.37198, 0.0129654}, {0.459842, 0.0284551}, {0.440314, 0.0229818}, {0.291883, 0.00559038}, {0.304563, 0.00625536}, {0.397634, 0.0160391}, {0.340834, 0.0095865}, {0.458302, 0.0289428}, {0.5602, 0.0671254}, {0.514608, 0.0457841}, {0.378711, 0.01351}, {0.447482, 0.0233816}, {0.291355, 0.00532565}, {0.387863, 0.0143528}, {0.479731, 0.0333523}, {0.412008, 0.0194329}, {0.366822, 0.0123366}, {0.322841, 0.00780653}, {0.342142, 0.00964356}, {0.429126, 0.0225305}, {0.420109, 0.0208207}, {0.548198, 0.0606007}, {0.427937, 0.0215152}, {0.467487, 0.03117}, {0.478859, 0.0333119}, {0.573145, 0.0711419}, {0.347629, 0.00929389}, {0.517245, 0.0419933}, {0.386794, 0.0152806}, {0.466162, 0.0307932}, {0.372573, 0.012094}, {0.317368, 0.00744242}, {0.459608, 0.0278055}, {0.394633, 0.0163645}, {0.343761, 0.00921201}, {0.39582, 0.0166505}, {0.451359, 0.0255572}, {0.466657, 0.0314924}, {0.374595, 0.0134416}, {0.352191, 0.0103325}, {0.417502, 0.0197091}, {0.324787, 0.00788031}, {0.406942, 0.0181378}, {0.368841, 0.0127951}, {0.412554, 0.0192187}, {0.421917, 0.020506}, {0.411299, 0.0191784}, {0.374893, 0.0134381}, {0.359102, 0.0104503}, {0.528153, 0.0506044}, {0.361621, 0.0119042}, {0.458101, 0.0278016}, {0.428154, 0.0220795}, {0.380158, 0.0138253}, {0.31544, 0.00720866}, {0.431495, 0.0227722}, {0.376667, 0.0137939}, {0.419946, 0.0198596}, {0.492331, 0.0385168}, {0.501701, 0.0424583}, {0.352519, 0.0108487}, {0.387815, 0.0152459}, {0.320583, 0.00725604}, {0.445465, 0.0253874}, {0.342818, 0.0087682}, {0.42588, 0.0213145}, {0.412545, 0.0172418}, {0.483129, 0.0359585}, {0.465155, 0.0298692}, {0.338202, 0.00886738}, {0.394272, 0.0159956}, {0.388014, 0.0152279}, {0.34388, 0.00979808}, {0.494388, 0.0379222}, {0.430398, 0.0197634}, {0.369595, 0.0128483}, {0.366149, 0.0123128}, {0.292901, 0.00550372}, {0.427868, 0.0217665}, {0.375822, 0.0135308}, {0.418111, 0.0194096}, {0.429617, 0.0201157}, {0.396749, 0.0165818}, {0.3725, 0.0132737}, {0.393829, 0.015551}, {0.425944, 0.0211266}, {0.38121, 0.0131007}, {0.397499, 0.0165959}, {0.354947, 0.0110321}, {0.28678, 0.00502252}, {0.453743, 0.0273089}, {0.382526, 0.01371}, {0.339568, 0.00852525}, {0.490464, 0.033568}, {0.439235, 0.0231352}, {0.338559, 0.00922405}, {0.467445, 0.0305164}, {0.328924, 0.00832916}, {0.38632, 0.0148632}, {0.428775, 0.0220386}, {0.467542, 0.0305806}, {0.43787, 0.0246742}, {0.467245, 0.0303984}, {0.362592, 0.0117683}, {0.461934, 0.0277322}, {0.390918, 0.0154573}, {0.467308, 0.0299256}, {0.488015, 0.0374275}, {0.434195, 0.0234805}, {0.461293, 0.0255664}, {0.365028, 0.0118822}, {0.404054, 0.0179185}, {0.443427, 0.023449}, {0.377541, 0.0127438}, {0.471184, 0.0318549}, {0.324989, 0.00789647}, {0.390769, 0.0154283}, {0.441543, 0.0248035}, {0.422208, 0.0197292}, {0.418534, 0.0202496}, {0.419117, 0.0198681}, {0.370688, 0.0125403}, {0.343058, 0.00951088}, {0.384448, 0.0143717}, {0.453269, 0.0253776}, {0.352478, 0.0105328}, {0.401344, 0.017161}, {0.446896, 0.0255114}, {0.448828, 0.0248629}, {0.461125, 0.0302576}, {0.372049, 0.0124575}, {0.398368, 0.0161718}, {0.468634, 0.0311967}, {0.472108, 0.0316965}, {0.424308, 0.0214566}, {0.42913, 0.0217814}, {0.350587, 0.00938244}, {0.385114, 0.0146454}, {0.445058, 0.025285}, {0.431794, 0.0224837}, {0.256985, 0.00358794}, {0.420296, 0.0210281}, {0.444154, 0.025581}, {0.395091, 0.0162303}, {0.396576, 0.0163763}, {0.425429, 0.0212747}, {0.383337, 0.0144776}, {0.38717, 0.0140101}, {0.464517, 0.0301375}, {0.462829, 0.0305445}, {0.423633, 0.0217222}, {0.528356, 0.0468186}, {0.396743, 0.0155826}, {0.475889, 0.033351}, {0.337029, 0.00908541}, {0.410203, 0.0187176}, {0.377224, 0.0136978}, {0.409753, 0.0166533}, {0.425791, 0.0203591}, {0.356702, 0.0109866}, {0.46336, 0.0299857}, {0.478664, 0.0346746}, {0.397781, 0.0168294}, {0.498016, 0.040631}, {0.432976, 0.0214098}, {0.518628, 0.0451765}, {0.444612, 0.025436}, {0.446747, 0.025454}, {0.382406, 0.014102}, {0.425225, 0.0203844}, {0.375264, 0.0132331}, {0.416955, 0.0201408}, {0.47876, 0.0341056}, {0.448647, 0.0251258}, {0.425211, 0.0207636}, {0.340541, 0.00958989}, {0.358219, 0.0114218}, {0.445801, 0.0245107}, {0.448944, 0.0261074}, {0.401085, 0.0173798}, {0.415727, 0.0192287}, {0.368859, 0.0123456}, {0.312169, 0.00704945}, {0.381876, 0.0141134}, {0.385624, 0.0149073}, {0.419123, 0.0189952}, {0.41108, 0.0191865}, {0.399593, 0.0152277}, {0.408121, 0.018498}, {0.365671, 0.0119564}, {0.454794, 0.0279254}, {0.393724, 0.0154553}, {0.467322, 0.0290201}, {0.41417, 0.0183845}, {0.342813, 0.00978506}, {0.459056, 0.0290452}, {0.365269, 0.0122275}, {0.417312, 0.0199969}, {0.417627, 0.0198588}, {0.371832, 0.0131028}, {0.449577, 0.0265807}, {0.324822, 0.00774789}, {0.445983, 0.0260277}, {0.428397, 0.0206919}, {0.407697, 0.017875}, {0.395727, 0.0161739}, {0.314973, 0.0067259}, {0.443201, 0.0249427}, {0.35691, 0.0109997}, {0.369161, 0.0125156}, {0.428727, 0.0219387}, {0.366099, 0.0122172}, {0.360909, 0.0116214}, {0.34729, 0.0102205}, {0.400199, 0.0169635}, {0.409057, 0.0187448}, {0.492271, 0.0394456}, {0.31015, 0.00679366}, {0.353992, 0.0106466}, {0.40317, 0.0173938}, {0.352976, 0.0106625}, {0.417298, 0.019449}, {0.412403, 0.0180739}, {0.408289, 0.0174941}, {0.466687, 0.0285616}, {0.431915, 0.0226446}, {0.487374, 0.0368648}, {0.425637, 0.0212642}, {0.460147, 0.0297679}, {0.419066, 0.0205926}, {0.427614, 0.0220363}, {0.407197, 0.0185951}, {0.44672, 0.0265605}, {0.409206, 0.0186361}, {0.442511, 0.0253908}, {0.448888, 0.0266749}, {0.396503, 0.0166685}, {0.311387, 0.0066627}, {0.378999, 0.0138102}, {0.360054, 0.0112482}, {0.425146, 0.0202166}, {0.497246, 0.0362805}, {0.471769, 0.0305913}, {0.434921, 0.0221076}, {0.472308, 0.0323601}, {0.349234, 0.00986888}, {0.334901, 0.00833065}, {0.36141, 0.0117405}, {0.393166, 0.0156893}, {0.454539, 0.0278808}, {0.387563, 0.015135}, {0.376605, 0.0125345}, {0.397907, 0.0161818}, {0.321773, 0.00727077}, {0.491124, 0.0391726}, {0.446753, 0.0248089}, {0.435147, 0.0231536}, {0.29749, 0.00527161}, {0.449886, 0.0270247}, {0.397175, 0.0166679}, {0.45357, 0.0283395}, {0.432683, 0.0218209}, {0.401125, 0.017373}, {0.337361, 0.00903354}, {0.427322, 0.0218851}, {0.380226, 0.0141194}, {0.360733, 0.0107666}, {0.456986, 0.0291279}, {0.416442, 0.0201612}, {0.402144, 0.0170739}, {0.549258, 0.0583807}, {0.387086, 0.0149654}, {0.40517, 0.0158258}, {0.364945, 0.0119727}, {0.452579, 0.0267565}, {0.412151, 0.0191934}, {0.391518, 0.0143301}, {0.347098, 0.0101007}, {0.387695, 0.0148106}, {0.422197, 0.0208169}, {0.35521, 0.0104204}, {0.329464, 0.00834144}, {0.353789, 0.010728}, {0.352245, 0.0100851}, {0.383793, 0.0143979}, {0.416833, 0.0201584}, {0.419964, 0.0200226}, {0.416844, 0.0201617}, {0.381977, 0.014144}, {0.428746, 0.0214937}, {0.489465, 0.0369631}, {0.433323, 0.0226121}, {0.466323, 0.0315502}, {0.412542, 0.0193553}, {0.384811, 0.0140037}, {0.354524, 0.0104734}, {0.396201, 0.0160412}, {0.45201, 0.0252398}, {0.379365, 0.0136724}, {0.527917, 0.0525589}, {0.440613, 0.0233792}, {0.412893, 0.01915}, {0.422355, 0.0203831}, {0.279341, 0.00480598}, {0.477088, 0.0312592}, {0.449195, 0.0268777}, {0.337457, 0.00897132}, {0.414424, 0.0184261}, {0.448746, 0.0242085}, {0.454119, 0.0275999}, {0.349828, 0.00989087}, {0.425597, 0.0215849}, {0.399912, 0.0168369}, {0.433232, 0.0224196}, {0.406938, 0.0179664}, {0.391994, 0.0144535}, {0.474685, 0.0325969}, {0.339735, 0.00950993}, {0.415152, 0.0190475}, {0.624981, 0.100328}, {0.392887, 0.0155403}, {0.295765, 0.005447}, {0.42422, 0.0208818}, {0.456527, 0.0269229}, {0.40475, 0.0174313}, {0.429865, 0.0218556}, {0.353619, 0.0100525}, {0.397163, 0.0166323}, {0.395918, 0.0164447}, {0.464447, 0.0303791}, {0.388251, 0.0147756}, {0.366199, 0.0123794}, {0.433967, 0.0225274}, {0.386493, 0.0148093}, {0.36758, 0.0125844}, {0.419011, 0.0189604}, {0.335795, 0.00902293}, {0.51449, 0.0428872}, {0.378808, 0.0131438}, {0.409161, 0.0178142}, {0.418735, 0.019997}, {0.490438, 0.0365203}, {0.385361, 0.0147325}, {0.376291, 0.0135426}, {0.31589, 0.00633782}, {0.423695, 0.02079}, {0.363401, 0.0113397}, {0.461812, 0.0301614}, {0.329945, 0.00828379}, {0.43645, 0.0228884}, {0.437397, 0.0222985}, {0.343683, 0.00972099}, {0.38529, 0.0138077}, {0.420515, 0.0202321}, {0.519926, 0.0488195}, {0.392531, 0.0161471}, {0.379765, 0.0134956}, {0.386416, 0.014714}, {0.462444, 0.0297955}, {0.375343, 0.0132126}, {0.383994, 0.0144257}, {0.362287, 0.0113636}, {0.417609, 0.0188676}, {0.336325, 0.00870789}, {0.36072, 0.01125}, {0.451085, 0.0258369}, {0.350564, 0.0102553}, {0.434242, 0.0218461}, {0.346754, 0.00974703}, {0.345669, 0.00978879}, {0.381812, 0.0144754}, {0.368522, 0.01255}, {0.401807, 0.0162659}, {0.409754, 0.0177212}, {0.385376, 0.0137766}, {0.43649, 0.0235283}, {0.354391, 0.0107583}, {0.363982, 0.0120695}, {0.526365, 0.0505449}, {0.374054, 0.0134246}, {0.408843, 0.0186505}, {0.408156, 0.0172698}, {0.430319, 0.021289}, {0.354217, 0.0110169}, {0.403304, 0.0162755}, {0.420019, 0.0208891}, {0.289027, 0.00471703}, {0.348071, 0.0103513}, {0.462056, 0.0303735}, {0.406578, 0.0162339}, {0.39214, 0.0156711}, {0.383183, 0.0141387}, {0.37034, 0.0127116}, {0.506792, 0.0438088}, {0.38675, 0.0144948}, {0.415815, 0.0199365}, {0.356445, 0.0111879}, {0.428199, 0.0223602}, {0.36831, 0.0124211}, {0.473447, 0.0314337}, {0.449357, 0.0249908}, {0.471044, 0.0321392}, {0.405697, 0.0174439}, {0.392313, 0.0143122}, {0.494685, 0.0378129}, {0.367718, 0.0119865}, {0.412349, 0.0179429}, {0.392839, 0.0158591}, {0.401426, 0.0165121}, {0.346816, 0.00998004}, {0.52268, 0.0492644}, {0.378814, 0.0132594}, {0.399168, 0.0163266}, {0.323271, 0.00744487}, {0.412772, 0.0189444}, {0.362516, 0.010993}, {0.345188, 0.00993766}, {0.401224, 0.0170331}, {0.451525, 0.0279365}, {0.348885, 0.00994441}, {0.390873, 0.0147969}, {0.331286, 0.00853981}, {0.435959, 0.0230971}, {0.49323, 0.0365005}, {0.369263, 0.0122215}, {0.37494, 0.0135685}, {0.419669, 0.0198334}, {0.323974, 0.00757909}, {0.333482, 0.00824852}, {0.420011, 0.0208292}, {0.394527, 0.0162621}, {0.431668, 0.0229653}, {0.470801, 0.0295703}, {0.417927, 0.0191455}, {0.37277, 0.0125035}, {0.408166, 0.0186061}, {0.461806, 0.0276279}, {0.446419, 0.0259866}, {0.503834, 0.0420102}, {0.332511, 0.00877644}, {0.375015, 0.0128258}, {0.391861, 0.0155485}, {0.374513, 0.0133257}, {0.412455, 0.0188509}, {0.383219, 0.0146954}, {0.404157, 0.0180047}, {0.460798, 0.0292537}, {0.345632, 0.00985541}, {0.420785, 0.0211284}, {0.409109, 0.0186431}, {0.420587, 0.0202503}, {0.401936, 0.017216}, {0.405852, 0.0160131}, {0.270396, 0.00428569}, {0.383685, 0.014023}, {0.459673, 0.0279763}, {0.432327, 0.0226756}, {0.373596, 0.0133284}, {0.441956, 0.0194585}, {0.368346, 0.0123267}, {0.407135, 0.0186459}, {0.358931, 0.0106278}, {0.472759, 0.0329318}, {0.441967, 0.024775}, {0.366265, 0.0121605}, {0.370792, 0.0114655}, {0.413312, 0.0186025}, {0.42441, 0.0213929}, {0.468989, 0.0283626}, {0.364046, 0.0117696}, {0.427508, 0.0218164}, {0.434319, 0.0239591}, {0.359234, 0.0111347}, {0.432281, 0.0210836}, {0.393991, 0.0164079}, {0.364246, 0.012147}, {0.398233, 0.016844}, {0.395448, 0.0157982}, {0.527786, 0.0527411}, {0.391871, 0.0159667}, {0.390122, 0.0141559}, {0.468407, 0.0320278}, {0.442069, 0.02486}, {0.332716, 0.0087311}, {0.372252, 0.0127361}, {0.390098, 0.0152459}, {0.414773, 0.0187818}, {0.40309, 0.0174852}, {0.373637, 0.0123555}, {0.404514, 0.0177582}, {0.359234, 0.0115513}, {0.382465, 0.0140411}, {0.353976, 0.0108385}, {0.342111, 0.00945525}, {0.401848, 0.0162963}, {0.358879, 0.0112607}, {0.432714, 0.0235138}, {0.40082, 0.0170076}, {0.420008, 0.0209427}, {0.400118, 0.0172167}, {0.430393, 0.0222807}, {0.468873, 0.0306248}, {0.587675, 0.0822546}, {0.400293, 0.0167653}, {0.486848, 0.0358415}, {0.367215, 0.0125273}, {0.43787, 0.024523}, {0.394853, 0.0158652}, {0.472077, 0.0321302}, {0.419003, 0.0199427}, {0.443293, 0.0248948}, {0.386723, 0.0147054}, {0.336496, 0.00882035}, {0.377318, 0.0136912}, {0.418063, 0.0205779}, {0.415491, 0.0197215}, {0.414589, 0.0196125}, {0.378959, 0.0135858}, {0.430411, 0.0223714}, {0.368771, 0.0125318}, {0.397278, 0.016508}, {0.355239, 0.0108802}, {0.35798, 0.011445}, {0.379625, 0.0140085}, {0.42219, 0.019978}, {0.368132, 0.0124306}, {0.428962, 0.0217351}, {0.38939, 0.0153028}, {0.377505, 0.01347}, {0.390805, 0.0155901}, {0.416539, 0.0190945}, {0.396732, 0.0165368}, {0.456399, 0.0254936}, {0.445529, 0.0256508}, {0.385249, 0.014912}, {0.434034, 0.021668}, {0.422082, 0.0211592}, {0.375124, 0.0136316}, {0.354387, 0.0110403}, {0.40182, 0.0168133}, {0.399764, 0.0165426}, {0.455045, 0.0285729}, {0.355322, 0.0107084}, {0.46725, 0.031061}, {0.41781, 0.0204302}, {0.40998, 0.0173116}, {0.411489, 0.0187791}, {0.461183, 0.0282339}, {0.417682, 0.0204992}, {0.402408, 0.0154817}, {0.298499, 0.00588207}, {0.428693, 0.0208962}, {0.408851, 0.0177905}, {0.415654, 0.0186043}, {0.425614, 0.021472}, {0.411812, 0.0190324}, {0.301234, 0.00611722}, {0.380707, 0.0143713}, {0.390699, 0.015299}, {0.429448, 0.0220452}, {0.40569, 0.0177998}, {0.366746, 0.0122069}, {0.360954, 0.0116685}, {0.444097, 0.0257711}, {0.478311, 0.0345248}, {0.314397, 0.00660915}, {0.388548, 0.0154795}, {0.479071, 0.0345517}, {0.404641, 0.0176888}, {0.372795, 0.0132232}, {0.381379, 0.0140279}, {0.516624, 0.0425274}, {0.48729, 0.036493}, {0.427435, 0.021839}, {0.399281, 0.0162712}, {0.465622, 0.0297842}, {0.258005, 0.00365296}, {0.405559, 0.0173552}, {0.442023, 0.0252599}, {0.519071, 0.0461958}, {0.429004, 0.0219608}, {0.441279, 0.0246408}, {0.425275, 0.0205067}, {0.453741, 0.0264772}, {0.436257, 0.0225078}, {0.44734, 0.0262821}, {0.29063, 0.00532641}, {0.3384, 0.00926807}, {0.485851, 0.0355617}, {0.407605, 0.0182936}, {0.416396, 0.019977}, {0.329577, 0.00843244}, {0.364845, 0.0117592}, {0.46912, 0.0305733}, {0.414254, 0.0197056}, {0.451096, 0.0262872}, {0.437761, 0.0228838}, {0.560894, 0.0655135}, {0.364885, 0.0119609}, {0.333622, 0.00856594}, {0.438426, 0.0239943}, {0.416401, 0.0196729}, {0.454059, 0.02631}, {0.471, 0.0319564}, {0.360325, 0.0116668}, {0.318954, 0.00712424}, {0.32942, 0.00828191}, {0.412227, 0.0193336}, {0.428632, 0.0197793}, {0.439374, 0.0242077}, {0.43919, 0.0228766}, {0.324118, 0.00731746}, {0.409577, 0.0186017}, {0.398303, 0.0162361}, {0.317136, 0.00736456}, {0.412702, 0.0195059}, {0.451466, 0.0274009}, {0.433026, 0.0217186}, {0.360017, 0.010978}, {0.367179, 0.0125488}, {0.441877, 0.0250589}, {0.398619, 0.0163543}, {0.423537, 0.021386}, {0.484986, 0.0363462}, {0.352228, 0.0105616}, {0.461942, 0.0295861}, {0.384881, 0.0139827}, {0.374225, 0.0125077}, {0.368227, 0.0115584}, {0.386753, 0.014853}, {0.329665, 0.00818128}, {0.362752, 0.011959}, {0.369921, 0.0129536}, {0.406186, 0.0174757}, {0.345122, 0.0098565}, {0.320282, 0.00757884}, {0.345076, 0.00926843}, {0.34493, 0.00995786}, {0.399015, 0.0150839}, {0.437029, 0.0241128}, {0.39462, 0.0151579}, {0.463313, 0.0309531}, {0.424911, 0.0198065}, {0.50386, 0.0412337}, {0.409604, 0.0184098}, {0.401285, 0.0167028}, {0.391905, 0.0149976}, {0.423475, 0.0206017}, {0.341338, 0.00955401}, {0.375105, 0.0133506}, {0.366032, 0.0119219}, {0.361651, 0.0116442}, {0.416224, 0.0186385}, {0.381802, 0.0139882}, {0.305178, 0.0064945}, {0.402587, 0.017149}, {0.504329, 0.0412765}, {0.524309, 0.0492471}, {0.410318, 0.0185687}, {0.452355, 0.026516}, {0.423649, 0.0203522}, {0.477555, 0.0333753}, {0.489242, 0.0378746}, {0.455402, 0.0283488}, {0.424182, 0.0210215}, {0.475051, 0.0337813}, {0.401356, 0.0172228}, {0.354455, 0.0105505}, {0.327924, 0.00806856}, {0.402186, 0.0164445}, {0.490482, 0.0377829}, {0.414658, 0.0195787}, {0.390351, 0.0153395}, {0.571812, 0.0690214}, {0.400828, 0.0165432}, {0.4241, 0.0214366}, {0.47657, 0.0316143}, {0.346477, 0.010097}, {0.478701, 0.0311046}, {0.379595, 0.0139194}, {0.378034, 0.0139146}, {0.316951, 0.00740034}, {0.383647, 0.0147218}, {0.378822, 0.0141936}, {0.413631, 0.0193973}, {0.359777, 0.0114173}, {0.446902, 0.0261117}, {0.405813, 0.0181606}, {0.333303, 0.0086222}, {0.396909, 0.0150177}, {0.440048, 0.0250275}, {0.365992, 0.0124181}, {0.424246, 0.0215426}, {0.359126, 0.011005}, {0.431449, 0.0227225}, {0.518059, 0.0475281}, {0.435908, 0.0233217}, {0.373649, 0.012992}, {0.446201, 0.0256317}, {0.404519, 0.018026}, {0.483979, 0.0357846}, {0.415758, 0.0198173}, {0.385821, 0.0150349}, {0.399564, 0.0160346}, {0.34891, 0.0101852}, {0.418847, 0.0200511}, {0.459014, 0.029082}, {0.308798, 0.00625122}, {0.359667, 0.01162}, {0.306923, 0.00655604}, {0.48226, 0.0360781}, {0.392523, 0.0157563}, {0.444129, 0.0235377}, {0.464175, 0.0300029}, {0.346037, 0.00958636}, {0.458254, 0.0289761}, {0.39907, 0.0162857}, {0.473906, 0.0322895}, {0.364812, 0.0113807}, {0.36645, 0.0119875}, {0.394582, 0.0165041}, {0.533382, 0.0437392}, {0.327981, 0.00814514}, {0.514898, 0.0466692}, {0.406755, 0.0178406}, {0.432093, 0.0231763}, {0.449521, 0.0237851}, {0.314516, 0.00707287}, {0.398211, 0.0171255}, {0.340642, 0.00916181}, {0.432721, 0.022831}, {0.453498, 0.0275178}, {0.375278, 0.0132971}, {0.452944, 0.0268187}, {0.354087, 0.0101608}, {0.333424, 0.00873494}, {0.386551, 0.0147111}, {0.389089, 0.0154503}, {0.369288, 0.0125031}, {0.37951, 0.0134815}, {0.42321, 0.0204448}, {0.406558, 0.0171689}, {0.491247, 0.0385937}, {0.327024, 0.00799853}, {0.383976, 0.014052}, {0.415803, 0.0199075}, {0.411822, 0.0174424}, {0.475361, 0.0327881}, {0.403724, 0.0173015}, {0.447398, 0.0264469}, {0.379406, 0.0132831}, {0.405189, 0.0178452}, {0.370565, 0.0128332}, {0.433245, 0.0217076}, {0.491578, 0.0380212}, {0.483647, 0.0358572}, {0.390913, 0.0148286}, {0.467463, 0.0313652}, {0.337876, 0.00916457}, {0.369695, 0.0123152}, {0.417858, 0.0197477}, {0.376912, 0.0129677}, {0.38073, 0.0137412}, {0.565526, 0.0697099}, {0.497461, 0.0369443}, {0.308695, 0.00542942}, {0.402241, 0.017399}, {0.422562, 0.0202287}, {0.449661, 0.0260271}, {0.43246, 0.0228405}, {0.431925, 0.0234417}, {0.388702, 0.0153671}, {0.38684, 0.0141143}, {0.455451, 0.0247582}, {0.399078, 0.016514}, {0.381997, 0.0138025}, {0.368855, 0.0125337}, {0.451034, 0.02711}, {0.408571, 0.0181262}, {0.3606, 0.0115128}, {0.357866, 0.0112695}, {0.445421, 0.0261902}, {0.400488, 0.0168852}, {0.536404, 0.0546476}, {0.444071, 0.0256376}, {0.447824, 0.0268561}, {0.42234, 0.0206448}, {0.438692, 0.0245425}, {0.448498, 0.0256718}, {0.426597, 0.0214046}, {0.38275, 0.0144052}, {0.448955, 0.0266559}, {0.432315, 0.0224843}, {0.454531, 0.0255296}, {0.393821, 0.0161063}, {0.419317, 0.0202865}, {0.412377, 0.0188741}, {0.418045, 0.0194527}, {0.359826, 0.0112452}, {0.398194, 0.0158696}, {0.379349, 0.0139759}, {0.395363, 0.0157274}, {0.423818, 0.020318}, {0.374228, 0.0134765}, {0.43554, 0.0238741}, {0.474574, 0.0304489}, {0.353322, 0.0107015}, {0.424216, 0.0206077}, {0.341649, 0.00962868}, {0.362942, 0.0116911}, {0.433753, 0.0231911}, {0.381572, 0.0140403}, {0.445634, 0.0257349}, {0.398393, 0.0156896}, {0.421643, 0.0210442}, {0.348972, 0.0103781}, {0.394223, 0.0162658}, {0.407153, 0.0183752}, {0.496693, 0.0396966}, {0.405644, 0.0174722}, {0.446986, 0.024692}, {0.366862, 0.0120482}, {0.423861, 0.0196201}, {0.40971, 0.0187158}, {0.438338, 0.0244361}, {0.370053, 0.0125403}, {0.450248, 0.0255732}, {0.56095, 0.0666817}, {0.398729, 0.0167826}, {0.376618, 0.013258}, {0.392118, 0.0131397}, {0.367758, 0.0126683}, {0.408711, 0.0188758}, {0.397401, 0.0161637}, {0.479626, 0.0343921}, {0.420821, 0.0195615}, {0.400457, 0.0168836}, {0.449588, 0.0258077}, {0.365798, 0.0115171}, {0.401514, 0.0161232}, {0.410879, 0.0188535}, {0.397236, 0.0165476}, {0.303879, 0.00615027}, {0.375048, 0.0123286}, {0.415099, 0.0197118}, {0.425306, 0.0208283}, {0.344966, 0.00985841}, {0.396145, 0.0166601}, {0.445071, 0.0253495}, {0.429102, 0.0222052}, {0.349205, 0.0104498}, {0.477315, 0.0334733}, {0.401766, 0.0167447}, {0.47258, 0.0317413}, {0.452363, 0.0275115}, {0.395424, 0.0161617}, {0.387707, 0.015425}, {0.417296, 0.0199975}, {0.394918, 0.0164239}, {0.449696, 0.02714}, {0.472802, 0.0334509}, {0.414033, 0.0180116}, {0.333438, 0.00854616}, {0.369341, 0.0123116}, {0.429635, 0.0219345}, {0.431972, 0.0213271}, {0.422881, 0.0193628}, {0.364003, 0.0116194}, {0.414788, 0.0199966}, {0.387803, 0.0149142}, {0.501629, 0.0420758}, {0.620868, 0.105623}, {0.33676, 0.00888375}, {0.458404, 0.0289227}, {0.344041, 0.00932792}, {0.421495, 0.0203574}, {0.377858, 0.0138926}, {0.439471, 0.0239736}, {0.316542, 0.00724929}, {0.551777, 0.0634723}, {0.346854, 0.00995649}, {0.431253, 0.022987}, {0.434969, 0.0232943}, {0.479919, 0.0284687}, {0.414041, 0.0191808}, {0.440816, 0.0244345}, {0.359475, 0.0101604}, {0.35357, 0.0106091}, {0.415701, 0.0183107}, {0.379736, 0.013982}, {0.390213, 0.0142634}, {0.381646, 0.0144191}, {0.358939, 0.0111412}, {0.378728, 0.0140928}, {0.420512, 0.0194009}, {0.453745, 0.0275957}, {0.439356, 0.0233438}, {0.420229, 0.0202733}, {0.460747, 0.0298655}, {0.450904, 0.0273217}, {0.358946, 0.0111877}, {0.412766, 0.0189509}, {0.403845, 0.0176183}, {0.338409, 0.00929012}, {0.439298, 0.0247061}, {0.436431, 0.0228677}, {0.375009, 0.0126364}, {0.455477, 0.027073}, {0.415943, 0.0200326}, {0.426534, 0.0216971}, {0.477644, 0.0347592}, {0.347915, 0.0100626}, {0.442396, 0.0246232}, {0.308132, 0.0066128}, {0.400266, 0.0170896}, {0.387026, 0.0144743}, {0.442552, 0.0252796}, {0.466799, 0.0317112}, {0.439826, 0.024919}, {0.452984, 0.0275316}, {0.431662, 0.0228068}, {0.42724, 0.0220483}, {0.34249, 0.00965961}, {0.358084, 0.0115041}, {0.379496, 0.012448}, {0.426861, 0.0197866}, {0.439934, 0.0232194}, {0.513703, 0.0456848}, {0.462759, 0.030424}, {0.332899, 0.00866813}, {0.43863, 0.0241968}, {0.428907, 0.0224534}, {0.49363, 0.0399615}, {0.40205, 0.0158839}, {0.48352, 0.0347877}, {0.425198, 0.0216011}, {0.384619, 0.0148326}, {0.46012, 0.0293099}, {0.393957, 0.0151959}, {0.453257, 0.0266262}, {0.438737, 0.0220411}, {0.354318, 0.0109968}, {0.582098, 0.0789047}, {0.371881, 0.0130665}, {0.431429, 0.0225039}, {0.448932, 0.0264772}, {0.437459, 0.0239883}, {0.441532, 0.0246261}, {0.490122, 0.0378254}, {0.360558, 0.0109236}, {0.46274, 0.0304882}, {0.393166, 0.0145206}, {0.366417, 0.0115182}, {0.329937, 0.00845407}, {0.315997, 0.00642191}, {0.33938, 0.00868798}, {0.45397, 0.0277392}, {0.378156, 0.0137843}, {0.454007, 0.0278449}, {0.406856, 0.0179908}, {0.306088, 0.00655445}, {0.536539, 0.0519219}, {0.324083, 0.00775354}, {0.474575, 0.0321596}, {0.432919, 0.0225073}, {0.440233, 0.0237078}, {0.415624, 0.0196489}, {0.435213, 0.0226395}, {0.437619, 0.0246279}, {0.389968, 0.0140045}, {0.37155, 0.0126886}, {0.375869, 0.0137009}, {0.385805, 0.0144568}, {0.432144, 0.0229393}, {0.471258, 0.0320856}, {0.452384, 0.0273194}, {0.336987, 0.0091851}, {0.404475, 0.0178417}, {0.402043, 0.0177243}, {0.395074, 0.015766}, {0.396876, 0.0162615}, {0.49103, 0.0378855}, {0.532772, 0.0539245}, {0.393295, 0.0163235}, {0.42141, 0.0206774}, {0.391168, 0.0150648}, {0.302324, 0.0060948}, {0.372931, 0.0133147}, {0.465777, 0.0294838}, {0.354046, 0.0103505}, {0.395701, 0.0164103}, {0.347348, 0.00963358}, {0.517219, 0.0483998}, {0.394395, 0.0159701}, {0.446344, 0.0265498}, {0.371945, 0.012731}, {0.415586, 0.0188663}, {0.411551, 0.0189623}, {0.367171, 0.0121465}, {0.440201, 0.0234095}, {0.375764, 0.0130971}, {0.453846, 0.0275755}, {0.328162, 0.00820967}, {0.465145, 0.0303897}, {0.348943, 0.0102938}, {0.391414, 0.0148564}, {0.399333, 0.0166704}, {0.366723, 0.012475}, {0.389113, 0.0150892}, {0.390057, 0.0152256}, {0.391551, 0.015698}, {0.425314, 0.0213247}, {0.368914, 0.0121108}, {0.337741, 0.00912689}, {0.417522, 0.0202389}, {0.464728, 0.0295101}, {0.411627, 0.0191738}, {0.463198, 0.0275539}, {0.399828, 0.0172147}, {0.423189, 0.0212829}, {0.385596, 0.0150772}, {0.388907, 0.0152889}, {0.548997, 0.0596868}, {0.482652, 0.0359266}, {0.363757, 0.0118708}, {0.378988, 0.014067}, {0.383123, 0.0144906}, {0.465467, 0.030853}, {0.406269, 0.0184065}, {0.371387, 0.0125003}, {0.471452, 0.0329781}, {0.418214, 0.0197119}, {0.498468, 0.0397381}, {0.438699, 0.0237597}, {0.391639, 0.0154416}, {0.390242, 0.0157935}, {0.347017, 0.0101049}, {0.390911, 0.0150574}, {0.41042, 0.0187932}, {0.392361, 0.0152701}, {0.444952, 0.0243769}, {0.428533, 0.022082}, {0.560679, 0.0654861}, {0.443487, 0.0253524}, {0.483397, 0.0359332}, {0.34441, 0.00887643}, {0.453192, 0.0278451}, {0.41352, 0.0189347}, {0.448389, 0.0263219}, {0.468701, 0.0284535}, {0.458376, 0.0290274}, {0.410459, 0.0191958}, {0.376368, 0.0133198}, {0.432659, 0.0233421}, {0.386973, 0.0143261}, {0.432916, 0.0217699}, {0.42217, 0.0203783}, {0.377532, 0.0138845}, {0.402925, 0.0178942}, {0.397823, 0.0159058}, {0.416733, 0.0202078}, {0.413405, 0.0190993}, {0.445351, 0.0252313}, {0.403822, 0.0172801}, {0.349604, 0.0102555}, {0.349007, 0.010284}, {0.485682, 0.0366135}, {0.338842, 0.00883556}, {0.42126, 0.0190307}, {0.413439, 0.0188384}, {0.407764, 0.0174716}, {0.423414, 0.0191064}, {0.439485, 0.0250197}, {0.405234, 0.0182052}, {0.473256, 0.0324429}, {0.506173, 0.0426793}, {0.426804, 0.0207078}, {0.484393, 0.0365577}, {0.475364, 0.0330218}, {0.47914, 0.0348409}, {0.455757, 0.0283606}, {0.345178, 0.0100685}, {0.401329, 0.0175002}, {0.394211, 0.0149338}, {0.50327, 0.0423924}, {0.338732, 0.00862434}, {0.40599, 0.0179697}, {0.512657, 0.0460397}, {0.428578, 0.0223117}, {0.470216, 0.0315096}, {0.432442, 0.0231211}, {0.339869, 0.00936585}, {0.38706, 0.0151065}, {0.424872, 0.0216419}, {0.458161, 0.028192}, {0.370391, 0.0127678}, {0.512652, 0.0434742}, {0.386312, 0.0146136}, {0.370519, 0.012741}, {0.399856, 0.0172533}, {0.451611, 0.0254222}, {0.39758, 0.0163105}, {0.374463, 0.0134892}, {0.347146, 0.00982342}, {0.461649, 0.0293421}, {0.382003, 0.014217}, {0.319609, 0.00751788}, {0.525355, 0.0514807}, {0.435047, 0.0230155}, {0.462423, 0.0299065}, {0.454244, 0.0284238}, {0.395354, 0.0164184}, {0.340406, 0.00932614}, {0.389407, 0.0156045}, {0.3751, 0.0118599}, {0.415295, 0.0199564}, {0.421855, 0.0200574}, {0.484466, 0.0333835}, {0.403563, 0.0173757}, {0.295886, 0.00531659}, {0.422791, 0.0213771}, {0.463834, 0.0309712}, {0.485727, 0.034946}, {0.393945, 0.0162936}, {0.489064, 0.0367545}, {0.389395, 0.0154803}, {0.399115, 0.0168614}, {0.404867, 0.0177811}, {0.359785, 0.0115331}, {0.336345, 0.00897798}, {0.319017, 0.00716462}, {0.34718, 0.0100962}, {0.339501, 0.00893648}, {0.462914, 0.030374}, {0.443867, 0.0247449}, {0.384241, 0.014656}, {0.417661, 0.0193991}, {0.488682, 0.0371482}, {0.382363, 0.0141945}, {0.418431, 0.0194773}, {0.434134, 0.0224517}, {0.396889, 0.0167126}, {0.419086, 0.0205185}, {0.36941, 0.0128288}, {0.427165, 0.0215664}, {0.48321, 0.036229}, {0.490251, 0.0368218}, {0.437649, 0.0239849}, {0.347644, 0.0102227}, {0.3647, 0.0122954}, {0.412839, 0.0194444}, {0.415583, 0.0186091}, {0.427305, 0.0212282}, {0.355506, 0.0106925}, {0.418202, 0.0182759}, {0.450759, 0.0236661}, {0.370015, 0.0128262}, {0.364688, 0.0118761}, {0.436294, 0.022418}, {0.461819, 0.0299683}, {0.432289, 0.0232137}, {0.377118, 0.0139115}, {0.40187, 0.01681}, {0.478854, 0.0331582}, {0.416907, 0.0196769}, {0.485185, 0.0349384}, {0.424054, 0.0207383}, {0.35876, 0.0108143}, {0.398735, 0.0153726}, {0.514141, 0.046899}, {0.459447, 0.0296738}, {0.344226, 0.00982478}, {0.474982, 0.0319699}, {0.362633, 0.0116005}, {0.499414, 0.0402203}, {0.446624, 0.0256154}, {0.364464, 0.0121761}, {0.525108, 0.049629}, {0.476932, 0.0338526}, {0.498862, 0.0407276}, {0.417884, 0.0200444}, {0.412581, 0.0182745}, {0.317609, 0.00736198}, {0.293048, 0.00563372}, {0.407424, 0.0180963}, {0.425517, 0.0216567}, {0.417743, 0.0201344}, {0.391395, 0.015255}, {0.557922, 0.0627714}, {0.316999, 0.00729508}, {0.363643, 0.0121605}, {0.382284, 0.0137511}, {0.400267, 0.0165994}, {0.436421, 0.0229809}, {0.360566, 0.0117271}, {0.489753, 0.0334431}, {0.442976, 0.0258285}, {0.454879, 0.0278122}, {0.429357, 0.0227941}, {0.313607, 0.00715744}, {0.445622, 0.0251334}, {0.376494, 0.0136639}, {0.537994, 0.0554273}, {0.36325, 0.0110992}, {0.429568, 0.0221601}, {0.376054, 0.0134705}, {0.374355, 0.0134026}, {0.42423, 0.0191919}, {0.437773, 0.0239162}, {0.437341, 0.0233524}, {0.43353, 0.023179}, {0.457506, 0.0254848}, {0.469706, 0.0327218}, {0.446913, 0.0243832}, {0.371561, 0.0126802}, {0.492256, 0.0395957}, {0.369651, 0.0124485}, {0.430487, 0.0225412}, {0.380263, 0.0136663}, {0.47363, 0.0336802}, {0.479543, 0.0349028}, {0.44533, 0.0249421}, {0.393936, 0.0156687}, {0.412709, 0.0192773}, {0.43457, 0.0224907}, {0.553633, 0.061843}, {0.427699, 0.0224615}, {0.435984, 0.0226773}, {0.4554, 0.0255497}, {0.400612, 0.0165998}, {0.361187, 0.0114297}, {0.447075, 0.0255916}, {0.408968, 0.0184131}, {0.39495, 0.0156879}, {0.428354, 0.0224536}, {0.360845, 0.010581}, {0.446213, 0.026678}, {0.411132, 0.0184713}, {0.430421, 0.0215029}, {0.410827, 0.0182825}, {0.347288, 0.00958765}, {0.483586, 0.036335}, {0.490375, 0.0382729}, {0.484155, 0.0346387}, {0.349164, 0.0104117}, {0.468348, 0.0305905}, {0.411782, 0.0186432}, {0.405364, 0.0179873}, {0.460298, 0.0261788}, {0.455851, 0.0270592}, {0.389967, 0.0154428}, {0.403041, 0.0168151}, {0.49411, 0.039493}, {0.440209, 0.0249213}, {0.406609, 0.0176183}, {0.340334, 0.00890817}, {0.411427, 0.0176616}, {0.46066, 0.0274891}, {0.427592, 0.0216455}, {0.369792, 0.0126027}, {0.408421, 0.018654}, {0.392876, 0.0147786}, {0.440482, 0.0228911}, {0.436147, 0.0228083}, {0.482631, 0.0323232}, {0.391086, 0.0158693}, {0.361311, 0.0107428}, {0.421254, 0.0197301}, {0.431693, 0.0229007}, {0.377038, 0.0135777}, {0.331, 0.00826734}, {0.403965, 0.0173819}, {0.425051, 0.0215677}, {0.364481, 0.0118519}, {0.391894, 0.0154155}, {0.523468, 0.0504037}, {0.415859, 0.0201927}, {0.366244, 0.012394}, {0.450749, 0.0271341}, {0.450254, 0.0263741}, {0.407433, 0.0185551}, {0.368834, 0.0119391}, {0.4409, 0.0242239}, {0.433395, 0.0232383}, {0.349938, 0.0100755}, {0.433379, 0.0234683}, {0.368729, 0.0126177}, {0.441627, 0.0223274}, {0.417278, 0.0195494}, {0.393981, 0.0148071}, {0.390071, 0.0148272}, {0.441487, 0.0250645}, {0.385785, 0.0141378}, {0.347896, 0.00929256}, {0.456749, 0.0289755}, {0.44257, 0.0256277}, {0.376213, 0.0137061}, {0.514971, 0.0473408}, {0.434906, 0.0232721}, {0.420754, 0.0204597}, {0.387531, 0.0146492}, {0.425649, 0.021819}, {0.328428, 0.00773169}, {0.394326, 0.0156275}, {0.367808, 0.0123237}, {0.40181, 0.0174862}, {0.469822, 0.0307031}, {0.388648, 0.015052}, {0.334785, 0.00872704}, {0.430491, 0.0226972}, {0.443527, 0.0250916}, {0.364828, 0.01168}, {0.379926, 0.0140012}, {0.396289, 0.0160602}, {0.405484, 0.0176773}, {0.498344, 0.0409895}, {0.413287, 0.0190051}, {0.413416, 0.0192539}, {0.429011, 0.0204618}, {0.456105, 0.0270172}, {0.503705, 0.0377431}, {0.482311, 0.0351971}, {0.431014, 0.0224728}, {0.364157, 0.0118872}, {0.392754, 0.0147891}, {0.4825, 0.0329541}, {0.495472, 0.0400228}, {0.512498, 0.045686}, {0.420833, 0.0193137}, {0.407152, 0.0177563}, {0.415932, 0.0200568}, {0.290377, 0.00545388}, {0.458031, 0.0262852}, {0.374046, 0.0132015}, {0.45077, 0.0241416}, {0.43541, 0.0229252}, {0.401443, 0.0170645}, {0.339215, 0.00919009}, {0.491764, 0.0379446}, {0.464795, 0.0304716}, {0.405131, 0.0176704}, {0.43733, 0.023634}, {0.46247, 0.0305975}, {0.382341, 0.0133921}, {0.45083, 0.0272263}, {0.303508, 0.00626088}, {0.360922, 0.0113497}, {0.482939, 0.036451}, {0.387236, 0.0144202}, {0.372848, 0.0131729}, {0.391103, 0.0159005}, {0.403469, 0.0174905}, {0.388413, 0.0151964}, {0.389959, 0.0155552}, {0.361668, 0.0112481}, {0.431625, 0.023165}, {0.357061, 0.0111521}, {0.472804, 0.029292}, {0.419702, 0.0199998}, {0.373606, 0.0132904}, {0.425463, 0.0214037}, {0.36161, 0.0118546}, {0.366476, 0.0123473}, {0.388677, 0.014541}, {0.3671, 0.0117956}, {0.3694, 0.0126535}, {0.52586, 0.0517378}, {0.368888, 0.0126869}, {0.325763, 0.0080045}, {0.464382, 0.0305147}, {0.491438, 0.0331119}, {0.465866, 0.0311818}, {0.501179, 0.038035}, {0.396267, 0.016487}, {0.464887, 0.0312759}, {0.44525, 0.0249627}, {0.421217, 0.0196094}, {0.387631, 0.0143623}, {0.500748, 0.0410996}, {0.451226, 0.0270931}, {0.417908, 0.0202734}, {0.36996, 0.012547}, {0.399493, 0.0170489}, {0.38885, 0.0150071}, {0.449601, 0.0246454}, {0.432423, 0.02252}, {0.456872, 0.0276445}, {0.362293, 0.0108298}, {0.360784, 0.0113503}, {0.359565, 0.0107035}, {0.402274, 0.0167691}, {0.47357, 0.0316239}, {0.322175, 0.00761444}, {0.410054, 0.0186655}, {0.443957, 0.0235646}, {0.442523, 0.0232248}, {0.370247, 0.0110043}, {0.435466, 0.0230475}, {0.446159, 0.023445}, {0.479049, 0.0345906}, {0.417844, 0.0201602}, {0.476673, 0.029255}, {0.385037, 0.0148195}, {0.511144, 0.0459824}, {0.41905, 0.0200088}, {0.448682, 0.0265239}, {0.330921, 0.00853668}, {0.413041, 0.0193373}, {0.445499, 0.0244727}, {0.41432, 0.017528}, {0.445921, 0.0239917}, {0.385173, 0.0150278}, {0.443699, 0.0256575}, {0.400222, 0.0160542}, {0.472644, 0.0279329}, {0.477212, 0.0335106}, {0.41871, 0.019915}, {0.456419, 0.0264067}, {0.414817, 0.018027}, {0.505897, 0.0388832}, {0.396213, 0.0166112}, {0.430584, 0.0220416}, {0.398637, 0.0168314}, {0.397756, 0.0162133}, {0.37089, 0.0128824}, {0.296642, 0.00571615}, {0.382715, 0.0144108}, {0.42987, 0.0205496}, {0.37539, 0.0127295}, {0.346524, 0.00948391}, {0.457636, 0.0272131}, {0.455179, 0.0287932}, {0.408413, 0.0182959}, {0.412894, 0.0190298}, {0.339477, 0.00936467}, {0.481429, 0.0351575}, {0.382231, 0.0135874}, {0.464087, 0.0293389}, {0.45335, 0.0281829}, {0.386433, 0.0148592}, {0.329722, 0.00823423}, {0.433755, 0.0228291}, {0.374796, 0.0126639}, {0.55114, 0.061522}, {0.402819, 0.0168619}, {0.402488, 0.0172987}, {0.398881, 0.0168905}, {0.434549, 0.0237857}, {0.388618, 0.0152782}, {0.465584, 0.0296414}, {0.418927, 0.0195559}, {0.381826, 0.012943}, {0.48904, 0.0378128}, {0.434342, 0.0235511}, {0.427964, 0.0208211}, {0.400239, 0.0172732}, {0.47329, 0.0315465}, {0.370467, 0.0126657}, {0.489519, 0.0376368}, {0.435734, 0.0225574}, {0.427061, 0.0221032}, {0.381243, 0.0141504}, {0.39192, 0.0160899}, {0.439694, 0.0239401}, {0.529891, 0.0533858}, {0.437668, 0.0235093}, {0.398964, 0.0168857}, {0.418422, 0.0194178}, {0.484468, 0.0356123}, {0.55884, 0.0654063}, {0.460697, 0.0295427}, {0.505097, 0.0423608}, {0.451301, 0.0266449}, {0.26245, 0.00392252}, {0.46321, 0.0307109}, {0.420279, 0.0177697}, {0.462217, 0.0303445}, {0.409468, 0.0187488}, {0.461374, 0.030303}, {0.388684, 0.0153802}, {0.417616, 0.0199999}, {0.411458, 0.0188615}, {0.491828, 0.0375842}, {0.385741, 0.0143988}, {0.402598, 0.0169805}, {0.452348, 0.0253027}, {0.376881, 0.0127763}, {0.349807, 0.0104256}, {0.465033, 0.0289443}, {0.474663, 0.0320046}, {0.424709, 0.0219147}, {0.498518, 0.0361274}, {0.366757, 0.0124807}, {0.394058, 0.0159904}, {0.525658, 0.0514761}, {0.424581, 0.0216575}, {0.455901, 0.027116}, {0.407931, 0.0172896}, {0.439595, 0.0249167}, {0.384128, 0.0144075}, {0.391431, 0.0160459}, {0.424891, 0.0212095}, {0.438571, 0.0226478}, {0.471851, 0.0312771}, {0.379443, 0.0140381}, {0.502533, 0.0416124}, {0.468326, 0.0316189}, {0.377714, 0.0128373}, {0.520962, 0.0484432}, {0.394163, 0.0156964}, {0.457006, 0.0276178}, {0.415263, 0.0199355}, {0.414282, 0.0189775}, {0.395268, 0.0157931}, {0.396362, 0.0164617}, {0.503219, 0.0433692}, {0.40986, 0.0187519}, {0.388431, 0.0151925}, {0.519453, 0.0495187}, {0.435575, 0.0228456}, {0.428431, 0.0201512}, {0.392083, 0.0159631}, {0.418839, 0.0204379}, {0.388665, 0.0151116}, {0.412679, 0.0192998}, {0.415561, 0.0198999}, {0.33982, 0.00943354}, {0.452009, 0.0273472}, {0.446994, 0.0258196}, {0.471943, 0.0329023}, {0.392868, 0.0155505}, {0.390225, 0.0156669}, {0.472461, 0.0315646}, {0.398376, 0.0171537}, {0.419104, 0.0207613}, {0.445623, 0.0261562}, {0.422005, 0.0211124}, {0.497828, 0.0399954}, {0.456236, 0.0270285}, {0.368813, 0.0124192}, {0.475143, 0.0324237}, {0.459704, 0.02767}, {0.498109, 0.0407601}, {0.384748, 0.0146293}, {0.316355, 0.00719875}, {0.443634, 0.0237711}, {0.428732, 0.022116}, {0.391125, 0.0157104}, {0.432944, 0.0235824}, {0.43851, 0.0248818}, {0.423685, 0.0214106}, {0.433105, 0.0216499}, {0.299729, 0.0060246}, {0.49011, 0.0307897}, {0.413828, 0.0195024}, {0.412701, 0.0193831}, {0.370044, 0.0120719}, {0.447808, 0.0255573}, {0.391055, 0.0155298}, {0.359635, 0.0114425}, {0.48457, 0.0368025}, {0.45439, 0.0275362}, {0.458329, 0.0289242}, {0.442741, 0.0239616}, {0.495611, 0.0386847}, {0.454425, 0.0264199}, {0.431608, 0.0231764}, {0.371509, 0.0129771}, {0.393332, 0.0158443}, {0.484487, 0.0354574}, {0.493182, 0.037455}, {0.39948, 0.017226}, {0.378793, 0.0139631}, {0.477371, 0.0338286}, {0.446117, 0.0248994}, {0.458857, 0.0288543}, {0.394667, 0.0163856}, {0.451577, 0.0244301}, {0.438602, 0.0234039}, {0.441479, 0.0246971}, {0.451083, 0.0274938}, {0.525864, 0.050113}, {0.378061, 0.0140429}, {0.460155, 0.0276035}, {0.407823, 0.0183916}, {0.480282, 0.035083}, {0.368662, 0.012094}, {0.257446, 0.00360859}, {0.465635, 0.0304856}, {0.453242, 0.026605}, {0.438073, 0.0225934}, {0.330007, 0.00848765}, {0.413369, 0.0195575}, {0.394926, 0.0153679}, {0.47725, 0.0344972}, {0.443783, 0.0248058}, {0.427731, 0.021442}, {0.363521, 0.0112924}, {0.496558, 0.0405478}, {0.498001, 0.0392553}, {0.413594, 0.0194462}, {0.427766, 0.0184715}, {0.39293, 0.0155802}, {0.42221, 0.0203185}, {0.387369, 0.0150973}, {0.419225, 0.0197735}, {0.434509, 0.0226979}, {0.521527, 0.0490857}, {0.391105, 0.0158599}, {0.33494, 0.00858128}, {0.335165, 0.00757828}, {0.378363, 0.0122988}, {0.45527, 0.0272173}, {0.464513, 0.0294202}, {0.425574, 0.0212359}, {0.446627, 0.0260567}, {0.448091, 0.0258814}, {0.419672, 0.0205742}, {0.46086, 0.0287202}, {0.418886, 0.0197452}, {0.530425, 0.0524319}, {0.3978, 0.0165501}, {0.517784, 0.0446657}, {0.446878, 0.0266259}, {0.492241, 0.0371838}, {0.451461, 0.0276927}, {0.44724, 0.0248739}, {0.487945, 0.0372862}, {0.55947, 0.065732}, {0.476528, 0.0315888}, {0.380647, 0.0135691}, {0.432807, 0.0234991}, {0.439866, 0.0239659}, {0.411606, 0.01857}, {0.516416, 0.0461218}, {0.448024, 0.0255146}, {0.420064, 0.0188085}, {0.426063, 0.0218145}, {0.445464, 0.0254153}, {0.394634, 0.0162497}, {0.412409, 0.019331}, {0.345779, 0.00955196}, {0.574701, 0.0730126}, {0.386659, 0.0151918}, {0.43244, 0.0232865}, {0.423883, 0.0213229}, {0.426452, 0.0216914}, {0.45958, 0.0250677}, {0.407998, 0.0187277}, {0.413007, 0.0175003}, {0.47279, 0.0322544}, {0.437247, 0.0229477}, {0.452426, 0.0273478}, {0.366468, 0.0116956}, {0.355501, 0.0110545}, {0.521722, 0.0504247}, {0.436272, 0.0239112}, {0.438241, 0.0242991}, {0.454355, 0.02737}, {0.406514, 0.018466}, {0.38558, 0.0151075}, {0.396897, 0.0168082}, {0.34057, 0.00925253}, {0.398669, 0.0166154}, {0.433751, 0.0219963}, {0.476211, 0.0319506}, {0.35541, 0.0109838}, {0.46914, 0.0318731}, {0.397912, 0.0162313}, {0.437792, 0.0238046}, {0.406826, 0.0184306}, {0.643171, 0.123721}, {0.389971, 0.0155985}, {0.420486, 0.0197285}, {0.445654, 0.0258133}, {0.434103, 0.0230526}, {0.430591, 0.0227695}, {0.316061, 0.00663392}, {0.439707, 0.0250533}, {0.428453, 0.0225668}, {0.41896, 0.0202947}, {0.400794, 0.0175264}, {0.432654, 0.0227456}, {0.463432, 0.0291236}, {0.467785, 0.0315798}, {0.441407, 0.0234617}, {0.442221, 0.0242636}, {0.396319, 0.0163101}, {0.461228, 0.0278614}, {0.398247, 0.0162595}, {0.461202, 0.0295407}, {0.444067, 0.02333}, {0.371425, 0.0129207}, {0.431863, 0.020562}, {0.614191, 0.086893}, {0.415672, 0.0197098}, {0.382206, 0.0146274}, {0.472667, 0.0329595}, {0.428985, 0.0219161}, {0.438077, 0.0224911}, {0.487334, 0.0372508}, {0.468207, 0.0308743}, {0.472086, 0.0313202}, {0.404566, 0.0177085}, {0.395628, 0.0157756}, {0.443434, 0.0251003}, {0.482253, 0.0353351}, {0.360669, 0.0117224}, {0.396569, 0.0166278}, {0.404056, 0.0176927}, {0.395963, 0.0159627}, {0.530834, 0.0541575}, {0.421747, 0.0201175}, {0.365236, 0.0117258}, {0.397502, 0.0166313}, {0.412228, 0.0182889}, {0.4707, 0.0323857}, {0.410189, 0.0181035}, {0.430118, 0.0228694}, {0.426795, 0.0211309}, {0.40037, 0.0163789}, {0.407607, 0.0184064}, {0.503769, 0.041866}, {0.433876, 0.0214425}, {0.397433, 0.0165027}, {0.481249, 0.0344761}, {0.40747, 0.0176339}, {0.423918, 0.0211158}, {0.380078, 0.0139788}, {0.388267, 0.014905}, {0.411937, 0.0186589}, {0.468623, 0.0318733}, {0.442889, 0.0252817}, {0.40912, 0.0181398}, {0.380759, 0.0144097}, {0.428757, 0.0209059}, {0.390441, 0.0148502}, {0.368758, 0.01263}, {0.408134, 0.0186464}, {0.413477, 0.0192954}, {0.423567, 0.021073}, {0.405469, 0.0177847}, {0.431471, 0.0218082}, {0.424912, 0.0209258}, {0.472475, 0.033187}, {0.498405, 0.0358369}, {0.488415, 0.0330819}, {0.379388, 0.0142105}, {0.515738, 0.0465728}, {0.486087, 0.0372208}, {0.392299, 0.0158702}, {0.522571, 0.0485969}, {0.407241, 0.0183251}, {0.413129, 0.0181495}, {0.430563, 0.0221155}, {0.43553, 0.0241496}, {0.474332, 0.0333996}, {0.512408, 0.0445813}, {0.333932, 0.00851398}, {0.367171, 0.0125781}, {0.501704, 0.0419142}, {0.444326, 0.0257944}, {0.407873, 0.0185425}, {0.415031, 0.0190163}, {0.378485, 0.0137298}, {0.437197, 0.0226851}, {0.380289, 0.0139696}, {0.457967, 0.0270362}, {0.409573, 0.018369}, {0.406889, 0.0177009}, {0.36368, 0.0116497}, {0.369696, 0.0124136}, {0.361875, 0.0117208}, {0.384983, 0.0142007}, {0.47891, 0.0346258}, {0.404898, 0.0170779}, {0.363926, 0.0119435}, {0.374576, 0.0126234}, {0.448973, 0.0266873}, {0.454077, 0.0275494}, {0.357023, 0.0110217}, {0.395972, 0.0163958}, {0.473808, 0.0320329}, {0.433399, 0.0233949}, {0.386348, 0.0151167}, {0.390521, 0.0154519}, {0.419423, 0.0202552}, {0.433972, 0.0228737}, {0.480994, 0.0349589}, {0.395224, 0.0159807}, {0.409887, 0.0190878}, {0.388896, 0.0149098}, {0.448321, 0.0261131}, {0.385854, 0.0147982}, {0.342526, 0.00952451}, {0.38717, 0.0148587}, {0.439853, 0.0247874}, {0.394463, 0.0162382}, {0.49369, 0.0395386}, {0.397436, 0.0166478}, {0.315833, 0.00730167}, {0.474977, 0.0335984}, {0.459424, 0.0297598}, {0.404797, 0.0167697}, {0.448267, 0.0268337}, {0.339122, 0.00892693}, {0.444628, 0.0251758}, {0.515519, 0.0428132}, {0.386956, 0.0147991}, {0.502819, 0.0430137}, {0.476224, 0.0331871}, {0.375465, 0.0134188}, {0.559282, 0.0665623}, {0.459341, 0.0287743}, {0.451284, 0.0272965}, {0.404669, 0.0176071}, {0.399525, 0.016865}, {0.429613, 0.02198}, {0.426369, 0.0209576}, {0.444064, 0.0259785}, {0.389837, 0.014675}, {0.330843, 0.00783951}, {0.414444, 0.0189451}, {0.372674, 0.0130621}, {0.410426, 0.0184411}, {0.428289, 0.0222876}, {0.356222, 0.0104645}, {0.408516, 0.0185596}, {0.428259, 0.0214313}, {0.38922, 0.0153387}, {0.357252, 0.0113371}, {0.422922, 0.0202238}, {0.380276, 0.0141434}, {0.506995, 0.0411375}, {0.390671, 0.01591}, {0.466772, 0.0314181}, {0.40889, 0.0183964}, {0.519205, 0.0476842}, {0.389144, 0.0152551}, {0.399682, 0.0171743}, {0.491272, 0.0380061}, {0.350803, 0.0104426}, {0.42779, 0.0216077}, {0.429049, 0.0224394}, {0.401244, 0.0172403}, {0.40487, 0.0177685}, {0.362755, 0.0119463}, {0.426848, 0.0221318}, {0.338913, 0.00929494}, {0.443664, 0.0249902}, {0.484598, 0.0358943}, {0.422274, 0.0212624}, {0.373361, 0.0131906}, {0.431063, 0.0221502}, {0.380252, 0.0141151}, {0.387188, 0.014832}, {0.385676, 0.0151032}, {0.378223, 0.0131829}, {0.431824, 0.0233648}, {0.497123, 0.0403219}, {0.419911, 0.020738}, {0.47281, 0.0331205}, {0.432097, 0.023218}, {0.44073, 0.0247544}, {0.446596, 0.0262377}, {0.440888, 0.0235474}, {0.375703, 0.0132514}, {0.420818, 0.0200814}, {0.474176, 0.0313694}, {0.385787, 0.0147045}, {0.389498, 0.0155681}, {0.426918, 0.0208168}, {0.398427, 0.0170076}, {0.36024, 0.0116699}, {0.317791, 0.00720493}, {0.429782, 0.0220604}, {0.508442, 0.0417488}, {0.310114, 0.00653205}, {0.402837, 0.017371}, {0.454187, 0.0285156}, {0.425389, 0.0195285}, {0.459665, 0.0282582}, {0.391512, 0.0159494}, {0.398903, 0.0170979}, {0.386161, 0.0145368}, {0.447417, 0.024157}, {0.482188, 0.034586}, {0.452508, 0.0254864}, {0.395609, 0.0161871}, {0.48997, 0.0377873}, {0.438851, 0.0232822}, {0.407436, 0.0184685}, {0.478329, 0.0331468}, {0.441783, 0.0248008}, {0.479208, 0.0319822}, {0.454075, 0.0267676}, {0.405911, 0.0179315}, {0.402367, 0.0172912}, {0.443482, 0.0256934}, {0.332688, 0.00878896}, {0.354816, 0.0109578}, {0.392584, 0.0156847}, {0.412436, 0.0194565}, {0.430447, 0.0228158}, {0.364759, 0.011497}, {0.354863, 0.0107813}, {0.421785, 0.0204819}, {0.403268, 0.0178828}, {0.38826, 0.0150912}, {0.454905, 0.0266976}, {0.435913, 0.0241967}, {0.462213, 0.0303136}, {0.440729, 0.0249468}, {0.394146, 0.0148633}, {0.437325, 0.0244489}, {0.438581, 0.0221244}, {0.405013, 0.0177879}, {0.424029, 0.0210523}, {0.386254, 0.0149887}, {0.382908, 0.0144915}, {0.443717, 0.0249907}, {0.442239, 0.0255932}, {0.501092, 0.0406552}, {0.397812, 0.0156637}, {0.452277, 0.0278989}, {0.479915, 0.0352924}, {0.467314, 0.0316405}, {0.371875, 0.0124969}, {0.388629, 0.0153687}, {0.429303, 0.0227869}, {0.418142, 0.0202547}, {0.41064, 0.0188712}, {0.467166, 0.0307196}, {0.420715, 0.0202194}, {0.400883, 0.0175433}, {0.441179, 0.0252572}, {0.441784, 0.0239234}, {0.347992, 0.0101587}, {0.363487, 0.0121417}, {0.45358, 0.0261026}, {0.337635, 0.00919935}, {0.395532, 0.0166104}, {0.3882, 0.0153367}, {0.411044, 0.0169819}, {0.480608, 0.0354659}, {0.525936, 0.0495721}, {0.42246, 0.0210155}, {0.364673, 0.0122688}, {0.395187, 0.0161554}, {0.411439, 0.0190718}, {0.405956, 0.0180146}, {0.436067, 0.0231062}, {0.417112, 0.0200207}, {0.415367, 0.0196255}, {0.386613, 0.0143502}, {0.441413, 0.0248964}, {0.402067, 0.0175289}, {0.353009, 0.010798}, {0.503014, 0.0416125}, {0.469631, 0.0286748}, {0.484237, 0.0353799}, {0.356108, 0.0110444}, {0.44872, 0.0241056}, {0.494497, 0.0383914}, {0.442578, 0.0248143}, {0.456742, 0.028418}, {0.406672, 0.0172989}, {0.506321, 0.0430687}, {0.39291, 0.015609}, {0.3998, 0.0168532}, {0.450072, 0.0267739}, {0.326702, 0.00817189}, {0.414464, 0.0192003}, {0.427664, 0.0193752}, {0.395403, 0.0165876}, {0.299031, 0.00588805}, {0.38686, 0.0140567}, {0.383153, 0.0142925}, {0.389931, 0.0155958}, {0.348938, 0.0102835}, {0.381279, 0.0142422}, {0.392547, 0.0158509}, {0.404132, 0.0180186}, {0.431204, 0.0225291}, {0.408489, 0.018861}, {0.405325, 0.0176324}, {0.416222, 0.0200084}, {0.345112, 0.00993919}, {0.408818, 0.0184628}, {0.438934, 0.0235361}, {0.400266, 0.0173424}, {0.334589, 0.00889234}, {0.337557, 0.00882654}, {0.381822, 0.014242}, {0.413325, 0.018717}, {0.43579, 0.0226066}, {0.417054, 0.0196332}, {0.419296, 0.0201124}, {0.415602, 0.0200646}, {0.398024, 0.016779}, {0.441832, 0.0249391}, {0.334273, 0.00890031}, {0.39078, 0.0156223}, {0.499793, 0.0412723}, {0.434793, 0.023062}, {0.35401, 0.0109682}, {0.405301, 0.0182613}, {0.361083, 0.0116079}, {0.416408, 0.0193907}, {0.377065, 0.0137634}, {0.41417, 0.0184284}, {0.443082, 0.0239464}, {0.478759, 0.0348132}, {0.426375, 0.021109}, {0.397943, 0.0156643}, {0.389015, 0.0154754}, {0.436777, 0.0242321}, {0.392639, 0.0155193}, {0.474664, 0.0289376}, {0.483657, 0.0326021}, {0.427152, 0.0221691}, {0.469428, 0.0310461}, {0.428309, 0.0225183}, {0.404736, 0.0177484}, {0.383453, 0.0139301}, {0.431152, 0.0222623}, {0.466947, 0.0314743}, {0.385906, 0.0148279}, {0.473318, 0.0325053}, {0.4469, 0.0262874}, {0.420168, 0.020946}, {0.383719, 0.0144283}, {0.379966, 0.0141333}, {0.407116, 0.0175486}, {0.352907, 0.0107777}, {0.48126, 0.0359629}, {0.43928, 0.0226279}, {0.462571, 0.0279553}, {0.593857, 0.0859473}, {0.445494, 0.0228374}, {0.437487, 0.0241471}, {0.422448, 0.0205074}, {0.409855, 0.0189026}, {0.438113, 0.0238127}, {0.525284, 0.051701}, {0.422956, 0.0205974}, {0.382852, 0.0141847}, {0.376016, 0.0136803}, {0.492068, 0.0386302}, {0.39638, 0.0159582}, {0.399581, 0.017184}, {0.504659, 0.04274}, {0.381538, 0.0143552}, {0.416182, 0.0192641}, {0.359095, 0.0113647}, {0.486658, 0.0358778}, {0.398821, 0.017005}, {0.487959, 0.0351712}, {0.327253, 0.00828428}, {0.443042, 0.0243768}, {0.428584, 0.0218426}, {0.526988, 0.0523449}, {0.467015, 0.0307197}, {0.371948, 0.0122805}, {0.448289, 0.0254118}, {0.44289, 0.0249222}, {0.408766, 0.0184011}, {0.424961, 0.0213448}, {0.445069, 0.0259588}, {0.388127, 0.0154315}, {0.457462, 0.0273986}, {0.44535, 0.0261587}, {0.438994, 0.0244774}, {0.394931, 0.0160307}, {0.40339, 0.0176481}, {0.418986, 0.0204331}, {0.520356, 0.0482127}, {0.360041, 0.0115499}, {0.46678, 0.0302165}, {0.36354, 0.0118997}, {0.37742, 0.0131317}, {0.448912, 0.0260815}, {0.434934, 0.0237161}, {0.432469, 0.0230056}, {0.426268, 0.0197169}, {0.393968, 0.0161658}, {0.425787, 0.0220933}, {0.438996, 0.0237792}, {0.475236, 0.0342129}, {0.347665, 0.010342}, {0.464525, 0.0307156}, {0.446873, 0.0261731}, {0.478896, 0.0323918}, {0.446755, 0.0259252}, {0.408631, 0.0187928}, {0.436849, 0.0236832}, {0.423495, 0.0205119}, {0.406885, 0.0177488}, {0.428275, 0.0220843}, {0.346693, 0.00996474}, {0.451465, 0.0275076}, {0.423066, 0.0202024}, {0.460167, 0.0295077}, {0.471109, 0.0328147}, {0.393249, 0.0152332}, {0.331179, 0.00844765}, {0.42623, 0.0221643}, {0.323216, 0.00775673}, {0.42068, 0.0206361}, {0.401512, 0.0164162}, {0.398256, 0.0168604}, {0.33614, 0.0080283}, {0.464761, 0.0300253}, {0.549261, 0.0569782}, {0.475926, 0.0332952}, {0.405968, 0.0182347}, {0.427445, 0.0222028}, {0.452611, 0.0272899}, {0.383913, 0.0144035}, {0.50338, 0.0412462}, {0.377889, 0.0137686}, {0.357746, 0.0112808}, {0.481303, 0.0321807}, {0.400979, 0.0156512}, {0.397935, 0.016104}, {0.44222, 0.0253308}, {0.477185, 0.0322014}, {0.515631, 0.0467187}, {0.496493, 0.0398125}, {0.420036, 0.0198646}, {0.420714, 0.0210871}, {0.401527, 0.0167836}, {0.288917, 0.00518128}, {0.454685, 0.0266851}, {0.505182, 0.0437679}, {0.4529, 0.0274273}, {0.457013, 0.0286469}, {0.41459, 0.0184427}, {0.412786, 0.0194471}, {0.454722, 0.0269448}, {0.391092, 0.0150825}, {0.427664, 0.022094}, {0.438685, 0.0246117}, {0.433592, 0.0232728}, {0.461302, 0.0294989}, {0.391786, 0.0146488}, {0.400019, 0.0172525}, {0.469026, 0.0314754}, {0.365961, 0.0122757}, {0.377434, 0.0139309}, {0.351481, 0.0105642}, {0.383551, 0.014413}, {0.427514, 0.0208234}, {0.417059, 0.019027}, {0.432038, 0.0218878}, {0.436669, 0.0242662}, {0.412232, 0.0180043}, {0.492069, 0.0352927}, {0.475962, 0.0337374}, {0.400894, 0.0172225}, {0.463226, 0.0278198}, {0.365689, 0.0121641}, {0.491601, 0.0383628}, {0.441705, 0.0245432}, {0.50332, 0.0378673}, {0.418061, 0.0189633}, {0.398715, 0.0170435}, {0.466765, 0.0315607}, {0.528908, 0.053222}, {0.428852, 0.022145}, {0.422919, 0.0202372}, {0.366916, 0.0121455}, {0.414313, 0.0196855}, {0.435056, 0.0236288}, {0.411555, 0.0192581}, {0.439054, 0.0237728}, {0.443815, 0.0232419}, {0.425344, 0.0209326}, {0.524075, 0.050441}, {0.364182, 0.0117068}, {0.446503, 0.0257177}, {0.381959, 0.0144285}, {0.421955, 0.0195094}, {0.443969, 0.0251003}, {0.45395, 0.0284476}, {0.461205, 0.0296179}, {0.350552, 0.0105788}, {0.400257, 0.0162683}, {0.463081, 0.0295006}, {0.339605, 0.00935498}, {0.44296, 0.0245961}, {0.421886, 0.0205993}, {0.375452, 0.0131791}, {0.300217, 0.00591513}, {0.327767, 0.00807083}, {0.393748, 0.0162396}, {0.48601, 0.0346691}, {0.38001, 0.0141062}, {0.521032, 0.0494955}, {0.341611, 0.00955632}, {0.532994, 0.049712}, {0.514245, 0.047196}, {0.379036, 0.0138595}, {0.412133, 0.0172143}, {0.402095, 0.0176667}, {0.345003, 0.00941111}, {0.403354, 0.0177771}, {0.448102, 0.0256503}, {0.377498, 0.0131687}, {0.334371, 0.00855119}, {0.413225, 0.0194286}, {0.438742, 0.0240463}, {0.437858, 0.024504}, {0.412272, 0.0190956}, {0.333939, 0.00851266}, {0.437981, 0.0247035}, {0.40583, 0.0180275}, {0.373454, 0.0126273}, {0.443129, 0.0255039}, {0.363371, 0.0121412}, {0.370992, 0.0130544}, {0.433167, 0.0233549}, {0.461624, 0.0292895}, {0.512967, 0.0461001}, {0.473236, 0.0315041}, {0.512177, 0.0448475}, {0.402278, 0.0176748}, {0.440967, 0.0227286}, {0.425916, 0.0215281}, {0.421024, 0.0208918}, {0.350741, 0.0105182}, {0.48552, 0.0358407}, {0.482862, 0.0345381}, {0.352587, 0.0108097}, {0.361371, 0.0117629}, {0.4813, 0.0352316}, {0.499388, 0.0394552}, {0.42599, 0.0208805}, {0.40582, 0.0181624}, {0.491564, 0.0383193}, {0.48021, 0.0351797}, {0.359614, 0.011419}, {0.535586, 0.0541142}, {0.438589, 0.024779}, {0.450505, 0.0268243}, {0.397267, 0.0165803}, {0.434624, 0.023133}, {0.43973, 0.0245313}, {0.447935, 0.0256356}, {0.496976, 0.0373961}, {0.408839, 0.0186354}, {0.370587, 0.0126562}, {0.361911, 0.0118379}, {0.417092, 0.0192415}, {0.481004, 0.0352225}, {0.54501, 0.0543521}, {0.418209, 0.0193434}, {0.427384, 0.0212388}, {0.414985, 0.0191655}, {0.501432, 0.0404395}, {0.490276, 0.0384881}, {0.408333, 0.0177368}, {0.39907, 0.0169508}, {0.456081, 0.0285973}, {0.504024, 0.043415}, {0.430493, 0.0219296}, {0.39164, 0.0155091}, {0.41265, 0.0192782}, {0.431713, 0.0232472}, {0.463736, 0.027924}, {0.385343, 0.0144052}, {0.44133, 0.0217816}, {0.372456, 0.0124344}, {0.39681, 0.0168868}, {0.397276, 0.0164174}, {0.538857, 0.0540301}, {0.362624, 0.011558}, {0.432872, 0.022231}, {0.395714, 0.0165519}, {0.359619, 0.0114624}, {0.497065, 0.0392888}, {0.448466, 0.0265045}, {0.404002, 0.0175169}, {0.442669, 0.0256442}, {0.465408, 0.0274348}, {0.427164, 0.0222172}, {0.477686, 0.0340416}, {0.507084, 0.041141}, {0.458642, 0.0290075}, {0.444407, 0.0259039}, {0.384722, 0.0133776}, {0.404007, 0.0172716}, {0.421291, 0.0205471}, {0.362053, 0.0117219}, {0.428517, 0.0220037}, {0.558711, 0.0658217}, {0.341124, 0.00957595}, {0.370411, 0.0128581}, {0.376056, 0.0131544}, {0.417601, 0.0193609}, {0.422718, 0.0212263}, {0.387848, 0.0146682}, {0.564184, 0.069951}, {0.432391, 0.0230999}, {0.345725, 0.00934695}, {0.43122, 0.0224125}, {0.491621, 0.0388014}, {0.409808, 0.0186002}, {0.471866, 0.0316486}, {0.438754, 0.0244209}, {0.463449, 0.0301767}, {0.490435, 0.0387225}, {0.372293, 0.0124649}, {0.482413, 0.0364475}, {0.3531, 0.0106969}, {0.340627, 0.00859785}, {0.463197, 0.0285001}, {0.428468, 0.0221363}, {0.390224, 0.0152339}, {0.40448, 0.0171052}, {0.351108, 0.0105728}, {0.436528, 0.0243461}, {0.400434, 0.0174991}, {0.309987, 0.0067173}, {0.456794, 0.0280656}, {0.443051, 0.0255305}, {0.474631, 0.0320843}, {0.393551, 0.0151039}, {0.461027, 0.0276155}, {0.535593, 0.0541336}, {0.458114, 0.0288228}, {0.428787, 0.0218187}, {0.423169, 0.020667}, {0.467285, 0.0297285}, {0.434435, 0.0235694}, {0.363669, 0.0118717}, {0.445069, 0.0253728}, {0.374857, 0.0134843}, {0.406608, 0.0178304}, {0.412463, 0.0193166}, {0.317674, 0.00744603}, {0.434165, 0.023375}, {0.429609, 0.0220443}, {0.458624, 0.0291541}, {0.498709, 0.0402854}, {0.426315, 0.0220787}, {0.386096, 0.0152195}, {0.410065, 0.0186377}, {0.425655, 0.0207553}, {0.375639, 0.0136172}, {0.431652, 0.0229782}, {0.356367, 0.0109149}, {0.447421, 0.0253971}, {0.43023, 0.0213802}, {0.335091, 0.00892044}, {0.585441, 0.080786}, {0.400317, 0.0171378}, {0.441075, 0.0238693}, {0.340971, 0.0089683}, {0.457708, 0.0272853}, {0.441088, 0.0227451}, {0.34982, 0.0102433}, {0.376262, 0.0137585}, {0.37071, 0.0125945}, {0.41797, 0.019962}, {0.362343, 0.0113549}, {0.508789, 0.0424836}, {0.398638, 0.0166012}, {0.390901, 0.0152021}, {0.333012, 0.00873458}, {0.454594, 0.0257145}, {0.459754, 0.0276775}, {0.351007, 0.0106298}, {0.33981, 0.0088602}, {0.346286, 0.00983905}, {0.456554, 0.025498}, {0.416081, 0.0199074}, {0.352522, 0.0102}, {0.397107, 0.0168028}, {0.427707, 0.0214688}, {0.431298, 0.0227978}, {0.428943, 0.0217727}, {0.387413, 0.0149176}, {0.440317, 0.0244557}, {0.378534, 0.0140487}, {0.399362, 0.0172977}, {0.536504, 0.0540503}, {0.424891, 0.021921}, {0.436447, 0.023677}, {0.431625, 0.0216673}, {0.422384, 0.0207123}, {0.488503, 0.0377481}, {0.397706, 0.0161641}, {0.365726, 0.0121801}, {0.516446, 0.040785}, {0.417967, 0.0202692}, {0.37298, 0.0128719}, {0.429058, 0.0223278}, {0.486171, 0.0355649}, {0.465858, 0.0315919}, {0.358365, 0.0112299}, {0.502892, 0.0409642}, {0.414062, 0.0190941}, {0.506078, 0.0443038}, {0.361506, 0.0114263}, {0.379901, 0.0132799}, {0.457859, 0.0269734}, {0.376061, 0.0127576}, {0.325611, 0.00727372}, {0.358255, 0.0106093}, {0.403798, 0.0172102}, {0.325772, 0.00742325}, {0.350199, 0.0105166}, {0.411349, 0.0191755}, {0.448629, 0.0262073}, {0.383778, 0.0144971}, {0.430004, 0.0195045}, {0.339128, 0.00922901}, {0.447331, 0.0264938}, {0.38604, 0.0151071}, {0.441304, 0.0230462}, {0.470102, 0.0297362}, {0.374896, 0.0134579}, {0.456323, 0.028485}, {0.434841, 0.0233845}, {0.430383, 0.0227662}, {0.419058, 0.0204208}, {0.42617, 0.0216468}, {0.378953, 0.0130381}, {0.406737, 0.0185359}, {0.410765, 0.0190844}, {0.481086, 0.0348443}, {0.474091, 0.0322768}, {0.404046, 0.0175335}, {0.5056, 0.0422221}, {0.445598, 0.0252334}, {0.398893, 0.0165174}, {0.41842, 0.0203636}, {0.411724, 0.0187146}, {0.366034, 0.0122762}, {0.380692, 0.0144196}, {0.503115, 0.0430567}, {0.42797, 0.0225663}, {0.435204, 0.0233031}, {0.385114, 0.0146661}, {0.396091, 0.0160545}, {0.508493, 0.0441108}, {0.380935, 0.0138534}, {0.365641, 0.0118285}, {0.360226, 0.0113586}, {0.349369, 0.00994493}, {0.510315, 0.045249}, {0.480227, 0.0344966}, {0.310779, 0.00679872}, {0.439672, 0.0246553}, {0.500904, 0.041544}, {0.458165, 0.0289477}, {0.410089, 0.0183817}, {0.441391, 0.0253719}, {0.373559, 0.0133418}, {0.350121, 0.0100716}, {0.3835, 0.0141815}, {0.440425, 0.0229359}, {0.410672, 0.0184833}, {0.408396, 0.0183234}, {0.355907, 0.0106649}, {0.419919, 0.0206272}, {0.44101, 0.0227067}, {0.44643, 0.0241312}, {0.45155, 0.0261964}, {0.394615, 0.0160231}, {0.340113, 0.0080845}, {0.359787, 0.0109957}, {0.352825, 0.010797}, {0.361164, 0.0117883}, {0.437077, 0.0218433}, {0.447476, 0.0262344}, {0.568749, 0.0718845}, {0.510734, 0.0442631}, {0.411774, 0.0185038}, {0.407677, 0.018694}, {0.381031, 0.0143833}, {0.274602, 0.00455509}, {0.430499, 0.0216707}, {0.526666, 0.0514009}, {0.451967, 0.0273738}, {0.391421, 0.0155472}, {0.403472, 0.0176408}, {0.319062, 0.00695822}, {0.526089, 0.0482175}, {0.573008, 0.0735909}, {0.419813, 0.0205037}, {0.42837, 0.0224403}, {0.372361, 0.0125228}, {0.384999, 0.0146508}, {0.378123, 0.0139982}, {0.444546, 0.0244662}, {0.439259, 0.0233891}, {0.388173, 0.0146432}, {0.418603, 0.0188037}, {0.486157, 0.0369691}, {0.399796, 0.0169214}, {0.478737, 0.0348355}, {0.472804, 0.0317297}, {0.528887, 0.0508131}, {0.469555, 0.0326762}, {0.439325, 0.0244163}, {0.470858, 0.0315895}, {0.409754, 0.0185446}, {0.457936, 0.0294812}, {0.52504, 0.0491669}, {0.375285, 0.013149}, {0.430677, 0.0221838}, {0.368875, 0.012821}, {0.45417, 0.0275337}, {0.425171, 0.0197338}, {0.419707, 0.0203768}, {0.498634, 0.0413597}, {0.403814, 0.0175423}, {0.471946, 0.033109}, {0.403825, 0.0170921}, {0.435469, 0.0239806}, {0.408351, 0.0183799}, {0.495585, 0.0385079}, {0.439232, 0.0248957}, {0.487092, 0.0374423}, {0.502774, 0.0411691}, {0.426672, 0.0201165}, {0.368729, 0.0127838}, {0.493943, 0.0386324}, {0.433365, 0.0223622}, {0.3929, 0.0154887}, {0.396574, 0.0158027}, {0.37888, 0.013824}, {0.546248, 0.0594075}, {0.424622, 0.0212571}, {0.378372, 0.0137819}, {0.420483, 0.0201025}, {0.498757, 0.0412592}, {0.352136, 0.0106802}, {0.400554, 0.0173819}, {0.393737, 0.0159148}, {0.452263, 0.0273684}, {0.442582, 0.0248109}, {0.460291, 0.0291726}, {0.459073, 0.0280455}, {0.453729, 0.0284082}, {0.388823, 0.014953}, {0.328757, 0.00779297}, {0.410016, 0.0188679}, {0.547076, 0.061104}, {0.397088, 0.0158566}, {0.512211, 0.0461681}, {0.419902, 0.0207689}, {0.408943, 0.018078}, {0.49833, 0.0397346}, {0.560935, 0.068238}, {0.464976, 0.0308458}, {0.467139, 0.0304507}, {0.394458, 0.0164245}, {0.488545, 0.0359011}, {0.476261, 0.0342876}, {0.414214, 0.0191587}, {0.428081, 0.0214069}, {0.484512, 0.036622}, {0.356724, 0.0104522}, {0.417181, 0.0194995}, {0.456752, 0.0278142}, {0.394085, 0.0158089}, {0.499851, 0.0415762}, {0.458772, 0.0280789}, {0.447373, 0.0258016}, {0.396662, 0.0165177}, {0.438797, 0.0241267}, {0.363702, 0.0120685}, {0.456859, 0.0282285}, {0.433646, 0.022901}, {0.446578, 0.0267074}, {0.401401, 0.016668}, {0.480735, 0.0322345}, {0.3667, 0.0123483}, {0.500051, 0.0418555}, {0.358499, 0.0114593}, {0.459689, 0.0286328}, {0.400877, 0.017118}, {0.481694, 0.0325826}, {0.422098, 0.0207386}, {0.377146, 0.013684}, {0.520343, 0.047105}, {0.415514, 0.0194627}, {0.549939, 0.0602004}, {0.444187, 0.0250957}, {0.610768, 0.0970274}, {0.446983, 0.0258393}, {0.461935, 0.0259969}, {0.41769, 0.0193897}, {0.46092, 0.0277515}, {0.410717, 0.0176658}, {0.447632, 0.0261114}, {0.407741, 0.017528}, {0.401436, 0.0175696}, {0.470073, 0.0319653}, {0.45698, 0.028663}, {0.442849, 0.0249414}, {0.47899, 0.0336878}, {0.571874, 0.0713559}, {0.363323, 0.0116498}, {0.419165, 0.0203498}, {0.438664, 0.0240632}, {0.434867, 0.0235987}, {0.370483, 0.0128179}, {0.521612, 0.0495245}, {0.460969, 0.0293548}, {0.393709, 0.0162926}, {0.409587, 0.0184794}, {0.393418, 0.0152219}, {0.436061, 0.0239413}, {0.466277, 0.0296762}, {0.365494, 0.0119558}, {0.460648, 0.0300534}, {0.41454, 0.0179582}, {0.446549, 0.0263256}, {0.534143, 0.055156}, {0.393008, 0.0162024}, {0.476433, 0.0337613}, {0.422287, 0.0210932}, {0.40743, 0.0179534}, {0.309588, 0.00682277}, {0.391351, 0.0159422}, {0.433617, 0.0228441}, {0.422025, 0.0213462}, {0.439045, 0.0245859}, {0.417828, 0.020224}, {0.434026, 0.0223216}, {0.396987, 0.0160922}, {0.331802, 0.00857097}, {0.445382, 0.0253725}, {0.405901, 0.0163694}, {0.417817, 0.0193898}, {0.434644, 0.0236533}, {0.442162, 0.0254076}, {0.506771, 0.0412154}, {0.433575, 0.0222238}, {0.313878, 0.0071422}, {0.482005, 0.0348568}, {0.516239, 0.0478443}, {0.481631, 0.0339901}, {0.452938, 0.0269266}, {0.46215, 0.0293594}, {0.42616, 0.021321}, {0.473661, 0.0324054}, {0.451208, 0.0267106}, {0.39135, 0.0157669}, {0.405711, 0.0176254}, {0.463583, 0.0297435}, {0.339784, 0.00921589}, {0.395529, 0.016426}, {0.473708, 0.0336897}, {0.387101, 0.0151099}, {0.421741, 0.0207671}, {0.436799, 0.0240425}, {0.398524, 0.0169492}, {0.432673, 0.0215382}, {0.457397, 0.0292422}, {0.419513, 0.0206992}, {0.476811, 0.0338301}, {0.408065, 0.0177909}, {0.38969, 0.0150121}, {0.47256, 0.0311123}, {0.380969, 0.0137077}, {0.329411, 0.00841145}, {0.541473, 0.0575345}, {0.473072, 0.0329424}, {0.364044, 0.0119862}, {0.443576, 0.0250106}, {0.510889, 0.0424477}, {0.40161, 0.0175128}, {0.425115, 0.020997}, {0.421647, 0.0212011}, {0.397916, 0.0161613}, {0.344414, 0.00871968}, {0.444079, 0.025801}, {0.432017, 0.0233554}, {0.423237, 0.0212095}, {0.397761, 0.0164657}, {0.435477, 0.0236486}, {0.493526, 0.0377765}, {0.397481, 0.0165225}, {0.451413, 0.0262065}, {0.416291, 0.0199782}, {0.38134, 0.0144428}, {0.30962, 0.00656029}, {0.404352, 0.0179216}, {0.415345, 0.019649}, {0.331433, 0.00866788}, {0.444748, 0.0260673}, {0.426453, 0.0207206}, {0.387751, 0.014859}, {0.434883, 0.0237003}, {0.405989, 0.0181882}, {0.399308, 0.016958}, {0.446911, 0.0252877}, {0.340898, 0.00952285}, {0.403714, 0.0178565}, {0.44371, 0.0252068}, {0.355341, 0.0110578}, {0.45536, 0.0274947}, {0.360693, 0.0117676}, {0.497015, 0.0404743}, {0.359826, 0.0116598}, {0.53766, 0.055685}, {0.457133, 0.0284857}, {0.391051, 0.015538}, {0.498058, 0.0403312}, {0.532352, 0.0509552}, {0.454168, 0.0279466}, {0.412013, 0.0187559}, {0.424496, 0.0214321}, {0.42895, 0.0225596}, {0.40256, 0.0168151}, {0.480291, 0.0338871}, {0.39418, 0.0158358}, {0.39802, 0.0168436}, {0.4594, 0.0275374}, {0.39725, 0.0162876}, {0.433652, 0.0204937}, {0.412304, 0.0190878}, {0.419677, 0.0203424}, {0.467207, 0.0309167}, {0.475776, 0.0329691}, {0.405738, 0.0167509}, {0.427998, 0.0226462}, {0.414777, 0.0191018}, {0.524566, 0.0500964}, {0.475306, 0.0335052}, {0.405241, 0.0171292}, {0.3953, 0.0165234}, {0.43283, 0.0215143}, {0.453572, 0.0252205}, {0.482831, 0.0319102}, {0.496513, 0.039559}, {0.397436, 0.0168442}, {0.441267, 0.0248823}, {0.394729, 0.0161287}, {0.508536, 0.0412368}, {0.425948, 0.0215035}, {0.485308, 0.0351155}, {0.478662, 0.0301433}, {0.444932, 0.024677}, {0.476271, 0.0343113}, {0.449475, 0.0254382}, {0.423172, 0.0213064}, {0.385322, 0.0144812}, {0.477021, 0.0325119}, {0.404977, 0.0179791}, {0.35685, 0.011231}, {0.484993, 0.0356023}, {0.403827, 0.0174067}, {0.343752, 0.00987357}, {0.47337, 0.0313569}, {0.383029, 0.0146638}, {0.386573, 0.0152198}, {0.517029, 0.0437409}, {0.476368, 0.0321309}, {0.413246, 0.0188725}, {0.458669, 0.0286541}, {0.455091, 0.0251675}, {0.364978, 0.0117594}, {0.420766, 0.0198024}, {0.427759, 0.0223008}, {0.459003, 0.0294483}, {0.424629, 0.021725}, {0.42343, 0.0207271}, {0.592286, 0.0827134}, {0.463225, 0.0303906}, {0.42314, 0.0207789}, {0.451509, 0.0269967}, {0.452643, 0.0260768}, {0.332232, 0.00863404}, {0.393223, 0.0155085}, {0.414951, 0.0197654}, {0.50124, 0.0394764}, {0.461672, 0.02756}, {0.541643, 0.0560798}, {0.412929, 0.0196633}, {0.444067, 0.0258622}, {0.42078, 0.0202104}, {0.455196, 0.0273943}, {0.50388, 0.0431032}, {0.434237, 0.0236621}, {0.427743, 0.0216536}, {0.388359, 0.0155416}, {0.438847, 0.0237801}, {0.428558, 0.021967}, {0.412261, 0.0194336}, {0.40536, 0.0179428}, {0.435054, 0.0239092}, {0.447921, 0.0256412}, {0.441134, 0.0247999}, {0.409471, 0.018715}, {0.438197, 0.024538}, {0.428016, 0.0224918}, {0.425197, 0.021725}, {0.462094, 0.0291561}, {0.414149, 0.0193}, {0.401246, 0.0172277}, {0.368856, 0.0124583}, {0.534568, 0.0547889}, {0.406987, 0.0181198}, {0.398659, 0.0169743}, {0.409847, 0.0189431}, {0.39865, 0.0159503}, {0.432382, 0.0227084}, {0.381286, 0.0144913}, {0.475053, 0.0324847}, {0.471758, 0.0328976}, {0.452286, 0.0272269}, {0.345309, 0.00992167}, {0.418139, 0.0192937}, {0.392056, 0.0154849}, {0.457624, 0.0284023}, {0.385625, 0.0145562}, {0.480078, 0.0328307}, {0.412802, 0.0191789}, {0.394876, 0.0161598}, {0.490513, 0.0366776}, {0.424257, 0.0215884}, {0.487805, 0.0367916}, {0.510281, 0.0457503}, {0.39456, 0.0146294}, {0.516361, 0.0458733}, {0.545342, 0.0589555}, {0.424973, 0.0212403}, {0.460203, 0.0295931}, {0.439602, 0.0239088}, {0.419288, 0.0205202}, {0.479677, 0.0347931}, {0.605295, 0.0945401}, {0.413279, 0.0195643}, {0.407923, 0.0182714}, {0.409163, 0.0184371}, {0.488876, 0.0371784}, {0.39776, 0.0163837}, {0.486201, 0.036682}, {0.445965, 0.0247333}, {0.380508, 0.0142071}, {0.392749, 0.016007}, {0.428148, 0.0224197}, {0.435351, 0.0227505}, {0.457121, 0.0275077}, {0.478931, 0.0333218}, {0.430991, 0.0224216}, {0.408805, 0.0177927}, {0.37639, 0.0137712}, {0.374724, 0.0135108}, {0.486789, 0.034201}, {0.405715, 0.0178766}, {0.323945, 0.00789306}, {0.450263, 0.0251509}, {0.411851, 0.0186384}, {0.346033, 0.0100726}, {0.425634, 0.0220191}, {0.39521, 0.0165767}, {0.367403, 0.0124536}, {0.394245, 0.0161562}, {0.388657, 0.0154659}, {0.519816, 0.0486462}, {0.425799, 0.0210486}, {0.437286, 0.0240708}, {0.404016, 0.0169971}, {0.469354, 0.0315054}, {0.414253, 0.0194086}, {0.436689, 0.0242219}, {0.390957, 0.0159365}, {0.419863, 0.0198528}, {0.433428, 0.0232132}, {0.481615, 0.0351915}, {0.345932, 0.0096609}, {0.491478, 0.0388592}, {0.48209, 0.0343177}, {0.425079, 0.0219331}, {0.434934, 0.0237605}, {0.397212, 0.0162523}, {0.407221, 0.0181395}, {0.438617, 0.0240379}, {0.386808, 0.0150768}, {0.421635, 0.0210362}, {0.376558, 0.0136672}, {0.478804, 0.0332182}, {0.414555, 0.0196541}, {0.369694, 0.0126757}, {0.404285, 0.0165317}, {0.427405, 0.0221011}, {0.465447, 0.0306926}, {0.422623, 0.0195875}, {0.391438, 0.0152445}, {0.543295, 0.0589056}, {0.540585, 0.0572646}, {0.404178, 0.0173766}, {0.486467, 0.0354219}, {0.42929, 0.0219859}, {0.486135, 0.0364436}, {0.388527, 0.014919}, {0.399157, 0.0170745}, {0.356387, 0.0112533}, {0.409248, 0.0176479}, {0.398958, 0.015622}, {0.456997, 0.0279816}, {0.421283, 0.0204733}, {0.470198, 0.0319784}, {0.344029, 0.00932656}, {0.402686, 0.0172339}, {0.442185, 0.0243156}, {0.456502, 0.0274824}, {0.453638, 0.027462}, {0.412782, 0.0183808}, {0.396741, 0.0164857}, {0.325417, 0.0079891}, {0.379571, 0.0142494}, {0.404588, 0.0179745}, {0.368796, 0.0124919}, {0.477169, 0.0344189}, {0.451434, 0.0262659}, {0.378504, 0.0139258}, {0.529535, 0.0512598}, {0.485881, 0.0368556}, {0.420393, 0.0203023}, {0.440438, 0.0250056}, {0.387444, 0.0150943}, {0.344815, 0.00998636}, {0.433332, 0.0231033}, {0.455186, 0.0272781}, {0.47691, 0.0334195}, {0.407335, 0.0176835}, {0.423117, 0.0215258}, {0.464738, 0.0299334}, {0.449839, 0.0265063}, {0.45112, 0.0275095}, {0.510458, 0.0454522}, {0.45772, 0.0284916}, {0.472013, 0.0314956}, {0.40206, 0.0166831}, {0.412813, 0.0185351}, {0.355204, 0.0107331}, {0.514402, 0.0466652}, {0.547125, 0.058244}, {0.380853, 0.0136402}, {0.372205, 0.0127269}, {0.354656, 0.0109928}, {0.443034, 0.024904}, {0.423819, 0.0213027}, {0.38776, 0.0153892}, {0.488642, 0.0353403}, {0.440345, 0.0248523}, {0.47057, 0.0296668}, {0.440294, 0.0248511}, {0.37343, 0.0129267}, {0.387535, 0.0149062}, {0.434643, 0.0230532}, {0.461155, 0.0293796}, {0.383126, 0.0144178}, {0.471191, 0.0328199}, {0.462606, 0.0269371}, {0.439704, 0.024942}, {0.400527, 0.0167147}, {0.492167, 0.0388823}, {0.422533, 0.0212637}, {0.470473, 0.0304644}, {0.486227, 0.0365209}, {0.55947, 0.064633}, {0.449925, 0.025506}, {0.375738, 0.0136691}, {0.425892, 0.0217808}, {0.379654, 0.0134795}, {0.415638, 0.0189357}, {0.398844, 0.0170884}, {0.466392, 0.0310112}, {0.377642, 0.0137975}, {0.496842, 0.0406771}, {0.432632, 0.0224499}, {0.411487, 0.01816}, {0.517004, 0.0466556}, {0.474867, 0.0333526}, {0.441173, 0.0244657}, {0.359832, 0.011611}, {0.380891, 0.0143574}, {0.389684, 0.0153934}, {0.329649, 0.00680451}, {0.490249, 0.0386458}, {0.341195, 0.00928001}, {0.435492, 0.023235}, {0.397389, 0.0168009}, {0.493415, 0.0357139}, {0.510355, 0.0452452}, {0.404464, 0.0178865}, {0.425608, 0.0218322}, {0.453108, 0.0265261}, {0.467709, 0.0296952}, {0.509999, 0.0452135}, {0.421603, 0.0204767}, {0.42681, 0.0224019}, {0.412492, 0.0184578}, {0.419113, 0.0207328}, {0.449901, 0.0274803}, {0.445306, 0.0250144}, {0.449709, 0.0254644}, {0.640593, 0.121082}, {0.523806, 0.0499361}, {0.448465, 0.0270543}, {0.444555, 0.0248549}, {0.373791, 0.0129789}, {0.448091, 0.026516}, {0.396735, 0.0166885}, {0.437001, 0.0243292}, {0.493513, 0.0383356}, {0.465368, 0.0300228}, {0.406254, 0.0179846}, {0.357495, 0.0113469}, {0.432772, 0.0235844}, {0.468723, 0.0309515}, {0.46893, 0.0316165}, {0.421231, 0.0209014}, {0.406379, 0.0181787}, {0.498484, 0.0408141}, {0.475162, 0.0330727}, {0.442571, 0.0235445}, {0.402062, 0.0175413}, {0.489825, 0.0372473}, {0.487877, 0.0372804}, {0.420964, 0.020998}, {0.429971, 0.0225747}, {0.453423, 0.0271873}, {0.451137, 0.0273266}, {0.474747, 0.0326248}, {0.475202, 0.0330811}, {0.440128, 0.0246625}, {0.385591, 0.0148327}, {0.540446, 0.0571346}, {0.392961, 0.0149977}, {0.441859, 0.0247078}, {0.46101, 0.0301161}, {0.437489, 0.0243282}, {0.402406, 0.0177951}, {0.492905, 0.0396468}, {0.428042, 0.0222566}, {0.437408, 0.0231863}, {0.392922, 0.0160711}, {0.562198, 0.0644504}, {0.474798, 0.0320221}, {0.462544, 0.0301488}, {0.481291, 0.0358697}, {0.40189, 0.0171931}, {0.421929, 0.0201714}, {0.45114, 0.0273882}, {0.510967, 0.0450021}, {0.382202, 0.0144287}, {0.410726, 0.0183772}, {0.37427, 0.0131009}, {0.471363, 0.0325941}, {0.448164, 0.0270321}, {0.461472, 0.02833}, {0.438947, 0.0250055}, {0.437316, 0.0242267}, {0.382533, 0.0139941}, {0.39352, 0.0156302}, {0.432932, 0.0234527}, {0.409412, 0.0184419}, {0.388768, 0.0154321}, {0.462287, 0.030539}, {0.4021, 0.0173772}, {0.520302, 0.0478708}, {0.480132, 0.0355802}, {0.42938, 0.0200907}, {0.428727, 0.0222235}, {0.452244, 0.027269}, {0.290029, 0.00525462}, {0.387475, 0.0152256}, {0.436564, 0.0239445}, {0.409949, 0.0191377}, {0.550678, 0.0595066}, {0.48833, 0.0375634}, {0.410238, 0.0188356}, {0.51939, 0.0442473}, {0.484552, 0.0357206}, {0.449038, 0.0254701}, {0.378476, 0.0138764}, {0.424505, 0.0196214}, {0.445161, 0.0246727}, {0.4303, 0.0205218}, {0.349646, 0.0102614}, {0.517634, 0.0446773}, {0.408763, 0.0182179}, {0.4427, 0.0250333}, {0.436313, 0.0235335}, {0.472991, 0.0325307}, {0.393445, 0.0161638}, {0.505073, 0.0426116}, {0.427164, 0.0215496}, {0.449384, 0.0268754}, {0.437676, 0.0244046}, {0.432977, 0.0228048}, {0.445403, 0.0255345}, {0.419145, 0.0191475}, {0.32674, 0.00802996}, {0.412014, 0.0190183}, {0.560266, 0.0677296}, {0.431453, 0.0233519}, {0.411603, 0.0189054}, {0.438673, 0.0230338}, {0.388064, 0.0152967}, {0.460624, 0.029624}, {0.347922, 0.0100947}, {0.494354, 0.0381358}, {0.490222, 0.0381301}, {0.514743, 0.0464817}, {0.418654, 0.0207097}, {0.588328, 0.0807097}, {0.499379, 0.039271}, {0.418716, 0.0204609}, {0.442779, 0.0256587}, {0.472746, 0.0315611}, {0.390869, 0.0158018}, {0.414924, 0.0186282}, {0.393437, 0.0155206}, {0.387656, 0.0147675}, {0.36955, 0.0120243}, {0.418231, 0.0204253}, {0.398628, 0.0162019}, {0.440651, 0.0251795}, {0.478386, 0.0350792}, {0.445078, 0.0261226}, {0.392766, 0.0158571}, {0.441471, 0.022819}, {0.475955, 0.0340311}, {0.458875, 0.0294806}, {0.384122, 0.014736}, {0.382307, 0.0141634}, {0.444347, 0.0244842}, {0.480045, 0.0349548}, {0.344375, 0.00992971}, {0.44356, 0.0254402}, {0.422673, 0.020658}, {0.465094, 0.0300863}, {0.485628, 0.0373685}, {0.419869, 0.0192985}, {0.401143, 0.016844}, {0.466738, 0.0317385}, {0.370408, 0.0125333}, {0.418437, 0.0203462}, {0.451353, 0.0271469}, {0.503013, 0.0426519}, {0.456727, 0.028449}, {0.400463, 0.0173813}, {0.480879, 0.0352876}, {0.414538, 0.0194707}, {0.491614, 0.0389616}, {0.373533, 0.0130885}, {0.430289, 0.0226614}, {0.468281, 0.0246497}, {0.418211, 0.0201667}, {0.436701, 0.02396}, {0.454165, 0.0252274}, {0.474729, 0.0323453}, {0.435197, 0.0236748}, {0.453833, 0.0266903}, {0.4753, 0.034202}, {0.453989, 0.027913}, {0.425091, 0.0220376}, {0.384945, 0.0145479}, {0.377709, 0.0137492}, {0.342675, 0.00969572}, {0.456107, 0.0286863}, {0.404431, 0.0173108}, {0.404378, 0.017563}, {0.506082, 0.043581}, {0.450926, 0.0272509}, {0.436184, 0.0232969}, {0.332428, 0.00867706}, {0.482628, 0.0358585}, {0.439749, 0.0246114}, {0.487402, 0.0373079}, {0.425053, 0.0209425}, {0.442294, 0.0242511}, {0.41149, 0.018736}, {0.474503, 0.033091}, {0.492841, 0.0372713}, {0.455946, 0.0273447}, {0.43419, 0.0238914}, {0.44375, 0.0253673}, {0.52023, 0.044461}, {0.345732, 0.00968158}, {0.493902, 0.0396157}, {0.416874, 0.0197054}, {0.376643, 0.0135984}, {0.480578, 0.0357395}, {0.417475, 0.019054}, {0.475516, 0.033841}, {0.422777, 0.0209604}, {0.433714, 0.0230916}, {0.42993, 0.0226209}, {0.34949, 0.010077}, {0.405801, 0.0182992}, {0.444478, 0.0260454}, {0.40789, 0.0183739}, {0.515904, 0.0469848}, {0.436344, 0.0241336}, {0.430697, 0.0224719}, {0.369475, 0.0125647}, {0.474618, 0.0326272}, {0.546847, 0.0585576}, {0.41368, 0.0192885}, {0.412819, 0.0189074}, {0.425173, 0.0208524}, {0.552598, 0.0607856}, {0.440986, 0.0237961}, {0.448791, 0.0233085}, {0.492395, 0.0371983}, {0.412393, 0.019329}, {0.526587, 0.0509189}, {0.356531, 0.0111077}, {0.395585, 0.0164421}, {0.451451, 0.024945}, {0.449482, 0.0255959}, {0.500271, 0.0423321}, {0.472718, 0.0323449}, {0.406533, 0.0183472}, {0.394204, 0.0163166}, {0.440342, 0.0236745}, {0.443332, 0.0245786}, {0.464618, 0.0304132}, {0.363045, 0.0116246}, {0.453441, 0.0275487}, {0.445327, 0.0233865}, {0.360385, 0.0115831}, {0.498744, 0.0401733}, {0.426878, 0.021561}, {0.49616, 0.0398043}, {0.360223, 0.0117244}, {0.395117, 0.0155497}, {0.42371, 0.0215328}, {0.448163, 0.0263988}, {0.493398, 0.0385108}, {0.400799, 0.0172045}, {0.505788, 0.0429392}, {0.416366, 0.0188164}, {0.393715, 0.0164072}, {0.473371, 0.0314282}, {0.481623, 0.0343332}, {0.363826, 0.0114933}, {0.471196, 0.0303074}, {0.390264, 0.0157853}, {0.355355, 0.010486}, {0.418296, 0.0205493}, {0.463328, 0.0278242}, {0.468411, 0.0305031}, {0.318913, 0.00753204}, {0.399995, 0.0166247}, {0.416442, 0.0198252}, {0.448616, 0.0245385}, {0.552139, 0.0609643}, {0.390354, 0.0157152}, {0.516577, 0.0471416}, {0.412246, 0.0191786}, {0.512692, 0.0460626}, {0.440081, 0.0246296}, {0.320989, 0.00695132}, {0.493188, 0.0381601}, {0.453449, 0.0271169}, {0.506026, 0.0429534}, {0.415062, 0.0196749}, {0.352471, 0.0104305}, {0.496379, 0.0406632}, {0.468382, 0.0300926}, {0.395699, 0.0160474}, {0.480324, 0.0330764}, {0.40085, 0.0174747}, {0.420018, 0.0201686}, {0.389541, 0.0154631}, {0.409182, 0.0187223}, {0.414764, 0.019504}, {0.406117, 0.017971}, {0.397859, 0.0162568}, {0.511959, 0.0452578}, {0.493676, 0.0364509}, {0.438617, 0.0246296}, {0.398413, 0.0168991}, {0.532918, 0.0511137}, {0.389287, 0.0154151}, {0.45791, 0.027306}, {0.45595, 0.0287266}, {0.417026, 0.0200814}, {0.574251, 0.0745037}, {0.461872, 0.02949}, {0.421386, 0.0207372}, {0.465587, 0.0312445}, {0.361162, 0.0114326}, {0.439344, 0.0231515}, {0.348842, 0.010334}, {0.374841, 0.0130163}, {0.473044, 0.0311106}, {0.39147, 0.0148972}, {0.45621, 0.0284628}, {0.417465, 0.0188737}, {0.417983, 0.0189268}, {0.486954, 0.0371821}, {0.352494, 0.0108113}, {0.399368, 0.017153}, {0.370988, 0.0130811}, {0.413412, 0.0193923}, {0.385149, 0.0144714}, {0.412478, 0.0182697}, {0.433666, 0.0227474}, {0.429427, 0.0213594}, {0.392103, 0.0154676}, {0.448458, 0.0266538}, {0.375795, 0.0131303}, {0.435945, 0.0239322}, {0.445856, 0.0256314}, {0.352528, 0.0108587}, {0.472325, 0.0317558}, {0.416186, 0.019891}, {0.50533, 0.0415919}, {0.490255, 0.0376287}, {0.414258, 0.0191661}, {0.480443, 0.0357911}, {0.438199, 0.0224348}, {0.472191, 0.0329524}, {0.414686, 0.0190527}, {0.410652, 0.0188184}, {0.415976, 0.0198536}, {0.444909, 0.0249021}, {0.475832, 0.0333673}, {0.390053, 0.0153168}, {0.381379, 0.0144652}, {0.422001, 0.0208481}, {0.358142, 0.0108202}, {0.381811, 0.0144469}, {0.534563, 0.0528922}, {0.376479, 0.0134987}, {0.428987, 0.0216023}, {0.541663, 0.0579269}, {0.421755, 0.0210988}, {0.517901, 0.0454672}, {0.398895, 0.0163735}, {0.400481, 0.017059}, {0.423534, 0.0214281}, {0.336335, 0.00910944}, {0.415211, 0.0196479}, {0.378486, 0.0139565}, {0.434856, 0.0227154}, {0.372116, 0.0126817}, {0.411065, 0.0185774}, {0.479118, 0.034342}, {0.513103, 0.0442667}, {0.479567, 0.0339473}, {0.39847, 0.0168525}, {0.419647, 0.0194089}, {0.424278, 0.0208865}, {0.370083, 0.0128996}, {0.412985, 0.0190204}, {0.413091, 0.0184044}, {0.457235, 0.0292199}, {0.42469, 0.0213724}, {0.442006, 0.0248956}, {0.424136, 0.021265}, {0.468288, 0.0321136}, {0.394819, 0.0151905}, {0.422762, 0.0206265}, {0.416143, 0.0188031}, {0.354621, 0.0110769}, {0.499889, 0.0400012}, {0.395151, 0.0162784}, {0.430863, 0.0213802}, {0.436805, 0.0231201}, {0.427053, 0.021911}, {0.46719, 0.0313038}, {0.450202, 0.0271779}, {0.36809, 0.0124671}, {0.428762, 0.0207114}, {0.463245, 0.030883}, {0.378132, 0.0138858}, {0.561171, 0.0654321}, {0.47727, 0.0323166}, {0.348307, 0.0103268}, {0.416215, 0.0197839}, {0.408342, 0.0173572}, {0.583537, 0.0805262}, {0.392268, 0.0157718}, {0.413987, 0.0192539}, {0.591015, 0.0848376}, {0.482604, 0.036295}, {0.431215, 0.0218495}, {0.440198, 0.0249434}, {0.433405, 0.0235622}, {0.57522, 0.074433}, {0.433466, 0.0225685}, {0.390128, 0.0147918}, {0.45776, 0.0285044}, {0.397891, 0.0165555}, {0.412433, 0.0181301}, {0.449525, 0.0262301}, {0.400913, 0.0173821}, {0.433922, 0.0235701}, {0.440627, 0.0244241}, {0.406115, 0.016961}, {0.445122, 0.0251397}, {0.420436, 0.0206708}, {0.498484, 0.0406805}, {0.451119, 0.0273628}, {0.661341, 0.139179}, {0.391725, 0.0154638}, {0.45293, 0.0273074}, {0.432437, 0.0230059}, {0.368659, 0.0127039}, {0.414607, 0.0197891}, {0.424642, 0.0214073}, {0.411097, 0.0187909}, {0.442314, 0.0247105}, {0.389474, 0.0145324}, {0.43582, 0.0237603}, {0.406337, 0.0176034}, {0.464415, 0.0289504}, {0.399014, 0.017122}, {0.468867, 0.0321102}, {0.494664, 0.0398277}, {0.440459, 0.0250042}, {0.424177, 0.0209577}, {0.523926, 0.0479932}, {0.378506, 0.0138368}, {0.439869, 0.0242922}, {0.355283, 0.0106229}, {0.381239, 0.0132745}, {0.370488, 0.0118924}, {0.472761, 0.0315841}, {0.441123, 0.0246377}, {0.469801, 0.0315219}, {0.50893, 0.0419242}, {0.368237, 0.0124284}, {0.383363, 0.014538}, {0.435242, 0.0236476}, {0.420216, 0.019918}, {0.46296, 0.0308382}, {0.402676, 0.0171217}, {0.559283, 0.0660873}, {0.298264, 0.0058493}, {0.40217, 0.017399}, {0.474092, 0.0301888}, {0.40555, 0.0174695}, {0.491921, 0.0376397}, {0.435173, 0.0234133}, {0.53139, 0.0534033}, {0.507904, 0.0441153}, {0.430276, 0.0230788}, {0.444322, 0.0233129}, {0.402459, 0.0168032}, {0.403896, 0.0176459}, {0.387983, 0.0153285}, {0.40733, 0.018131}, {0.399402, 0.0169817}, {0.388327, 0.0152817}, {0.407494, 0.0184602}, {0.456001, 0.0281871}, {0.432704, 0.0229124}, {0.413589, 0.0193858}, {0.46268, 0.0282999}, {0.461505, 0.0290197}, {0.423411, 0.0196915}, {0.354756, 0.0105731}, {0.424228, 0.0212771}, {0.420185, 0.0201748}, {0.397036, 0.0164024}, {0.39466, 0.0162925}, {0.404387, 0.0174393}, {0.440207, 0.0243491}, {0.445021, 0.0258969}, {0.439882, 0.023292}, {0.377016, 0.0133614}, {0.409061, 0.0188105}, {0.354441, 0.0103886}, {0.423896, 0.020896}, {0.433566, 0.0234505}, {0.451893, 0.0274119}, {0.462947, 0.0304654}, {0.469879, 0.029949}, {0.385215, 0.0147835}, {0.392566, 0.0155548}, {0.442517, 0.0256849}, {0.484946, 0.0349054}, {0.382204, 0.0145737}, {0.399459, 0.0172197}, {0.408638, 0.0181217}, {0.46342, 0.0307519}, {0.450006, 0.0264536}, {0.416197, 0.0199171}, {0.327594, 0.00816231}, {0.423218, 0.020759}, {0.493273, 0.0398522}, {0.315998, 0.00715157}, {0.412764, 0.0193584}, {0.445986, 0.0251921}, {0.40647, 0.0174763}, {0.445008, 0.0251265}, {0.36975, 0.0128465}, {0.441709, 0.0251185}, {0.478649, 0.0353295}, {0.462697, 0.0301838}, {0.442223, 0.0253151}, {0.43139, 0.0232053}, {0.535024, 0.0536098}, {0.467622, 0.0303195}, {0.419202, 0.0198905}, {0.447477, 0.0259543}, {0.441417, 0.0243834}, {0.432718, 0.0234377}, {0.43312, 0.0232216}, {0.526175, 0.0507352}, {0.480249, 0.0347418}, {0.506978, 0.0444037}, {0.437837, 0.0241067}, {0.50562, 0.0428179}, {0.45476, 0.0283718}, {0.38721, 0.0148699}, {0.422305, 0.0201831}, {0.426196, 0.02171}, {0.499473, 0.0406558}, {0.447172, 0.0255451}, {0.365283, 0.0121075}, {0.61347, 0.1007}, {0.357116, 0.0110262}, {0.415564, 0.0191604}, {0.435865, 0.0238627}, {0.391263, 0.0150846}, {0.396521, 0.016697}, {0.366318, 0.0117018}, {0.62215, 0.106553}, {0.528585, 0.0524056}, {0.515686, 0.0447191}, {0.441024, 0.0253077}, {0.497048, 0.0408598}, {0.431196, 0.0219067}, {0.582953, 0.0795001}, {0.495061, 0.0391934}, {0.465843, 0.0296507}, {0.501232, 0.040383}, {0.460214, 0.0285508}, {0.453346, 0.0251785}, {0.479113, 0.0346303}, {0.43553, 0.0241943}, {0.380683, 0.014315}, {0.429585, 0.0227986}, {0.414192, 0.0194497}, {0.532161, 0.0540301}, {0.495134, 0.0397829}, {0.485628, 0.0355352}, {0.524117, 0.0443006}, {0.477754, 0.0347717}, {0.430828, 0.023109}, {0.577585, 0.0775499}, {0.507138, 0.0431459}, {0.366839, 0.0124733}, {0.482741, 0.035019}, {0.405271, 0.0175394}, {0.558167, 0.0660131}, {0.41128, 0.0192054}, {0.4469, 0.0258381}, {0.460892, 0.0277605}, {0.453255, 0.027819}, {0.440098, 0.0247913}, {0.394872, 0.0158023}, {0.475049, 0.033915}, {0.449959, 0.0253333}, {0.419459, 0.0196483}, {0.479662, 0.0329868}, {0.446823, 0.0249151}, {0.499652, 0.040428}, {0.370774, 0.0122124}, {0.551855, 0.0611104}, {0.508929, 0.0445738}, {0.355947, 0.0111491}, {0.436647, 0.0232432}, {0.484079, 0.0363084}, {0.478047, 0.0335773}, {0.453871, 0.0263739}, {0.462387, 0.0286248}, {0.486823, 0.0342247}, {0.500797, 0.0410272}, {0.477543, 0.0348281}, {0.448862, 0.0263106}, {0.357328, 0.0112479}, {0.464118, 0.031068}, {0.495058, 0.0383576}, {0.460507, 0.0301}, {0.382571, 0.0142999}, {0.439262, 0.0245689}, {0.36458, 0.0122675}, {0.433771, 0.0227301}, {0.392824, 0.0160739}, {0.480453, 0.032897}, {0.455735, 0.0281114}, {0.530046, 0.0520856}, {0.520626, 0.0483783}, {0.429337, 0.0220391}, {0.488049, 0.0372469}, {0.424089, 0.0217001}, {0.442925, 0.0244334}, {0.477306, 0.0338093}, {0.497707, 0.0393292}, {0.383312, 0.014666}, {0.305072, 0.00645887}, {0.477602, 0.0346925}, {0.393533, 0.0162385}, {0.415328, 0.0187223}, {0.499611, 0.039614}, {0.424592, 0.0205141}, {0.402148, 0.0175101}, {0.464393, 0.0298979}, {0.52434, 0.049347}, {0.448292, 0.0267206}, {0.449991, 0.0265683}, {0.498123, 0.0398243}, {0.4493, 0.0246712}, {0.43929, 0.0241251}, {0.396879, 0.0164604}, {0.454288, 0.0282706}, {0.484677, 0.0351833}, {0.405508, 0.0181122}, {0.439601, 0.0241388}, {0.446225, 0.0253508}, {0.441343, 0.0247526}, {0.433198, 0.022266}, {0.470069, 0.0323117}, {0.438572, 0.0238711}, {0.460366, 0.0298234}, {0.471535, 0.0320969}, {0.412644, 0.0189472}, {0.456618, 0.0282713}, {0.473379, 0.030774}, {0.449059, 0.026639}, {0.483612, 0.0365849}, {0.455536, 0.0266511}, {0.426349, 0.021382}, {0.425246, 0.0219656}, {0.560278, 0.0674323}, {0.452392, 0.0277079}, {0.538389, 0.0559375}, {0.438187, 0.0244807}, {0.401048, 0.0175962}, {0.357011, 0.0113244}, {0.469672, 0.0310986}, {0.366199, 0.0120235}, {0.555298, 0.0640532}, {0.400833, 0.0172297}, {0.478155, 0.034064}, {0.381727, 0.0142035}, {0.529472, 0.0525542}, {0.429182, 0.0227495}, {0.538444, 0.0539648}, {0.415214, 0.019975}, {0.433036, 0.0234065}, {0.472692, 0.0335108}, {0.49812, 0.0414171}, {0.408978, 0.0188724}, {0.428829, 0.0224659}, {0.403991, 0.0178286}, {0.512057, 0.0463698}, {0.489714, 0.0376736}, {0.427514, 0.0224216}, {0.36253, 0.0120099}, {0.460327, 0.0282138}, {0.471749, 0.0331698}, {0.452515, 0.0275495}, {0.417569, 0.0198503}, {0.483242, 0.0354473}, {0.351776, 0.0105873}, {0.418353, 0.0202066}, {0.5666, 0.0704549}, {0.549131, 0.0607012}, {0.507786, 0.0425935}, {0.400059, 0.0172617}, {0.381319, 0.0142315}, {0.418689, 0.0202874}, {0.424016, 0.0209514}, {0.533781, 0.0454423}, {0.447809, 0.0267821}, {0.439461, 0.0242274}, {0.471386, 0.032487}, {0.481951, 0.0324262}, {0.460338, 0.0257635}, {0.615529, 0.101357}, {0.436768, 0.0241535}, {0.357786, 0.0113284}, {0.477302, 0.0327678}, {0.401861, 0.0168019}, {0.542204, 0.0546933}, {0.393561, 0.0161802}, {0.36283, 0.0120832}, {0.483387, 0.0365608}, {0.509321, 0.0399758}, {0.446633, 0.0265319}, {0.444157, 0.0258707}, {0.613583, 0.100439}, {0.428972, 0.0223399}, {0.420277, 0.0209734}, {0.477541, 0.0344561}, {0.347074, 0.00985942}, {0.450157, 0.0257079}, {0.415714, 0.0197793}, {0.465226, 0.0310413}, {0.593225, 0.0848686}, {0.414415, 0.0195949}, {0.407628, 0.0185486}, {0.426421, 0.0213115}, {0.505924, 0.0439331}, {0.483973, 0.0350671}, {0.478046, 0.0307325}, {0.419654, 0.0204962}, {0.478956, 0.0353558}, {0.579456, 0.0770965}, {0.377831, 0.0135918}, {0.486135, 0.0336275}, {0.383026, 0.0146522}, {0.522085, 0.0481221}, {0.383272, 0.0145434}, {0.455242, 0.0274532}, {0.435331, 0.0214583}, {0.508298, 0.0442331}, {0.424586, 0.0206714}, {0.425071, 0.0219761}, {0.413982, 0.0191285}, {0.441135, 0.025175}, {0.436258, 0.0236146}, {0.4694, 0.0317471}, {0.448176, 0.0264757}, {0.464915, 0.0296206}, {0.409859, 0.0190692}, {0.406756, 0.0181343}, {0.505536, 0.0437264}, {0.475485, 0.0322971}, {0.455112, 0.0281444}, {0.404053, 0.0174465}, {0.469175, 0.0314993}, {0.446911, 0.0223761}, {0.449801, 0.0273676}, {0.505355, 0.0404625}, {0.416236, 0.0199749}, {0.484312, 0.0362688}, {0.507732, 0.0449611}, {0.491617, 0.0380622}, {0.444495, 0.025836}, {0.397414, 0.0155862}, {0.421875, 0.020721}, {0.461213, 0.0297755}, {0.465879, 0.0303489}, {0.411144, 0.0187224}, {0.445045, 0.0258066}, {0.419916, 0.0201521}, {0.487392, 0.0377747}, {0.411627, 0.019193}, {0.415994, 0.018536}, {0.439425, 0.0249412}, {0.404616, 0.0180438}, {0.552353, 0.0616283}, {0.517453, 0.047487}, {0.423585, 0.0214519}, {0.462822, 0.0299873}, {0.49037, 0.0354895}, {0.510366, 0.0456706}, {0.478194, 0.0336145}, {0.532924, 0.0534775}, {0.510581, 0.0451413}, {0.439506, 0.0240144}, {0.373118, 0.0129103}, {0.451306, 0.0276166}, {0.508117, 0.0442288}, {0.4205, 0.0201922}, {0.361334, 0.0110228}, {0.458069, 0.0278394}, {0.513808, 0.0465514}, {0.429013, 0.0205989}, {0.369981, 0.0128365}, {0.536052, 0.0552536}, {0.409028, 0.0177832}, {0.401284, 0.017078}, {0.444528, 0.0247025}, {0.457256, 0.029091}, {0.463061, 0.0293153}, {0.499705, 0.0377689}, {0.460931, 0.0295795}, {0.504455, 0.0424945}, {0.439086, 0.0242135}, {0.455681, 0.0288294}, {0.520446, 0.0491262}, {0.457244, 0.0289778}, {0.440253, 0.0240215}, {0.415974, 0.0200758}, {0.485197, 0.0365232}, {0.476114, 0.0343962}, {0.414145, 0.0182621}, {0.484462, 0.0354984}, {0.452549, 0.0252702}, {0.47491, 0.0309501}, {0.4488, 0.0269494}, {0.470793, 0.0323768}, {0.363129, 0.0117242}, {0.422711, 0.0210275}, {0.414478, 0.0197566}, {0.402141, 0.0166576}, {0.43821, 0.0229834}, {0.392522, 0.0159981}, {0.444287, 0.0259801}, {0.441106, 0.0245387}, {0.418855, 0.0200233}, {0.49786, 0.038629}, {0.489632, 0.037552}, {0.499859, 0.040822}, {0.436186, 0.0226032}, {0.483774, 0.0360558}, {0.350826, 0.00963742}, {0.411124, 0.0191676}, {0.475003, 0.0337389}, {0.456467, 0.0288085}, {0.436067, 0.0231406}, {0.412706, 0.0184526}, {0.459011, 0.0294741}, {0.403882, 0.016292}, {0.444081, 0.025207}, {0.445749, 0.0263588}, {0.428958, 0.0223802}, {0.551027, 0.0617789}, {0.46812, 0.030551}, {0.427912, 0.0216755}, {0.444564, 0.0258203}, {0.464016, 0.0304915}, {0.489421, 0.0383395}, {0.484332, 0.0358601}, {0.407772, 0.018248}, {0.464568, 0.0305883}, {0.440593, 0.0251707}, {0.514526, 0.0465406}, {0.419979, 0.019669}, {0.439089, 0.0234471}, {0.439996, 0.0237713}, {0.46941, 0.030561}, {0.422919, 0.0213813}, {0.40729, 0.0184229}, {0.451177, 0.0275458}, {0.47578, 0.031109}, {0.479464, 0.0343769}, {0.444791, 0.0258641}, {0.493803, 0.0393697}, {0.470633, 0.031116}, {0.457652, 0.0285407}, {0.416909, 0.0203868}, {0.439572, 0.0251154}, {0.40964, 0.0183454}, {0.36808, 0.0124384}, {0.497186, 0.0406468}, {0.390385, 0.0153808}, {0.457349, 0.0281733}, {0.446571, 0.0242162}, {0.458052, 0.0283156}, {0.519605, 0.0484303}, {0.504566, 0.0393881}, {0.475591, 0.0329133}, {0.417689, 0.0204046}, {0.389357, 0.0149288}, {0.448869, 0.0255844}, {0.427318, 0.0213715}, {0.508652, 0.0440417}, {0.383818, 0.0144386}, {0.399997, 0.0171789}, {0.435344, 0.0239889}, {0.395457, 0.016204}, {0.422123, 0.0203863}, {0.439982, 0.0247334}, {0.480919, 0.03365}, {0.538986, 0.0573385}, {0.399519, 0.0167249}, {0.457857, 0.0290269}, {0.395736, 0.0165278}, {0.398277, 0.0167731}, {0.465378, 0.0302639}, {0.434568, 0.0237204}, {0.421812, 0.0211978}, {0.414822, 0.0192935}, {0.437986, 0.0244204}, {0.45582, 0.0287374}, {0.413944, 0.0188818}, {0.521785, 0.0483268}, {0.356516, 0.0113208}, {0.389832, 0.0156081}, {0.521904, 0.050481}, {0.440734, 0.0246061}, {0.484991, 0.0342961}, {0.513316, 0.0461207}, {0.476917, 0.0337286}, {0.419413, 0.0197995}, {0.404644, 0.0180848}, {0.453703, 0.0274943}, {0.4385, 0.0236523}, {0.413472, 0.0194843}, {0.515404, 0.0467708}, {0.406368, 0.0181187}, {0.468455, 0.0305184}, {0.360913, 0.0113831}, {0.434646, 0.0227638}, {0.424214, 0.0211508}, {0.447979, 0.0269469}, {0.447705, 0.0265637}, {0.423157, 0.0207277}, {0.436353, 0.0237246}, {0.469995, 0.0324836}, {0.306314, 0.00654145}, {0.452284, 0.026702}, {0.413188, 0.0194327}, {0.468338, 0.0314141}, {0.501162, 0.0396389}, {0.455209, 0.0282832}, {0.490956, 0.0373019}, {0.426266, 0.0214423}, {0.40686, 0.0170974}, {0.45091, 0.0272142}, {0.403072, 0.0172843}, {0.404954, 0.0169989}, {0.437808, 0.0241921}, {0.435732, 0.0236984}, {0.413144, 0.0193174}, {0.488771, 0.0372515}, {0.485569, 0.0337691}, {0.40916, 0.0188615}, {0.409568, 0.0187642}, {0.440038, 0.0251199}, {0.384879, 0.0147567}, {0.456534, 0.02887}, {0.422927, 0.021101}, {0.399516, 0.0168037}, {0.422446, 0.0212762}, {0.36804, 0.0126935}, {0.419273, 0.020135}, {0.430991, 0.0220275}, {0.53259, 0.0535932}, {0.428751, 0.022191}, {0.38297, 0.0144293}, {0.47603, 0.0337212}, {0.396035, 0.0159497}, {0.41799, 0.0204275}, {0.563746, 0.0666711}, {0.423409, 0.0212048}, {0.504736, 0.041991}, {0.386681, 0.0150792}, {0.444894, 0.026265}, {0.39802, 0.0157267}, {0.587323, 0.0829992}, {0.494046, 0.039823}, {0.410179, 0.0183234}, {0.439907, 0.024303}, {0.400996, 0.0173958}, {0.533189, 0.0511434}, {0.362263, 0.0118135}, {0.412655, 0.0185594}, {0.381636, 0.0140529}, {0.401459, 0.0174109}, {0.418569, 0.0196415}, {0.440152, 0.0249138}, {0.474713, 0.0314441}, {0.463949, 0.0275155}, {0.383134, 0.0147098}, {0.432608, 0.0228738}, {0.403463, 0.0170799}, {0.381771, 0.0141115}, {0.470769, 0.0306254}, {0.529216, 0.0514462}, {0.384455, 0.0147042}, {0.404647, 0.0175679}, {0.431382, 0.022836}, {0.471297, 0.033183}, {0.336202, 0.00887111}, {0.449837, 0.0275378}, {0.426431, 0.0218696}, {0.42038, 0.0205571}, {0.494855, 0.0402572}, {0.467339, 0.0306873}, {0.422124, 0.020586}, {0.433678, 0.0234501}, {0.488244, 0.0356611}, {0.419573, 0.0206167}, {0.431521, 0.022972}, {0.414133, 0.0181034}, {0.437982, 0.0236832}, {0.548207, 0.0586854}, {0.53625, 0.0509066}, {0.432589, 0.0225788}, {0.516636, 0.0461119}, {0.48493, 0.0369814}, {0.475448, 0.0337732}, {0.452222, 0.0264048}, {0.479356, 0.0343775}, {0.41348, 0.0194915}, {0.413273, 0.0195732}, {0.411309, 0.0186722}, {0.479501, 0.0354136}, {0.464676, 0.030613}, {0.425368, 0.0218435}, {0.498177, 0.0387309}, {0.415508, 0.0185369}, {0.392912, 0.0158097}, {0.389476, 0.0156928}, {0.454631, 0.0262534}, {0.504439, 0.0411928}, {0.40609, 0.0184365}, {0.403458, 0.0170485}, {0.43133, 0.0211221}, {0.490368, 0.037164}, {0.434279, 0.0235003}, {0.400916, 0.0167296}, {0.449182, 0.0267066}, {0.433847, 0.02354}, {0.424277, 0.0214526}, {0.500154, 0.0407653}, {0.477077, 0.0324909}, {0.556215, 0.056792}, {0.41848, 0.0206475}, {0.50433, 0.0430827}, {0.426617, 0.022274}, {0.388184, 0.0154703}, {0.486726, 0.0369105}, {0.436361, 0.0244102}, {0.42996, 0.0220357}, {0.425497, 0.0217056}, {0.475539, 0.0341852}, {0.404238, 0.0177243}, {0.466565, 0.0310011}, {0.372536, 0.0128376}, {0.427075, 0.0222878}, {0.340738, 0.00929254}, {0.464446, 0.0279928}, {0.486566, 0.0364932}, {0.377136, 0.0134625}, {0.470873, 0.0321296}, {0.471093, 0.0305183}, {0.452719, 0.0271544}, {0.443139, 0.0253078}, {0.492818, 0.0392727}, {0.447755, 0.026649}, {0.355005, 0.0109685}, {0.450488, 0.0269057}, {0.454969, 0.0266282}, {0.421701, 0.0202667}, {0.43285, 0.0215804}, {0.514431, 0.045265}, {0.450382, 0.0271968}, {0.36709, 0.0125323}, {0.434072, 0.0225057}, {0.470084, 0.0311432}, {0.40874, 0.0187479}, {0.378365, 0.0138302}, {0.479669, 0.0340447}, {0.482833, 0.0343842}, {0.410505, 0.0184101}, {0.457208, 0.0291141}, {0.460261, 0.0262798}, {0.452017, 0.0268293}, {0.519471, 0.0494432}, {0.479666, 0.0345014}, {0.462528, 0.0305961}, {0.504985, 0.0418357}, {0.463781, 0.0309049}, {0.434973, 0.0219506}, {0.406572, 0.0179599}, {0.440987, 0.0236842}, {0.45972, 0.0294831}, {0.482369, 0.0353608}, {0.452317, 0.0274478}, {0.447359, 0.0266596}, {0.353166, 0.0107029}, {0.465999, 0.0295525}, {0.42806, 0.0223274}, {0.50617, 0.0443217}, {0.404232, 0.0170598}, {0.530581, 0.0527352}, {0.473436, 0.0317989}, {0.459484, 0.0284728}, {0.488569, 0.034379}, {0.413137, 0.0192795}, {0.471035, 0.0311784}, {0.438498, 0.0221204}, {0.498699, 0.0395403}, {0.552369, 0.0606433}, {0.492418, 0.0374641}, {0.411045, 0.0185593}, {0.450042, 0.0262442}, {0.448279, 0.0248184}, {0.475445, 0.0334418}, {0.463797, 0.0305674}, {0.482711, 0.0356336}, {0.42308, 0.0214509}, {0.473157, 0.0335525}, {0.485701, 0.0364299}, {0.463338, 0.0307659}, {0.380326, 0.0143448}, {0.450262, 0.0266795}, {0.382986, 0.0146866}, {0.516913, 0.0462421}, {0.517674, 0.0470281}, {0.394872, 0.0164141}, {0.550285, 0.0625112}, {0.502348, 0.0384251}, {0.442189, 0.0256449}, {0.525417, 0.0480122}, {0.448799, 0.0267793}, {0.431766, 0.0230663}, {0.343802, 0.00939864}, {0.452844, 0.024265}, {0.413721, 0.0186937}, {0.516028, 0.0466213}, {0.513789, 0.044948}, {0.475351, 0.0339045}, {0.483923, 0.0363623}, {0.435567, 0.0236765}, {0.359342, 0.0112529}, {0.45707, 0.0270743}, {0.409627, 0.0175915}, {0.396447, 0.0163884}, {0.511054, 0.0421693}, {0.409886, 0.0182999}, {0.434923, 0.0219247}, {0.41279, 0.0182605}, {0.574887, 0.073331}, {0.418794, 0.0208063}, {0.451159, 0.0262187}, {0.453293, 0.0276742}, {0.433334, 0.0230228}, {0.545105, 0.0592947}, {0.454478, 0.0272696}, {0.403226, 0.0176062}, {0.480747, 0.0349063}, {0.426936, 0.022405}, {0.457937, 0.0285687}, {0.366766, 0.0120863}, {0.430423, 0.0216772}, {0.495985, 0.0405585}, {0.404239, 0.0179606}, {0.545864, 0.059146}, {0.407682, 0.0173375}, {0.358521, 0.0112935}, {0.451671, 0.0278356}, {0.369918, 0.0129105}, {0.438923, 0.0233896}, {0.457507, 0.0290105}, {0.477665, 0.0340959}, {0.502141, 0.0423337}, {0.483488, 0.036357}, {0.456901, 0.0289979}, {0.430444, 0.0228839}, {0.447722, 0.0266782}, {0.424926, 0.0206185}, {0.445812, 0.0258514}, {0.404923, 0.0178561}, {0.501237, 0.0426542}, {0.383853, 0.0144971}, {0.455687, 0.0286814}, {0.493101, 0.0374189}, {0.481034, 0.0356432}, {0.39688, 0.0168789}, {0.337284, 0.00913706}, {0.456342, 0.028454}, {0.390796, 0.0151149}, {0.396435, 0.0165004}, {0.427541, 0.0225369}, {0.463325, 0.0281059}, {0.469676, 0.0323366}, {0.447947, 0.0266697}, {0.512322, 0.0437218}, {0.473093, 0.0329761}, {0.451683, 0.0261388}, {0.444297, 0.0256638}, {0.583055, 0.0800306}, {0.479322, 0.0333511}, {0.495031, 0.0387215}, {0.398613, 0.0167058}, {0.544229, 0.0591548}, {0.467223, 0.0319744}, {0.393405, 0.0157667}, {0.429683, 0.0222006}, {0.419025, 0.0196818}, {0.399176, 0.0169841}, {0.483002, 0.0361824}, {0.512884, 0.0460124}, {0.394079, 0.0160479}, {0.44348, 0.0259995}, {0.424375, 0.0209189}, {0.510407, 0.041213}, {0.393753, 0.0159503}, {0.501258, 0.0410288}, {0.405005, 0.0180439}, {0.464181, 0.0302297}, {0.462454, 0.0299491}, {0.454323, 0.0275737}, {0.431627, 0.0213769}, {0.489952, 0.0379205}, {0.420875, 0.0211219}, {0.50967, 0.0434886}, {0.429382, 0.0224219}, {0.402617, 0.0176132}, {0.475775, 0.0337475}, {0.446863, 0.025863}, {0.487347, 0.0363842}, {0.438543, 0.0243582}, {0.474093, 0.0330551}, {0.401113, 0.0166402}, {0.412387, 0.0183905}, {0.468854, 0.0313941}, {0.373102, 0.0132801}, {0.439496, 0.0246853}, {0.402852, 0.0174965}, {0.37823, 0.0137209}, {0.350179, 0.00999685}, {0.441449, 0.0249129}, {0.482371, 0.0353542}, {0.380836, 0.0140716}, {0.427037, 0.0209249}, {0.47584, 0.033756}, {0.51599, 0.0469902}, {0.479666, 0.0354017}, {0.533976, 0.0549052}, {0.418391, 0.020457}, {0.440563, 0.0236567}, {0.399252, 0.0171118}, {0.448643, 0.0268206}, {0.379411, 0.0141603}, {0.473998, 0.0322262}, {0.501385, 0.0419934}, {0.501556, 0.0392635}, {0.482684, 0.0321943}, {0.500778, 0.041711}, {0.434068, 0.0230943}, {0.449478, 0.0267396}, {0.436053, 0.0236673}, {0.399245, 0.0172188}, {0.366557, 0.0121571}, {0.417479, 0.0181751}, {0.397807, 0.0168378}, {0.418971, 0.0205178}, {0.449967, 0.0271997}, {0.498131, 0.0362063}, {0.517767, 0.0466596}, {0.471572, 0.0322847}, {0.447059, 0.0264398}, {0.392833, 0.0162557}, {0.478302, 0.0351578}, {0.469107, 0.0314708}, {0.515571, 0.0473284}, {0.449606, 0.0260838}, {0.476268, 0.0342094}, {0.46344, 0.0305954}, {0.466983, 0.0316613}, {0.438645, 0.024617}, {0.467516, 0.0308889}, {0.423017, 0.0208891}, {0.442692, 0.0255374}, {0.422566, 0.0205437}, {0.397599, 0.0162759}, {0.377695, 0.0139659}, {0.418546, 0.0205528}, {0.471712, 0.0313393}, {0.462023, 0.0299828}, {0.38064, 0.0142449}, {0.510972, 0.042674}, {0.429257, 0.0228376}, {0.409247, 0.0188157}, {0.480957, 0.0343707}, {0.490956, 0.0377417}, {0.385565, 0.015069}, {0.453048, 0.0267971}, {0.375989, 0.0134314}, {0.458778, 0.0295053}, {0.462369, 0.0284758}, {0.435983, 0.0233637}, {0.404931, 0.0173812}, {0.431889, 0.0226755}, {0.461358, 0.028504}, {0.440115, 0.0244944}, {0.444718, 0.0249623}, {0.439955, 0.0241594}, {0.430409, 0.023082}, {0.397137, 0.0166207}, {0.43796, 0.0244577}, {0.461692, 0.029645}, {0.443933, 0.0251034}, {0.413248, 0.0190743}, {0.504502, 0.0392998}, {0.446884, 0.0257783}, {0.437635, 0.0243895}, {0.432008, 0.0218495}, {0.461415, 0.030335}, {0.500592, 0.0416096}, {0.450682, 0.0277221}, {0.497832, 0.0391947}, {0.420281, 0.0209743}, {0.482276, 0.031061}, {0.452786, 0.0253372}, {0.493073, 0.0395745}, {0.471079, 0.0306187}, {0.428301, 0.0220775}, {0.444731, 0.0246731}, {0.475473, 0.0341104}, {0.339786, 0.0092149}, {0.451461, 0.0274796}, {0.411537, 0.0188063}, {0.444189, 0.0260835}, {0.422203, 0.0213163}, {0.3366, 0.00914939}, {0.37191, 0.0131195}, {0.458159, 0.0284967}, {0.434553, 0.0233128}, {0.407383, 0.0181762}, {0.426205, 0.0219841}, {0.419382, 0.0205492}, {0.420635, 0.020782}, {0.422898, 0.0207645}, {0.57541, 0.0738231}, {0.431096, 0.0221084}, {0.473149, 0.0327033}, {0.475998, 0.034236}, {0.442512, 0.0240204}, {0.364668, 0.0116286}, {0.390001, 0.0154022}, {0.489646, 0.0380267}, {0.406349, 0.0177643}, {0.406478, 0.0179844}, {0.541513, 0.0541645}, {0.411157, 0.0186116}, {0.398343, 0.0170943}, {0.438032, 0.024655}, {0.447167, 0.0254605}, {0.433938, 0.0235119}, {0.38824, 0.0154307}, {0.471331, 0.0326882}, {0.428988, 0.0224756}, {0.301659, 0.0062407}, {0.514765, 0.0472505}, {0.431078, 0.0226883}, {0.373362, 0.0133699}, {0.370499, 0.0125433}, {0.466158, 0.0297183}, {0.550692, 0.0606961}, {0.438277, 0.0246741}, {0.496272, 0.0382916}, {0.464905, 0.0284374}, {0.416138, 0.0201236}, {0.450199, 0.0256526}, {0.460814, 0.0292868}, {0.476439, 0.032264}, {0.451067, 0.0265938}, {0.44983, 0.0269819}, {0.354699, 0.0111032}, {0.467998, 0.0317089}, {0.42193, 0.0210341}, {0.454472, 0.0284203}, {0.506099, 0.0414448}, {0.434025, 0.0220031}, {0.485631, 0.0358593}, {0.394775, 0.0165764}, {0.459263, 0.0285798}, {0.458714, 0.0296115}, {0.484623, 0.0360435}, {0.461645, 0.0291963}, {0.425454, 0.0217009}, {0.417214, 0.0200246}, {0.389836, 0.0156975}, {0.519019, 0.0465109}, {0.501302, 0.0411226}, {0.383488, 0.0142907}, {0.462573, 0.030369}, {0.449936, 0.0271138}, {0.432623, 0.0205437}, {0.46644, 0.0310169}, {0.41048, 0.0190715}, {0.441673, 0.0229136}, {0.439251, 0.0235805}, {0.4237, 0.021233}, {0.530429, 0.0526497}, {0.458835, 0.0294451}, {0.496128, 0.0393366}, {0.485352, 0.0363517}, {0.450866, 0.0266988}, {0.411407, 0.0185091}, {0.508017, 0.041093}, {0.384041, 0.0141199}, {0.438103, 0.0234939}, {0.406015, 0.0182872}, {0.465535, 0.0300832}, {0.460922, 0.030221}, {0.426796, 0.0217555}, {0.457411, 0.0281931}, {0.440945, 0.0225061}, {0.406018, 0.0172034}, {0.418276, 0.0200072}, {0.496339, 0.0379484}, {0.466198, 0.0279037}, {0.466196, 0.0297986}, {0.451945, 0.0271767}, {0.450619, 0.0274384}, {0.426359, 0.0222244}, {0.473628, 0.0321452}, {0.437837, 0.0240383}, {0.58255, 0.0742055}, {0.459387, 0.0285308}, {0.397023, 0.0151294}, {0.383919, 0.0148254}, {0.399675, 0.0170191}, {0.447544, 0.0261842}, {0.434939, 0.022936}, {0.389768, 0.0151576}, {0.367434, 0.0125411}, {0.395389, 0.0159472}, {0.463657, 0.0278212}, {0.433259, 0.0234566}, {0.46777, 0.0285261}, {0.425026, 0.0214469}, {0.403666, 0.0173551}, {0.452915, 0.0267958}, {0.468082, 0.0322065}, {0.423921, 0.0213735}, {0.543803, 0.0594115}, {0.444884, 0.0254739}, {0.526883, 0.0496649}, {0.444633, 0.025734}, {0.479693, 0.0338828}, {0.464206, 0.0282493}, {0.436709, 0.0232663}, {0.50401, 0.0431169}, {0.450859, 0.0267442}, {0.4298, 0.0225638}, {0.444792, 0.0260442}, {0.538867, 0.0534409}, {0.434188, 0.0239041}, {0.383748, 0.0146311}, {0.447091, 0.0258244}, {0.418255, 0.0203512}, {0.537248, 0.0537064}, {0.425228, 0.0220247}, {0.438855, 0.0243452}, {0.456184, 0.0285953}, {0.447841, 0.0260372}, {0.489088, 0.0353438}, {0.498879, 0.0368935}, {0.48105, 0.0350556}, {0.420071, 0.0208954}, {0.505065, 0.0419949}, {0.377789, 0.0137837}, {0.455249, 0.0269342}, {0.429169, 0.0224546}, {0.471634, 0.032502}, {0.526019, 0.0519674}, {0.464292, 0.0290312}, {0.472804, 0.0333411}, {0.416331, 0.0193892}, {0.4054, 0.0180475}, {0.39189, 0.0154917}, {0.438068, 0.0221244}, {0.452792, 0.027169}, {0.452671, 0.0256317}, {0.513244, 0.046846}, {0.481861, 0.0335486}, {0.396122, 0.0167177}, {0.441055, 0.024608}, {0.534131, 0.0534319}, {0.41473, 0.0189334}, {0.433025, 0.0229089}, {0.395582, 0.0161714}, {0.412485, 0.0192417}, {0.371802, 0.0131553}, {0.467453, 0.0318287}, {0.48182, 0.034836}, {0.382152, 0.0144588}, {0.401737, 0.0176559}, {0.470247, 0.0324419}, {0.485313, 0.0359903}, {0.395689, 0.0161755}, {0.486145, 0.0359035}, {0.454471, 0.0276342}, {0.495681, 0.0374798}, {0.469827, 0.0305971}, {0.413796, 0.0195393}, {0.52478, 0.0463715}, {0.455991, 0.0280886}, {0.5507, 0.0598409}, {0.423975, 0.0212261}, {0.46912, 0.0317587}, {0.473734, 0.0314452}, {0.432012, 0.0230204}, {0.590262, 0.0841705}, {0.518799, 0.0486088}, {0.43796, 0.0233771}, {0.459809, 0.0298287}, {0.465965, 0.0308398}, {0.552459, 0.0584528}, {0.462765, 0.0295292}, {0.550333, 0.0600654}, {0.406894, 0.018535}, {0.51097, 0.0459947}, {0.433771, 0.0235297}, {0.426704, 0.0218858}, {0.421409, 0.0210285}, {0.375212, 0.0132259}, {0.478437, 0.0347104}, {0.530045, 0.0524989}, {0.459895, 0.0298791}, {0.448623, 0.0270473}, {0.470173, 0.0328085}, {0.485911, 0.0362258}, {0.478733, 0.0348978}, {0.463289, 0.0284215}, {0.380294, 0.0143284}, {0.620849, 0.104066}, {0.468521, 0.031382}, {0.441352, 0.0251374}, {0.462358, 0.030334}, {0.38949, 0.0155434}, {0.491169, 0.0366764}, {0.460755, 0.0274729}, {0.401135, 0.0175055}, {0.496937, 0.0406094}, {0.488963, 0.0365887}, {0.450595, 0.0261625}, {0.380823, 0.0138887}, {0.480221, 0.0354148}, {0.497643, 0.0399439}, {0.476901, 0.034442}, {0.364861, 0.0123205}, {0.480188, 0.0354733}, {0.467186, 0.0306638}, {0.477649, 0.0343918}, {0.456343, 0.0289702}, {0.493225, 0.0384935}, {0.441116, 0.0253333}, {0.488147, 0.0365177}, {0.438199, 0.0238896}, {0.524045, 0.0500523}, {0.446578, 0.0259497}, {0.430572, 0.0229315}, {0.41044, 0.0180539}, {0.493752, 0.038571}, {0.4418, 0.0241237}, {0.605305, 0.0932304}, {0.519574, 0.0472584}, {0.427378, 0.0196775}, {0.462923, 0.0292785}, {0.398285, 0.0168688}, {0.431077, 0.0224576}, {0.467246, 0.0317174}, {0.447741, 0.0266552}, {0.484363, 0.0348806}, {0.432079, 0.0228759}, {0.374292, 0.0132832}, {0.478638, 0.0330461}, {0.432898, 0.0231377}, {0.465308, 0.0303701}, {0.530011, 0.0496197}, {0.498903, 0.0395887}, {0.418283, 0.0205095}, {0.509454, 0.0410135}, {0.474773, 0.033398}, {0.427955, 0.0223966}, {0.375739, 0.0135233}, {0.393851, 0.0159067}, {0.37512, 0.0133383}, {0.42488, 0.0213173}, {0.492153, 0.0361794}, {0.48064, 0.0347842}, {0.493577, 0.0374921}, {0.472304, 0.0319029}, {0.48351, 0.0344064}, {0.442748, 0.0239512}, {0.457866, 0.0275128}, {0.424037, 0.021421}, {0.422296, 0.0208665}, {0.459195, 0.0281756}, {0.467607, 0.0310956}, {0.44648, 0.0263502}, {0.50541, 0.0419227}, {0.453118, 0.0276729}, {0.377241, 0.0134737}, {0.43094, 0.0229211}, {0.518836, 0.0485701}, {0.464714, 0.0303423}, {0.403393, 0.0166661}, {0.479175, 0.0345423}, {0.447242, 0.0257516}, {0.418636, 0.0197451}, {0.394458, 0.0156873}, {0.437698, 0.0231335}, {0.431634, 0.0220564}, {0.49477, 0.0364707}, {0.502883, 0.0408284}, {0.443062, 0.0244459}, {0.461824, 0.0276925}, {0.458107, 0.0292072}, {0.437377, 0.0238346}, {0.430778, 0.0212554}, {0.455609, 0.027881}, {0.383287, 0.0146104}, {0.499424, 0.038372}, {0.470753, 0.0323449}, {0.440336, 0.0249576}, {0.457013, 0.0280023}, {0.416616, 0.0198197}, {0.384274, 0.0148723}, {0.428778, 0.0225726}, {0.462494, 0.0280512}, {0.433268, 0.0234413}, {0.525752, 0.0497466}, {0.492186, 0.0361252}, {0.414516, 0.0197671}, {0.456276, 0.0287822}, {0.450294, 0.0260238}, {0.439535, 0.0244662}, {0.410194, 0.0183595}, {0.463371, 0.0309093}, {0.420806, 0.0205307}, {0.403698, 0.017503}, {0.563924, 0.0692237}, {0.467802, 0.0310197}, {0.388761, 0.0152362}, {0.424543, 0.0216655}, {0.437299, 0.0234122}, {0.393608, 0.0164}, {0.398752, 0.0156934}, {0.502542, 0.0383655}, {0.471926, 0.0329187}, {0.472785, 0.0335659}, {0.55333, 0.0631085}, {0.494329, 0.0397124}, {0.46765, 0.031484}, {0.428105, 0.0219425}, {0.402132, 0.0172897}, {0.413084, 0.019583}, {0.461356, 0.0302602}, {0.563444, 0.068878}, {0.561614, 0.0681572}, {0.490256, 0.0343433}, {0.426391, 0.021741}, {0.467086, 0.029754}, {0.432542, 0.0227239}, {0.456834, 0.0287072}, {0.48174, 0.0341325}, {0.475084, 0.0329091}, {0.452196, 0.0277675}, {0.411684, 0.0187845}, {0.402132, 0.0175681}, {0.453597, 0.0270907}, {0.511231, 0.0432203}, {0.528118, 0.0510338}, {0.42356, 0.0215796}, {0.561099, 0.0680256}, {0.475711, 0.0339061}, {0.448974, 0.02691}, {0.637206, 0.116622}, {0.446413, 0.0256724}, {0.491044, 0.0373529}, {0.409912, 0.0189426}, {0.472969, 0.0322871}, {0.394367, 0.0157392}, {0.429164, 0.0217863}, {0.425369, 0.0214155}, {0.424825, 0.0218459}, {0.41443, 0.0191124}, {0.394782, 0.0163588}, {0.405101, 0.0180927}, {0.436123, 0.0241434}, {0.413489, 0.0191796}, {0.457517, 0.0262057}, {0.45111, 0.0262718}, {0.468577, 0.0321034}, {0.479975, 0.0357034}, {0.425585, 0.0214768}, {0.46067, 0.0297529}, {0.448694, 0.0261821}, {0.441555, 0.0253381}, {0.381311, 0.01414}, {0.438861, 0.0241681}, {0.353568, 0.0106547}, {0.492344, 0.0387508}, {0.447054, 0.0261826}, {0.438179, 0.0243824}, {0.534065, 0.0551989}, {0.432188, 0.0232999}, {0.429435, 0.0220166}, {0.437752, 0.0244556}, {0.44382, 0.0259305}, {0.482908, 0.0360628}, {0.515244, 0.0465202}, {0.47389, 0.0330567}, {0.37905, 0.014117}, {0.416131, 0.0188428}, {0.441273, 0.0249035}, {0.530892, 0.0528309}, {0.542912, 0.0586313}, {0.407687, 0.018553}, {0.403693, 0.0174264}, {0.4639, 0.0280535}, {0.524308, 0.050434}, {0.470099, 0.0322246}, {0.441086, 0.0242463}, {0.424209, 0.0213481}, {0.495047, 0.038647}, {0.425231, 0.0213818}, {0.454674, 0.0275737}, {0.448943, 0.0267052}, {0.463761, 0.0303616}, {0.420827, 0.021169}, {0.483824, 0.0349773}, {0.468259, 0.0306079}, {0.494768, 0.0391005}, {0.493606, 0.0381573}, {0.390072, 0.0156734}, {0.450243, 0.0263832}, {0.475262, 0.0320084}, {0.45933, 0.0289237}, {0.459928, 0.0294458}, {0.479892, 0.0344518}, {0.497187, 0.0389942}, {0.437706, 0.0234252}, {0.396007, 0.0164857}, {0.456175, 0.0288288}, {0.455657, 0.0279587}, {0.368486, 0.0124055}, {0.44706, 0.0262565}, {0.462864, 0.0301505}, {0.454959, 0.028701}, {0.443839, 0.0230859}, {0.424452, 0.0213403}, {0.527466, 0.0460601}, {0.502772, 0.0406009}, {0.525073, 0.0503306}, {0.463725, 0.0292009}, {0.507972, 0.0449616}, {0.359435, 0.0112317}, {0.443535, 0.0242894}, {0.45589, 0.028262}, {0.391901, 0.0157872}, {0.529621, 0.0523741}, {0.454884, 0.0281409}, {0.407504, 0.0179675}, {0.521615, 0.0492077}, {0.426463, 0.0220832}, {0.445432, 0.0257954}, {0.507586, 0.0442685}, {0.428889, 0.0214043}, {0.434213, 0.0227461}, {0.409922, 0.0189352}, {0.484166, 0.0355604}, {0.455899, 0.0280512}, {0.518336, 0.0479255}, {0.480832, 0.0358733}, {0.582134, 0.0742856}, {0.535199, 0.0499406}, {0.461742, 0.0298583}, {0.451284, 0.0271859}, {0.488233, 0.037767}, {0.487586, 0.0370899}, {0.514141, 0.0468833}, {0.454844, 0.0282444}, {0.463627, 0.0297731}, {0.465651, 0.0310415}, {0.392051, 0.0154781}, {0.512414, 0.0454819}, {0.390195, 0.0156985}, {0.331003, 0.0086432}, {0.420109, 0.019909}, {0.407327, 0.0186125}, {0.367637, 0.0121836}, {0.435431, 0.0225078}, {0.473098, 0.0326562}, {0.443516, 0.0247977}, {0.408825, 0.0188989}, {0.489462, 0.0383203}, {0.430655, 0.0226694}, {0.462747, 0.0292787}, {0.401645, 0.017494}, {0.433103, 0.0233001}, {0.438405, 0.0238583}, {0.408377, 0.0178229}, {0.443264, 0.0248362}, {0.474552, 0.0335295}, {0.410541, 0.0187557}, {0.44757, 0.0267155}, {0.457189, 0.0293796}, {0.492959, 0.0353675}, {0.410868, 0.0193277}, {0.475659, 0.0342195}, {0.48062, 0.0346939}, {0.522811, 0.0487519}, {0.400051, 0.0173501}, {0.589759, 0.0824102}, {0.421529, 0.0211788}, {0.493341, 0.0372351}, {0.426566, 0.0215609}, {0.499408, 0.0405886}, {0.460774, 0.0298961}, {0.435265, 0.0232192}, {0.355308, 0.0109289}, {0.544786, 0.0521608}, {0.4397, 0.0237978}, {0.417924, 0.0193453}, {0.444235, 0.0255555}, {0.410793, 0.0186556}, {0.441248, 0.0252572}, {0.476335, 0.032293}, {0.42748, 0.0217704}, {0.363964, 0.0120733}, {0.44911, 0.0255032}, {0.435617, 0.0235643}, {0.548137, 0.054186}, {0.467415, 0.0318243}, {0.442091, 0.0248965}, {0.385095, 0.0148612}, {0.469721, 0.032083}, {0.525728, 0.0471304}, {0.441556, 0.024986}, {0.472105, 0.0328834}, {0.379588, 0.0138588}, {0.499725, 0.0398664}, {0.448723, 0.0257184}, {0.456926, 0.0285329}, {0.517697, 0.0474631}, {0.494348, 0.0394058}, {0.507326, 0.0440403}, {0.478598, 0.0327383}, {0.404241, 0.0175904}, {0.434559, 0.0237099}, {0.459926, 0.0292847}, {0.482309, 0.0360567}, {0.419089, 0.0205925}, {0.405767, 0.0183012}, {0.567148, 0.0710065}, {0.534756, 0.0551206}, {0.480303, 0.0342587}, {0.397969, 0.017006}, {0.446309, 0.0264212}, {0.446347, 0.0261564}, {0.40544, 0.018161}, {0.497529, 0.0405339}, {0.461186, 0.0264067}, {0.45426, 0.0267397}, {0.505503, 0.0401562}, {0.45595, 0.0273452}, {0.42125, 0.0209358}, {0.361376, 0.011803}, {0.399288, 0.0170362}, {0.467139, 0.0300648}, {0.549312, 0.0562574}, {0.380734, 0.0135662}, {0.478552, 0.032409}, {0.504697, 0.0414166}, {0.472246, 0.0317444}, {0.400027, 0.0169806}, {0.441981, 0.0242054}, {0.449964, 0.0263659}, {0.440704, 0.0252539}, {0.406601, 0.0180303}, {0.44124, 0.0246596}, {0.431384, 0.0229096}, {0.47935, 0.0326449}, {0.456706, 0.0280166}, {0.370555, 0.0122866}, {0.406669, 0.01805}, {0.371039, 0.0130469}, {0.471911, 0.0325206}, {0.520676, 0.0471217}, {0.40217, 0.0177835}, {0.457405, 0.028035}, {0.505097, 0.0434712}, {0.477126, 0.0346753}, {0.436224, 0.0231258}, {0.418235, 0.0198847}, {0.398672, 0.0162985}, {0.43622, 0.023999}, {0.471124, 0.0314366}, {0.432731, 0.0231087}, {0.506324, 0.0416776}, {0.532164, 0.0479774}, {0.463222, 0.0297612}, {0.367776, 0.0120096}, {0.557847, 0.0666635}, {0.503601, 0.0403733}, {0.437975, 0.0235517}, {0.4732, 0.0336585}, {0.563534, 0.0691185}, {0.552775, 0.0618821}, {0.424003, 0.0216376}, {0.407965, 0.0184205}, {0.437957, 0.0243276}, {0.494432, 0.0392972}, {0.455553, 0.0285717}, {0.405693, 0.0180822}, {0.531427, 0.0534176}, {0.446795, 0.0265271}, {0.445141, 0.024946}, {0.451448, 0.0275574}, {0.444576, 0.0244187}, {0.424314, 0.0217335}, {0.388416, 0.0153265}, {0.388959, 0.0156423}, {0.495887, 0.0397299}, {0.468778, 0.0318081}, {0.478843, 0.0349238}, {0.472917, 0.0332093}, {0.441195, 0.0245323}, {0.460485, 0.0301931}, {0.6012, 0.0919151}, {0.438512, 0.0243766}, {0.585596, 0.0817702}, {0.478426, 0.0349611}, {0.454097, 0.0282665}, {0.429931, 0.022379}, {0.4475, 0.0266953}, {0.530783, 0.0534758}, {0.459181, 0.0295397}, {0.397515, 0.0167745}, {0.412724, 0.0180348}, {0.444802, 0.0251967}, {0.462084, 0.0302873}, {0.498715, 0.040475}, {0.400266, 0.0166995}, {0.416149, 0.020244}, {0.42362, 0.0210741}, {0.5628, 0.0685185}, {0.434898, 0.0234502}, {0.439523, 0.0244148}, {0.426855, 0.0218758}, {0.394331, 0.016277}, {0.43505, 0.0232833}, {0.417538, 0.0205374}, {0.469389, 0.0299276}, {0.427217, 0.0220103}, {0.426328, 0.02216}, {0.419624, 0.0202915}, {0.478104, 0.0341014}, {0.420883, 0.0208806}, {0.486567, 0.0372641}, {0.521844, 0.0494503}, {0.392159, 0.0152347}, {0.512739, 0.0448006}, {0.507733, 0.0438811}, {0.461141, 0.0299829}, {0.376294, 0.013843}, {0.489952, 0.0382226}, {0.47184, 0.032372}, {0.497417, 0.0410433}, {0.52919, 0.0528032}, {0.358509, 0.0113903}, {0.350387, 0.0100897}, {0.429999, 0.0216563}, {0.452565, 0.0273907}, {0.488652, 0.0373176}, {0.443416, 0.0258562}, {0.39047, 0.0156633}, {0.444319, 0.0241376}, {0.486652, 0.0358968}, {0.403288, 0.0175985}, {0.437202, 0.024283}, {0.557166, 0.0645001}, {0.574877, 0.0737115}, {0.455221, 0.0288011}, {0.467098, 0.0318504}, {0.486266, 0.0371038}, {0.44815, 0.0242637}, {0.47739, 0.0321296}, {0.427653, 0.0217798}, {0.434594, 0.0234649}, {0.423083, 0.0212333}, {0.411484, 0.0187111}, {0.33601, 0.00905571}, {0.392735, 0.0161637}, {0.493387, 0.0388845}, {0.442622, 0.0241275}, {0.485465, 0.0363353}, {0.416364, 0.0202142}, {0.521622, 0.0463101}, {0.472415, 0.0324318}, {0.541541, 0.0562261}, {0.551586, 0.0621686}, {0.420707, 0.0207165}, {0.499333, 0.0412827}, {0.601032, 0.0911421}, {0.48248, 0.036026}, {0.461919, 0.0288333}, {0.42571, 0.0218644}, {0.494093, 0.0375975}, {0.367581, 0.0126081}, {0.477307, 0.0332094}, {0.442769, 0.0245953}, {0.498871, 0.0409706}, {0.427108, 0.0217558}, {0.544256, 0.0535555}, {0.486815, 0.0360433}, {0.504145, 0.039479}, {0.417929, 0.0202105}, {0.515187, 0.0441325}, {0.513378, 0.0453854}, {0.417356, 0.0204747}, {0.405597, 0.0182176}, {0.493645, 0.0344639}, {0.416495, 0.0196633}, {0.429004, 0.0221012}, {0.486252, 0.0357549}, {0.452445, 0.0275802}, {0.473785, 0.0334893}, {0.469352, 0.0324552}, {0.462466, 0.0291176}, {0.469266, 0.0311793}, {0.471543, 0.0330068}, {0.393796, 0.0159332}, {0.414895, 0.0199757}, {0.487052, 0.0372058}, {0.450429, 0.0268528}, {0.507315, 0.0440888}, {0.52654, 0.0512397}, {0.512836, 0.045497}, {0.507204, 0.0422824}, {0.478032, 0.0337707}, {0.500446, 0.0415482}, {0.575372, 0.0759787}, {0.410934, 0.0188632}, {0.485414, 0.0356507}, {0.640683, 0.120418}, {0.449911, 0.027127}, {0.447109, 0.0263487}, {0.462313, 0.028124}, {0.394398, 0.0161261}, {0.480959, 0.0342162}, {0.479766, 0.0338266}, {0.436724, 0.0243355}, {0.482629, 0.0337179}, {0.414652, 0.0196698}, {0.545683, 0.0598426}, {0.461311, 0.0300107}, {0.468963, 0.0321439}, {0.406643, 0.0185209}, {0.513936, 0.0461986}, {0.423101, 0.0207892}, {0.496024, 0.0387986}, {0.425081, 0.0218125}, {0.487288, 0.0351634}, {0.370377, 0.0128448}, {0.404449, 0.0180983}, {0.483835, 0.0336011}, {0.424032, 0.0204798}, {0.460469, 0.0279173}, {0.610919, 0.0964495}, {0.4551, 0.0279931}, {0.455296, 0.028826}, {0.51623, 0.0463291}, {0.356845, 0.0113171}, {0.515016, 0.0471681}, {0.46206, 0.030084}, {0.543585, 0.0597992}, {0.550255, 0.0618203}, {0.484874, 0.0359566}, {0.496548, 0.0401265}, {0.43555, 0.0239303}, {0.424341, 0.0212337}, {0.472161, 0.0334178}, {0.489022, 0.0357639}, {0.483162, 0.035388}, {0.465424, 0.0307075}, {0.535225, 0.0518685}, {0.372897, 0.0131041}, {0.474391, 0.0317613}, {0.520332, 0.0490832}, {0.400628, 0.017402}, {0.441673, 0.0240071}, {0.492083, 0.0375934}, {0.401537, 0.0171434}, {0.447603, 0.0263486}, {0.558579, 0.0651257}, {0.482737, 0.0354315}, {0.449135, 0.0261572}, {0.421986, 0.0200592}, {0.369346, 0.0126659}, {0.402069, 0.0174519}, {0.450297, 0.0271919}, {0.508605, 0.043799}, {0.42836, 0.022621}, {0.45808, 0.0294908}, {0.446476, 0.0259439}, {0.437053, 0.0243509}, {0.499316, 0.041433}, {0.448379, 0.0256572}, {0.492398, 0.0387634}, {0.444313, 0.0258887}, {0.507038, 0.0440917}, {0.439634, 0.0246254}, {0.463844, 0.0283554}, {0.549336, 0.0608473}, {0.429433, 0.0212708}, {0.472113, 0.0324426}, {0.380467, 0.0143531}, {0.496307, 0.0378373}, {0.377506, 0.0135331}, {0.397789, 0.0168004}, {0.508509, 0.0452982}, {0.448255, 0.0258815}, {0.483088, 0.0365224}, {0.48686, 0.0371428}, {0.520327, 0.0471654}, {0.503128, 0.0431957}, {0.375299, 0.0131998}, {0.489176, 0.0379993}, {0.416622, 0.0194573}, {0.449575, 0.0270768}, {0.481215, 0.0330484}, {0.454155, 0.0285421}, {0.487727, 0.0377575}, {0.41319, 0.0192558}, {0.402695, 0.0176042}, {0.408175, 0.0181622}, {0.436572, 0.023932}, {0.484958, 0.0362384}, {0.378408, 0.0136059}, {0.407281, 0.0185542}, {0.424, 0.0210019}, {0.458966, 0.0280064}, {0.411482, 0.0191992}, {0.542478, 0.0582449}, {0.497958, 0.0415292}, {0.522141, 0.0496324}, {0.414792, 0.0194387}, {0.405036, 0.0175477}, {0.50975, 0.044763}, {0.458858, 0.0291074}, {0.405484, 0.0182858}, {0.499639, 0.0407245}, {0.415536, 0.0195771}, {0.477168, 0.0348967}, {0.52071, 0.0485162}, {0.498888, 0.0411758}, {0.43352, 0.023382}, {0.358846, 0.0115276}, {0.530651, 0.0496858}, {0.395033, 0.0164537}, {0.463006, 0.030127}, {0.445175, 0.0257678}, {0.421699, 0.0208744}, {0.523853, 0.0510848}, {0.500297, 0.041212}, {0.432884, 0.0220055}, {0.570872, 0.0726794}, {0.454056, 0.0269404}, {0.375147, 0.0135017}, {0.489784, 0.0376608}, {0.475326, 0.033896}, {0.451106, 0.0265497}, {0.466244, 0.0316738}, {0.445489, 0.0258825}, {0.547968, 0.059573}, {0.433792, 0.0228529}, {0.374516, 0.0135292}, {0.483786, 0.0365407}, {0.341966, 0.00941229}, {0.475325, 0.0341038}, {0.453287, 0.025083}, {0.462954, 0.0296943}, {0.501296, 0.0421531}, {0.448316, 0.0266964}, {0.428633, 0.0216439}, {0.398656, 0.0168751}, {0.464879, 0.0279742}, {0.444484, 0.0258956}, {0.448311, 0.0256154}, {0.359668, 0.0110762}, {0.493832, 0.0365753}, {0.467337, 0.0318239}, {0.462223, 0.0281476}, {0.418536, 0.0199121}, {0.468336, 0.0320876}, {0.404345, 0.0180749}, {0.389792, 0.0156552}, {0.378871, 0.0141015}, {0.501506, 0.0415864}, {0.409079, 0.0176929}, {0.466786, 0.0316516}, {0.475954, 0.0340729}, {0.573604, 0.071733}, {0.498743, 0.0410461}, {0.40401, 0.0174002}, {0.484959, 0.0367697}, {0.496263, 0.0364115}, {0.436507, 0.0235369}, {0.378503, 0.0140619}, {0.466713, 0.0299062}, {0.466517, 0.0304219}, {0.43165, 0.0223622}, {0.4354, 0.0240442}, {0.454278, 0.0279756}, {0.395085, 0.0163907}, {0.461328, 0.0301065}, {0.46113, 0.029854}, {0.473876, 0.0327258}, {0.448573, 0.0266572}, {0.38091, 0.0140707}, {0.441461, 0.025005}, {0.515468, 0.0406118}, {0.464446, 0.0309068}, {0.498696, 0.0405871}, {0.414092, 0.0189901}, {0.488312, 0.0367311}, {0.456278, 0.0281056}, {0.421841, 0.0210402}, {0.488342, 0.0373899}, {0.498481, 0.0378632}, {0.444507, 0.0260454}, {0.453494, 0.0279882}, {0.445347, 0.0257607}, {0.472725, 0.0321563}, {0.34791, 0.0102879}, {0.444432, 0.0257612}, {0.413264, 0.019371}, {0.486684, 0.0342523}, {0.386304, 0.0147912}, {0.480454, 0.0349554}, {0.500538, 0.0421844}, {0.526249, 0.0515064}, {0.629127, 0.111397}, {0.524166, 0.0483205}, {0.496502, 0.0398379}, {0.501246, 0.041437}, {0.414703, 0.0193307}, {0.447585, 0.0269763}, {0.495083, 0.0382943}, {0.470945, 0.0315243}, {0.569559, 0.0715262}, {0.517394, 0.045139}, {0.46455, 0.0313457}, {0.398819, 0.0161289}, {0.43742, 0.0211217}, {0.48292, 0.0363043}, {0.420993, 0.0202645}, {0.547841, 0.0610007}, {0.455516, 0.0273776}, {0.462967, 0.0293038}, {0.567031, 0.0695437}, {0.524314, 0.0499422}, {0.424917, 0.0218739}, {0.563883, 0.0691589}, {0.455758, 0.028218}, {0.448229, 0.0264269}, {0.467298, 0.0311009}, {0.4116, 0.0185296}, {0.479749, 0.0347363}, {0.42851, 0.0225282}, {0.443739, 0.0246982}, {0.447756, 0.0266568}, {0.463557, 0.0310905}, {0.483413, 0.0364534}, {0.40606, 0.0175331}, {0.447646, 0.0263549}, {0.464098, 0.0293027}, {0.422555, 0.0210521}, {0.468856, 0.0305742}, {0.525719, 0.0513368}, {0.579224, 0.0781181}, {0.402714, 0.0178457}, {0.448737, 0.0262311}, {0.466938, 0.0308838}, {0.439207, 0.0243988}, {0.477817, 0.0347107}, {0.428267, 0.0215328}, {0.42578, 0.0219082}, {0.436945, 0.024406}, {0.504109, 0.0425953}, {0.434078, 0.0211181}, {0.421419, 0.0209994}, {0.44529, 0.0263398}, {0.440056, 0.0248551}, {0.518824, 0.0439662}, {0.458702, 0.0293166}, {0.45265, 0.0272558}, {0.424246, 0.0211999}, {0.44109, 0.0248774}, {0.503915, 0.0398166}, {0.409443, 0.0185753}, {0.433937, 0.0231859}, {0.361176, 0.011356}, {0.464379, 0.0295117}, {0.465709, 0.0290924}, {0.451196, 0.0277076}, {0.439173, 0.0240535}, {0.406695, 0.0183129}, {0.495791, 0.0401647}, {0.460291, 0.0297631}, {0.463511, 0.0303498}, {0.421662, 0.0209667}, {0.430489, 0.0230872}, {0.414024, 0.0195225}, {0.409465, 0.0186895}, {0.434282, 0.0238583}, {0.497015, 0.0368246}, {0.430932, 0.021909}, {0.453479, 0.0274518}, {0.438409, 0.0229654}, {0.473676, 0.0323263}, {0.419178, 0.0199926}, {0.473172, 0.03204}, {0.477636, 0.0343672}, {0.419343, 0.020639}, {0.477132, 0.0317122}, {0.426811, 0.0214798}, {0.443806, 0.0252495}, {0.314076, 0.00626666}, {0.451297, 0.0270171}, {0.494415, 0.0394992}, {0.540141, 0.0571456}, {0.389632, 0.0152917}, {0.396583, 0.0168174}, {0.532319, 0.0508391}, {0.413947, 0.0191042}, {0.482363, 0.0351698}, {0.426854, 0.0222798}, {0.475866, 0.0328236}, {0.512453, 0.0459024}, {0.36859, 0.0126051}, {0.408313, 0.018312}, {0.509605, 0.0433007}, {0.418697, 0.0205553}, {0.482061, 0.0354567}, {0.447701, 0.0268026}, {0.4498, 0.0261218}, {0.501399, 0.0415341}, {0.419016, 0.0204808}, {0.467302, 0.0319864}, {0.435388, 0.0238018}, {0.556751, 0.0659734}, {0.546633, 0.0571551}, {0.526231, 0.0509751}, {0.545521, 0.0591074}, {0.486269, 0.0353794}, {0.447777, 0.024877}, {0.334866, 0.00858665}, {0.369357, 0.0122668}, {0.45856, 0.02911}, {0.435599, 0.0240332}, {0.466647, 0.0312529}, {0.469225, 0.0314456}, {0.441992, 0.02468}, {0.440796, 0.0252124}, {0.357813, 0.0105219}, {0.436704, 0.0233712}, {0.468486, 0.0309527}, {0.468167, 0.0303145}, {0.501099, 0.042264}, {0.469418, 0.0311637}, {0.545416, 0.0597103}, {0.335298, 0.00885823}, {0.504044, 0.0431075}, {0.449665, 0.0258855}, {0.502733, 0.0413685}, {0.462865, 0.0307333}, {0.484175, 0.0358972}, {0.409104, 0.018764}, {0.445979, 0.025832}, {0.506152, 0.0427341}, {0.47319, 0.0325655}, {0.592368, 0.0770297}, {0.486011, 0.0367779}, {0.442394, 0.0248459}, {0.483694, 0.0349722}, {0.470116, 0.032578}, {0.459884, 0.0289734}, {0.481388, 0.0359097}, {0.466607, 0.030185}, {0.451071, 0.0277593}, {0.472346, 0.0305631}, {0.467399, 0.0310951}, {0.456894, 0.0287853}, {0.460171, 0.0296794}, {0.535527, 0.0524239}, {0.437739, 0.0236948}, {0.426405, 0.0206558}, {0.450056, 0.0268878}, {0.494273, 0.0395171}, {0.551541, 0.0624856}, {0.476164, 0.0325318}, {0.44751, 0.0263103}, {0.463292, 0.0306908}, {0.286547, 0.00469638}, {0.432933, 0.0230943}, {0.399738, 0.0169421}, {0.476379, 0.0326883}, {0.474971, 0.0283397}, {0.466675, 0.0310601}, {0.384329, 0.014722}, {0.383435, 0.0145467}, {0.427507, 0.0218539}, {0.469551, 0.0325506}, {0.494345, 0.037226}, {0.477697, 0.034999}, {0.490462, 0.0372075}, {0.3581, 0.0113392}, {0.468761, 0.0311385}, {0.442801, 0.025574}, {0.522134, 0.0490511}, {0.465937, 0.0308992}, {0.468702, 0.0322725}, {0.438211, 0.0246832}, {0.409654, 0.0187601}, {0.458484, 0.0294297}, {0.435253, 0.0238962}, {0.40108, 0.0173623}, {0.402928, 0.0176719}, {0.398129, 0.0169394}, {0.407705, 0.0182158}, {0.474657, 0.0327621}, {0.460937, 0.029973}, {0.563688, 0.0674428}, {0.516936, 0.0444535}, {0.396108, 0.016782}, {0.42154, 0.0210224}, {0.47952, 0.0344205}, {0.453752, 0.0277751}, {0.538528, 0.0544077}, {0.442679, 0.0248845}, {0.471848, 0.0322345}, {0.438014, 0.0236478}, {0.540462, 0.0578963}, {0.412591, 0.0196043}, {0.435539, 0.0237634}, {0.505714, 0.044253}, {0.508659, 0.0438559}, {0.460213, 0.0279214}, {0.48453, 0.036293}, {0.48949, 0.03808}, {0.386117, 0.0151254}, {0.565522, 0.0674496}, {0.421665, 0.0211008}, {0.529685, 0.0535626}, {0.447448, 0.0266325}, {0.56312, 0.0667015}, {0.506533, 0.0428238}, {0.412677, 0.0186812}, {0.498615, 0.0407517}, {0.467045, 0.0314179}, {0.499173, 0.0404434}, {0.455451, 0.028112}, {0.419872, 0.0204642}, {0.417713, 0.0197532}, {0.40768, 0.0176922}, {0.396211, 0.016468}, {0.522915, 0.0485202}, {0.470543, 0.0309446}, {0.378972, 0.0136365}, {0.441213, 0.0243662}, {0.482303, 0.0364253}, {0.425759, 0.0199841}, {0.501276, 0.0376584}, {0.512985, 0.0465591}, {0.395393, 0.0164012}, {0.440042, 0.0245648}, {0.456345, 0.0278619}, {0.507297, 0.0435856}, {0.442482, 0.0252163}, {0.440473, 0.0247074}, {0.527143, 0.052148}, {0.492157, 0.0375062}, {0.466009, 0.0304166}, {0.440452, 0.0248707}, {0.37358, 0.0129932}, {0.482379, 0.0361966}, {0.466003, 0.0309108}, {0.474914, 0.0330343}, {0.388277, 0.0155353}, {0.561501, 0.0645659}, {0.413013, 0.0193405}, {0.449652, 0.027397}, {0.422337, 0.0208664}, {0.457278, 0.0286058}, {0.390336, 0.0156308}, {0.413297, 0.0190476}, {0.481857, 0.0334846}, {0.4596, 0.0282296}, {0.526599, 0.0509831}, {0.46998, 0.0314005}, {0.493653, 0.037412}, {0.510962, 0.0419299}, {0.384073, 0.0143256}, {0.408208, 0.0183581}, {0.413974, 0.0196994}, {0.400607, 0.0173726}, {0.447515, 0.024371}, {0.440121, 0.02428}, {0.467824, 0.0306303}, {0.481525, 0.0329805}, {0.494036, 0.0393803}, {0.485799, 0.0366356}, {0.495543, 0.0394978}, {0.419094, 0.0205707}, {0.613425, 0.0989852}, {0.470892, 0.0291858}, {0.481927, 0.0362207}, {0.508419, 0.043402}, {0.464526, 0.0305331}, {0.500252, 0.0422299}, {0.450757, 0.0272448}, {0.517859, 0.035786}, {0.436135, 0.0239383}, {0.427044, 0.0220162}, {0.437186, 0.024555}, {0.433404, 0.0237086}, {0.430667, 0.0232029}, {0.442758, 0.0227838}, {0.473534, 0.0332036}, {0.392881, 0.0162039}, {0.42326, 0.0212402}, {0.427469, 0.0224417}, {0.369488, 0.0126961}, {0.437449, 0.0241799}, {0.454686, 0.0278346}, {0.444067, 0.0249935}, {0.451666, 0.0279376}, {0.541357, 0.0582744}, {0.414185, 0.0195746}, {0.438591, 0.0238784}, {0.397655, 0.0161371}, {0.457987, 0.0286089}, {0.459036, 0.0278176}, {0.398219, 0.0160894}, {0.505973, 0.0406767}, {0.479395, 0.0343041}, {0.483453, 0.0361967}, {0.483367, 0.0349696}, {0.434507, 0.0224001}, {0.49871, 0.0414029}, {0.443286, 0.0242817}, {0.4899, 0.0383732}, {0.565193, 0.0697159}, {0.448246, 0.0268861}, {0.552868, 0.06364}, {0.473388, 0.0319896}, {0.549776, 0.0612855}, {0.449719, 0.0269729}, {0.432857, 0.0234068}, {0.475936, 0.0331195}, {0.453946, 0.0281978}, {0.701831, 0.182169}, {0.513661, 0.0443236}, {0.477107, 0.0336707}, {0.469468, 0.0325528}, {0.441105, 0.0236124}, {0.462805, 0.0297698}, {0.423287, 0.0213127}, {0.394722, 0.0159104}, {0.54383, 0.0594042}, {0.45053, 0.0262493}, {0.406337, 0.0174208}, {0.532271, 0.0540613}, {0.452897, 0.0265921}, {0.562804, 0.0622746}, {0.522884, 0.0465203}, {0.421372, 0.0210345}, {0.495482, 0.0397373}, {0.473372, 0.0332521}, {0.439708, 0.02447}, {0.511214, 0.0423393}, {0.500504, 0.0422104}, {0.524271, 0.0513159}, {0.439143, 0.0246234}, {0.492658, 0.0379046}, {0.407024, 0.0179544}, {0.572469, 0.0732149}, {0.453394, 0.0270139}, {0.629924, 0.112434}, {0.379808, 0.0142422}, {0.503805, 0.0431609}, {0.471078, 0.0324286}, {0.42084, 0.0208084}, {0.36233, 0.0117883}, {0.574929, 0.0753033}, {0.456926, 0.0283487}, {0.484993, 0.0357483}, {0.466429, 0.0301578}, {0.522187, 0.0498087}, {0.413864, 0.0195863}, {0.473289, 0.0330373}, {0.463827, 0.0290387}, {0.445467, 0.0249316}, {0.51233, 0.0424377}, {0.522078, 0.0472136}, {0.485065, 0.0371383}, {0.443421, 0.025532}, {0.481247, 0.0350327}, {0.51946, 0.0488648}, {0.444244, 0.0255507}, {0.489985, 0.0377551}, {0.484629, 0.0353552}, {0.471903, 0.0332728}, {0.49063, 0.0361985}, {0.442107, 0.0252345}, {0.43648, 0.0236467}, {0.372283, 0.0132927}, {0.518441, 0.0458314}, {0.407144, 0.0176214}, {0.486816, 0.0339089}, {0.493523, 0.0383842}, {0.47601, 0.0342708}, {0.412254, 0.019538}, {0.458638, 0.0286143}, {0.510566, 0.0453647}, {0.471955, 0.0319335}, {0.457923, 0.0286893}, {0.434545, 0.0232582}, {0.561033, 0.0666004}, {0.444139, 0.0258922}, {0.463476, 0.0289592}, {0.483026, 0.0355633}, {0.453221, 0.0280003}, {0.44799, 0.0261995}, {0.637371, 0.118237}, {0.435992, 0.0241702}, {0.464267, 0.0303817}, {0.527522, 0.0491884}, {0.456776, 0.0275375}, {0.478061, 0.0339853}, {0.44276, 0.0254316}, {0.449807, 0.0270254}, {0.474902, 0.0335955}, {0.441072, 0.0251851}, {0.446619, 0.0262798}, {0.487195, 0.0362919}, {0.432242, 0.0233046}, {0.427538, 0.0222995}, {0.484275, 0.0352901}, {0.469633, 0.0320135}, {0.502454, 0.0419765}, {0.444716, 0.0254338}, {0.380426, 0.0142756}, {0.519795, 0.0480746}, {0.445097, 0.0258623}, {0.479281, 0.0322242}, {0.485126, 0.0362293}, {0.6628, 0.139245}, {0.407055, 0.0182092}, {0.5175, 0.0465016}, {0.464158, 0.0302671}, {0.573293, 0.0738137}, {0.420351, 0.0211004}, {0.534343, 0.054985}, {0.43319, 0.0236104}, {0.486443, 0.0370366}, {0.500111, 0.0413881}, {0.46839, 0.0305203}, {0.546539, 0.0601507}, {0.454132, 0.0273799}, {0.413877, 0.019392}, {0.522435, 0.0488348}, {0.490799, 0.0373003}, {0.443411, 0.0252184}, {0.498934, 0.0410656}, {0.45517, 0.0286838}, {0.569285, 0.0666585}, {0.468159, 0.0320546}, {0.490154, 0.0385547}, {0.366741, 0.0122399}, {0.404083, 0.0177702}, {0.351139, 0.0101638}, {0.454492, 0.0280039}, {0.433768, 0.0228445}, {0.465305, 0.0311242}, {0.542722, 0.0583793}, {0.446689, 0.0264611}, {0.468137, 0.0303533}, {0.431522, 0.0228418}, {0.466369, 0.0298693}, {0.465522, 0.0309452}, {0.46158, 0.0301816}, {0.383248, 0.0146888}, {0.424292, 0.0211325}, {0.555691, 0.0637755}, {0.450645, 0.0273014}, {0.514522, 0.046675}, {0.446815, 0.0258964}, {0.455175, 0.027615}, {0.475411, 0.0322568}, {0.428578, 0.0225517}, {0.437387, 0.0245655}, {0.448438, 0.0269596}, {0.563215, 0.0686766}, {0.39364, 0.0162507}, {0.504367, 0.0430726}, {0.438813, 0.0245155}, {0.467225, 0.0316576}, {0.390321, 0.0156764}, {0.416543, 0.020036}, {0.407739, 0.01873}, {0.454294, 0.0273219}, {0.455461, 0.0273009}, {0.484255, 0.0353187}, {0.588577, 0.0823306}, {0.506903, 0.0433166}, {0.498227, 0.0405239}, {0.441362, 0.0253661}, {0.457945, 0.0284327}, {0.396486, 0.0161086}, {0.410079, 0.0190456}, {0.505678, 0.043939}, {0.484475, 0.0366441}, {0.440691, 0.0240863}, {0.439902, 0.0245316}, {0.523256, 0.0486687}, {0.480819, 0.0352045}, {0.447496, 0.0265877}, {0.495342, 0.0400731}, {0.481381, 0.035807}, {0.563381, 0.0659038}, {0.463669, 0.0307397}, {0.504325, 0.0421313}, {0.682611, 0.160956}, {0.538302, 0.048893}, {0.404093, 0.0180122}, {0.435599, 0.024034}, {0.414499, 0.0198705}, {0.452518, 0.027851}, {0.43336, 0.0236265}, {0.433001, 0.0236282}, {0.469238, 0.0311126}, {0.572813, 0.0725063}, {0.444313, 0.0247251}, {0.443276, 0.0255543}, {0.389097, 0.0147038}, {0.500645, 0.0413142}, {0.491841, 0.0381495}, {0.435521, 0.0236516}, {0.423627, 0.0212126}, {0.47239, 0.0321176}, {0.464945, 0.0309152}, {0.44232, 0.0252471}, {0.4937, 0.0373832}, {0.4304, 0.0226135}, {0.411571, 0.0188262}, {0.46553, 0.0312881}, {0.495952, 0.0393784}, {0.497179, 0.0402265}, {0.444431, 0.0259272}, {0.518095, 0.0456703}, {0.456662, 0.0284003}, {0.456304, 0.0288066}, {0.441935, 0.0247551}, {0.46173, 0.0301831}, {0.378602, 0.0135189}, {0.443748, 0.0251289}, {0.415288, 0.0195087}, {0.548647, 0.0595004}, {0.449231, 0.0267093}, {0.446251, 0.0256663}, {0.475986, 0.0304088}, {0.452451, 0.0266203}, {0.383282, 0.0145099}, {0.480627, 0.035799}, {0.480517, 0.0355299}, {0.46767, 0.0319066}, {0.571159, 0.0733182}, {0.425423, 0.0220274}, {0.430895, 0.0228991}, {0.458456, 0.0285396}, {0.511406, 0.0434825}, {0.367227, 0.0124857}, {0.514215, 0.0471848}, {0.545887, 0.0596503}, {0.574013, 0.0743525}, {0.558456, 0.0647548}, {0.485224, 0.0372466}, {0.452747, 0.0280862}, {0.389251, 0.0153164}, {0.450833, 0.0272205}, {0.445313, 0.0255845}, {0.359554, 0.0116237}, {0.432079, 0.0233089}, {0.458529, 0.0292083}, {0.454553, 0.027257}, {0.435268, 0.0229966}, {0.455155, 0.0279561}, {0.487587, 0.0344442}, {0.516092, 0.0450002}, {0.446923, 0.0263869}, {0.550022, 0.0625785}, {0.449665, 0.0272271}, {0.455822, 0.0285245}, {0.488811, 0.0362577}, {0.459733, 0.0292621}, {0.49123, 0.0385403}, {0.455759, 0.0283247}, {0.42322, 0.0214408}, {0.491368, 0.0380342}, {0.415807, 0.0195662}, {0.540907, 0.0548453}, {0.487201, 0.0355377}, {0.484481, 0.0339039}, {0.443773, 0.0257779}, {0.446807, 0.0259105}, {0.464016, 0.0307113}, {0.476523, 0.0343932}, {0.396968, 0.0169163}, {0.43398, 0.021809}, {0.460449, 0.0291452}, {0.424039, 0.0206417}, {0.449382, 0.0270978}, {0.477439, 0.0328067}, {0.498939, 0.0410256}, {0.479242, 0.0344382}, {0.452663, 0.0280976}, {0.474365, 0.0337626}, {0.401273, 0.0174498}, {0.4352, 0.0230524}, {0.526678, 0.050529}, {0.536872, 0.0562703}, {0.434584, 0.0237935}, {0.478111, 0.0346635}, {0.570704, 0.0734464}, {0.455746, 0.0278548}, {0.407097, 0.0186067}, {0.511056, 0.0440383}, {0.391302, 0.0158253}, {0.454011, 0.0279997}, {0.52187, 0.0461397}, {0.552456, 0.0635731}, {0.4884, 0.0378269}, {0.537268, 0.0559475}, {0.405325, 0.0172975}, {0.473607, 0.032839}, {0.416823, 0.019695}, {0.452918, 0.0279327}, {0.422943, 0.0211855}, {0.480571, 0.0355901}, {0.464885, 0.030908}, {0.4423, 0.0246227}, {0.379129, 0.014178}, {0.436116, 0.0239946}, {0.408875, 0.0186937}, {0.500555, 0.040741}, {0.450551, 0.0274483}, {0.40368, 0.0179971}, {0.501386, 0.0397174}, {0.441081, 0.0246863}, {0.432177, 0.0224155}, {0.416793, 0.0195508}, {0.41727, 0.0203381}, {0.418319, 0.0206167}, {0.415118, 0.0187158}, {0.45009, 0.0253709}, {0.474134, 0.0315674}, {0.367439, 0.0126182}, {0.478056, 0.0349682}, {0.533427, 0.0541497}, {0.520685, 0.0452763}, {0.467978, 0.0317812}, {0.444453, 0.0252569}, {0.474137, 0.0327201}, {0.40574, 0.0182824}, {0.468474, 0.0313203}, {0.432916, 0.0228873}, {0.465588, 0.0309506}, {0.43048, 0.0222524}, {0.44821, 0.0250839}, {0.511901, 0.0441601}, {0.490378, 0.0377339}, {0.468742, 0.0312796}, {0.479987, 0.0340431}, {0.534773, 0.0546426}, {0.451917, 0.0268183}, {0.554521, 0.0646886}, {0.423512, 0.0208912}, {0.441835, 0.0241797}, {0.426251, 0.0218528}, {0.526205, 0.0514427}, {0.478242, 0.0337862}, {0.420262, 0.0208408}, {0.419927, 0.0204862}, {0.568962, 0.0715751}, {0.502739, 0.0422047}, {0.438095, 0.0237124}, {0.443688, 0.0252517}, {0.521445, 0.0480351}, {0.423873, 0.0211328}, {0.486114, 0.0365533}, {0.415357, 0.0184108}, {0.468956, 0.032439}, {0.446305, 0.0264948}, {0.450701, 0.0260907}, {0.419934, 0.0203575}, {0.410731, 0.0190507}, {0.486133, 0.0374156}, {0.431254, 0.0231637}, {0.496649, 0.0399578}, {0.511205, 0.0451725}, {0.429693, 0.0220307}, {0.474188, 0.0317268}, {0.467929, 0.0312178}, {0.523611, 0.0495131}, {0.497208, 0.0378351}, {0.380402, 0.0141661}, {0.454444, 0.0282792}, {0.489192, 0.0369694}, {0.42649, 0.0223065}, {0.45453, 0.0281794}, {0.399055, 0.0170809}, {0.509066, 0.0437288}, {0.433051, 0.0236383}, {0.394153, 0.0161365}, {0.535827, 0.0548915}, {0.469264, 0.0318253}, {0.469499, 0.0320066}, {0.462701, 0.0301716}, {0.446527, 0.0256511}, {0.545385, 0.0586405}, {0.500019, 0.040063}, {0.414102, 0.0197918}, {0.453009, 0.0281331}, {0.453514, 0.0274418}, {0.442528, 0.0242105}, {0.459245, 0.0267471}, {0.437794, 0.0247293}, {0.530626, 0.0493951}, {0.408753, 0.0187545}, {0.480075, 0.0353964}, {0.508141, 0.0447978}, {0.497716, 0.0398518}, {0.525632, 0.0485068}, {0.516189, 0.047108}, {0.440298, 0.0244572}, {0.480469, 0.031708}, {0.43452, 0.0224227}, {0.461537, 0.0291883}, {0.447839, 0.0262409}, {0.473683, 0.0331738}, {0.444886, 0.025959}, {0.585996, 0.0778072}, {0.410894, 0.0192519}, {0.483205, 0.0362517}, {0.413792, 0.019334}, {0.468781, 0.0312072}, {0.482099, 0.035041}, {0.519151, 0.0469899}, {0.535122, 0.0554561}, {0.563782, 0.0690824}, {0.468495, 0.0299978}, {0.469655, 0.0318825}, {0.43002, 0.0227851}, {0.488249, 0.0363656}, {0.375875, 0.0131052}, {0.525921, 0.0493767}, {0.471194, 0.0324522}, {0.504043, 0.042919}, {0.436326, 0.0240012}, {0.540592, 0.0574057}, {0.443606, 0.0257102}, {0.470902, 0.0326577}, {0.437788, 0.024444}, {0.485586, 0.0370934}, {0.481421, 0.0360396}, {0.441011, 0.0254523}, {0.459255, 0.0294521}, {0.410643, 0.0187862}, {0.524355, 0.0508816}, {0.486675, 0.0354923}, {0.481668, 0.0336246}, {0.493573, 0.0390802}, {0.525343, 0.0517411}, {0.477653, 0.0344448}, {0.497934, 0.0408121}, {0.500848, 0.0405757}, {0.458682, 0.0295851}, {0.573746, 0.0751074}, {0.426954, 0.0212739}, {0.436602, 0.0243513}, {0.404248, 0.0178518}, {0.43427, 0.0225996}, {0.495074, 0.0403443}, {0.469906, 0.0313356}, {0.536995, 0.0529086}, {0.450686, 0.0273925}, {0.436549, 0.0243903}, {0.452123, 0.0268396}, {0.56113, 0.0677659}, {0.53542, 0.0539967}, {0.399724, 0.0173346}, {0.443317, 0.0257864}, {0.534166, 0.0555631}, {0.441749, 0.0256468}, {0.464042, 0.0286358}, {0.55138, 0.0634152}, {0.526751, 0.0502309}, {0.41073, 0.0190497}, {0.534666, 0.0539368}, {0.52495, 0.0501418}, {0.52782, 0.0473934}, {0.468319, 0.0306515}, {0.454186, 0.0281313}, {0.429935, 0.0219844}, {0.464253, 0.0295615}, {0.361565, 0.011723}, {0.458323, 0.0291997}, {0.493619, 0.0385029}, {0.380624, 0.0142721}, {0.460553, 0.0293793}, {0.446198, 0.0258023}, {0.388621, 0.0154092}, {0.425076, 0.0203344}, {0.471514, 0.0328498}, {0.40021, 0.0174285}, {0.433697, 0.0230802}, {0.441967, 0.0253668}, {0.483648, 0.0365407}, {0.578682, 0.0770771}, {0.484404, 0.0357424}, {0.479248, 0.0337989}, {0.422843, 0.02117}, {0.428171, 0.0224956}, {0.476439, 0.0339099}, {0.404688, 0.0178211}, {0.489217, 0.0375457}, {0.512116, 0.0450745}, {0.413369, 0.0193793}, {0.482858, 0.0348626}, {0.448363, 0.0264294}, {0.461432, 0.0303684}, {0.476121, 0.0342088}, {0.495115, 0.0399095}, {0.460411, 0.0301444}, {0.526475, 0.0516177}, {0.454462, 0.0282223}, {0.498566, 0.0412598}, {0.464011, 0.0281635}, {0.574427, 0.0753362}, {0.496809, 0.0407792}, {0.442627, 0.0253111}, {0.460685, 0.0298851}, {0.423918, 0.021489}, {0.409877, 0.0181725}, {0.433226, 0.0235507}, {0.437335, 0.0236954}, {0.428594, 0.0220083}, {0.435197, 0.0228893}, {0.459362, 0.0288534}, {0.415031, 0.0195758}, {0.419563, 0.0204616}, {0.463637, 0.0296596}, {0.418457, 0.0203195}, {0.539359, 0.0569319}, {0.48343, 0.0356278}, {0.464671, 0.0311754}, {0.413388, 0.0191401}, {0.525664, 0.0510018}, {0.414726, 0.0197619}, {0.469145, 0.0316915}, {0.524388, 0.0501358}, {0.480131, 0.0351759}, {0.336657, 0.00849997}, {0.504694, 0.0419784}, {0.385698, 0.0145035}, {0.550574, 0.0613155}, {0.469498, 0.0318442}, {0.45007, 0.0266511}, {0.473691, 0.0333397}, {0.46186, 0.0298765}, {0.445683, 0.0264158}, {0.496667, 0.0389753}, {0.501967, 0.0414328}, {0.506317, 0.043729}, {0.476944, 0.0330729}, {0.553178, 0.0642657}, {0.430854, 0.0230568}, {0.468404, 0.0322675}, {0.412644, 0.0193118}, {0.419882, 0.0209528}, {0.472516, 0.03082}, {0.463569, 0.0296954}, {0.473582, 0.0322069}, {0.48649, 0.0361589}, {0.454124, 0.0278862}, {0.448712, 0.0259879}, {0.408095, 0.0185096}, {0.513846, 0.0456358}, {0.469478, 0.0325755}, {0.399029, 0.0172388}, {0.595365, 0.080735}, {0.495263, 0.0390451}, {0.426395, 0.0220153}, {0.437983, 0.0240376}, {0.452238, 0.026712}, {0.474103, 0.0336151}, {0.425508, 0.0207432}, {0.495128, 0.0406146}, {0.504337, 0.043558}, {0.494757, 0.0372566}, {0.463572, 0.0283248}, {0.445467, 0.0262695}, {0.439727, 0.025127}, {0.469615, 0.0325614}, {0.544312, 0.0580151}, {0.477396, 0.0342326}, {0.412329, 0.018779}, {0.4787, 0.034594}, {0.461678, 0.0280549}, {0.480639, 0.0353495}, {0.429831, 0.0227758}, {0.376373, 0.0135842}, {0.530854, 0.0540671}, {0.379072, 0.0138538}, {0.500009, 0.0410088}, {0.505753, 0.043055}, {0.498098, 0.0410802}, {0.504214, 0.0425135}, {0.458803, 0.0292653}, {0.400304, 0.0171506}, {0.457491, 0.0284046}, {0.440048, 0.0250949}, {0.457119, 0.0281243}, {0.4625, 0.0288147}, {0.409672, 0.0188335}, {0.504926, 0.042173}, {0.44871, 0.0263507}, {0.434831, 0.0236299}, {0.507714, 0.0439002}, {0.454568, 0.0282294}, {0.525969, 0.0508728}, {0.491887, 0.0389355}, {0.440588, 0.024041}, {0.456363, 0.0280708}, {0.456036, 0.0277847}, {0.491504, 0.0356455}, {0.470637, 0.0302365}, {0.461941, 0.027931}, {0.41899, 0.0201399}, {0.563716, 0.0680745}, {0.454013, 0.0277761}, {0.534168, 0.054828}, {0.517866, 0.04758}, {0.523278, 0.0503516}, {0.495934, 0.0407366}, {0.554647, 0.0629454}, {0.527054, 0.0518245}, {0.522312, 0.0486021}, {0.463033, 0.0300067}, {0.462347, 0.0304969}, {0.438101, 0.0242422}, {0.502533, 0.0413058}, {0.456687, 0.0291599}, {0.523795, 0.048801}, {0.509431, 0.0456487}, {0.397638, 0.016615}, {0.516933, 0.0458793}, {0.448049, 0.0258666}, {0.494407, 0.0383689}, {0.493719, 0.0391205}, {0.481693, 0.0358681}, {0.460426, 0.0296241}, {0.483208, 0.0363883}, {0.441789, 0.0247987}, {0.515347, 0.0451901}, {0.511862, 0.0452795}, {0.536362, 0.0562596}, {0.453104, 0.0276716}, {0.369804, 0.0127683}, {0.461696, 0.0305055}, {0.477928, 0.0342764}, {0.402042, 0.0175663}, {0.473145, 0.0316785}, {0.363519, 0.0120037}, {0.428235, 0.0214175}, {0.469295, 0.0326677}, {0.560156, 0.0677848}, {0.431717, 0.0234098}, {0.433051, 0.0228017}, {0.468357, 0.0321644}, {0.432156, 0.0234521}, {0.437621, 0.0238949}, {0.472179, 0.0324544}, {0.439366, 0.0240452}, {0.536271, 0.0531535}, {0.440525, 0.0247153}, {0.449954, 0.0269313}, {0.424905, 0.0217529}, {0.490404, 0.0384323}, {0.434605, 0.0236699}, {0.466677, 0.0315531}, {0.538527, 0.0567441}, {0.445764, 0.0260684}, {0.408519, 0.0188323}, {0.401415, 0.0171646}, {0.48902, 0.0376627}, {0.439803, 0.0250161}, {0.438131, 0.0234566}, {0.445486, 0.0260406}, {0.556214, 0.0633272}, {0.457192, 0.0292904}, {0.463996, 0.0308894}, {0.465803, 0.0308574}, {0.489625, 0.0376182}, {0.404073, 0.0176903}, {0.365999, 0.0124322}, {0.538926, 0.0576509}, {0.420166, 0.0204237}, {0.402708, 0.017794}, {0.501968, 0.0417829}, {0.385349, 0.014706}, {0.448769, 0.0269205}, {0.399377, 0.0168727}, {0.510176, 0.0438177}, {0.441775, 0.0252574}, {0.557302, 0.063867}, {0.475844, 0.03261}, {0.462031, 0.0302265}, {0.420372, 0.0198493}, {0.425153, 0.0213666}, {0.477235, 0.0337973}, {0.340671, 0.00953459}, {0.470861, 0.0299816}, {0.495389, 0.0398356}, {0.48593, 0.0375629}, {0.475647, 0.0341616}, {0.498178, 0.0412063}, {0.369628, 0.0127343}, {0.441917, 0.0250118}, {0.454042, 0.0284346}, {0.538357, 0.0553982}, {0.50931, 0.0445034}, {0.489549, 0.0381028}, {0.475829, 0.0339073}, {0.537591, 0.0532439}, {0.404471, 0.01755}, {0.484314, 0.0347301}, {0.560366, 0.066595}, {0.485583, 0.0367097}, {0.461606, 0.0299294}, {0.439303, 0.0248172}, {0.449045, 0.0272038}, {0.620595, 0.104637}, {0.533783, 0.0528219}, {0.449175, 0.0273272}, {0.532078, 0.052787}, {0.578728, 0.0753311}, {0.421961, 0.0205911}, {0.380509, 0.01335}, {0.496653, 0.039229}, {0.466032, 0.0307003}, {0.529457, 0.0518037}, {0.426251, 0.0210587}, {0.430664, 0.0230286}, {0.471595, 0.0332385}, {0.53218, 0.0503529}, {0.43839, 0.0243319}, {0.464275, 0.0311203}, {0.521851, 0.0495355}, {0.53036, 0.0502461}, {0.438946, 0.0249614}, {0.564711, 0.0699541}, {0.406199, 0.0183033}, {0.389967, 0.0153349}, {0.546897, 0.0598073}, {0.491197, 0.0391305}, {0.386644, 0.0152857}, {0.530148, 0.0514372}, {0.436862, 0.0234756}, {0.472938, 0.032559}, {0.451175, 0.0275469}, {0.439449, 0.024335}, {0.442618, 0.0247315}, {0.508529, 0.0439462}, {0.467045, 0.0317347}, {0.450656, 0.0268071}, {0.505506, 0.0431976}, {0.438008, 0.0226016}, {0.423564, 0.0215957}, {0.440011, 0.0232369}, {0.494413, 0.0397225}, {0.461338, 0.0304162}, {0.501796, 0.0427535}, {0.435113, 0.0239965}, {0.460782, 0.0299823}, {0.406562, 0.0178477}, {0.432148, 0.0230722}, {0.470525, 0.0324257}, {0.481655, 0.0338783}, {0.495901, 0.0405286}, {0.560492, 0.0648683}, {0.423978, 0.020776}, {0.402851, 0.0175032}, {0.389685, 0.0153543}, {0.578556, 0.0723491}, {0.473035, 0.0329672}, {0.393312, 0.0159279}, {0.500706, 0.0416218}, {0.456275, 0.0283961}, {0.505778, 0.0428287}, {0.48242, 0.0360515}, {0.459101, 0.0292212}, {0.42811, 0.0216208}, {0.508172, 0.0443908}, {0.481576, 0.0350578}, {0.434731, 0.0239114}, {0.458587, 0.027082}, {0.467084, 0.0293926}, {0.438928, 0.0246236}, {0.477768, 0.0342002}, {0.467161, 0.0314663}, {0.510315, 0.0405768}, {0.504901, 0.0434312}, {0.358213, 0.011338}, {0.433157, 0.0231048}, {0.499928, 0.0408954}, {0.430481, 0.0221718}, {0.535345, 0.0542523}, {0.476834, 0.0340338}, {0.444157, 0.0256111}, {0.388203, 0.0154084}, {0.461063, 0.029014}, {0.412247, 0.0186589}, {0.572615, 0.0724707}, {0.511771, 0.0459219}, {0.505565, 0.0427637}, {0.445561, 0.0262585}, {0.427258, 0.0219237}, {0.464591, 0.0300088}, {0.321245, 0.00726112}, {0.590272, 0.0822394}, {0.364456, 0.0107573}, {0.47514, 0.0335627}, {0.487297, 0.037464}, {0.447146, 0.0255395}, {0.467406, 0.0306186}, {0.588921, 0.0817939}, {0.419678, 0.0197578}, {0.460654, 0.0293475}, {0.439755, 0.0250978}, {0.617506, 0.101014}, {0.440311, 0.025086}, {0.44806, 0.0263788}, {0.563947, 0.0631715}, {0.498613, 0.0402472}, {0.521573, 0.0466164}, {0.514325, 0.042386}, {0.412571, 0.0185991}, {0.409407, 0.0181372}, {0.376922, 0.0129473}, {0.413473, 0.0188519}, {0.49913, 0.0410703}, {0.464672, 0.0294346}, {0.453593, 0.0279097}, {0.444239, 0.0256337}, {0.452096, 0.0276587}, {0.454779, 0.0271731}, {0.478924, 0.0347909}, {0.538897, 0.0553452}, {0.443059, 0.0251788}, {0.449692, 0.0274596}, {0.566355, 0.0707079}, {0.517027, 0.0461491}, {0.514977, 0.0469903}, {0.520523, 0.0479734}, {0.445751, 0.025633}, {0.498787, 0.0388655}, {0.418042, 0.0204003}, {0.512295, 0.0465914}, {0.413128, 0.0190345}, {0.457159, 0.0286366}, {0.50233, 0.0418955}, {0.486418, 0.0358738}, {0.456016, 0.0287843}, {0.438377, 0.0245275}, {0.487002, 0.0351675}, {0.483428, 0.0352367}, {0.400032, 0.0173486}, {0.45888, 0.0291773}, {0.481189, 0.0344847}, {0.481228, 0.0359463}, {0.313208, 0.00664891}, {0.451617, 0.0277566}, {0.559557, 0.0645338}, {0.608801, 0.0965925}, {0.431241, 0.0225343}, {0.487944, 0.0375908}, {0.528634, 0.0518729}, {0.500858, 0.042032}, {0.461525, 0.0297839}, {0.461538, 0.0299447}, {0.523173, 0.0484143}, {0.423856, 0.0213186}, {0.461821, 0.0290156}, {0.4073, 0.0178713}, {0.503982, 0.0434508}, {0.446017, 0.025607}, {0.455991, 0.0277583}, {0.538381, 0.0539714}, {0.435029, 0.0236212}, {0.451145, 0.0271718}, {0.471399, 0.0314254}, {0.379594, 0.0143042}, {0.464783, 0.0300094}, {0.419969, 0.0207553}, {0.443677, 0.0259132}, {0.469678, 0.0312684}, {0.428212, 0.0219625}, {0.494263, 0.0379707}, {0.518998, 0.0479397}, {0.478909, 0.0335582}, {0.642062, 0.11368}, {0.406139, 0.0174787}, {0.499296, 0.0406408}, {0.562291, 0.0670209}, {0.508405, 0.0430289}, {0.463871, 0.0306329}, {0.41647, 0.020046}, {0.525448, 0.0517698}, {0.517289, 0.04772}, {0.426918, 0.0220761}, {0.382042, 0.0142605}, {0.464184, 0.0311271}, {0.45752, 0.0285856}, {0.465471, 0.0314566}, {0.371161, 0.0129748}, {0.424865, 0.0217733}, {0.397289, 0.0168126}, {0.459306, 0.0296984}, {0.502301, 0.0415123}, {0.468188, 0.0306145}, {0.508893, 0.0434592}, {0.373152, 0.0129635}, {0.4179, 0.019005}, {0.404285, 0.0178715}, {0.467576, 0.0311688}, {0.463951, 0.0302179}, {0.44907, 0.0263396}, {0.544898, 0.0604617}, {0.531442, 0.0494607}, {0.429586, 0.022629}, {0.444233, 0.0255066}, {0.402691, 0.0167594}, {0.454479, 0.0262059}, {0.429992, 0.0226115}, {0.407832, 0.0185596}, {0.398871, 0.0168148}, {0.458721, 0.0293528}, {0.422043, 0.0206142}, {0.426789, 0.0220493}, {0.518066, 0.0483679}, {0.437316, 0.0243139}, {0.398114, 0.0164822}, {0.420436, 0.0202443}, {0.462696, 0.0305786}, {0.455145, 0.0276461}, {0.425669, 0.022078}, {0.463845, 0.0307658}, {0.461108, 0.0294279}, {0.514172, 0.0447673}, {0.601071, 0.0903216}, {0.489987, 0.0344141}, {0.467716, 0.0321232}, {0.487387, 0.0363137}, {0.484847, 0.0331432}, {0.507315, 0.0431841}, {0.45227, 0.0274817}, {0.457541, 0.029056}, {0.423911, 0.0211025}, {0.445921, 0.0263682}, {0.483653, 0.0364472}, {0.373038, 0.0131208}, {0.405741, 0.0180827}, {0.425963, 0.0221843}, {0.568687, 0.0719483}, {0.44687, 0.0264968}, {0.389151, 0.0156541}, {0.42074, 0.0210913}, {0.436844, 0.0240916}, {0.422251, 0.0213385}, {0.481575, 0.0360821}, {0.566933, 0.0703872}, {0.423409, 0.020244}, {0.358922, 0.0115508}, {0.44242, 0.0246008}, {0.481572, 0.035306}, {0.405125, 0.0179346}, {0.457729, 0.0287748}, {0.525679, 0.0505872}, {0.430118, 0.0225619}, {0.449338, 0.0268623}, {0.451148, 0.0273503}, {0.525455, 0.0502503}, {0.438085, 0.0244699}, {0.471354, 0.0323544}, {0.450779, 0.027715}, {0.470884, 0.0330538}, {0.523633, 0.0506109}, {0.4262, 0.02106}, {0.413744, 0.0196265}, {0.432726, 0.0235233}, {0.458515, 0.0280268}, {0.460687, 0.0301303}, {0.501118, 0.0418296}, {0.449948, 0.0247085}, {0.518499, 0.0444277}, {0.60425, 0.0933818}, {0.420761, 0.0211203}, {0.504772, 0.0428157}, {0.443254, 0.0254577}, {0.478985, 0.03375}, {0.506951, 0.0437478}, {0.421839, 0.0212161}, {0.367756, 0.0125707}, {0.435627, 0.0240397}, {0.466569, 0.0301902}, {0.475176, 0.0331936}, {0.469356, 0.0313711}, {0.471282, 0.0322898}, {0.440141, 0.0246138}, {0.411449, 0.0193086}, {0.52266, 0.0495072}, {0.452688, 0.0280228}, {0.549652, 0.0581825}, {0.544144, 0.0594682}, {0.451713, 0.0280079}, {0.487923, 0.0366596}, {0.525149, 0.0490983}, {0.460383, 0.0293516}, {0.447979, 0.0245749}, {0.458583, 0.0289919}, {0.585513, 0.079856}, {0.559264, 0.0655234}, {0.528421, 0.0516235}, {0.538179, 0.0569226}, {0.49654, 0.0401397}, {0.534785, 0.0530207}, {0.528514, 0.0504456}, {0.407091, 0.0180831}, {0.506505, 0.0443458}, {0.441605, 0.0247274}, {0.519495, 0.0475307}, {0.572996, 0.0740173}, {0.506364, 0.0437266}, {0.454786, 0.0272702}, {0.458576, 0.0290317}, {0.440911, 0.0248652}, {0.450631, 0.0274167}, {0.56048, 0.0674742}, {0.406848, 0.0185791}, {0.444507, 0.0256856}, {0.45516, 0.0278096}, {0.52729, 0.0516927}, {0.431782, 0.0222009}, {0.462516, 0.0294206}, {0.501484, 0.0416882}, {0.441659, 0.0254948}, {0.483914, 0.0366494}, {0.46323, 0.0296333}, {0.491438, 0.0392662}, {0.439474, 0.0247313}, {0.522072, 0.0492901}, {0.457512, 0.0289441}, {0.581022, 0.0780927}, {0.527886, 0.0528952}, {0.478176, 0.03479}, {0.510707, 0.0450421}, {0.486365, 0.0356217}, {0.488893, 0.0374747}, {0.45918, 0.0297101}, {0.419619, 0.0207058}, {0.48905, 0.037166}, {0.464447, 0.0300847}, {0.47059, 0.0292463}, {0.465264, 0.0280866}, {0.595492, 0.0839203}, {0.420412, 0.0208035}, {0.442965, 0.0256259}, {0.411109, 0.0191932}, {0.447168, 0.0257949}, {0.50635, 0.0433541}, {0.386952, 0.0145567}, {0.51772, 0.0453513}, {0.403796, 0.0177644}, {0.478046, 0.0342336}, {0.455966, 0.0289839}, {0.442765, 0.0239078}, {0.527726, 0.0489945}, {0.463163, 0.030212}, {0.440841, 0.0252652}, {0.50203, 0.0422552}, {0.592999, 0.0863149}, {0.440431, 0.0250863}, {0.488808, 0.0381205}, {0.414208, 0.0197478}, {0.518784, 0.0483081}, {0.449088, 0.0268242}, {0.494839, 0.037568}, {0.466327, 0.031543}, {0.443653, 0.0251468}, {0.455052, 0.0274029}, {0.502523, 0.0403676}, {0.458135, 0.0294697}, {0.449643, 0.0266233}, {0.495848, 0.0401266}, {0.506191, 0.0424676}, {0.451285, 0.0278296}, {0.542883, 0.059171}, {0.469749, 0.0321823}, {0.446523, 0.0266988}, {0.464715, 0.0307551}, {0.504501, 0.0421233}, {0.490477, 0.0375662}, {0.442674, 0.025212}, {0.637899, 0.115933}, {0.444921, 0.0262616}, {0.391149, 0.0152711}, {0.52466, 0.0507261}, {0.475456, 0.0335055}, {0.472541, 0.0327819}, {0.459308, 0.0297335}, {0.434512, 0.0238471}, {0.411602, 0.0187524}, {0.435133, 0.0236408}, {0.50269, 0.0399586}, {0.454015, 0.027968}, {0.428927, 0.0225609}, {0.478915, 0.0350558}, {0.47027, 0.0327663}, {0.5073, 0.0436834}, {0.496927, 0.039856}, {0.464554, 0.0306166}, {0.392149, 0.015343}, {0.499016, 0.0411035}, {0.561537, 0.0664667}, {0.407982, 0.0186719}, {0.418745, 0.0199067}, {0.461275, 0.027683}, {0.446037, 0.0261035}, {0.478542, 0.0327086}, {0.434439, 0.0226402}, {0.48785, 0.0362929}, {0.484103, 0.0357447}, {0.467641, 0.0285006}, {0.526308, 0.0507867}, {0.443232, 0.0245073}, {0.480937, 0.0343307}, {0.412982, 0.0194587}, {0.430033, 0.0225708}, {0.534112, 0.0552846}, {0.468324, 0.0321492}, {0.429386, 0.0220913}, {0.608849, 0.0936746}, {0.481502, 0.0355736}, {0.440874, 0.0249872}, {0.526278, 0.0518122}, {0.518548, 0.0482774}, {0.515872, 0.0451413}, {0.518389, 0.0486036}, {0.52594, 0.0512919}, {0.508631, 0.0423226}, {0.455829, 0.028107}, {0.454512, 0.0286658}, {0.51694, 0.0476841}, {0.455855, 0.0282926}, {0.401603, 0.0171997}, {0.527807, 0.0514167}, {0.517829, 0.0484817}, {0.438708, 0.0242808}, {0.512437, 0.0467039}, {0.469235, 0.0308321}, {0.365899, 0.0122623}, {0.491434, 0.0377537}, {0.484684, 0.0354857}, {0.506906, 0.043163}, {0.452825, 0.0282827}, {0.484596, 0.035571}, {0.489563, 0.0384214}, {0.451462, 0.0271959}, {0.448209, 0.026658}, {0.485834, 0.0362152}, {0.47871, 0.0353204}, {0.456496, 0.0273103}, {0.423322, 0.0214877}, {0.487751, 0.035017}, {0.470297, 0.031906}, {0.50774, 0.0435985}, {0.373576, 0.0133365}, {0.510676, 0.0451801}, {0.461834, 0.0305317}, {0.505588, 0.0436622}, {0.477033, 0.0341044}, {0.400974, 0.0161167}, {0.413961, 0.0187941}, {0.453131, 0.0282535}, {0.458527, 0.0293954}, {0.466817, 0.0287594}, {0.437556, 0.0241884}, {0.425828, 0.0215561}, {0.529505, 0.0520211}, {0.419694, 0.0207563}, {0.494124, 0.0379073}, {0.518968, 0.0486113}, {0.512279, 0.0460855}, {0.46521, 0.0309804}, {0.38105, 0.0144908}, {0.52541, 0.0507007}, {0.459518, 0.0293756}, {0.426949, 0.0217246}, {0.436031, 0.0235175}, {0.508193, 0.045193}, {0.464431, 0.0305522}, {0.469829, 0.0318251}, {0.514918, 0.046969}, {0.463928, 0.0303796}, {0.555884, 0.0643725}, {0.395954, 0.016401}, {0.541324, 0.0578693}, {0.485801, 0.0369545}, {0.496377, 0.0374707}, {0.472761, 0.0322548}, {0.495851, 0.0378568}, {0.55396, 0.0648564}, {0.546072, 0.0584279}, {0.563999, 0.0622342}, {0.475628, 0.033753}, {0.468616, 0.0310821}, {0.556557, 0.0637514}, {0.533756, 0.0515136}, {0.576303, 0.0728271}, {0.579554, 0.0780164}, {0.453302, 0.0265891}, {0.513859, 0.0469264}, {0.486019, 0.035237}, {0.519336, 0.047336}, {0.49505, 0.0403673}, {0.500752, 0.0411589}, {0.431715, 0.0233241}, {0.439388, 0.024602}, {0.43805, 0.0246492}, {0.465032, 0.0314395}, {0.426661, 0.0213978}, {0.469113, 0.0318287}, {0.558004, 0.0649366}, {0.505124, 0.0429291}, {0.499445, 0.0410315}, {0.444272, 0.025174}, {0.46661, 0.0294582}, {0.489421, 0.0382411}, {0.46255, 0.0282599}, {0.402463, 0.0170195}, {0.38107, 0.0144802}, {0.412595, 0.0189248}, {0.450766, 0.0268496}, {0.533511, 0.0505703}, {0.525056, 0.0493952}, {0.538537, 0.0535964}, {0.465612, 0.0294516}, {0.517983, 0.0471351}, {0.458804, 0.0285075}, {0.47171, 0.0325395}, {0.599654, 0.0883713}, {0.470913, 0.0314782}, {0.505007, 0.0407194}, {0.511134, 0.0452957}, {0.495782, 0.040185}, {0.521279, 0.0454503}, {0.574566, 0.0739772}, {0.454192, 0.0282401}, {0.485079, 0.0356551}, {0.511932, 0.0462329}, {0.446578, 0.0260788}, {0.496224, 0.0398689}, {0.58513, 0.0813071}, {0.471521, 0.0316605}, {0.482894, 0.0356288}, {0.502071, 0.0422806}, {0.509374, 0.044483}, {0.472494, 0.0330897}, {0.520125, 0.0459335}, {0.396424, 0.0159681}, {0.454392, 0.0280723}, {0.462337, 0.0303453}, {0.518826, 0.0487823}, {0.425413, 0.0215743}, {0.46322, 0.0302968}, {0.482135, 0.0347989}, {0.531471, 0.0526799}, {0.523351, 0.0508618}, {0.406409, 0.0179077}, {0.478988, 0.0330755}, {0.495852, 0.0375087}, {0.483896, 0.0366493}, {0.402856, 0.0177854}, {0.466689, 0.0310599}, {0.414675, 0.0190543}, {0.46248, 0.0302313}, {0.575053, 0.0685601}, {0.469638, 0.0324898}, {0.452501, 0.0275344}, {0.422871, 0.0206529}, {0.481043, 0.0345808}, {0.402885, 0.0177026}, {0.518219, 0.0472189}, {0.481764, 0.0362458}, {0.499501, 0.0411913}, {0.442779, 0.0244568}, {0.41149, 0.019372}, {0.458356, 0.0289613}, {0.478551, 0.0344109}, {0.501834, 0.0410329}, {0.44365, 0.0253334}, {0.417993, 0.0204971}, {0.425268, 0.0217545}, {0.436679, 0.024247}, {0.454468, 0.0285848}, {0.492647, 0.0396153}, {0.382452, 0.0142363}, {0.469583, 0.0319404}, {0.603033, 0.0928841}, {0.468997, 0.0317292}, {0.476321, 0.0343243}, {0.474285, 0.0324093}, {0.498152, 0.0402778}, {0.540964, 0.0579583}, {0.462208, 0.0301864}, {0.505376, 0.0414881}, {0.433233, 0.0231738}, {0.472639, 0.0321393}, {0.482185, 0.0355932}, {0.447494, 0.0257368}, {0.496857, 0.0395535}, {0.469674, 0.0318526}, {0.385423, 0.0145939}, {0.477932, 0.0346315}, {0.485754, 0.036093}, {0.472285, 0.0330966}, {0.458272, 0.027036}, {0.433521, 0.0230735}, {0.480338, 0.0352048}, {0.477599, 0.0349461}, {0.55974, 0.066758}, {0.600096, 0.0900214}, {0.453386, 0.0284201}, {0.42364, 0.0210583}, {0.4755, 0.0336431}, {0.448809, 0.0257775}, {0.440168, 0.0243588}, {0.547523, 0.0587442}, {0.420811, 0.0206311}, {0.490773, 0.0385382}, {0.444315, 0.0248702}, {0.599984, 0.0902122}, {0.441865, 0.0245422}, {0.468461, 0.0319094}, {0.45313, 0.0281896}, {0.469215, 0.031799}, {0.490197, 0.0379289}, {0.497008, 0.0393448}, {0.454005, 0.0274432}, {0.498693, 0.0398678}, {0.46446, 0.0310253}, {0.53909, 0.0562004}, {0.409311, 0.0187495}, {0.416292, 0.0200405}, {0.513611, 0.0455605}, {0.418714, 0.0206419}, {0.448811, 0.0271891}, {0.505338, 0.0392571}, {0.435463, 0.0241165}, {0.434983, 0.0231205}, {0.484814, 0.036516}, {0.526482, 0.0487764}, {0.41737, 0.0195729}, {0.423171, 0.0212159}, {0.489621, 0.036271}, {0.448583, 0.0272237}, {0.468648, 0.0321227}, {0.478536, 0.0343819}, {0.466961, 0.0313364}, {0.600074, 0.0775118}, {0.450511, 0.0276175}, {0.467773, 0.0306783}, {0.681845, 0.158649}, {0.525852, 0.051127}, {0.388408, 0.015511}, {0.465231, 0.0310098}, {0.555192, 0.0635871}, {0.48122, 0.0355446}, {0.502167, 0.0419773}, {0.586267, 0.0792226}, {0.540945, 0.0567337}, {0.575283, 0.0762637}, {0.458038, 0.0295016}, {0.477492, 0.0343717}, {0.426607, 0.0218667}, {0.45741, 0.0289001}, {0.468965, 0.0299468}, {0.532899, 0.0538696}, {0.42077, 0.0211646}, {0.47482, 0.032809}, {0.535593, 0.0540234}, {0.475691, 0.0337457}, {0.536973, 0.0558364}, {0.446753, 0.0263554}, {0.487365, 0.0359886}, {0.454244, 0.0284612}, {0.47285, 0.0313901}, {0.500379, 0.0422416}, {0.476135, 0.0335613}, {0.491191, 0.0383543}, {0.470819, 0.0321534}, {0.455884, 0.0283724}, {0.492293, 0.0386013}, {0.468604, 0.0319789}, {0.468448, 0.0318453}, {0.625661, 0.108471}, {0.4771, 0.0331656}, {0.535136, 0.0525702}, {0.429514, 0.0226052}, {0.389536, 0.0153069}, {0.391381, 0.0156336}, {0.398927, 0.0168319}, {0.564113, 0.0689066}, {0.548839, 0.0606829}, {0.470693, 0.0327382}, {0.494518, 0.0395375}, {0.472838, 0.0330198}, {0.448735, 0.0262}, {0.592286, 0.0845941}, {0.392336, 0.0161407}, {0.441953, 0.0253249}, {0.494766, 0.0385276}, {0.458646, 0.0285103}, {0.520683, 0.0484506}, {0.544698, 0.0566429}, {0.465223, 0.0311847}, {0.471654, 0.0324195}, {0.476027, 0.0341167}, {0.47974, 0.0355804}, {0.544201, 0.0568796}, {0.478433, 0.0346311}, {0.507322, 0.0445874}, {0.427168, 0.0220449}, {0.498963, 0.0373868}, {0.467459, 0.0316884}, {0.40929, 0.0187644}, {0.507189, 0.0444959}, {0.508004, 0.0447216}, {0.491037, 0.0357448}, {0.537697, 0.0554173}, {0.451549, 0.0277196}, {0.461154, 0.0294454}, {0.494687, 0.0395114}, {0.45158, 0.025481}, {0.490944, 0.0386417}, {0.493537, 0.0376143}, {0.489598, 0.0372736}, {0.457209, 0.0291893}, {0.519014, 0.0456579}, {0.502833, 0.0427577}, {0.452123, 0.0273095}, {0.53263, 0.0521861}, {0.398896, 0.0166794}, {0.467749, 0.0316037}, {0.501924, 0.0424451}, {0.460656, 0.0297205}, {0.603006, 0.0895464}, {0.47972, 0.0341824}, {0.51722, 0.0452394}, {0.44106, 0.0247282}, {0.442911, 0.024981}, {0.470178, 0.031606}, {0.476207, 0.03409}, {0.558423, 0.0662174}, {0.453422, 0.0283664}, {0.454719, 0.0274694}, {0.464023, 0.0303589}, {0.481889, 0.0359569}, {0.44954, 0.0271067}, {0.547308, 0.058918}, {0.494307, 0.0392166}, {0.423808, 0.0203299}, {0.474129, 0.0337503}, {0.517606, 0.0468169}, {0.527343, 0.0497427}, {0.533553, 0.0515051}, {0.495763, 0.0390897}, {0.439815, 0.0247471}, {0.532026, 0.0477387}, {0.44013, 0.0246984}, {0.514783, 0.0466966}, {0.488486, 0.0361946}, {0.544184, 0.059706}, {0.485885, 0.035564}, {0.512215, 0.0461289}, {0.440087, 0.0250973}, {0.497298, 0.0409356}, {0.5237, 0.0500149}, {0.528831, 0.0509265}, {0.428261, 0.0224695}, {0.431176, 0.0211435}, {0.484922, 0.0363345}, {0.497635, 0.0392811}, {0.531047, 0.052281}, {0.494732, 0.038065}, {0.463112, 0.0302401}, {0.450754, 0.0275048}, {0.653674, 0.132218}, {0.515714, 0.0470661}, {0.475547, 0.0340777}, {0.47519, 0.0334822}, {0.47806, 0.0349384}, {0.57992, 0.076135}, {0.493648, 0.0394819}, {0.46701, 0.0315619}, {0.430022, 0.0225894}, {0.479627, 0.0349996}, {0.539592, 0.0571146}, {0.474966, 0.0329309}, {0.60116, 0.0860989}, {0.446603, 0.0266263}, {0.37253, 0.0128367}, {0.495716, 0.0407602}, {0.459617, 0.0293506}, {0.474129, 0.0337368}, {0.445282, 0.0261561}, {0.506719, 0.0433388}, {0.47513, 0.0324668}, {0.44884, 0.026712}, {0.547296, 0.0592737}, {0.476246, 0.0339291}, {0.453733, 0.0282206}, {0.446628, 0.0264371}, {0.550268, 0.0622818}, {0.525028, 0.0499355}, {0.504821, 0.0436044}, {0.614229, 0.100265}, {0.450738, 0.0267597}, {0.455212, 0.0265759}, {0.57352, 0.0715089}, {0.450699, 0.0272347}, {0.508248, 0.0421904}, {0.561747, 0.0685518}, {0.456003, 0.0275387}, {0.408148, 0.0187089}, {0.481525, 0.0353718}, {0.46782, 0.0313124}, {0.561259, 0.0641105}, {0.524951, 0.0510687}, {0.515861, 0.0463235}, {0.39909, 0.0170325}, {0.452011, 0.0274522}, {0.43372, 0.023547}, {0.494373, 0.0400231}, {0.553305, 0.0635235}, {0.464849, 0.0303961}, {0.530897, 0.0535528}, {0.499275, 0.0411028}, {0.495725, 0.0383682}, {0.491256, 0.0393128}, {0.499551, 0.0397284}, {0.367965, 0.0117947}, {0.528593, 0.0527974}, {0.471759, 0.0326232}, {0.435171, 0.022994}, {0.536398, 0.0543872}, {0.522324, 0.0465316}, {0.467261, 0.031224}, {0.452097, 0.0251276}, {0.441706, 0.0242451}, {0.471886, 0.0328783}, {0.429009, 0.0226411}, {0.433226, 0.02326}, {0.502915, 0.0428935}, {0.425645, 0.02211}, {0.529718, 0.0504976}, {0.427132, 0.0220582}, {0.55665, 0.0644603}, {0.509077, 0.0453006}, {0.514581, 0.0474516}, {0.427011, 0.0222872}, {0.532509, 0.0536872}, {0.480434, 0.0351276}, {0.392278, 0.016111}, {0.463422, 0.0304147}, {0.425063, 0.0216048}, {0.526152, 0.0487287}, {0.500656, 0.0411447}, {0.42941, 0.0229014}, {0.461239, 0.0300384}, {0.49175, 0.0394658}, {0.421972, 0.0203375}, {0.4913, 0.0388858}, {0.483933, 0.0339099}, {0.508862, 0.0442055}, {0.477413, 0.0343405}, {0.479862, 0.0336257}, {0.481957, 0.0353377}, {0.461769, 0.030171}, {0.498439, 0.0407939}, {0.535182, 0.05431}, {0.438275, 0.024318}, {0.508267, 0.0436103}, {0.490043, 0.0376335}, {0.424408, 0.0207042}, {0.431797, 0.0232583}, {0.584153, 0.0800441}, {0.505063, 0.0432858}, {0.487836, 0.0373969}, {0.449108, 0.026602}, {0.555098, 0.0653829}, {0.485932, 0.03674}, {0.394734, 0.0163312}, {0.473953, 0.0332517}, {0.465375, 0.0313555}, {0.520634, 0.049045}, {0.494595, 0.0384283}, {0.502762, 0.0420031}, {0.568694, 0.0691213}, {0.546179, 0.0603773}, {0.486206, 0.0361293}, {0.432836, 0.0236752}, {0.44713, 0.0267043}, {0.464633, 0.0310219}, {0.435671, 0.0240424}, {0.580752, 0.0792866}, {0.448758, 0.0272569}, {0.480461, 0.0352211}, {0.368303, 0.0126352}, {0.489156, 0.0381349}, {0.411038, 0.0176772}, {0.506512, 0.0444646}, {0.447154, 0.0262932}, {0.459152, 0.0274653}, {0.513695, 0.0449517}, {0.428845, 0.0219454}, {0.468759, 0.0323107}, {0.52278, 0.0494651}, {0.454836, 0.0284367}, {0.491801, 0.037759}, {0.532609, 0.0540976}, {0.451466, 0.0275631}, {0.54243, 0.0587878}, {0.467605, 0.0311788}, {0.50173, 0.0416869}, {0.430883, 0.0225951}, {0.481582, 0.0348928}, {0.475457, 0.0331891}, {0.449238, 0.0270908}, {0.451318, 0.0267406}, {0.430583, 0.0230119}, {0.53508, 0.0546704}, {0.434824, 0.0236291}, {0.458774, 0.0283725}, {0.482551, 0.0361043}, {0.44817, 0.0246594}, {0.431752, 0.0232054}, {0.455742, 0.0285804}, {0.489886, 0.037362}, {0.460979, 0.0289032}, {0.516065, 0.0470394}, {0.49488, 0.0394254}, {0.4792, 0.0337834}, {0.443863, 0.0251596}, {0.427126, 0.0218477}, {0.414283, 0.0192426}, {0.542925, 0.0557409}, {0.445032, 0.026262}, {0.459072, 0.0295244}, {0.409089, 0.0185329}, {0.457621, 0.0292406}, {0.478591, 0.0340293}, {0.493943, 0.0384119}, {0.403871, 0.01748}, {0.443963, 0.0260883}, {0.519072, 0.0490084}, {0.468936, 0.0312641}, {0.480494, 0.035844}, {0.520631, 0.0489751}, {0.457197, 0.0285816}, {0.424747, 0.0218177}, {0.569145, 0.0724469}, {0.440676, 0.0248294}, {0.462104, 0.030418}, {0.483464, 0.0359457}, {0.488963, 0.0360588}, {0.464207, 0.0291274}, {0.422532, 0.0203707}, {0.451235, 0.0273958}, {0.495664, 0.0405348}, {0.518028, 0.0476377}, {0.439119, 0.0245166}, {0.551234, 0.0597878}, {0.504447, 0.0418074}, {0.431468, 0.0225459}, {0.442693, 0.0253841}, {0.443101, 0.0251981}, {0.431098, 0.0227144}, {0.487959, 0.0374651}, {0.461613, 0.029859}, {0.465149, 0.0313295}, {0.492323, 0.036776}, {0.510457, 0.0459317}, {0.491718, 0.0388406}, {0.504992, 0.0422139}, {0.460636, 0.0297126}, {0.444206, 0.0254136}, {0.497637, 0.0401338}, {0.512238, 0.0448578}, {0.531255, 0.0537845}, {0.472197, 0.0317514}, {0.493252, 0.0364392}, {0.405568, 0.0182138}, {0.443109, 0.0257693}, {0.507198, 0.0434517}, {0.534824, 0.0534393}, {0.545595, 0.0605541}, {0.476822, 0.0340203}, {0.48499, 0.0366401}, {0.456298, 0.0284874}, {0.408715, 0.0187482}, {0.462835, 0.0300434}, {0.466096, 0.031162}, {0.528411, 0.0475494}, {0.564844, 0.0705248}, {0.486498, 0.0371695}, {0.564069, 0.0682181}, {0.472423, 0.0327263}, {0.513823, 0.045292}, {0.498475, 0.0387864}, {0.496738, 0.040511}, {0.486028, 0.0342127}, {0.403332, 0.0178837}, {0.520425, 0.0486987}, {0.38043, 0.0142596}, {0.458018, 0.0292725}, {0.504823, 0.0404004}, {0.434946, 0.0235623}, {0.480477, 0.0338968}, {0.444085, 0.0254478}, {0.506185, 0.0424804}, {0.42582, 0.0220007}, {0.5133, 0.0454891}, {0.473415, 0.033295}, {0.415703, 0.0200985}, {0.411649, 0.0190451}, {0.510434, 0.0441568}, {0.554394, 0.0640359}, {0.503599, 0.040508}, {0.453486, 0.0280912}, {0.432186, 0.0225442}, {0.501096, 0.0418318}, {0.495073, 0.0392092}, {0.375706, 0.0132597}, {0.56571, 0.0686288}, {0.454508, 0.0283689}, {0.503209, 0.0433648}, {0.555711, 0.0653658}, {0.51208, 0.0464803}, {0.430289, 0.0220893}, {0.437748, 0.02425}, {0.457011, 0.0289592}, {0.533664, 0.05156}, {0.53444, 0.0555502}, {0.381606, 0.0132641}, {0.588318, 0.0786928}, {0.47429, 0.0339078}, {0.41957, 0.0204175}, {0.438709, 0.0245707}, {0.434759, 0.0240679}, {0.524397, 0.0488867}, {0.512296, 0.0442981}, {0.480383, 0.0351996}, {0.455688, 0.0281265}, {0.480361, 0.0343866}, {0.539765, 0.0567108}, {0.492352, 0.038622}, {0.55006, 0.0620948}, {0.478858, 0.0350951}, {0.450581, 0.0273955}, {0.467933, 0.0320684}, {0.441507, 0.0249163}, {0.459664, 0.0295682}, {0.480306, 0.0348924}, {0.376455, 0.0138588}, {0.569323, 0.0704702}, {0.458453, 0.0291776}, {0.517283, 0.0484297}, {0.491523, 0.0388624}, {0.454612, 0.0285921}, {0.43257, 0.0233344}, {0.472198, 0.0331682}, {0.415062, 0.0195985}, {0.479011, 0.0344702}, {0.582948, 0.0777356}, {0.410563, 0.0185952}, {0.441931, 0.0250521}, {0.497946, 0.0398512}, {0.550452, 0.0613738}, {0.546402, 0.0597598}, {0.502338, 0.0403687}, {0.492552, 0.0388865}, {0.568797, 0.0721794}, {0.54473, 0.0584687}, {0.431433, 0.0213782}, {0.491382, 0.0384333}, {0.472064, 0.0324755}, {0.43204, 0.0234711}, {0.533027, 0.0540982}, {0.524096, 0.0508625}, {0.479491, 0.0349029}, {0.456131, 0.0286159}, {0.524573, 0.0504876}, {0.474656, 0.0336792}, {0.441684, 0.025087}, {0.51856, 0.0481008}, {0.529191, 0.0530446}, {0.536181, 0.0557446}, {0.476921, 0.0343096}, {0.517368, 0.0481713}, {0.476394, 0.0333203}, {0.562361, 0.0666327}, {0.513203, 0.0446903}, {0.460199, 0.0299798}, {0.504028, 0.0436732}, {0.469617, 0.0324973}, {0.507507, 0.0432033}, {0.420082, 0.0202034}, {0.54414, 0.0592658}, {0.458761, 0.0281941}, {0.526867, 0.0489732}, {0.504075, 0.0412692}, {0.457991, 0.0291485}, {0.40977, 0.0188425}, {0.541747, 0.0580778}, {0.441263, 0.0247185}, {0.505069, 0.0438875}, {0.474127, 0.0333933}, {0.450096, 0.0272814}, {0.488763, 0.0376845}, {0.384448, 0.0148742}, {0.48763, 0.0368613}, {0.590088, 0.0851536}, {0.507794, 0.0434629}, {0.481922, 0.0361746}, {0.476477, 0.0340311}, {0.551377, 0.0634613}, {0.497561, 0.0408441}, {0.454269, 0.0285918}, {0.482551, 0.0362434}, {0.5056, 0.0419551}, {0.452106, 0.0278081}, {0.510844, 0.0411396}, {0.503907, 0.0413662}, {0.512146, 0.0458628}, {0.467072, 0.0307127}, {0.476913, 0.0342279}, {0.459846, 0.0294518}, {0.506281, 0.0439492}, {0.44462, 0.0250144}, {0.487269, 0.0377667}, {0.501508, 0.0412553}, {0.491628, 0.0380866}, {0.425303, 0.0214688}, {0.428942, 0.0215064}, {0.53889, 0.0520633}, {0.489602, 0.0362052}, {0.562018, 0.0680551}, {0.457159, 0.0287762}, {0.501509, 0.0400071}, {0.516475, 0.0471979}, {0.485059, 0.0366135}, {0.487062, 0.0362204}, {0.494117, 0.0392354}, {0.438507, 0.0246826}, {0.474607, 0.0333455}, {0.479117, 0.0315696}, {0.409918, 0.0187207}, {0.396296, 0.0167425}, {0.505582, 0.0427302}, {0.418911, 0.0202644}, {0.489977, 0.0375482}, {0.456963, 0.0285987}, {0.450013, 0.0272457}, {0.44538, 0.0252879}, {0.443148, 0.0249182}, {0.576275, 0.0740111}, {0.462621, 0.0307062}, {0.468437, 0.0301121}, {0.500758, 0.0392285}, {0.452665, 0.0281558}, {0.436442, 0.0241595}, {0.509215, 0.0436413}, {0.460183, 0.0293382}, {0.451011, 0.0276918}, {0.460897, 0.0298853}, {0.466729, 0.0317251}, {0.443107, 0.0252486}, {0.474177, 0.0338024}, {0.489183, 0.0369808}, {0.549122, 0.0578755}, {0.456832, 0.0284516}, {0.356078, 0.0110455}, {0.476748, 0.0337698}, {0.481103, 0.0359309}, {0.468843, 0.0320853}, {0.500529, 0.0415103}, {0.489823, 0.0383229}, {0.462372, 0.0302376}, {0.433653, 0.0236744}, {0.440627, 0.0244907}, {0.446247, 0.0261943}, {0.473982, 0.033505}, {0.450095, 0.0273624}, {0.40804, 0.0186793}, {0.444984, 0.0257869}, {0.457314, 0.0293279}, {0.459945, 0.0289435}, {0.461017, 0.0297359}, {0.498919, 0.0413034}, {0.461974, 0.0302086}, {0.467567, 0.0305563}, {0.493542, 0.0375511}, {0.435802, 0.0237752}, {0.420355, 0.0198445}, {0.447727, 0.0256448}, {0.434742, 0.0240234}, {0.480809, 0.0353685}, {0.511771, 0.0449427}, {0.432921, 0.0217467}, {0.419066, 0.0205293}, {0.499029, 0.0409311}, {0.458242, 0.0288965}, {0.441707, 0.025548}, {0.3954, 0.0153866}, {0.490321, 0.037371}, {0.444065, 0.0253749}, {0.484016, 0.0354205}, {0.486348, 0.0370315}, {0.490523, 0.0375507}, {0.49691, 0.0376355}, {0.488313, 0.0372461}, {0.435471, 0.0233667}, {0.51452, 0.0467532}, {0.523078, 0.0487936}, {0.452981, 0.027392}, {0.514806, 0.045198}, {0.441462, 0.0248492}, {0.502295, 0.0430208}, {0.500814, 0.0402724}, {0.519753, 0.048722}, {0.461605, 0.030216}, {0.545195, 0.0603533}, {0.496623, 0.0400265}, {0.536554, 0.0557532}, {0.538119, 0.0560154}, {0.445343, 0.0252719}, {0.477579, 0.0346629}, {0.468507, 0.0318677}, {0.458348, 0.0296466}, {0.436458, 0.0243052}, {0.48078, 0.0347002}, {0.461669, 0.028577}, {0.545428, 0.0589909}, {0.445473, 0.0265119}, {0.469604, 0.0320843}, {0.470159, 0.0326283}, {0.508991, 0.0454095}, {0.440529, 0.0249961}, {0.483432, 0.0355478}, {0.47323, 0.0326203}, {0.432565, 0.0235225}, {0.430441, 0.0230138}, {0.479963, 0.0343756}, {0.490068, 0.0369564}, {0.528909, 0.0512904}, {0.36485, 0.0117739}, {0.515768, 0.0460488}, {0.470971, 0.0320264}, {0.464734, 0.0301536}, {0.531064, 0.0528777}, {0.509403, 0.0454408}, {0.403751, 0.0178576}, {0.44829, 0.027095}, {0.45242, 0.0269465}, {0.571128, 0.0738138}, {0.437898, 0.0240338}, {0.51419, 0.046291}, {0.472256, 0.033214}, {0.515943, 0.0474473}, {0.48094, 0.0356543}, {0.47656, 0.0340778}, {0.43861, 0.0239287}, {0.567006, 0.0690222}, {0.403876, 0.0176975}, {0.540284, 0.0545073}, {0.543908, 0.0592623}, {0.344513, 0.00999931}, {0.440294, 0.0246128}, {0.507241, 0.0439975}, {0.496561, 0.0375193}, {0.556903, 0.0663924}, {0.532275, 0.0542004}, {0.522258, 0.0492878}, {0.460091, 0.0290428}, {0.495059, 0.0370204}, {0.429289, 0.0225513}, {0.657471, 0.134418}, {0.373189, 0.0131465}, {0.508957, 0.0424066}, {0.471334, 0.032861}, {0.535688, 0.0547667}, {0.521689, 0.0493295}, {0.582476, 0.0759377}, {0.476084, 0.0338426}, {0.522985, 0.0498837}, {0.512477, 0.0453115}, {0.507729, 0.0424704}, {0.404548, 0.0177582}, {0.468603, 0.0323699}, {0.480043, 0.0344165}, {0.476521, 0.0330188}, {0.381723, 0.0143826}, {0.471322, 0.0319636}, {0.508827, 0.0452926}, {0.517039, 0.0468826}, {0.46253, 0.0297909}, {0.41491, 0.0197436}, {0.536259, 0.0543938}, {0.515329, 0.0478874}, {0.523691, 0.0484506}, {0.466212, 0.0308779}, {0.501028, 0.0412552}, {0.43677, 0.0241361}, {0.488776, 0.038262}, {0.546056, 0.057455}, {0.529033, 0.0521751}, {0.538463, 0.0559894}, {0.497683, 0.039981}, {0.514636, 0.0473327}, {0.524684, 0.0509192}, {0.404263, 0.01656}, {0.485678, 0.0363095}, {0.479997, 0.0349318}, {0.446465, 0.0264559}, {0.459165, 0.0293826}, {0.478162, 0.0344053}, {0.463741, 0.0311314}, {0.520053, 0.0472357}, {0.627883, 0.0914465}, {0.483982, 0.0361353}, {0.470251, 0.0315756}, {0.486414, 0.037087}, {0.513693, 0.0446002}, {0.493443, 0.0386047}, {0.448127, 0.0265919}, {0.490824, 0.0387578}, {0.452608, 0.0276318}, {0.463581, 0.0294467}, {0.464088, 0.0311691}, {0.472247, 0.0326042}, {0.451896, 0.027402}, {0.517466, 0.0486121}, {0.549332, 0.0607104}, {0.526708, 0.052035}, {0.482472, 0.0358878}, {0.552298, 0.062388}, {0.506319, 0.0433828}, {0.434657, 0.0237512}, {0.523172, 0.049721}, {0.519278, 0.0473007}, {0.482152, 0.0342989}, {0.47695, 0.0341401}, {0.463189, 0.0293233}, {0.473017, 0.0322565}, {0.434945, 0.0233098}, {0.391813, 0.0154491}, {0.478262, 0.0339536}, {0.49298, 0.0393141}, {0.609984, 0.0976946}, {0.517922, 0.0469821}, {0.484712, 0.0335105}, {0.541652, 0.0576509}, {0.462842, 0.0308044}, {0.511668, 0.0459185}, {0.510648, 0.0449513}, {0.511237, 0.0449546}, {0.554337, 0.0630851}, {0.507312, 0.0429374}, {0.599599, 0.0884426}, {0.460853, 0.0285837}, {0.522776, 0.0484141}, {0.40721, 0.0179671}, {0.516012, 0.0471221}, {0.501052, 0.0405667}, {0.498766, 0.0417689}, {0.44891, 0.0272124}, {0.504243, 0.0423778}, {0.541207, 0.0543436}, {0.556806, 0.0639709}, {0.570366, 0.0712482}, {0.545936, 0.0587653}, {0.576365, 0.072437}, {0.507283, 0.0436232}, {0.444983, 0.0263054}, {0.515547, 0.0466807}, {0.387707, 0.0151236}, {0.44223, 0.0253033}, {0.532887, 0.0534839}, {0.441069, 0.0247795}, {0.480568, 0.0349067}, {0.50022, 0.0403872}, {0.557249, 0.0665152}, {0.558993, 0.0664751}, {0.451564, 0.0272942}, {0.476466, 0.0334173}, {0.531065, 0.0512991}, {0.489244, 0.0379835}, {0.534313, 0.0554722}, {0.57736, 0.072192}, {0.475926, 0.0343061}, {0.498287, 0.0408979}, {0.512874, 0.0458314}, {0.546752, 0.0572605}, {0.497843, 0.0405842}, {0.508265, 0.0446873}, {0.487287, 0.0373239}, {0.457459, 0.0288554}, {0.569057, 0.0683496}, {0.534014, 0.0542517}, {0.415354, 0.0196198}, {0.434782, 0.0237608}, {0.418033, 0.0203245}, {0.491697, 0.0392405}, {0.490104, 0.0387717}, {0.476039, 0.0344723}, {0.459721, 0.029977}, {0.540521, 0.0568945}, {0.415962, 0.0198021}, {0.510358, 0.042478}, {0.437408, 0.0233107}, {0.54584, 0.0604826}, {0.490341, 0.0374684}, {0.494895, 0.0401374}, {0.507711, 0.0430007}, {0.479654, 0.0332037}, {0.527004, 0.0526077}, {0.503067, 0.0428355}, {0.533197, 0.0542045}, {0.526661, 0.0494273}, {0.476295, 0.0328914}, {0.495775, 0.0401283}, {0.425506, 0.0219581}, {0.506043, 0.0434691}, {0.543564, 0.0590071}, {0.453584, 0.0281533}, {0.473529, 0.0329377}, {0.612535, 0.097348}, {0.425014, 0.0217797}, {0.493858, 0.0392565}, {0.448265, 0.0262784}, {0.414318, 0.0199094}, {0.466036, 0.0307074}, {0.482494, 0.0364047}, {0.525127, 0.0490028}, {0.490209, 0.0384551}, {0.498953, 0.0409704}, {0.48946, 0.0362529}, {0.51371, 0.0455201}, {0.511118, 0.045633}, {0.510457, 0.0445218}, {0.509074, 0.0453}, {0.461975, 0.0299277}, {0.45793, 0.0288715}, {0.480893, 0.0354584}, {0.501571, 0.041783}, {0.415182, 0.0200651}, {0.58628, 0.0809438}, {0.520184, 0.0496472}, {0.41868, 0.0206448}, {0.533747, 0.0526788}, {0.43682, 0.0245387}, {0.499415, 0.0411169}, {0.470333, 0.032678}, {0.462771, 0.0298502}, {0.437817, 0.0243791}, {0.505803, 0.0423672}, {0.483413, 0.0363767}, {0.490397, 0.03688}, {0.469017, 0.031292}, {0.471686, 0.0325915}, {0.485461, 0.0366798}, {0.466993, 0.0317147}, {0.439723, 0.0249357}, {0.529458, 0.0511818}, {0.520001, 0.049188}, {0.519504, 0.0490044}, {0.4954, 0.0389563}, {0.509005, 0.0454612}, {0.427485, 0.0223576}, {0.442452, 0.0253194}, {0.460216, 0.0296297}, {0.501519, 0.0415707}, {0.517119, 0.0479488}, {0.491875, 0.037858}, {0.483827, 0.0356138}, {0.528538, 0.0514429}, {0.502525, 0.0426004}, {0.469119, 0.0324754}, {0.490018, 0.0378417}, {0.477938, 0.0343}, {0.498339, 0.0410141}, {0.425313, 0.0216501}, {0.513238, 0.0461856}, {0.453847, 0.0280635}, {0.461505, 0.0297213}, {0.585369, 0.0806933}, {0.505714, 0.0438151}, {0.534997, 0.0555449}, {0.528042, 0.052066}, {0.533959, 0.0547746}, {0.549832, 0.0557189}, {0.576384, 0.076739}, {0.534364, 0.0551122}, {0.601064, 0.0868631}, {0.491886, 0.0391677}, {0.479903, 0.0346475}, {0.432225, 0.0233783}, {0.462544, 0.0301571}, {0.51243, 0.0446744}, {0.433801, 0.023134}, {0.505472, 0.0436128}, {0.443601, 0.0258419}, {0.575526, 0.0743564}, {0.438578, 0.0235616}, {0.49554, 0.0388111}, {0.471412, 0.0327412}, {0.477765, 0.0344244}, {0.490732, 0.0379649}, {0.541771, 0.0585014}, {0.532166, 0.0533505}, {0.550729, 0.0630494}, {0.490237, 0.0375726}, {0.526805, 0.0515913}, {0.493869, 0.0395602}, {0.522987, 0.0489822}, {0.471082, 0.0329756}, {0.501233, 0.0424981}, {0.461536, 0.0302983}, {0.483763, 0.0359251}, {0.44935, 0.0269321}, {0.47846, 0.0347068}, {0.512398, 0.0453415}, {0.496329, 0.0391241}, {0.478333, 0.0347251}, {0.476685, 0.033818}, {0.409405, 0.0182322}, {0.589916, 0.0807688}, {0.44895, 0.0267953}, {0.446505, 0.0266037}, {0.506801, 0.0430334}, {0.530759, 0.0527076}, {0.553083, 0.0624496}, {0.445653, 0.025239}, {0.464712, 0.0308326}, {0.49518, 0.0397019}, {0.470722, 0.0325034}, {0.474668, 0.0340394}, {0.516, 0.0476787}, {0.567475, 0.0703592}, {0.5766, 0.0765129}, {0.461863, 0.029464}, {0.49969, 0.0419524}, {0.507955, 0.0448396}, {0.523358, 0.0496562}, {0.463909, 0.0308059}, {0.480565, 0.0343717}, {0.494119, 0.0385717}, {0.521614, 0.0493631}, {0.548513, 0.0601875}, {0.494649, 0.0401404}, {0.368901, 0.0128167}, {0.541485, 0.0581526}, {0.528203, 0.0503851}, {0.465516, 0.0311475}, {0.399064, 0.016398}, {0.528147, 0.0521114}, {0.423957, 0.0215437}, {0.546267, 0.0531908}, {0.578651, 0.0760715}, {0.454062, 0.0276416}, {0.507128, 0.044345}, {0.471109, 0.03282}, {0.472914, 0.0321046}, {0.472778, 0.0333304}, {0.532248, 0.0542867}, {0.414597, 0.0188747}, {0.536988, 0.0534704}, {0.431317, 0.0230554}, {0.481689, 0.0336856}, {0.496857, 0.0411429}, {0.471172, 0.0324574}, {0.48471, 0.0362636}, {0.478774, 0.0344935}, {0.448068, 0.0263949}, {0.519218, 0.0455341}, {0.506925, 0.0431391}, {0.460383, 0.0287653}, {0.461225, 0.0301211}, {0.546815, 0.0600485}, {0.466995, 0.0314977}, {0.485692, 0.0337093}, {0.546417, 0.0580371}, {0.517047, 0.0429796}, {0.471135, 0.0325327}, {0.477298, 0.0333022}, {0.462749, 0.0297109}, {0.465369, 0.0304408}, {0.462333, 0.0277512}, {0.422735, 0.0213078}, {0.519622, 0.046031}, {0.403697, 0.017826}, {0.494795, 0.0387288}, {0.615354, 0.100559}, {0.646123, 0.123189}, {0.488106, 0.0377241}, {0.455179, 0.0281762}, {0.462925, 0.0299929}, {0.502083, 0.0424251}, {0.430628, 0.0223935}, {0.456658, 0.0286199}, {0.52273, 0.0481711}, {0.491618, 0.0375823}, {0.515241, 0.0468624}, {0.439791, 0.0250528}, {0.407888, 0.0187231}, {0.417717, 0.0204698}, {0.470849, 0.0316051}, {0.49613, 0.0391276}, {0.442565, 0.0256034}, {0.608928, 0.0954322}, {0.51779, 0.0488591}, {0.471284, 0.0325494}, {0.486915, 0.0374009}, {0.483054, 0.0349037}, {0.465755, 0.031204}, {0.463818, 0.0310976}, {0.550031, 0.0623206}, {0.458067, 0.02926}, {0.489366, 0.0348362}, {0.475664, 0.034265}, {0.476979, 0.0329306}, {0.46665, 0.0306803}, {0.622981, 0.105564}, {0.60437, 0.0918598}, {0.428024, 0.0222107}, {0.478632, 0.0341157}, {0.541253, 0.0579658}, {0.508897, 0.043406}, {0.477655, 0.0350351}, {0.476557, 0.0337764}, {0.487864, 0.0371716}, {0.596654, 0.0831387}, {0.513031, 0.0453789}, {0.520857, 0.0478113}, {0.491639, 0.0364237}, {0.480926, 0.0348416}, {0.502054, 0.0417064}, {0.436102, 0.0237043}, {0.41012, 0.0189623}, {0.422437, 0.0210783}, {0.463282, 0.0300311}, {0.468953, 0.0302336}, {0.493499, 0.0381428}, {0.53334, 0.0522727}, {0.558114, 0.0658133}, {0.532253, 0.047841}, {0.551805, 0.0620418}, {0.43381, 0.0236626}, {0.502114, 0.0407189}, {0.467752, 0.0317462}, {0.475881, 0.0332106}, {0.473952, 0.0337271}, {0.379155, 0.013984}, {0.486423, 0.0348939}, {0.458823, 0.0292849}, {0.46636, 0.0315807}, {0.454423, 0.0283344}, {0.511577, 0.0457137}, {0.53615, 0.055319}, {0.589933, 0.0822402}, {0.510612, 0.0448183}, {0.465779, 0.0310834}, {0.457108, 0.0290933}, {0.517183, 0.0478942}, {0.45313, 0.0274168}, {0.431788, 0.0233539}, {0.411838, 0.0194214}, {0.488828, 0.0372057}, {0.466966, 0.0316609}, {0.519012, 0.0454627}, {0.463085, 0.0301986}, {0.560053, 0.0667833}, {0.502905, 0.0416825}, {0.428969, 0.0228405}, {0.4897, 0.0380884}, {0.4583, 0.0292264}, {0.497909, 0.0410282}, {0.465095, 0.0303991}, {0.514892, 0.0468275}, {0.431523, 0.0231545}, {0.441946, 0.0254231}, {0.488314, 0.0359932}, {0.54683, 0.0588237}, {0.506323, 0.0417479}, {0.463568, 0.03033}, {0.523802, 0.0467946}, {0.415136, 0.0189716}, {0.493003, 0.0396674}, {0.429458, 0.0227739}, {0.534886, 0.0545072}, {0.495473, 0.036451}, {0.514458, 0.0456245}, {0.451197, 0.0268637}, {0.603556, 0.0933032}, {0.489769, 0.0385074}, {0.426411, 0.0218256}, {0.524369, 0.0498561}, {0.470599, 0.0323228}, {0.502779, 0.0421356}, {0.570207, 0.0712734}, {0.464613, 0.0309364}, {0.50906, 0.0436471}, {0.511132, 0.0455012}, {0.524249, 0.0501374}, {0.47047, 0.0326539}, {0.571545, 0.0653095}, {0.53107, 0.046847}, {0.417707, 0.0196948}, {0.503684, 0.0422927}, {0.528191, 0.0514583}, {0.48447, 0.035341}, {0.452365, 0.0279835}, {0.449278, 0.0271867}, {0.545405, 0.0602329}, {0.45939, 0.0293763}, {0.528908, 0.0519748}, {0.485683, 0.0354547}, {0.530673, 0.0526278}, {0.55624, 0.0605975}, {0.521908, 0.0502608}, {0.45439, 0.0281939}, {0.539311, 0.0553691}, {0.456825, 0.027916}, {0.570648, 0.0731635}, {0.416191, 0.0198209}, {0.542708, 0.0584197}, {0.456107, 0.0290394}, {0.509281, 0.0448065}, {0.490104, 0.0373392}, {0.554564, 0.0641023}, {0.444465, 0.0255538}, {0.518986, 0.0485031}, {0.474359, 0.0330028}, {0.477851, 0.0336547}, {0.457947, 0.0291686}, {0.52304, 0.0492517}, {0.500732, 0.0416174}, {0.601221, 0.0905809}, {0.548528, 0.0595597}, {0.502666, 0.0427664}, {0.447739, 0.0263248}, {0.420438, 0.0206646}, {0.44594, 0.0263238}, {0.511336, 0.0454438}, {0.505858, 0.0425493}, {0.457209, 0.029397}, {0.484076, 0.0363869}, {0.462806, 0.0289997}, {0.473496, 0.0318913}, {0.512459, 0.0454574}, {0.450472, 0.0269503}, {0.540396, 0.0571379}, {0.521515, 0.0488416}, {0.466328, 0.0312354}, {0.481881, 0.0360349}, {0.47001, 0.0315664}, {0.418095, 0.0204518}, {0.48862, 0.037668}, {0.487522, 0.0381038}, {0.51722, 0.0465877}, {0.468106, 0.0297244}, {0.491876, 0.0389237}, {0.482329, 0.0360501}, {0.504385, 0.0435586}, {0.392853, 0.0158551}, {0.538418, 0.0566917}, {0.557836, 0.0655038}, {0.549286, 0.0595218}, {0.536705, 0.0536317}, {0.462103, 0.0304659}, {0.495758, 0.0396495}, {0.420275, 0.0203948}, {0.497822, 0.0396348}, {0.562867, 0.0668721}, {0.527087, 0.0521946}, {0.531747, 0.054413}, {0.528499, 0.052688}, {0.523028, 0.0508814}, {0.43568, 0.0233511}, {0.488134, 0.0380948}, {0.595801, 0.0875726}, {0.495931, 0.0400635}, {0.485673, 0.0370271}, {0.455549, 0.0284}, {0.509332, 0.0427133}, {0.57333, 0.0736615}, {0.460633, 0.0298224}, {0.511871, 0.0459017}, {0.516897, 0.0479017}, {0.541679, 0.054942}, {0.466842, 0.0309994}, {0.491061, 0.0389485}, {0.486804, 0.0372128}, {0.639985, 0.118039}, {0.538188, 0.0568563}, {0.542804, 0.055474}, {0.473264, 0.0326482}, {0.483242, 0.0349174}, {0.527082, 0.0509432}, {0.461235, 0.0292672}, {0.492244, 0.0391454}, {0.481247, 0.0356102}, {0.46201, 0.0295704}, {0.473306, 0.0324981}, {0.442181, 0.0254682}, {0.534139, 0.0529802}, {0.498474, 0.0408456}, {0.482198, 0.0361503}, {0.516883, 0.0479527}, {0.459024, 0.0294665}, {0.454704, 0.0285257}, {0.52856, 0.0518121}, {0.56731, 0.0638005}, {0.435398, 0.0236617}, {0.474318, 0.0332707}, {0.438594, 0.0241034}, {0.455964, 0.0286906}, {0.393476, 0.0144401}, {0.568885, 0.0706449}, {0.530999, 0.0540382}, {0.544444, 0.059522}, {0.557622, 0.0633186}, {0.460126, 0.0294282}, {0.461453, 0.0296795}, {0.55901, 0.0663862}, {0.511282, 0.0456413}, {0.451626, 0.0278139}, {0.450815, 0.0273917}, {0.457512, 0.0290059}, {0.461933, 0.0289347}, {0.419274, 0.0207757}, {0.493237, 0.0386043}, {0.48638, 0.0359561}, {0.446004, 0.0257759}, {0.473445, 0.0335493}, {0.451853, 0.0275313}, {0.529902, 0.0498544}, {0.483186, 0.035481}, {0.449058, 0.0263163}, {0.39314, 0.0158711}, {0.445534, 0.0264521}, {0.491341, 0.0388055}, {0.458974, 0.0296658}, {0.494081, 0.0392944}, {0.510135, 0.0453985}, {0.485368, 0.0364883}, {0.523129, 0.0489231}, {0.518278, 0.0474398}, {0.461453, 0.0297565}, {0.470425, 0.0321883}, {0.571744, 0.0739785}, {0.49985, 0.0414762}, {0.478544, 0.0350399}, {0.50522, 0.0437333}, {0.517574, 0.0477509}, {0.48708, 0.0364187}, {0.452429, 0.0273122}, {0.484052, 0.0362171}, {0.45842, 0.0293098}, {0.464545, 0.0301774}, {0.460802, 0.0303006}, {0.592356, 0.0864731}, {0.460296, 0.0292312}, {0.474471, 0.0341116}, {0.471126, 0.0326052}, {0.535871, 0.0558213}, {0.481639, 0.034527}, {0.524849, 0.0492203}, {0.45523, 0.0285784}, {0.469776, 0.0324322}, {0.500932, 0.0413321}, {0.52816, 0.0501692}, {0.472561, 0.0334067}, {0.487223, 0.03747}, {0.483454, 0.0359227}, {0.472361, 0.0329139}, {0.501173, 0.0389138}, {0.558269, 0.0665071}, {0.51837, 0.0475797}, {0.503439, 0.0389927}, {0.475507, 0.0339305}, {0.582863, 0.0790013}, {0.436425, 0.0233289}, {0.409167, 0.01831}, {0.458744, 0.0291389}, {0.462191, 0.0298271}, {0.48917, 0.0379809}, {0.515162, 0.0457784}, {0.515251, 0.0464247}, {0.397483, 0.0163448}, {0.584463, 0.0772646}, {0.432896, 0.0233397}, {0.65499, 0.132918}, {0.424277, 0.0214112}, {0.473797, 0.0330861}, {0.452684, 0.0280953}, {0.483849, 0.0362734}, {0.546841, 0.0597009}, {0.504437, 0.0425991}, {0.473201, 0.0332247}, {0.485455, 0.0366379}, {0.485024, 0.0370523}, {0.522541, 0.046609}, {0.527353, 0.0510061}, {0.432742, 0.0213809}, {0.461782, 0.0299919}, {0.568524, 0.0718566}, {0.401506, 0.0176839}, {0.426516, 0.0220735}, {0.421709, 0.0211779}, {0.403788, 0.0179546}, {0.45629, 0.0272684}, {0.615273, 0.100901}, {0.48075, 0.0357334}, {0.519722, 0.0481386}, {0.501279, 0.0416011}, {0.49063, 0.0365876}, {0.498397, 0.0411263}, {0.472166, 0.0327603}, {0.471142, 0.0323356}, {0.4837, 0.0349085}, {0.49597, 0.0399973}, {0.55831, 0.0667784}, {0.454163, 0.0284769}, {0.44659, 0.026622}, {0.458905, 0.0296799}, {0.509461, 0.0453955}, {0.483762, 0.0367107}, {0.524186, 0.051038}, {0.54803, 0.0604446}, {0.444956, 0.0255054}, {0.503872, 0.0416621}, {0.490381, 0.0379259}, {0.466139, 0.0307009}, {0.555419, 0.0636319}, {0.433006, 0.0234987}, {0.384012, 0.0147734}, {0.527116, 0.0516307}, {0.416064, 0.0199685}, {0.452355, 0.0274139}, {0.380725, 0.0142978}, {0.50139, 0.0421882}, {0.476232, 0.0341669}, {0.495653, 0.0399951}, {0.466901, 0.0311295}, {0.496076, 0.0402141}, {0.486727, 0.0368209}, {0.559348, 0.0655216}, {0.475128, 0.0330668}, {0.4589, 0.0290042}, {0.510943, 0.0442053}, {0.460298, 0.0291236}, {0.427858, 0.0225125}, {0.497773, 0.0406182}, {0.477123, 0.0330469}, {0.591802, 0.0833287}, {0.499389, 0.0413639}, {0.539068, 0.0553837}, {0.47351, 0.0330672}, {0.464051, 0.0310288}, {0.467578, 0.0319994}, {0.484748, 0.0368692}, {0.437883, 0.0244869}, {0.493264, 0.0382044}, {0.454623, 0.0285867}, {0.464736, 0.0302217}, {0.484608, 0.0364108}, {0.543653, 0.0585661}, {0.557659, 0.064885}, {0.472036, 0.0333858}, {0.50086, 0.0406507}, {0.44838, 0.0264307}, {0.565353, 0.0689164}, {0.592162, 0.0851646}, {0.42943, 0.0226442}, {0.477681, 0.0344346}, {0.487148, 0.0377677}, {0.463524, 0.0305782}, {0.486435, 0.0364216}, {0.476655, 0.0346281}, {0.47417, 0.0334974}, {0.421206, 0.0210207}, {0.471071, 0.0315209}, {0.480551, 0.0356937}, {0.48695, 0.0374446}, {0.527231, 0.0514538}, {0.467801, 0.0320825}, {0.468563, 0.031816}, {0.522286, 0.0482802}, {0.516531, 0.0479596}, {0.5248, 0.0495736}, {0.490213, 0.0376751}, {0.479782, 0.0350807}, {0.521414, 0.0497177}, {0.57283, 0.0721584}, {0.510647, 0.0450539}, {0.500731, 0.0419554}, {0.484706, 0.0352533}, {0.50813, 0.0442464}, {0.449128, 0.0270463}, {0.466817, 0.031555}, {0.450731, 0.0274799}, {0.494286, 0.038388}, {0.398656, 0.0169975}, {0.390474, 0.0155855}, {0.474555, 0.0333007}, {0.508444, 0.0441541}, {0.403433, 0.0180168}, {0.512097, 0.0460752}, {0.509895, 0.0452163}, {0.417107, 0.0204807}, {0.460963, 0.0300869}, {0.490321, 0.0369462}, {0.48823, 0.0376657}, {0.448031, 0.0264712}, {0.5297, 0.0535809}, {0.489721, 0.0376179}, {0.52595, 0.0509658}, {0.514238, 0.0448605}, {0.527883, 0.0520449}, {0.501138, 0.0421113}, {0.50394, 0.0405014}, {0.510332, 0.0456103}, {0.471109, 0.0314236}, {0.446142, 0.0264953}, {0.490496, 0.0378939}, {0.504088, 0.0419165}, {0.44514, 0.0260247}, {0.510278, 0.0457343}, {0.517712, 0.0471868}, {0.467671, 0.0307159}, {0.447981, 0.0260911}, {0.51773, 0.048492}, {0.494357, 0.0393164}, {0.488492, 0.0373069}, {0.46939, 0.0323203}, {0.485844, 0.0354521}, {0.464679, 0.030358}, {0.477618, 0.034005}, {0.450792, 0.0276901}, {0.534287, 0.0521404}, {0.493345, 0.0368503}, {0.485632, 0.0368026}, {0.618989, 0.0999059}, {0.465801, 0.0294688}, {0.478129, 0.0347047}, {0.462012, 0.0299594}, {0.436436, 0.0239948}, {0.51758, 0.0470909}, {0.543733, 0.0588552}, {0.450874, 0.0277782}, {0.483842, 0.0363968}, {0.514335, 0.0449504}, {0.471973, 0.0326064}, {0.497539, 0.041335}, {0.541045, 0.0566342}, {0.487712, 0.037106}, {0.452277, 0.0278}, {0.510513, 0.0431979}, {0.587928, 0.0820906}, {0.539677, 0.0579796}, {0.516915, 0.0464576}, {0.463384, 0.0294211}, {0.544056, 0.0593628}, {0.435499, 0.0240108}, {0.5207, 0.0484734}, {0.508484, 0.0450363}, {0.493672, 0.0390304}, {0.499874, 0.0386031}, {0.502965, 0.0419436}, {0.511975, 0.0441368}, {0.611757, 0.0974223}, {0.540007, 0.0566428}, {0.510196, 0.0441388}, {0.458793, 0.029565}, {0.55421, 0.0608803}, {0.555428, 0.0639632}, {0.521074, 0.0475285}, {0.506858, 0.0418484}, {0.452014, 0.0278213}, {0.476764, 0.0342444}, {0.497929, 0.0403956}, {0.421177, 0.0210403}, {0.509733, 0.0447927}, {0.522759, 0.0501535}, {0.46352, 0.0304444}, {0.471405, 0.0325496}, {0.48005, 0.0345812}, {0.497625, 0.0392556}, {0.51852, 0.0473744}, {0.458724, 0.0286033}, {0.538636, 0.0533803}, {0.584655, 0.0792923}, {0.500982, 0.0419822}, {0.429006, 0.0221725}, {0.432226, 0.0225474}, {0.528077, 0.0529651}, {0.446749, 0.0264792}, {0.479021, 0.0346274}, {0.529367, 0.0532397}, {0.454144, 0.0278078}, {0.484445, 0.0360991}, {0.520834, 0.0469415}, {0.475318, 0.0338361}, {0.56982, 0.071985}, {0.495448, 0.0406499}, {0.468221, 0.0312301}, {0.485904, 0.0372982}, {0.518213, 0.0477717}, {0.472821, 0.0328298}, {0.505655, 0.0432226}, {0.441473, 0.0250129}, {0.453465, 0.0280078}, {0.545748, 0.0587591}, {0.406856, 0.0182473}, {0.465587, 0.0306723}, {0.507187, 0.0448157}, {0.491763, 0.0393282}, {0.479622, 0.0353678}, {0.473471, 0.0335882}, {0.463525, 0.0306052}, {0.458558, 0.0293751}, {0.479315, 0.0326659}, {0.471325, 0.0308761}, {0.502901, 0.0427729}, {0.569165, 0.0699405}, {0.56872, 0.0701953}, {0.484974, 0.0353898}, {0.45057, 0.0270849}, {0.482708, 0.0353742}, {0.437168, 0.0243149}, {0.515604, 0.0440095}, {0.495708, 0.0384789}, {0.508648, 0.0434391}, {0.514351, 0.0467509}, {0.43928, 0.024309}, {0.56102, 0.0667977}, {0.468738, 0.0312142}, {0.460026, 0.0297643}, {0.459438, 0.0295753}, {0.46824, 0.0322528}, {0.523351, 0.0476408}, {0.471746, 0.0316355}, {0.482855, 0.0355249}, {0.47064, 0.0324885}, {0.532945, 0.0499715}, {0.523587, 0.0498445}, {0.425485, 0.0217549}, {0.532988, 0.0520638}, {0.566112, 0.0689182}, {0.437094, 0.0244158}, {0.492664, 0.0393763}, {0.523595, 0.0496281}, {0.495523, 0.0404736}, {0.456824, 0.0282136}, {0.533746, 0.0537405}, {0.571797, 0.0740971}, {0.464238, 0.0300311}, {0.501378, 0.0418364}, {0.484566, 0.0368112}, {0.499698, 0.0407769}, {0.474969, 0.0339679}, {0.472083, 0.0327312}, {0.523605, 0.0493759}, {0.602797, 0.0920988}, {0.425759, 0.0220934}, {0.494016, 0.0392367}, {0.477911, 0.0341839}, {0.484956, 0.0340996}, {0.478435, 0.0343356}, {0.443757, 0.0254027}, {0.588905, 0.0834694}, {0.478669, 0.0349669}, {0.503019, 0.0400462}, {0.450079, 0.0273775}, {0.544553, 0.0582009}, {0.460557, 0.0302355}, {0.507032, 0.0436923}, {0.459453, 0.0294085}, {0.424175, 0.0216605}, {0.438807, 0.0245687}, {0.515272, 0.0445399}, {0.465612, 0.0315861}, {0.50454, 0.0393386}, {0.523496, 0.0493677}, {0.545192, 0.05817}, {0.530178, 0.0510184}, {0.503896, 0.0421679}, {0.509636, 0.0437362}, {0.492852, 0.0387526}, {0.440814, 0.0252832}, {0.528029, 0.0527683}, {0.499769, 0.0411142}, {0.439075, 0.024877}, {0.500684, 0.0385695}, {0.411065, 0.019295}, {0.496471, 0.0410267}, {0.495577, 0.0373592}, {0.545119, 0.0590119}, {0.49991, 0.0412033}, {0.476719, 0.034708}, {0.491223, 0.0380977}, {0.497304, 0.0396428}, {0.383572, 0.0147144}, {0.54273, 0.0586851}, {0.56954, 0.0726977}, {0.473778, 0.0332045}, {0.482804, 0.0359665}, {0.551479, 0.0601902}, {0.482231, 0.0350781}, {0.453974, 0.0278863}, {0.465734, 0.030843}, {0.53441, 0.0512927}, {0.512489, 0.0458462}, {0.503017, 0.0413629}, {0.460799, 0.0297713}, {0.517389, 0.0464084}, {0.580536, 0.0740167}, {0.422681, 0.0215638}, {0.501623, 0.0425071}, {0.503658, 0.0427204}, {0.456246, 0.0275752}, {0.590496, 0.0832466}, {0.488417, 0.0382867}, {0.501664, 0.0405179}, {0.471026, 0.0313294}, {0.395604, 0.0155226}, {0.508064, 0.0442541}, {0.458732, 0.0296377}, {0.522461, 0.049333}, {0.491689, 0.0389869}, {0.450471, 0.026779}, {0.469721, 0.0309144}, {0.510828, 0.0451205}, {0.521103, 0.0492189}, {0.476315, 0.0341902}, {0.433836, 0.0229653}, {0.481381, 0.0358539}, {0.487183, 0.0346531}, {0.485893, 0.0370425}, {0.489447, 0.0383548}, {0.57075, 0.0722176}, {0.527763, 0.0504408}, {0.575624, 0.0757645}, {0.493572, 0.0396666}, {0.524786, 0.0505705}, {0.455441, 0.0288579}, {0.456123, 0.0284376}, {0.569712, 0.0724162}, {0.531791, 0.0523578}, {0.500527, 0.0397651}, {0.550235, 0.0575258}, {0.4911, 0.0362621}, {0.488965, 0.0361498}, {0.474129, 0.032672}, {0.4853, 0.035789}, {0.443842, 0.0257809}, {0.508387, 0.044976}, {0.467623, 0.0314334}, {0.565486, 0.0694117}, {0.445296, 0.0262257}, {0.561063, 0.0631371}, {0.546521, 0.0601083}, {0.516311, 0.0453752}, {0.484687, 0.036126}, {0.468254, 0.0318807}, {0.460776, 0.0297018}, {0.403441, 0.0172085}, {0.514419, 0.0471755}, {0.641513, 0.121018}, {0.472269, 0.0321143}, {0.491216, 0.0387489}, {0.509462, 0.0438715}, {0.554164, 0.0627898}, {0.404762, 0.0175953}, {0.475677, 0.0339579}, {0.484037, 0.0354207}, {0.49806, 0.0410453}, {0.489365, 0.0386374}, {0.635187, 0.116307}, {0.494354, 0.0384472}, {0.511611, 0.0449467}, {0.465092, 0.0311752}, {0.501007, 0.0401844}, {0.550238, 0.0625647}, {0.522133, 0.0502577}, {0.457777, 0.0294792}, {0.466799, 0.0305058}, {0.52291, 0.0501129}, {0.568198, 0.0719111}, {0.682231, 0.154823}, {0.558117, 0.066498}, {0.477073, 0.0338842}, {0.627775, 0.109178}, {0.51126, 0.0459995}, {0.477338, 0.0341121}, {0.47517, 0.0339357}, {0.45797, 0.0288272}, {0.511764, 0.0428849}, {0.49139, 0.037224}, {0.479293, 0.0355193}, {0.541978, 0.0558854}, {0.454778, 0.0283707}, {0.417847, 0.0198948}, {0.515951, 0.0470307}, {0.489919, 0.0386997}, {0.514143, 0.0470609}, {0.520228, 0.0477597}, {0.49721, 0.0408958}, {0.489873, 0.0383881}, {0.506891, 0.0440207}, {0.506896, 0.0437939}, {0.467849, 0.032102}, {0.498573, 0.0397484}, {0.453816, 0.0277269}, {0.481769, 0.0362271}, {0.532564, 0.0543361}, {0.536654, 0.05583}, {0.469185, 0.031292}, {0.491325, 0.0391626}, {0.538099, 0.0566426}, {0.46398, 0.0310482}, {0.586497, 0.0816871}, {0.571219, 0.0712221}, {0.516452, 0.0474011}, {0.460101, 0.0300139}, {0.486678, 0.0376709}, {0.464622, 0.0311357}, {0.553568, 0.0631854}, {0.460059, 0.029854}, {0.608483, 0.0970059}, {0.650841, 0.126358}, {0.434099, 0.0232104}, {0.525396, 0.0517189}, {0.49425, 0.0392736}, {0.533417, 0.0542122}, {0.509366, 0.0439876}, {0.585204, 0.0808172}, {0.407128, 0.0184024}, {0.437766, 0.0240367}, {0.423434, 0.0213774}, {0.416758, 0.0200959}, {0.487081, 0.0371919}, {0.480677, 0.0354167}, {0.603342, 0.0907041}, {0.412042, 0.0194352}, {0.47458, 0.0338148}, {0.492849, 0.038505}, {0.556253, 0.0652284}, {0.469838, 0.0318362}, {0.476925, 0.0343699}, {0.501606, 0.0423684}, {0.511982, 0.0455333}, {0.499458, 0.0412974}, {0.442883, 0.0257608}, {0.522457, 0.050457}, {0.475695, 0.0339773}, {0.525042, 0.0508982}, {0.489113, 0.0375892}, {0.467423, 0.0318084}, {0.557511, 0.0638597}, {0.477801, 0.034351}, {0.52258, 0.04689}, {0.497704, 0.0412487}, {0.516244, 0.0470139}, {0.525103, 0.0508177}, {0.487419, 0.036754}, {0.500251, 0.0402408}, {0.544587, 0.0567298}, {0.433481, 0.0233212}, {0.477738, 0.033788}, {0.517907, 0.0477834}, {0.530744, 0.0492945}, {0.484185, 0.0366744}, {0.479873, 0.0332576}, {0.535887, 0.0531951}, {0.476807, 0.0343393}, {0.514115, 0.0466633}, {0.508852, 0.0426652}, {0.487426, 0.0374473}, {0.440033, 0.0240913}, {0.607422, 0.0813901}, {0.494026, 0.0401208}, {0.446265, 0.0258909}, {0.514884, 0.0454521}, {0.519662, 0.0475298}, {0.46689, 0.0316253}, {0.485386, 0.0369497}, {0.533137, 0.0511498}, {0.505769, 0.0437636}, {0.508498, 0.0430842}, {0.526371, 0.04879}, {0.497706, 0.0412089}, {0.529746, 0.0524477}, {0.473984, 0.0333069}, {0.448142, 0.0262755}, {0.603309, 0.0882382}, {0.496426, 0.0402045}, {0.499243, 0.0410582}, {0.525867, 0.051761}, {0.490358, 0.0390289}, {0.423504, 0.0212386}, {0.504626, 0.0434479}, {0.462136, 0.0303848}, {0.550734, 0.0619262}, {0.482168, 0.035633}, {0.509492, 0.0448881}, {0.554038, 0.0604738}, {0.475122, 0.0334142}, {0.46158, 0.0297363}, {0.480436, 0.0353937}, {0.600274, 0.0912842}, {0.491897, 0.039489}, {0.487947, 0.0374673}, {0.46388, 0.0308129}, {0.5245, 0.0507419}, {0.469897, 0.0327464}, {0.462259, 0.0299124}, {0.514258, 0.0469493}, {0.474948, 0.0340961}, {0.485391, 0.0363793}, {0.523674, 0.0504975}, {0.595428, 0.0859772}, {0.557971, 0.0662601}, {0.503907, 0.0421823}, {0.477979, 0.0341791}, {0.559946, 0.0673661}, {0.540207, 0.0575664}, {0.474857, 0.0330737}, {0.462855, 0.0306123}, {0.541314, 0.0578041}, {0.490088, 0.0377743}, {0.529313, 0.0515849}, {0.682255, 0.158186}, {0.503649, 0.0430651}, {0.519924, 0.0448999}, {0.452978, 0.0265776}, {0.433118, 0.0237019}, {0.486674, 0.0371697}, {0.560985, 0.0679091}, {0.463649, 0.0307389}, {0.477428, 0.0347004}, {0.450861, 0.0277714}, {0.497468, 0.0411456}, {0.569337, 0.0725887}, {0.501814, 0.0406011}, {0.55802, 0.0663107}, {0.588444, 0.0829206}, {0.555323, 0.0643156}, {0.462435, 0.0302497}, {0.494502, 0.0400883}, {0.503971, 0.0410642}, {0.463971, 0.0310539}, {0.485348, 0.0372758}, {0.411187, 0.0173878}, {0.489746, 0.038574}, {0.537067, 0.0549109}, {0.542589, 0.0591737}, {0.454549, 0.0284366}, {0.478948, 0.0350668}, {0.454902, 0.0285876}, {0.523595, 0.0507021}, {0.499058, 0.0394634}, {0.521734, 0.0475513}, {0.562579, 0.0665893}, {0.424769, 0.0217035}, {0.498269, 0.0400491}, {0.491831, 0.0394824}, {0.495507, 0.0401501}, {0.512961, 0.0454711}, {0.575695, 0.0741855}, {0.497008, 0.0403987}, {0.512261, 0.0448144}, {0.561207, 0.0681457}, {0.473487, 0.0335225}, {0.484756, 0.0364786}, {0.505207, 0.0429546}, {0.523763, 0.0504859}, {0.537196, 0.0544534}, {0.464219, 0.0308547}, {0.507686, 0.0447168}, {0.544072, 0.0566727}, {0.527426, 0.0521806}, {0.498027, 0.039921}, {0.451295, 0.0276333}, {0.50123, 0.0423516}, {0.480607, 0.035498}, {0.477373, 0.0340144}, {0.603969, 0.0940624}, {0.495849, 0.0394733}, {0.483218, 0.036082}, {0.542821, 0.0585362}, {0.519619, 0.0483609}, {0.540372, 0.05426}, {0.538641, 0.0562543}, {0.515948, 0.0469194}, {0.483296, 0.0351036}, {0.506708, 0.0414114}, {0.461844, 0.0300127}, {0.534535, 0.0554366}, {0.503845, 0.0420871}, {0.500423, 0.0418251}, {0.449568, 0.0264167}, {0.468131, 0.0318443}, {0.569674, 0.0715765}, {0.524383, 0.0504946}, {0.497848, 0.0378222}, {0.479132, 0.0353409}, {0.460244, 0.0298182}, {0.428215, 0.0222337}, {0.514812, 0.0472343}, {0.455371, 0.0287706}, {0.536191, 0.0547245}, {0.426769, 0.0198117}, {0.581808, 0.0784658}, {0.5058, 0.0426933}, {0.474081, 0.0327811}, {0.502741, 0.0413293}, {0.521757, 0.0490491}, {0.577853, 0.0750238}, {0.578597, 0.0747762}, {0.498203, 0.0398143}, {0.420315, 0.0200996}, {0.412558, 0.0193279}, {0.487051, 0.0375258}, {0.560793, 0.0645945}, {0.513707, 0.0454409}, {0.430574, 0.0226996}, {0.397393, 0.0168668}, {0.54839, 0.061858}, {0.599914, 0.0908527}, {0.490657, 0.0376443}, {0.499584, 0.0401493}, {0.482319, 0.0351758}, {0.486547, 0.0377748}, {0.519732, 0.0431447}, {0.432163, 0.0228248}, {0.506366, 0.0436728}, {0.506314, 0.0435136}, {0.486175, 0.0361785}, {0.608259, 0.096539}, {0.479371, 0.0340248}, {0.473891, 0.0337158}, {0.520171, 0.0488336}, {0.487012, 0.0357336}, {0.560033, 0.0674329}, {0.489836, 0.038564}, {0.478704, 0.0343793}, {0.498929, 0.0407994}, {0.445738, 0.0257088}, {0.461166, 0.0295176}, {0.554976, 0.0640571}, {0.479599, 0.0350653}, {0.431599, 0.0229831}, {0.475487, 0.0340498}, {0.457787, 0.0281782}, {0.528909, 0.0516021}, {0.477087, 0.0347246}, {0.565209, 0.0700092}, {0.565949, 0.0689824}, {0.471352, 0.0330084}, {0.49424, 0.0398725}, {0.491664, 0.0391452}, {0.544579, 0.0549123}, {0.515365, 0.047716}, {0.467038, 0.0316706}, {0.466033, 0.0299834}, {0.501918, 0.0415393}, {0.436339, 0.0242173}, {0.482615, 0.0361806}, {0.419861, 0.0203078}, {0.588323, 0.080822}, {0.521625, 0.0487679}, {0.479468, 0.0337122}, {0.541319, 0.05706}, {0.482046, 0.0361043}, {0.518024, 0.044273}, {0.445389, 0.0260287}, {0.450193, 0.0263692}, {0.512359, 0.0455674}, {0.491948, 0.0381856}, {0.462952, 0.030029}, {0.509551, 0.0451481}, {0.532919, 0.0535654}, {0.383066, 0.0139274}, {0.5579, 0.0622064}, {0.482675, 0.0362346}, {0.517327, 0.0465362}, {0.510138, 0.0447277}, {0.51837, 0.0480527}, {0.444681, 0.0258189}, {0.452783, 0.0275893}, {0.505164, 0.0430017}, {0.478566, 0.0344426}, {0.51334, 0.0442659}, {0.510215, 0.0436172}, {0.528256, 0.0516318}, {0.467275, 0.0319171}, {0.530358, 0.0514525}, {0.479708, 0.035484}, {0.469412, 0.0321624}, {0.541011, 0.0573115}, {0.530362, 0.0533186}, {0.4678, 0.0316161}, {0.544671, 0.0558859}, {0.520809, 0.0497909}, {0.429319, 0.0220797}, {0.556843, 0.0626033}, {0.466947, 0.031511}, {0.49492, 0.0391902}, {0.483501, 0.0346859}, {0.490984, 0.038413}, {0.482453, 0.0359677}, {0.52895, 0.0525666}, {0.527756, 0.0521788}, {0.486735, 0.0358007}, {0.457484, 0.0291904}, {0.519062, 0.0486239}, {0.496906, 0.0402518}, {0.522125, 0.0489052}, {0.538746, 0.0575898}, {0.549026, 0.0606397}, {0.467157, 0.0299571}, {0.483401, 0.0359065}, {0.4948, 0.0396023}, {0.454965, 0.0286749}, {0.397625, 0.0168104}, {0.512707, 0.0464523}, {0.500969, 0.0410733}, {0.448817, 0.0272796}, {0.5038, 0.0427575}, {0.512877, 0.0425629}, {0.475349, 0.0338155}, {0.502602, 0.0429417}, {0.54446, 0.0585744}, {0.537386, 0.0552749}, {0.50563, 0.0439913}, {0.436742, 0.0243463}, {0.474808, 0.0341209}, {0.502582, 0.0420991}, {0.529012, 0.0532691}, {0.563881, 0.0685706}, {0.432162, 0.023495}, {0.602375, 0.0900017}, {0.534283, 0.0542565}, {0.520698, 0.045834}, {0.414898, 0.0198267}, {0.497188, 0.0400959}, {0.553124, 0.0635584}, {0.443635, 0.0247532}, {0.580789, 0.0781357}, {0.502597, 0.0423979}, {0.476478, 0.0345362}, {0.584246, 0.0808709}, {0.540151, 0.0577397}, {0.381089, 0.0141772}, {0.46303, 0.0303206}, {0.53092, 0.049969}, {0.506957, 0.0444886}, {0.539867, 0.0574442}, {0.477894, 0.0324265}, {0.641016, 0.121338}, {0.521902, 0.0503844}, {0.467305, 0.0307147}, {0.498259, 0.0397706}, {0.569712, 0.0719445}, {0.522537, 0.0502}, {0.547169, 0.060857}, {0.569561, 0.0699037}, {0.468981, 0.0317641}, {0.594901, 0.0864541}, {0.507019, 0.0437547}, {0.499342, 0.0409445}, {0.531618, 0.0531901}, {0.424397, 0.0217816}, {0.499375, 0.0400643}, {0.479664, 0.0350167}, {0.457427, 0.0281472}, {0.48576, 0.0375168}, {0.551087, 0.0627858}, {0.504003, 0.0405198}, {0.465054, 0.0311315}, {0.613901, 0.0972936}, {0.609768, 0.0979662}, {0.519016, 0.0459671}, {0.454941, 0.0281293}, {0.452326, 0.0277008}, {0.486226, 0.0347638}, {0.501167, 0.0411849}, {0.52865, 0.0514407}, {0.434309, 0.0213757}, {0.460395, 0.0300665}, {0.460074, 0.0299287}, {0.494785, 0.0392633}, {0.496032, 0.0389252}, {0.547813, 0.0568185}, {0.51437, 0.0465614}, {0.505344, 0.0437705}, {0.449929, 0.0260231}, {0.588432, 0.0819345}, {0.467968, 0.0313809}, {0.403612, 0.0177616}, {0.493627, 0.0394084}, {0.481269, 0.0355662}, {0.421362, 0.0210836}, {0.487066, 0.0373418}, {0.516411, 0.0476227}, {0.616865, 0.100807}, {0.457724, 0.0295301}, {0.500351, 0.0423657}, {0.477455, 0.0349288}, {0.613584, 0.0992449}, {0.448333, 0.0269245}, {0.503021, 0.0431479}, {0.464484, 0.0301406}, {0.450877, 0.0271572}, {0.516071, 0.0468263}, {0.525693, 0.0509791}, {0.538862, 0.0561427}, {0.513578, 0.0449119}, {0.56658, 0.0709789}, {0.595108, 0.0875094}, {0.521572, 0.0494903}, {0.565589, 0.0699823}, {0.470591, 0.0323347}, {0.502398, 0.0422357}, {0.454251, 0.0278585}, {0.475669, 0.0341587}, {0.540267, 0.0574818}, {0.389741, 0.0155989}, {0.568806, 0.0694988}, {0.51063, 0.0460035}, {0.446556, 0.0263816}, {0.569606, 0.0715619}, {0.502803, 0.0419118}, {0.482681, 0.0358414}, {0.486685, 0.03733}, {0.481168, 0.035882}, {0.540407, 0.054553}, {0.529096, 0.0508046}, {0.488662, 0.0366866}, {0.479644, 0.0350848}, {0.51985, 0.048541}, {0.653416, 0.132952}, {0.478586, 0.033434}, {0.501627, 0.0417335}, {0.496044, 0.0401419}, {0.476464, 0.0328525}, {0.499801, 0.0421098}, {0.516227, 0.047067}, {0.511836, 0.0456149}, {0.562268, 0.0667122}, {0.541327, 0.0572802}, {0.498964, 0.04052}, {0.448979, 0.0267956}, {0.592842, 0.0860135}, {0.565006, 0.0684234}, {0.55821, 0.0666374}, {0.527266, 0.0500465}, {0.485315, 0.0369435}, {0.512497, 0.0445406}, {0.369662, 0.0129386}, {0.50256, 0.0428276}, {0.488852, 0.0376877}, {0.456072, 0.0278312}, {0.380441, 0.0141719}, {0.479662, 0.0345466}, {0.501911, 0.041636}, {0.530785, 0.0536203}, {0.509221, 0.0451916}, {0.571197, 0.0739626}, {0.54925, 0.062127}, {0.501296, 0.0410553}, {0.418781, 0.0207672}, {0.400311, 0.016658}, {0.46806, 0.0321342}, {0.483072, 0.0360308}, {0.560181, 0.0669234}, {0.523782, 0.0509481}, {0.479836, 0.0348414}, {0.492632, 0.0389056}, {0.476735, 0.0347169}, {0.563816, 0.0672181}, {0.49612, 0.0408273}, {0.562568, 0.0674081}, {0.451166, 0.0277175}, {0.525656, 0.0516655}, {0.491205, 0.0386806}, {0.474823, 0.0340484}, {0.534454, 0.0541541}, {0.415532, 0.019931}, {0.483477, 0.0361357}, {0.519461, 0.0492185}, {0.564709, 0.0649821}, {0.58424, 0.0784687}, {0.561656, 0.0676202}, {0.449503, 0.0272772}, {0.495849, 0.0395278}, {0.571765, 0.0655458}, {0.519659, 0.0481286}, {0.522133, 0.0493894}, {0.525408, 0.0509913}, {0.459619, 0.028665}, {0.577693, 0.0772452}, {0.493581, 0.039865}, {0.470357, 0.0327861}, {0.512898, 0.0465532}, {0.49538, 0.0404152}, {0.553329, 0.0618455}, {0.458813, 0.0297609}, {0.54506, 0.0599537}, {0.550091, 0.0613284}, {0.518709, 0.047332}, {0.391016, 0.0155906}, {0.557283, 0.0652425}, {0.434024, 0.0228623}, {0.544183, 0.0591757}, {0.459355, 0.0287017}, {0.452071, 0.0271149}, {0.495104, 0.0394954}, {0.467133, 0.031785}, {0.531109, 0.0538649}, {0.483002, 0.035639}, {0.489751, 0.0386625}, {0.53487, 0.0554399}, {0.481542, 0.0361535}, {0.476965, 0.0341133}, {0.446009, 0.0262453}, {0.514744, 0.0472114}, {0.490178, 0.0379757}, {0.539326, 0.0557179}, {0.544839, 0.0603126}, {0.47077, 0.0323027}, {0.451443, 0.0274844}, {0.501002, 0.0421578}, {0.476971, 0.033824}, {0.456249, 0.0272416}, {0.455292, 0.0280833}, {0.62731, 0.110904}, {0.49599, 0.0403311}, {0.517941, 0.0474667}, {0.488929, 0.0377853}, {0.50963, 0.0455368}, {0.498351, 0.0414953}, {0.502971, 0.0431649}, {0.440335, 0.0251307}, {0.512163, 0.0453529}, {0.497862, 0.0395923}, {0.449021, 0.0267742}, {0.525056, 0.0512577}, {0.472983, 0.0325824}, {0.479563, 0.0333344}, {0.507955, 0.0423362}, {0.453597, 0.0280346}, {0.527045, 0.0516531}, {0.489858, 0.0388438}, {0.477113, 0.0317454}, {0.558368, 0.0641514}, {0.498695, 0.0400295}, {0.42973, 0.022969}, {0.563341, 0.0675118}, {0.564117, 0.0685659}, {0.524005, 0.0506466}, {0.534171, 0.0527065}, {0.503634, 0.0429693}, {0.532314, 0.0534315}, {0.553713, 0.0610905}, {0.490524, 0.0387617}, {0.379965, 0.0142705}, {0.501963, 0.0424029}, {0.557713, 0.0659195}, {0.46647, 0.0315497}, {0.50782, 0.0445809}, {0.547738, 0.0610561}, {0.522075, 0.0479773}, {0.500308, 0.0414334}, {0.499943, 0.0420073}, {0.453645, 0.0268296}, {0.487593, 0.0378454}, {0.468289, 0.0322376}, {0.48176, 0.0355704}, {0.475439, 0.0334782}, {0.538009, 0.0564011}, {0.451777, 0.0274159}, {0.524596, 0.0514241}, {0.468374, 0.0313073}, {0.501105, 0.0425936}, {0.497383, 0.040903}, {0.476563, 0.0341775}, {0.546784, 0.0605812}, {0.526066, 0.0493184}, {0.504881, 0.0433402}, {0.543857, 0.0584437}, {0.57178, 0.0724933}, {0.527744, 0.0513888}, {0.531347, 0.0539326}, {0.499452, 0.039712}, {0.500349, 0.041817}, {0.561377, 0.0665054}, {0.445238, 0.0250452}, {0.539826, 0.0576478}, {0.478587, 0.0350683}, {0.483451, 0.0355569}, {0.476175, 0.0337396}, {0.495757, 0.0400164}, {0.410454, 0.0191203}, {0.500389, 0.0408436}, {0.457912, 0.0290037}, {0.51481, 0.0448951}, {0.4247, 0.0214468}, {0.60665, 0.0946429}, {0.533419, 0.0539939}, {0.517988, 0.0480253}, {0.383609, 0.0147474}, {0.599306, 0.0885801}, {0.543155, 0.0557025}, {0.483325, 0.0364813}, {0.489609, 0.0378045}, {0.4556, 0.0277697}, {0.507657, 0.0443356}, {0.455051, 0.0284507}, {0.455421, 0.0279978}, {0.509179, 0.04429}, {0.597468, 0.08969}, {0.486778, 0.0371669}, {0.460376, 0.0296007}, {0.507009, 0.0398511}, {0.441515, 0.0251437}, {0.46748, 0.031277}, {0.499163, 0.04176}, {0.48884, 0.0376115}, {0.546737, 0.0606704}, {0.507104, 0.0438966}, {0.481593, 0.0352862}, {0.478303, 0.0344778}, {0.413702, 0.0195701}, {0.459463, 0.0292467}, {0.390277, 0.0143761}, {0.477326, 0.0345075}, {0.572591, 0.0732205}, {0.539456, 0.0548187}, {0.540904, 0.0568826}, {0.463555, 0.03046}, {0.544885, 0.0591679}, {0.452296, 0.0275279}, {0.568798, 0.068975}, {0.5471, 0.0604016}, {0.463312, 0.0303741}, {0.53709, 0.056352}, {0.530786, 0.0542215}, {0.594763, 0.0867122}, {0.47788, 0.0347919}, {0.470604, 0.0321403}, {0.538956, 0.0558828}, {0.456005, 0.0289354}, {0.540658, 0.0549917}, {0.497408, 0.0404644}, {0.532676, 0.0538227}, {0.552832, 0.0616432}, {0.474355, 0.0339576}, {0.479805, 0.0352379}, {0.585157, 0.0799908}, {0.416544, 0.0201874}, {0.44123, 0.0240086}, {0.510056, 0.0452119}, {0.485126, 0.035403}, {0.448781, 0.0269819}, {0.433207, 0.0226786}, {0.441606, 0.0245995}, {0.475216, 0.0328798}, {0.540865, 0.0578171}, {0.47944, 0.0350139}, {0.458601, 0.0294406}, {0.509319, 0.044848}, {0.473418, 0.0322307}, {0.506999, 0.0444322}, {0.485487, 0.0371506}, {0.539833, 0.0572228}, {0.49889, 0.0387301}, {0.478266, 0.033979}, {0.505782, 0.0435742}, {0.542886, 0.0587021}, {0.463042, 0.0303567}, {0.539533, 0.0546462}, {0.494639, 0.0389878}, {0.606146, 0.0942632}, {0.526694, 0.0504291}, {0.39422, 0.015979}, {0.535417, 0.0555779}, {0.47365, 0.0330161}, {0.580001, 0.0782493}, {0.508459, 0.0441623}, {0.467554, 0.0309592}, {0.602282, 0.0903519}, {0.446895, 0.0254107}, {0.47974, 0.0342242}, {0.502635, 0.0427347}, {0.520606, 0.0494717}, {0.521333, 0.0496814}, {0.470403, 0.0325273}, {0.539691, 0.0546967}, {0.541364, 0.0587506}, {0.460689, 0.0301895}, {0.491612, 0.0375482}, {0.600809, 0.0874259}, {0.504764, 0.0411503}, {0.488112, 0.0368975}, {0.449139, 0.0272293}, {0.537256, 0.0530342}, {0.587124, 0.0830179}, {0.562886, 0.0693696}, {0.5708, 0.0725381}, {0.485348, 0.037185}, {0.461549, 0.0294635}, {0.513523, 0.0452517}, {0.455705, 0.0286163}, {0.503546, 0.0422879}, {0.574307, 0.0728297}, {0.509084, 0.0448634}, {0.555141, 0.0628258}, {0.477722, 0.0340869}, {0.579742, 0.0778621}, {0.479076, 0.0346026}, {0.437018, 0.0241856}, {0.562254, 0.0677829}, {0.448461, 0.0255372}, {0.513861, 0.0472387}, {0.427001, 0.0219412}, {0.470515, 0.0326893}, {0.539838, 0.0567996}, {0.449364, 0.0273347}, {0.517649, 0.0480106}, {0.508063, 0.0440308}, {0.488114, 0.0378897}, {0.401928, 0.0175561}, {0.587776, 0.0797263}, {0.520278, 0.0485918}, {0.517063, 0.0470225}, {0.520816, 0.047588}, {0.538557, 0.0568243}, {0.568647, 0.0704168}, {0.57733, 0.0757098}, {0.468802, 0.0302589}, {0.500864, 0.0424069}, {0.517769, 0.0484648}, {0.466981, 0.0319289}, {0.520086, 0.0487724}, {0.503349, 0.0429373}, {0.5209, 0.0478086}, {0.482807, 0.0356544}, {0.483408, 0.0365538}, {0.535922, 0.0560514}, {0.463403, 0.0299969}, {0.525858, 0.0510259}, {0.507157, 0.0436242}, {0.541913, 0.057081}, {0.499048, 0.0408886}, {0.526738, 0.0486357}, {0.440345, 0.0253268}, {0.505568, 0.0416971}, {0.461823, 0.0300858}, {0.50022, 0.0418902}, {0.443739, 0.0258163}, {0.535649, 0.0535096}, {0.481739, 0.0356561}, {0.479199, 0.0344046}, {0.560567, 0.0657208}, {0.524966, 0.0505468}, {0.516449, 0.046487}, {0.4862, 0.036012}, {0.472864, 0.0310203}, {0.491785, 0.0378654}, {0.462626, 0.0293286}, {0.546412, 0.060837}, {0.603416, 0.0911833}, {0.545178, 0.0594049}, {0.496182, 0.0396456}, {0.5924, 0.082685}, {0.482412, 0.0362321}, {0.472684, 0.0330638}, {0.511859, 0.0453308}, {0.484241, 0.0356533}, {0.502867, 0.0400191}, {0.49364, 0.0392517}, {0.520956, 0.0493126}, {0.516701, 0.0475915}, {0.531414, 0.0532066}, {0.703238, 0.182963}, {0.462921, 0.0294122}, {0.566474, 0.0694189}, {0.489928, 0.0369839}, {0.548074, 0.0617748}, {0.570103, 0.0699533}, {0.511775, 0.0462688}, {0.503597, 0.0424694}, {0.549911, 0.0625343}, {0.518096, 0.0487995}, {0.489683, 0.0373116}, {0.474374, 0.0334778}, {0.563736, 0.0695015}, {0.489447, 0.0372798}, {0.484104, 0.0365521}, {0.487201, 0.0368615}, {0.461779, 0.0277977}, {0.521757, 0.0487332}, {0.520197, 0.049211}, {0.486195, 0.0362767}, {0.585767, 0.082267}, {0.505664, 0.0440136}, {0.524095, 0.0497627}, {0.484887, 0.035911}, {0.485122, 0.0370079}, {0.50143, 0.0424274}, {0.485563, 0.0366925}, {0.496648, 0.0398429}, {0.518758, 0.0448147}, {0.714243, 0.198612}, {0.431081, 0.0229969}, {0.4491, 0.0273173}, {0.52026, 0.0481035}, {0.512817, 0.046883}, {0.477433, 0.0341877}, {0.510998, 0.0441032}, {0.54801, 0.0608424}, {0.561137, 0.0611565}, {0.462893, 0.0301846}, {0.469688, 0.0322303}, {0.555951, 0.0655968}, {0.614275, 0.101414}, {0.501405, 0.0405636}, {0.525005, 0.0513968}, {0.489686, 0.0384237}, {0.504342, 0.0431447}, {0.52985, 0.0531657}, {0.479364, 0.0350586}, {0.443352, 0.025354}, {0.520694, 0.0492334}, {0.526416, 0.0497525}, {0.499265, 0.0391519}, {0.529065, 0.0486344}, {0.52219, 0.0474265}, {0.515199, 0.0466166}, {0.438482, 0.0238948}, {0.544764, 0.0602821}, {0.494599, 0.0380786}, {0.446872, 0.0266257}, {0.509416, 0.0449082}, {0.530669, 0.0534853}, {0.549569, 0.0625276}, {0.451363, 0.0276598}, {0.494227, 0.0391526}, {0.492529, 0.0394805}, {0.429393, 0.0223771}, {0.479039, 0.0343217}, {0.547271, 0.0605254}, {0.452994, 0.0266622}, {0.448148, 0.0268892}, {0.507411, 0.0441879}, {0.520496, 0.0460712}, {0.496062, 0.0397037}, {0.469775, 0.0325005}, {0.522517, 0.0474847}, {0.527859, 0.0521681}, {0.469445, 0.0324385}, {0.488157, 0.0373115}, {0.573141, 0.0702074}, {0.539964, 0.0567779}, {0.51319, 0.0469063}, {0.498093, 0.0408817}, {0.451131, 0.0275383}, {0.554511, 0.0624595}, {0.494564, 0.0400512}, {0.465748, 0.0295143}, {0.496897, 0.0391758}, {0.531847, 0.0540952}, {0.464068, 0.0306207}, {0.500853, 0.0404939}, {0.606919, 0.0890386}, {0.454161, 0.0282098}, {0.543185, 0.0587033}, {0.480322, 0.0356484}, {0.524454, 0.0498133}, {0.527349, 0.0510563}, {0.625972, 0.108005}, {0.551571, 0.0621151}, {0.490032, 0.0383315}, {0.49643, 0.0407898}, {0.527127, 0.0485511}, {0.403419, 0.0178652}, {0.487029, 0.0369228}, {0.506619, 0.0442884}, {0.516282, 0.0475601}, {0.596522, 0.0872928}, {0.477535, 0.0335449}, {0.484556, 0.0363748}, {0.529347, 0.0533556}, {0.491378, 0.0386686}, {0.472274, 0.0313117}, {0.556179, 0.0637554}, {0.507181, 0.0441141}, {0.49714, 0.0399122}, {0.538111, 0.0569415}, {0.523735, 0.0497436}, {0.48076, 0.0352215}, {0.548416, 0.0613252}, {0.492777, 0.0394251}, {0.430954, 0.0229752}, {0.413316, 0.019708}, {0.5281, 0.0515828}, {0.51651, 0.0472663}, {0.472178, 0.0330117}, {0.485334, 0.0371244}, {0.548049, 0.059924}, {0.513364, 0.0457597}, {0.442461, 0.0254754}, {0.420515, 0.0206555}, {0.429174, 0.0225866}, {0.470649, 0.0328425}, {0.531729, 0.0500966}, {0.549516, 0.0600354}, {0.598793, 0.0888209}, {0.541064, 0.0550861}, {0.514059, 0.0466839}, {0.565869, 0.07026}, {0.431973, 0.0233334}, {0.485809, 0.0368673}, {0.509517, 0.0452332}, {0.41925, 0.0208166}, {0.457074, 0.0291175}, {0.527583, 0.0508616}, {0.491155, 0.0388814}, {0.541321, 0.058007}, {0.386302, 0.0151749}, {0.50296, 0.0428424}, {0.48062, 0.0356747}, {0.514381, 0.0459933}, {0.569301, 0.0729275}, {0.521113, 0.0477069}, {0.501954, 0.0423501}, {0.557506, 0.0639859}, {0.473126, 0.0333893}, {0.543521, 0.0554979}, {0.430171, 0.0218163}, {0.561669, 0.0675622}, {0.552514, 0.0630797}, {0.498659, 0.0411301}, {0.503662, 0.0417794}, {0.479866, 0.0351406}, {0.560097, 0.0656879}, {0.501005, 0.0418025}, {0.509948, 0.0458556}, {0.485496, 0.036292}, {0.487922, 0.0377566}, {0.518325, 0.0471712}, {0.486109, 0.0365715}, {0.553291, 0.0643935}, {0.570764, 0.0727144}, {0.467612, 0.0311602}, {0.502797, 0.0423818}, {0.544039, 0.0569092}, {0.580783, 0.0774912}, {0.443858, 0.0244408}, {0.439207, 0.0241675}, {0.481134, 0.0354875}, {0.531582, 0.0537061}, {0.557335, 0.0640218}, {0.592433, 0.0852613}, {0.417069, 0.0204508}, {0.497534, 0.0400731}, {0.493764, 0.0380531}, {0.509196, 0.0435075}, {0.474557, 0.033864}, {0.512926, 0.0466932}, {0.509175, 0.0455394}, {0.514806, 0.0464512}, {0.504765, 0.0433403}, {0.550009, 0.0620044}, {0.484259, 0.0364683}, {0.459395, 0.0299432}, {0.600747, 0.0911554}, {0.483888, 0.0357586}, {0.504888, 0.0426322}, {0.497224, 0.0410139}, {0.490393, 0.0382681}, {0.560789, 0.0675636}, {0.513956, 0.0457448}, {0.455215, 0.0285188}, {0.50391, 0.0433012}, {0.570714, 0.0684061}, {0.569358, 0.0714876}, {0.530507, 0.050652}, {0.529884, 0.0525987}, {0.614883, 0.0986607}, {0.550215, 0.0621118}, {0.538357, 0.0575006}, {0.59545, 0.0842498}, {0.557035, 0.0663111}, {0.489605, 0.0384044}, {0.502648, 0.0429779}, {0.551425, 0.0629328}, {0.476756, 0.0337856}, {0.457864, 0.0290914}, {0.506506, 0.042624}, {0.479018, 0.0351674}, {0.544254, 0.0601172}, {0.634892, 0.113349}, {0.559322, 0.0651183}, {0.531445, 0.0544399}, {0.520748, 0.0496593}, {0.532019, 0.0539382}, {0.468321, 0.030994}, {0.494364, 0.0381561}, {0.543333, 0.0581447}, {0.495547, 0.0395394}, {0.486567, 0.0373173}, {0.491574, 0.0386956}, {0.455392, 0.0280253}, {0.586648, 0.0818542}, {0.47102, 0.0316973}, {0.555905, 0.0631042}, {0.479204, 0.0352203}, {0.49187, 0.0390402}, {0.617731, 0.0934632}, {0.510014, 0.0436135}, {0.511858, 0.046073}, {0.420482, 0.0204826}, {0.535709, 0.0555395}, {0.583026, 0.078721}, {0.52225, 0.0497064}, {0.586721, 0.0776628}, {0.44953, 0.0268147}, {0.472452, 0.0325969}, {0.495326, 0.0404382}, {0.533378, 0.0526258}, {0.484503, 0.0363139}, {0.567796, 0.0697659}, {0.505142, 0.0427222}, {0.510384, 0.0449117}, {0.468789, 0.0321424}, {0.552493, 0.0631186}, {0.549118, 0.0605594}, {0.502318, 0.0422989}, {0.502959, 0.0418809}, {0.46694, 0.0317589}, {0.580635, 0.0781867}, {0.485086, 0.0361273}, {0.511635, 0.0452655}, {0.622023, 0.105136}, {0.499251, 0.0411432}, {0.445579, 0.0257654}, {0.4461, 0.0265311}, {0.45088, 0.0265504}, {0.534526, 0.0545731}, {0.488739, 0.0371829}, {0.554647, 0.0634388}, {0.514042, 0.0460998}, {0.535075, 0.0547686}, {0.484355, 0.0369014}, {0.526369, 0.0510273}, {0.537754, 0.0557918}, {0.492873, 0.0393532}, {0.503413, 0.039871}, {0.554976, 0.0646269}, {0.524684, 0.0502017}, {0.541366, 0.0588578}, {0.524325, 0.0489573}, {0.520134, 0.0472018}, {0.537067, 0.0550398}, {0.518522, 0.0474875}, {0.496801, 0.0404832}, {0.513039, 0.0462022}, {0.609419, 0.0962802}, {0.510516, 0.0447978}, {0.479536, 0.0354276}, {0.450647, 0.0275741}, {0.479139, 0.0342522}, {0.575858, 0.0725983}, {0.488305, 0.0381588}, {0.50466, 0.0432576}, {0.457563, 0.0294721}, {0.474836, 0.0330038}, {0.549827, 0.0621452}, {0.501349, 0.0402232}, {0.563403, 0.0694442}, {0.53661, 0.0557443}, {0.473376, 0.0335142}, {0.613323, 0.098876}, {0.507932, 0.0436694}, {0.483685, 0.0352416}, {0.511398, 0.0451723}, {0.569388, 0.0713283}, {0.594547, 0.0849498}, {0.52684, 0.0523549}, {0.526547, 0.0504858}, {0.622685, 0.105629}, {0.469162, 0.0321422}, {0.520105, 0.0483955}, {0.538206, 0.0561585}, {0.506777, 0.0438415}, {0.543972, 0.05867}, {0.486387, 0.0376876}, {0.531323, 0.0508491}, {0.472295, 0.0330258}, {0.575283, 0.074633}, {0.531696, 0.0523372}, {0.55466, 0.0635417}, {0.46919, 0.0317301}, {0.520443, 0.0495615}, {0.504006, 0.0420654}, {0.548779, 0.0620893}, {0.489362, 0.0382699}, {0.520216, 0.0494287}, {0.514605, 0.0466051}, {0.411321, 0.0191371}, {0.523814, 0.0500231}, {0.510485, 0.0457268}, {0.520796, 0.0487819}, {0.56869, 0.0720559}, {0.569554, 0.0725168}, {0.540339, 0.0566181}, {0.569733, 0.0711531}, {0.572948, 0.0737427}, {0.487683, 0.0374841}, {0.528534, 0.0515429}, {0.520587, 0.0487007}, {0.61152, 0.0986489}, {0.455324, 0.0280752}, {0.470601, 0.0323936}, {0.529953, 0.0532228}, {0.573035, 0.073893}, {0.474153, 0.0336178}, {0.530673, 0.0527419}, {0.508072, 0.0451144}, {0.585706, 0.071833}, {0.497575, 0.040104}, {0.498385, 0.0391377}, {0.507388, 0.0447084}, {0.496668, 0.0408468}, {0.578096, 0.0747231}, {0.531593, 0.0533343}, {0.481524, 0.0357797}, {0.534104, 0.0542076}, {0.510736, 0.0452789}, {0.506598, 0.0431739}, {0.52094, 0.0493485}, {0.501498, 0.0413311}, {0.536905, 0.0553168}, {0.507235, 0.044113}, {0.457655, 0.0289259}, {0.548619, 0.0610731}, {0.469404, 0.0316415}, {0.483281, 0.0359819}, {0.577562, 0.0741667}, {0.484084, 0.0349371}, {0.572136, 0.0722294}, {0.624917, 0.107046}, {0.491384, 0.0389876}, {0.573048, 0.0734025}, {0.544521, 0.0595559}, {0.513235, 0.0469313}, {0.512916, 0.0447565}, {0.49286, 0.0386317}, {0.563633, 0.0672073}, {0.469116, 0.0321097}, {0.551354, 0.0630115}, {0.546885, 0.0585233}, {0.540506, 0.0582058}, {0.493625, 0.038601}, {0.506865, 0.0428136}, {0.461103, 0.030037}, {0.520856, 0.0486998}, {0.483598, 0.0366713}, {0.533538, 0.0546917}, {0.531906, 0.0533056}, {0.487982, 0.0381023}, {0.526267, 0.0505692}, {0.508699, 0.0451513}, {0.511035, 0.0446175}, {0.528463, 0.0524545}, {0.510977, 0.0460019}, {0.435448, 0.0234845}, {0.467917, 0.0322003}, {0.485183, 0.0355147}, {0.554554, 0.0634102}, {0.512962, 0.0441819}, {0.506887, 0.0441907}, {0.500428, 0.042092}, {0.572217, 0.0741453}, {0.515731, 0.0452845}, {0.522889, 0.0502737}, {0.504702, 0.0435114}, {0.4887, 0.0383691}, {0.441571, 0.0253578}, {0.517814, 0.048592}, {0.503381, 0.0401185}, {0.428906, 0.0224096}, {0.515476, 0.0468527}, {0.567338, 0.0702136}, {0.502049, 0.0409913}, {0.491157, 0.0370767}, {0.4644, 0.0301008}, {0.52033, 0.0494188}, {0.496427, 0.0409093}, {0.533809, 0.0529911}, {0.569171, 0.0724901}, {0.435419, 0.0239212}, {0.47574, 0.0343113}, {0.63607, 0.109234}, {0.433123, 0.0235143}, {0.509374, 0.0446285}, {0.613697, 0.0979411}, {0.490742, 0.0373912}, {0.537984, 0.0556539}, {0.517568, 0.0450742}, {0.545951, 0.0567774}, {0.535821, 0.0522235}, {0.513557, 0.0470761}, {0.533542, 0.0546638}, {0.468796, 0.032077}, {0.510655, 0.0458185}, {0.513506, 0.0451958}, {0.503738, 0.0423982}, {0.52084, 0.0468178}, {0.55017, 0.0614068}, {0.483234, 0.0367581}, {0.49241, 0.0391024}, {0.468966, 0.032426}, {0.434994, 0.0240378}, {0.477592, 0.0340948}, {0.485845, 0.036577}, {0.559586, 0.0652912}, {0.492829, 0.0378898}, {0.475622, 0.0326435}, {0.497105, 0.0407409}, {0.504731, 0.0435851}, {0.489973, 0.0371399}, {0.54022, 0.055663}, {0.572993, 0.0743631}, {0.509226, 0.0447125}, {0.539784, 0.0560424}, {0.492766, 0.0380436}, {0.524672, 0.0510339}, {0.55257, 0.0611249}, {0.466065, 0.0294195}, {0.508887, 0.0442596}, {0.516454, 0.0466766}, {0.45532, 0.0287395}, {0.529516, 0.0506209}, {0.473952, 0.0335602}, {0.604104, 0.0928832}, {0.54623, 0.0596914}, {0.465011, 0.0313342}, {0.560975, 0.0674482}, {0.628081, 0.102093}, {0.462429, 0.0292377}, {0.530878, 0.0532208}, {0.586198, 0.0804065}, {0.504455, 0.0438144}, {0.581061, 0.0787596}, {0.492483, 0.0394835}, {0.535641, 0.0545159}, {0.503501, 0.0434774}, {0.51349, 0.0466474}, {0.518132, 0.048936}, {0.537972, 0.0556264}, {0.484289, 0.035634}, {0.449604, 0.0270491}, {0.516142, 0.0475463}, {0.473151, 0.0327938}, {0.517287, 0.0473898}, {0.490553, 0.0386663}, {0.505503, 0.0419508}, {0.515414, 0.0469871}, {0.458416, 0.0294917}, {0.474173, 0.0337801}, {0.464462, 0.0293962}, {0.562712, 0.0686989}, {0.59082, 0.0821431}, {0.551229, 0.0627471}, {0.483697, 0.0365306}, {0.505871, 0.0435057}, {0.515431, 0.0469331}, {0.507751, 0.0442599}, {0.499621, 0.0406142}, {0.494903, 0.0401452}, {0.525972, 0.0467969}, {0.500878, 0.0420701}, {0.52728, 0.051347}, {0.530186, 0.0523801}, {0.472447, 0.0332856}, {0.55379, 0.064242}, {0.515737, 0.0461723}, {0.492156, 0.0394001}, {0.460006, 0.0288503}, {0.525078, 0.0514696}, {0.497596, 0.0403491}, {0.493968, 0.0386645}, {0.555396, 0.0639188}, {0.515622, 0.0475058}, {0.466547, 0.0311316}, {0.520438, 0.049015}, {0.52866, 0.0500227}, {0.619761, 0.103389}, {0.61856, 0.102838}, {0.551266, 0.0619329}, {0.511991, 0.0456706}, {0.525121, 0.0510189}, {0.535171, 0.054116}, {0.528848, 0.0528082}, {0.484018, 0.0362455}, {0.518803, 0.0476148}, {0.485614, 0.0370041}, {0.53524, 0.0559418}, {0.590695, 0.0843787}, {0.509677, 0.0443127}, {0.508557, 0.0442495}, {0.534707, 0.0552504}, {0.438469, 0.0243933}, {0.540314, 0.0564614}, {0.544433, 0.0582076}, {0.537637, 0.0564199}, {0.486773, 0.0372238}, {0.50399, 0.0431912}, {0.504673, 0.0434845}, {0.476528, 0.0342543}, {0.561175, 0.0682392}, {0.478856, 0.0351343}, {0.496351, 0.0404217}, {0.575404, 0.0744056}, {0.534377, 0.0536368}, {0.539548, 0.0553527}, {0.495041, 0.0391673}, {0.587674, 0.0817219}, {0.545747, 0.0597911}, {0.613344, 0.100274}, {0.484695, 0.0361506}, {0.461683, 0.0285921}, {0.461897, 0.0304798}, {0.583527, 0.0775121}, {0.576754, 0.074241}, {0.513534, 0.0442202}, {0.453406, 0.0283449}, {0.477036, 0.0341574}, {0.590776, 0.082713}, {0.488443, 0.0379018}, {0.612893, 0.099205}, {0.477379, 0.0337325}, {0.487648, 0.0376102}, {0.552637, 0.0633697}, {0.534976, 0.0552626}, {0.498468, 0.0404931}, {0.555156, 0.0646418}, {0.467694, 0.0317967}, {0.559034, 0.0654432}, {0.409139, 0.018937}, {0.523256, 0.050046}, {0.522424, 0.0464653}, {0.582076, 0.0772722}, {0.493466, 0.0394894}, {0.546003, 0.0601313}, {0.435928, 0.0241992}, {0.445353, 0.0262171}, {0.553798, 0.0610918}, {0.486147, 0.0364714}, {0.492761, 0.0392037}, {0.511452, 0.0445177}, {0.50944, 0.0452506}, {0.508449, 0.0451032}, {0.519724, 0.0488406}, {0.506932, 0.0436871}, {0.487973, 0.0370502}, {0.536407, 0.0565324}, {0.484375, 0.0360338}, {0.511598, 0.0452957}, {0.536911, 0.0551992}, {0.527684, 0.0522298}, {0.460254, 0.0300747}, {0.536177, 0.0548782}, {0.487585, 0.0378795}, {0.470219, 0.030718}, {0.52331, 0.0507682}, {0.440722, 0.0251573}, {0.464687, 0.0307615}, {0.478994, 0.0353243}, {0.602881, 0.0902959}, {0.509416, 0.0449406}, {0.528989, 0.0528125}, {0.570457, 0.0716033}, {0.490432, 0.0381272}, {0.528659, 0.0505923}, {0.550984, 0.0583258}, {0.553553, 0.0570075}, {0.541764, 0.0587502}, {0.513885, 0.0469518}, {0.472888, 0.0333799}, {0.504568, 0.0431483}, {0.430767, 0.0231937}, {0.517585, 0.0477148}, {0.478982, 0.0350126}, {0.489519, 0.0385693}, {0.561229, 0.0670771}, {0.527077, 0.051778}, {0.549585, 0.0594386}, {0.435579, 0.0240977}, {0.503385, 0.0422659}, {0.561411, 0.0664563}, {0.565089, 0.0693422}, {0.466678, 0.0310114}, {0.464782, 0.0312736}, {0.545275, 0.0602937}, {0.505782, 0.0413896}, {0.48818, 0.0364773}, {0.488702, 0.0383126}, {0.564484, 0.0665836}, {0.453799, 0.027611}, {0.462791, 0.0305108}, {0.446175, 0.0261939}, {0.541082, 0.057636}, {0.596909, 0.0884101}, {0.457002, 0.0291617}, {0.525509, 0.0515599}, {0.37987, 0.0127265}, {0.514512, 0.0452847}, {0.584387, 0.0802669}, {0.497043, 0.0411743}, {0.535531, 0.0552646}, {0.452633, 0.0281685}, {0.465019, 0.0312334}, {0.549307, 0.0595807}, {0.521313, 0.0490359}, {0.441855, 0.0255759}, {0.510403, 0.0453417}, {0.52755, 0.0516317}, {0.549617, 0.0626209}, {0.522932, 0.0502698}, {0.585097, 0.0794285}, {0.420124, 0.0210292}, {0.558305, 0.065546}, {0.512588, 0.0451001}, {0.477347, 0.0342381}, {0.480023, 0.035419}, {0.46391, 0.0308885}, {0.482695, 0.0358069}, {0.506877, 0.0431614}, {0.424088, 0.0218054}, {0.519927, 0.04966}, {0.522804, 0.0506009}, {0.494411, 0.0355261}, {0.531434, 0.0534737}, {0.543675, 0.0592436}, {0.476997, 0.0346404}, {0.502185, 0.0421157}, {0.543061, 0.0577183}, {0.467623, 0.0320617}, {0.459729, 0.0296286}, {0.535755, 0.0552152}, {0.532206, 0.0544815}, {0.561285, 0.0638585}, {0.529633, 0.050435}, {0.472622, 0.0334539}, {0.528869, 0.0528341}, {0.483084, 0.036072}, {0.517153, 0.048201}, {0.457367, 0.0292176}, {0.442507, 0.0248481}, {0.550809, 0.0607601}, {0.598556, 0.0852499}, {0.512627, 0.0458755}, {0.4971, 0.0400555}, {0.541877, 0.0564822}, {0.544104, 0.0598077}, {0.517281, 0.0471375}, {0.475349, 0.0328376}, {0.52305, 0.0503466}, {0.506587, 0.0434816}, {0.506095, 0.0436216}, {0.562484, 0.0677488}, {0.552157, 0.0609386}, {0.509746, 0.0453236}, {0.531862, 0.050688}, {0.585611, 0.081528}, {0.466812, 0.0317565}, {0.517537, 0.0483346}, {0.499387, 0.0413695}, {0.561724, 0.0668842}, {0.512619, 0.045966}, {0.585247, 0.0812621}, {0.529914, 0.0529682}, {0.490935, 0.0374348}, {0.555921, 0.0656267}, {0.487146, 0.0371544}, {0.526329, 0.0515867}, {0.568722, 0.0691256}, {0.527381, 0.0521555}, {0.515269, 0.0471637}, {0.47631, 0.0338348}, {0.454803, 0.0287017}, {0.503501, 0.0431041}, {0.636184, 0.106345}, {0.506735, 0.0432389}, {0.473959, 0.0337406}, {0.524077, 0.0504941}, {0.580496, 0.0781549}, {0.518181, 0.0473733}, {0.507915, 0.043037}, {0.517658, 0.0477456}, {0.541897, 0.0584909}, {0.508288, 0.0440285}, {0.45397, 0.0283665}, {0.510268, 0.0455315}, {0.518042, 0.0486507}, {0.478803, 0.0343012}, {0.647124, 0.126998}, {0.515902, 0.0478084}, {0.567203, 0.0675381}, {0.493882, 0.0383295}, {0.551959, 0.0624471}, {0.549905, 0.062278}, {0.545673, 0.0593135}, {0.61151, 0.0979469}, {0.497349, 0.0409086}, {0.437993, 0.0246942}, {0.497667, 0.0413008}, {0.50151, 0.0422042}, {0.556251, 0.0651131}, {0.551723, 0.0612056}, {0.479722, 0.0344589}, {0.556357, 0.0641015}, {0.47874, 0.0351221}, {0.49196, 0.036721}, {0.466727, 0.0315273}, {0.446978, 0.0267851}, {0.414018, 0.0196089}, {0.528782, 0.0529497}, {0.524549, 0.0508904}, {0.502177, 0.042924}, {0.517869, 0.0475023}, {0.551801, 0.0622504}, {0.597809, 0.0834282}, {0.453137, 0.0280631}, {0.442367, 0.0252979}, {0.489775, 0.0378154}, {0.577908, 0.0758684}, {0.495286, 0.0396019}, {0.489273, 0.0385271}, {0.514839, 0.046828}, {0.459753, 0.0296474}, {0.580238, 0.078331}, {0.502864, 0.0432318}, {0.514702, 0.0465537}, {0.508156, 0.0444094}, {0.473472, 0.0336466}, {0.491315, 0.0388312}, {0.517051, 0.04822}, {0.505545, 0.0431444}, {0.588848, 0.0796677}, {0.536776, 0.0553745}, {0.501444, 0.0424018}, {0.471438, 0.032827}, {0.479212, 0.0352258}, {0.520823, 0.0491701}, {0.535072, 0.0551447}, {0.527416, 0.0507498}, {0.463619, 0.0304844}, {0.469102, 0.0323339}, {0.556524, 0.0646255}, {0.5049, 0.0429157}, {0.553852, 0.0639628}, {0.544001, 0.0586368}, {0.461445, 0.0299764}, {0.584629, 0.0784232}, {0.540085, 0.0564973}, {0.542295, 0.059046}, {0.549573, 0.0603616}, {0.45083, 0.0265679}, {0.516381, 0.0473936}, {0.433811, 0.0237168}, {0.465885, 0.0315153}, {0.561805, 0.0662344}, {0.491676, 0.0391637}, {0.525631, 0.0514104}, {0.520442, 0.046847}, {0.533397, 0.053007}, {0.506989, 0.0445003}, {0.466616, 0.0311228}, {0.596732, 0.0867312}, {0.540853, 0.0572922}, {0.498398, 0.040547}, {0.498569, 0.0405999}, {0.576806, 0.0740122}, {0.508458, 0.0445057}, {0.534036, 0.0529195}, {0.454439, 0.0283369}, {0.543104, 0.0588904}, {0.491481, 0.0390575}, {0.547341, 0.0612101}, {0.463809, 0.0301361}, {0.50418, 0.0432834}, {0.509812, 0.0453583}, {0.491082, 0.0391231}, {0.54283, 0.0587104}, {0.493232, 0.0385666}, {0.544604, 0.059222}, {0.5321, 0.0533995}, {0.498217, 0.0409389}, {0.545991, 0.0595045}, {0.508885, 0.0453013}, {0.472388, 0.0335289}, {0.497636, 0.0376654}, {0.432687, 0.0232714}, {0.471668, 0.0329739}, {0.459968, 0.029761}, {0.54142, 0.0580587}, {0.591623, 0.08311}, {0.476794, 0.0347351}, {0.533507, 0.0539662}, {0.509523, 0.045392}, {0.486978, 0.0378477}, {0.498977, 0.04158}, {0.505739, 0.0439649}, {0.545917, 0.0588978}, {0.562058, 0.067741}, {0.555529, 0.0641357}, {0.3833, 0.0143209}, {0.54975, 0.05953}, {0.523604, 0.0505812}, {0.540412, 0.0577337}, {0.479433, 0.0345429}, {0.536803, 0.0542865}, {0.522918, 0.0500721}, {0.534878, 0.0547123}, {0.513092, 0.0455425}, {0.413148, 0.019603}, {0.475359, 0.0342479}, {0.420652, 0.0210487}, {0.552435, 0.063386}, {0.471911, 0.0330219}, {0.565139, 0.067643}, {0.516192, 0.0472688}, {0.443605, 0.0255899}, {0.4885, 0.03794}, {0.532749, 0.0539858}, {0.496262, 0.0405697}, {0.478039, 0.0348463}, {0.523679, 0.0499581}, {0.474147, 0.0340132}, {0.557971, 0.0643022}, {0.474107, 0.0338399}, {0.421605, 0.0210167}, {0.535519, 0.055688}, {0.623521, 0.107865}, {0.510014, 0.045201}, {0.552851, 0.0633833}, {0.541707, 0.0571858}, {0.455006, 0.0284589}, {0.498097, 0.0376751}, {0.536309, 0.0558108}, {0.44513, 0.0258381}, {0.462184, 0.0301957}, {0.51763, 0.0487969}, {0.602335, 0.0904193}, {0.488362, 0.0378197}, {0.473156, 0.0328649}, {0.463252, 0.0306498}, {0.489015, 0.0381495}, {0.479431, 0.0353959}, {0.498358, 0.0411718}, {0.417209, 0.020304}, {0.493171, 0.0387221}, {0.500198, 0.0414903}, {0.500833, 0.0416221}, {0.563484, 0.0685595}, {0.525598, 0.0494534}, {0.503589, 0.0395119}, {0.508407, 0.044979}, {0.464329, 0.030603}, {0.490746, 0.0383397}, {0.495944, 0.0403779}, {0.584054, 0.0751302}, {0.592277, 0.0854785}, {0.474105, 0.033858}, {0.582616, 0.0782097}, {0.512586, 0.046087}, {0.563366, 0.0651738}, {0.529324, 0.0518648}, {0.528764, 0.0527707}, {0.623753, 0.106205}, {0.563268, 0.0662608}, {0.551231, 0.0610878}, {0.499445, 0.0376532}, {0.464865, 0.031182}, {0.41092, 0.0189105}, {0.509115, 0.0444511}, {0.522407, 0.0506964}, {0.547811, 0.0613569}, {0.487307, 0.0371702}, {0.528152, 0.0517418}, {0.521994, 0.0498324}, {0.459772, 0.0300084}, {0.576916, 0.0736488}, {0.478836, 0.0348866}, {0.490505, 0.0377881}, {0.536771, 0.0563232}, {0.536719, 0.056265}, {0.479352, 0.034478}, {0.486852, 0.0348368}, {0.479139, 0.035429}, {0.455475, 0.028657}, {0.454569, 0.0285381}, {0.56801, 0.0679637}, {0.488226, 0.0377322}, {0.536378, 0.0558277}, {0.492488, 0.0394885}, {0.506262, 0.0438098}, {0.538056, 0.0551926}, {0.483772, 0.0368171}, {0.537844, 0.0555979}, {0.497576, 0.0408775}, {0.530831, 0.0535942}, {0.535623, 0.0524747}, {0.483077, 0.0363329}, {0.535515, 0.054905}, {0.502357, 0.0411245}, {0.483701, 0.035747}, {0.534465, 0.0514615}, {0.589121, 0.0813011}, {0.540345, 0.0581407}, {0.492733, 0.0391663}, {0.499744, 0.0416166}, {0.54513, 0.0601656}, {0.445814, 0.0255192}, {0.552918, 0.0606767}, {0.550104, 0.0583102}, {0.521416, 0.0496358}, {0.549093, 0.0615545}, {0.532894, 0.0517605}, {0.478121, 0.0342877}, {0.473635, 0.0336859}, {0.531691, 0.052948}, {0.524492, 0.0491884}, {0.463596, 0.0289642}, {0.500776, 0.0412491}, {0.533946, 0.0540344}, {0.574251, 0.0733127}, {0.535826, 0.0564341}, {0.598241, 0.0876978}, {0.491956, 0.0380109}, {0.525725, 0.0490881}, {0.5213, 0.0500453}, {0.496982, 0.040286}, {0.521766, 0.0503604}, {0.556355, 0.0640039}, {0.593807, 0.0852386}, {0.538761, 0.0570374}, {0.444406, 0.0259219}, {0.496564, 0.0402889}, {0.489754, 0.0387011}, {0.511053, 0.0455243}, {0.527343, 0.0504129}, {0.528593, 0.0497046}, {0.495653, 0.040768}, {0.500409, 0.0415798}, {0.508185, 0.0440072}, {0.602099, 0.0919567}, {0.518058, 0.0480887}, {0.441914, 0.0251618}, {0.451361, 0.0274365}, {0.50567, 0.0433938}, {0.536631, 0.0543896}, {0.555113, 0.0617348}, {0.599887, 0.0814956}, {0.476649, 0.0343107}, {0.509223, 0.044426}, {0.553374, 0.0636368}, {0.520452, 0.0487247}, {0.422045, 0.021147}, {0.447577, 0.0269661}, {0.446448, 0.0263766}, {0.490879, 0.0387347}, {0.481502, 0.0348299}, {0.543529, 0.0589442}, {0.509179, 0.0436126}, {0.446724, 0.0261081}, {0.534084, 0.0542173}, {0.505512, 0.0441473}, {0.508353, 0.043963}, {0.568799, 0.0705912}, {0.506983, 0.0428208}, {0.459627, 0.0300018}, {0.513561, 0.0462704}, {0.548964, 0.0623187}, {0.532864, 0.0534674}, {0.599596, 0.0910443}, {0.538026, 0.053142}, {0.610872, 0.0966554}, {0.511472, 0.0439893}, {0.515316, 0.0477064}, {0.51305, 0.0456856}, {0.561447, 0.0648717}, {0.512379, 0.0463948}, {0.546723, 0.0582696}, {0.506969, 0.0417387}, {0.536365, 0.0564509}, {0.493532, 0.0389238}, {0.444183, 0.0253738}, {0.491461, 0.0384463}, {0.535687, 0.0559324}, {0.486382, 0.0370025}, {0.511754, 0.0458641}, {0.51452, 0.0465823}, {0.524855, 0.0501111}, {0.593885, 0.0860533}, {0.506984, 0.0437716}, {0.515609, 0.0473259}, {0.478178, 0.0344702}, {0.502804, 0.0432737}, {0.558831, 0.0624431}, {0.488878, 0.0378083}, {0.473879, 0.0319771}, {0.527495, 0.0513834}, {0.48954, 0.0383693}, {0.440486, 0.0250464}, {0.485197, 0.0363103}, {0.528533, 0.052188}, {0.609628, 0.0949832}, {0.645011, 0.121203}, {0.577475, 0.0735531}, {0.458537, 0.0295135}, {0.556314, 0.0644364}, {0.550127, 0.0624415}, {0.620089, 0.105184}, {0.568261, 0.0672278}, {0.4893, 0.0375384}, {0.535273, 0.054781}, {0.554629, 0.0640826}, {0.478177, 0.0347906}, {0.545398, 0.0605461}, {0.493952, 0.0398193}, {0.49817, 0.0407549}, {0.531741, 0.0541828}, {0.465162, 0.031418}, {0.509655, 0.0451957}, {0.495084, 0.0391315}, {0.511708, 0.0443282}, {0.518545, 0.0484138}, {0.577506, 0.0760274}, {0.579379, 0.0753205}, {0.512887, 0.0466284}, {0.489172, 0.0360527}, {0.540009, 0.0558699}, {0.513036, 0.0463455}, {0.513217, 0.0465429}, {0.520187, 0.049602}, {0.484295, 0.035835}, {0.53752, 0.0552741}, {0.638283, 0.118615}, {0.498616, 0.0407396}, {0.563307, 0.0684543}, {0.522789, 0.0506438}, {0.452518, 0.0278344}, {0.572782, 0.07067}, {0.48652, 0.0372511}, {0.599892, 0.0885005}, {0.473088, 0.0330652}, {0.483077, 0.0361653}, {0.573279, 0.0732972}, {0.545972, 0.0608003}, {0.548585, 0.0599225}, {0.598904, 0.0876373}, {0.553621, 0.0645219}, {0.43897, 0.0244398}, {0.549969, 0.062013}, {0.529871, 0.0514893}, {0.538726, 0.0567668}, {0.512314, 0.0462969}, {0.563887, 0.0690937}, {0.552173, 0.063336}, {0.502372, 0.0425958}, {0.500407, 0.041513}, {0.425861, 0.0221745}, {0.51398, 0.0461083}, {0.4564, 0.0281091}, {0.580338, 0.077192}, {0.450932, 0.0273611}, {0.553956, 0.0636638}, {0.498185, 0.0400159}, {0.427226, 0.0206788}, {0.504407, 0.0422792}, {0.520765, 0.0495832}, {0.514803, 0.0476156}, {0.527548, 0.0526552}, {0.536769, 0.0562637}, {0.518508, 0.0479126}, {0.498749, 0.0415688}, {0.51644, 0.0459318}, {0.546071, 0.0605111}, {0.610683, 0.0952584}, {0.508223, 0.0444652}, {0.495756, 0.0404985}, {0.524891, 0.0508334}, {0.569439, 0.0696144}, {0.465125, 0.0314376}, {0.536861, 0.0547826}, {0.478845, 0.03487}, {0.49792, 0.04019}, {0.478381, 0.0349092}, {0.558778, 0.0646768}, {0.491576, 0.0379111}, {0.575186, 0.072595}, {0.462429, 0.0304633}, {0.452654, 0.027754}, {0.502476, 0.0423072}, {0.557972, 0.0668435}, {0.501042, 0.0423084}, {0.511741, 0.0447002}, {0.502822, 0.0381224}, {0.477594, 0.033956}, {0.517345, 0.0443176}, {0.552181, 0.0627966}, {0.522636, 0.0503593}, {0.481537, 0.0352628}, {0.533472, 0.0547294}, {0.516066, 0.045861}, {0.530633, 0.0538444}, {0.553009, 0.0629067}, {0.491089, 0.0379467}, {0.5955, 0.0865447}, {0.466105, 0.0312231}, {0.425068, 0.0217624}, {0.512331, 0.0457618}, {0.518766, 0.0469503}, {0.449015, 0.0251778}, {0.528474, 0.0520509}, {0.52618, 0.0505316}, {0.605031, 0.0929743}, {0.497111, 0.0398931}, {0.525842, 0.0514921}, {0.487372, 0.0371491}, {0.44027, 0.0250376}, {0.460663, 0.029518}, {0.509102, 0.0434481}, {0.523494, 0.050831}, {0.545814, 0.0586532}, {0.525447, 0.0508825}, {0.518302, 0.0486244}, {0.509113, 0.0435292}, {0.504561, 0.0428797}, {0.493429, 0.03791}, {0.648416, 0.12714}, {0.5436, 0.0576451}, {0.540005, 0.057704}, {0.554543, 0.0635774}, {0.510354, 0.0453698}, {0.513258, 0.0459432}, {0.530836, 0.0536504}, {0.52205, 0.0502646}, {0.508642, 0.0446678}, {0.582521, 0.0789984}, {0.50819, 0.0442604}, {0.535361, 0.0556638}, {0.484548, 0.0362533}, {0.412914, 0.0194355}, {0.587755, 0.0827271}, {0.481649, 0.0353462}, {0.541926, 0.0574476}, {0.532285, 0.0524225}, {0.472111, 0.033222}, {0.451367, 0.0266375}, {0.642854, 0.12301}, {0.546914, 0.0604789}, {0.513411, 0.0468033}, {0.525971, 0.0519541}, {0.518756, 0.0491364}, {0.47547, 0.0341217}, {0.559305, 0.0657638}, {0.517468, 0.0479494}, {0.546623, 0.0567618}, {0.450406, 0.0271603}, {0.530074, 0.0522462}, {0.560078, 0.0672878}, {0.566234, 0.0699731}, {0.509047, 0.0438717}, {0.549246, 0.0622099}, {0.551237, 0.061246}, {0.514763, 0.0456341}, {0.528489, 0.0524548}, {0.542543, 0.0591451}, {0.555194, 0.0608558}, {0.566681, 0.0692117}, {0.547821, 0.0615737}, {0.483742, 0.036133}, {0.567512, 0.0705202}, {0.513346, 0.0463748}, {0.510723, 0.0415168}, {0.51008, 0.0435902}, {0.520905, 0.0500934}, {0.469763, 0.0316389}, {0.530765, 0.0520984}, {0.536262, 0.0551702}, {0.545282, 0.0579637}, {0.685664, 0.164645}, {0.490053, 0.0363486}, {0.604007, 0.0935273}, {0.542558, 0.0585812}, {0.627478, 0.109313}, {0.545188, 0.0601028}, {0.531625, 0.0543788}, {0.512372, 0.0461791}, {0.549867, 0.0621275}, {0.623483, 0.0998198}, {0.49486, 0.0391236}, {0.631813, 0.114227}, {0.509326, 0.0445913}, {0.503689, 0.0433418}, {0.515064, 0.046235}, {0.367088, 0.0125253}, {0.505199, 0.0439481}, {0.539834, 0.0565267}, {0.514428, 0.0448551}, {0.494314, 0.0394919}, {0.518573, 0.0465422}, {0.653237, 0.1326}, {0.477434, 0.0336968}, {0.527577, 0.0519102}, {0.583996, 0.07607}, {0.553798, 0.0645408}, {0.534987, 0.053797}, {0.594888, 0.0848589}, {0.566022, 0.0688249}, {0.505718, 0.0442641}, {0.530896, 0.0532682}, {0.557409, 0.0649212}, {0.478949, 0.0345168}, {0.46298, 0.0305033}, {0.554839, 0.0644875}, {0.488927, 0.0383567}, {0.461826, 0.0301721}, {0.521401, 0.0497509}, {0.545463, 0.0605356}, {0.481749, 0.035697}, {0.55386, 0.0629195}, {0.528165, 0.0525765}, {0.561948, 0.065404}, {0.496156, 0.0394749}, {0.465116, 0.0315025}, {0.539944, 0.0549789}, {0.492896, 0.0394749}, {0.582692, 0.0800796}, {0.481048, 0.035152}, {0.491494, 0.0392999}, {0.463523, 0.0307956}, {0.549708, 0.0584968}, {0.566567, 0.0699695}, {0.559086, 0.0670546}, {0.550346, 0.0610075}, {0.49104, 0.0387579}, {0.523407, 0.0503499}, {0.486345, 0.0372117}, {0.476078, 0.0341588}, {0.514932, 0.0461858}, {0.51209, 0.0465352}, {0.461874, 0.0305928}, {0.536718, 0.0559533}, {0.506401, 0.0438769}, {0.497134, 0.0412967}, {0.514754, 0.0474469}, {0.499021, 0.0411195}, {0.477414, 0.0342341}, {0.58581, 0.0812902}, {0.524488, 0.0511486}, {0.423852, 0.0212394}, {0.612363, 0.0930005}, {0.519036, 0.0490018}, {0.52741, 0.052694}, {0.492214, 0.038159}, {0.536455, 0.0551564}, {0.548871, 0.0609599}, {0.488429, 0.0374599}, {0.563409, 0.0664496}, {0.437426, 0.024603}, {0.530765, 0.0531907}, {0.507584, 0.0445246}, {0.574016, 0.0733779}, {0.539862, 0.0551706}, {0.613866, 0.0990276}, {0.507496, 0.0445884}, {0.528805, 0.0511892}, {0.491885, 0.0383865}, {0.512362, 0.0451439}, {0.542125, 0.0583182}, {0.497256, 0.0410175}, {0.505724, 0.043896}, {0.582145, 0.080048}, {0.56431, 0.0680918}, {0.583364, 0.0798293}, {0.467071, 0.0314874}, {0.544426, 0.0585336}, {0.504195, 0.0432702}, {0.444857, 0.0260655}, {0.517783, 0.0488691}, {0.588562, 0.0820799}, {0.489391, 0.0382595}, {0.548148, 0.0573996}, {0.482509, 0.0363206}, {0.562312, 0.0671601}, {0.485722, 0.0369721}, {0.497612, 0.0409271}, {0.528196, 0.0524501}, {0.487368, 0.0379351}, {0.496647, 0.040757}, {0.478244, 0.0342575}, {0.511377, 0.0453897}, {0.595037, 0.0805112}, {0.520198, 0.0491263}, {0.559413, 0.0675686}, {0.479331, 0.0351648}, {0.518836, 0.0473621}, {0.545346, 0.0585134}, {0.535397, 0.0539563}, {0.589697, 0.0832899}, {0.540295, 0.0563191}, {0.526435, 0.0515735}, {0.430813, 0.0224905}, {0.490375, 0.0388719}, {0.549885, 0.0625185}, {0.53044, 0.0509667}, {0.493661, 0.039795}, {0.537932, 0.0551831}, {0.551111, 0.0632055}, {0.554407, 0.0630059}, {0.458585, 0.0281259}, {0.480605, 0.035691}, {0.47591, 0.0344947}, {0.59183, 0.0858353}, {0.538051, 0.0562235}, {0.670464, 0.147824}, {0.389605, 0.0155679}, {0.495668, 0.0402513}, {0.494698, 0.0395598}, {0.550602, 0.0627321}, {0.5115, 0.0450035}, {0.582255, 0.0785037}, {0.605642, 0.0941853}, {0.531054, 0.0522015}, {0.596397, 0.0856847}, {0.518746, 0.0482658}, {0.514651, 0.0457789}, {0.524631, 0.0513835}, {0.466674, 0.03161}, {0.537227, 0.0555542}, {0.467861, 0.0319548}, {0.538881, 0.0568444}, {0.466298, 0.0318186}, {0.460589, 0.03007}, {0.485254, 0.0371516}, {0.481123, 0.0351273}, {0.531581, 0.0541812}, {0.470637, 0.0324912}, {0.543613, 0.0595884}, {0.514246, 0.0465248}, {0.504035, 0.0430512}, {0.600183, 0.0888294}, {0.523586, 0.0494897}, {0.509423, 0.0446935}, {0.558142, 0.0654016}, {0.515114, 0.0475322}, {0.546335, 0.0603396}, {0.484701, 0.0372192}, {0.477963, 0.0349173}, {0.495759, 0.040313}, {0.480362, 0.0344505}, {0.462102, 0.0304069}, {0.458861, 0.029609}, {0.546212, 0.0609923}, {0.533491, 0.0541664}, {0.549503, 0.0602831}, {0.483674, 0.0365402}, {0.510437, 0.0451934}, {0.516005, 0.0469438}, {0.391013, 0.0158139}, {0.527539, 0.0496051}, {0.519507, 0.0478365}, {0.553375, 0.0595073}, {0.53044, 0.0535115}, {0.540842, 0.0561923}, {0.481964, 0.0361271}, {0.61029, 0.0964188}, {0.584756, 0.0798919}, {0.568655, 0.0716934}, {0.529294, 0.0522576}, {0.495552, 0.0403188}, {0.50135, 0.0424881}, {0.518369, 0.0469504}, {0.557252, 0.0654046}, {0.498649, 0.0381262}, {0.497074, 0.0412239}, {0.494677, 0.0399486}, {0.489694, 0.0384948}, {0.505256, 0.0437106}, {0.500468, 0.0422232}, {0.557762, 0.0627159}, {0.529535, 0.0527907}, {0.531214, 0.0537332}, {0.520773, 0.0485561}, {0.535023, 0.054992}, {0.486989, 0.0372424}, {0.502716, 0.0419954}, {0.481679, 0.0339371}, {0.500476, 0.0419721}, {0.507647, 0.0429439}, {0.500536, 0.0419937}, {0.526347, 0.0518433}, {0.543617, 0.0563639}, {0.495818, 0.0402048}, {0.504512, 0.0422029}, {0.642591, 0.121805}, {0.575888, 0.0763991}, {0.465252, 0.0309542}, {0.522547, 0.0499847}, {0.515023, 0.0455189}, {0.448726, 0.0265322}, {0.483208, 0.0359809}, {0.528207, 0.052586}, {0.493698, 0.0394058}, {0.568963, 0.0696123}, {0.529068, 0.0526194}, {0.580383, 0.0781105}, {0.507281, 0.0446969}, {0.512981, 0.0451224}, {0.495495, 0.040321}, {0.614704, 0.10148}, {0.436562, 0.0236204}, {0.511603, 0.0460182}, {0.51775, 0.0473624}, {0.515374, 0.0471298}, {0.469667, 0.0325215}, {0.513569, 0.0459175}, {0.546896, 0.0598208}, {0.493858, 0.0397383}, {0.513141, 0.0469301}, {0.500282, 0.0401429}, {0.486753, 0.0373966}, {0.492789, 0.0384675}, {0.47221, 0.0334515}, {0.541849, 0.05575}, {0.534723, 0.0556521}, {0.433124, 0.0234107}, {0.647807, 0.126802}, {0.480564, 0.0348314}, {0.487478, 0.0370029}, {0.469908, 0.0326818}, {0.464794, 0.0308212}, {0.664974, 0.142121}, {0.55943, 0.063211}, {0.587749, 0.0804132}, {0.544206, 0.058835}, {0.50541, 0.0429201}, {0.603933, 0.092796}, {0.50749, 0.0445229}, {0.583696, 0.0791244}, {0.651579, 0.12937}, {0.521083, 0.049571}, {0.5531, 0.064293}, {0.432152, 0.0228946}, {0.521823, 0.0498202}, {0.542379, 0.0587829}, {0.534723, 0.0532255}, {0.53911, 0.0572396}, {0.44521, 0.0251818}, {0.630956, 0.113695}, {0.590181, 0.0824815}, {0.500312, 0.0417787}, {0.479232, 0.0349899}, {0.559623, 0.0657633}, {0.508926, 0.0449107}, {0.549741, 0.0608199}, {0.464821, 0.0314301}, {0.627692, 0.107443}, {0.558505, 0.0663002}, {0.530465, 0.0528047}, {0.521477, 0.0498199}, {0.497515, 0.0411227}, {0.535157, 0.0545952}, {0.524338, 0.0505229}, {0.496847, 0.0398579}, {0.518685, 0.0481132}, {0.503432, 0.0433341}, {0.581385, 0.0784043}, {0.578265, 0.0719087}, {0.47432, 0.0339695}, {0.478811, 0.0340365}, {0.491362, 0.0389296}, {0.512438, 0.044987}, {0.50374, 0.0429409}, {0.446989, 0.0261487}, {0.562318, 0.0637875}, {0.43759, 0.0246847}, {0.537342, 0.0548123}, {0.514709, 0.046719}, {0.53474, 0.0544344}, {0.557927, 0.0629906}, {0.529624, 0.0488149}, {0.507038, 0.0442841}, {0.560735, 0.0676243}, {0.493879, 0.0387922}, {0.582904, 0.0797715}, {0.552004, 0.0615442}, {0.536268, 0.0540822}, {0.524698, 0.0510399}, {0.604361, 0.0930329}, {0.510144, 0.0445332}, {0.509776, 0.0456077}, {0.531429, 0.0540832}, {0.468458, 0.0314353}, {0.542233, 0.0582864}, {0.488963, 0.0380348}, {0.542639, 0.058322}, {0.574718, 0.0728052}, {0.525522, 0.0514682}, {0.502251, 0.0424247}, {0.545681, 0.0594469}, {0.540529, 0.0572038}, {0.432157, 0.0232131}, {0.540743, 0.0574244}, {0.569312, 0.0712922}, {0.531896, 0.0543616}, {0.529616, 0.0533075}, {0.523536, 0.0504402}, {0.486712, 0.0378317}, {0.491072, 0.0372398}, {0.47949, 0.0350912}, {0.510612, 0.0444021}, {0.481115, 0.0358444}, {0.561075, 0.0677075}, {0.505464, 0.0425957}, {0.475762, 0.0337487}, {0.570437, 0.0722448}, {0.536711, 0.0554702}, {0.547741, 0.0605538}, {0.486459, 0.0375632}, {0.46353, 0.0306615}, {0.536036, 0.0560593}, {0.515828, 0.0476517}, {0.495157, 0.0401453}, {0.537684, 0.05486}, {0.527493, 0.0512873}, {0.468239, 0.0308257}, {0.498321, 0.0413814}, {0.653601, 0.132192}, {0.571681, 0.0718789}, {0.573547, 0.0719425}, {0.530869, 0.0530006}, {0.470347, 0.0327039}, {0.468748, 0.031556}, {0.421818, 0.0203603}, {0.545741, 0.05804}, {0.475158, 0.0335296}, {0.555993, 0.0656474}, {0.534513, 0.0533003}, {0.516699, 0.0479075}, {0.519828, 0.0493036}, {0.443272, 0.0257602}, {0.509916, 0.045182}, {0.495709, 0.0395991}, {0.526651, 0.0521495}, {0.504805, 0.0429781}, {0.438797, 0.0234668}, {0.5531, 0.0643173}, {0.522755, 0.0505307}, {0.464739, 0.0302956}, {0.506723, 0.042345}, {0.560286, 0.0673157}, {0.599692, 0.084243}, {0.551514, 0.062916}, {0.550619, 0.0617827}, {0.516717, 0.0480575}, {0.479016, 0.0354511}, {0.506556, 0.0411953}, {0.490573, 0.0375357}, {0.513598, 0.0468013}, {0.479358, 0.0354575}, {0.524686, 0.0509698}, {0.560522, 0.0651258}, {0.558096, 0.0653082}, {0.617002, 0.102669}, {0.545223, 0.0593904}, {0.525192, 0.0493923}, {0.487989, 0.0367981}, {0.59122, 0.0816351}, {0.576653, 0.0767042}, {0.585582, 0.080092}, {0.601166, 0.0891488}, {0.54301, 0.0587615}, {0.534941, 0.0540539}, {0.507779, 0.0422471}, {0.52835, 0.0513973}, {0.530189, 0.0530837}, {0.572239, 0.0734475}, {0.615825, 0.101273}, {0.507366, 0.0435455}, {0.581122, 0.0777633}, {0.439403, 0.0249504}, {0.463643, 0.0294706}, {0.546561, 0.0600595}, {0.504046, 0.0433112}, {0.413411, 0.0197202}, {0.558838, 0.0652}, {0.530171, 0.0532354}, {0.515116, 0.046427}, {0.480756, 0.0357255}, {0.533827, 0.0528136}, {0.572147, 0.0734599}, {0.442084, 0.0256979}, {0.51353, 0.0460054}, {0.515906, 0.043781}, {0.546441, 0.0587343}, {0.566499, 0.0710451}, {0.549465, 0.0612471}, {0.491993, 0.0393205}, {0.56523, 0.068382}, {0.470725, 0.0327597}, {0.485591, 0.0371918}, {0.533391, 0.0537098}, {0.503246, 0.0429902}, {0.528542, 0.0526329}, {0.579906, 0.0755648}, {0.46033, 0.0294354}, {0.427617, 0.0224355}, {0.52207, 0.050076}, {0.559796, 0.0672393}, {0.550659, 0.0586508}, {0.491618, 0.0384678}, {0.515609, 0.0475259}, {0.482176, 0.0361448}, {0.576872, 0.0758494}, {0.516634, 0.0483355}, {0.475412, 0.0325894}, {0.46139, 0.0300368}, {0.539837, 0.0581372}, {0.526551, 0.0501716}, {0.563473, 0.0672869}, {0.587928, 0.0832815}, {0.502341, 0.0428406}, {0.558671, 0.0651993}, {0.617325, 0.10099}, {0.538914, 0.0567304}, {0.452235, 0.0274625}, {0.597958, 0.0866934}, {0.528777, 0.0528009}, {0.494943, 0.0397459}, {0.503506, 0.0422448}, {0.538829, 0.0555388}, {0.565415, 0.0695823}, {0.500301, 0.0421519}, {0.514825, 0.0461392}, {0.54912, 0.059353}, {0.490521, 0.0382438}, {0.513817, 0.0469888}, {0.5048, 0.0431746}, {0.468684, 0.0317026}, {0.480781, 0.0347647}, {0.560902, 0.0671386}, {0.564767, 0.0704328}, {0.556255, 0.0648214}, {0.416227, 0.0200319}, {0.521214, 0.0486456}, {0.524871, 0.0513097}, {0.551241, 0.0628781}, {0.439517, 0.0250661}, {0.488313, 0.0377057}, {0.512161, 0.0465054}, {0.513818, 0.0462624}, {0.544469, 0.0598947}, {0.505757, 0.0442117}, {0.593535, 0.0869666}, {0.545406, 0.060069}, {0.557147, 0.0657763}, {0.541236, 0.0568704}, {0.511159, 0.0459916}, {0.516941, 0.0480419}, {0.517494, 0.0469584}, {0.475148, 0.0335464}, {0.555887, 0.0623062}, {0.496087, 0.03936}, {0.551596, 0.0631417}, {0.533231, 0.0533207}, {0.503549, 0.0427183}, {0.539891, 0.0576389}, {0.511849, 0.044979}, {0.516548, 0.0470965}, {0.562936, 0.0687988}, {0.575526, 0.0740581}, {0.571736, 0.0721623}, {0.619735, 0.100082}, {0.535981, 0.0553707}, {0.501344, 0.0415667}, {0.468818, 0.0323167}, {0.617842, 0.102293}, {0.50852, 0.0450474}, {0.458223, 0.0291484}, {0.573587, 0.0735216}, {0.507947, 0.0434399}, {0.547598, 0.0578962}, {0.556158, 0.0655974}, {0.499975, 0.0420497}, {0.518567, 0.0485075}, {0.492057, 0.0393156}, {0.501977, 0.042102}, {0.500981, 0.0411933}, {0.537107, 0.0565056}, {0.504037, 0.0434956}, {0.51153, 0.0456798}, {0.435201, 0.0238329}, {0.533996, 0.054452}, {0.529003, 0.0517222}, {0.570709, 0.071286}, {0.639958, 0.119463}, {0.441243, 0.0252666}, {0.495842, 0.0395066}, {0.539843, 0.0539209}, {0.563771, 0.0690668}, {0.504698, 0.0431274}, {0.521465, 0.048838}, {0.581639, 0.0775252}, {0.544882, 0.0572737}, {0.510869, 0.0444224}, {0.47258, 0.0333381}, {0.51372, 0.0462822}, {0.496419, 0.040856}, {0.516328, 0.0459782}, {0.533127, 0.0532109}, {0.537993, 0.0564194}, {0.494909, 0.0393933}, {0.473724, 0.0331951}, {0.423835, 0.0216211}, {0.478962, 0.0350399}, {0.512558, 0.0462093}, {0.535823, 0.0558278}, {0.463147, 0.0302746}, {0.622186, 0.105332}, {0.544967, 0.0594475}, {0.549625, 0.0615877}, {0.428415, 0.0225684}, {0.513287, 0.045006}, {0.522897, 0.0508586}, {0.571359, 0.07388}, {0.503007, 0.0430173}, {0.496244, 0.0406543}, {0.633286, 0.112858}, {0.514715, 0.0469652}, {0.496309, 0.0399428}, {0.591721, 0.081522}, {0.584268, 0.0775926}, {0.478154, 0.0350792}, {0.518063, 0.0468971}, {0.53067, 0.0538793}, {0.580516, 0.0763522}, {0.563464, 0.0655497}, {0.620851, 0.103753}, {0.515738, 0.0470352}, {0.535236, 0.0539142}, {0.542005, 0.0585576}, {0.549636, 0.0593387}, {0.587663, 0.0800444}, {0.542702, 0.0593663}, {0.494019, 0.0397089}, {0.543337, 0.058534}, {0.506857, 0.0446072}, {0.456511, 0.0289818}, {0.54081, 0.0575296}, {0.494252, 0.0395783}, {0.516795, 0.0481723}, {0.47156, 0.0330812}, {0.59584, 0.0855601}, {0.541397, 0.0586683}, {0.512343, 0.0457456}, {0.544183, 0.0593059}, {0.51969, 0.0489645}, {0.495579, 0.0395227}, {0.552736, 0.0635126}, {0.532227, 0.051977}, {0.507149, 0.0441764}, {0.518695, 0.0487567}, {0.485018, 0.0365863}, {0.499253, 0.041587}, {0.546767, 0.0612244}, {0.57514, 0.0721543}, {0.540655, 0.0572771}, {0.549202, 0.0623765}, {0.547432, 0.061562}, {0.496413, 0.0408334}, {0.526971, 0.0508208}, {0.571986, 0.0739555}, {0.486132, 0.0376099}, {0.510701, 0.045026}, {0.580591, 0.0762569}, {0.518477, 0.0484795}, {0.466626, 0.0311437}, {0.494744, 0.0400503}, {0.508586, 0.0445743}, {0.514841, 0.0452793}, {0.521541, 0.0492179}, {0.489538, 0.0384383}, {0.53267, 0.0529641}, {0.612961, 0.0997628}, {0.591734, 0.083973}, {0.526322, 0.0519591}, {0.568168, 0.0718606}, {0.527603, 0.0494537}, {0.501818, 0.0418696}, {0.484385, 0.0370219}, {0.551814, 0.0634231}, {0.517306, 0.0469484}, {0.477477, 0.0332802}, {0.547859, 0.0613888}, {0.520113, 0.0492408}, {0.585548, 0.0793989}, {0.521346, 0.0485396}, {0.503227, 0.0418102}, {0.530506, 0.0536084}, {0.521897, 0.0505062}, {0.503276, 0.0424937}, {0.519521, 0.0481352}, {0.569161, 0.0718548}, {0.547023, 0.0607161}, {0.509971, 0.0448731}, {0.480317, 0.0352263}, {0.539964, 0.0577024}, {0.602693, 0.0880917}, {0.513781, 0.0467202}, {0.558291, 0.0665438}, {0.499881, 0.0416846}, {0.476369, 0.0342985}, {0.518947, 0.0487631}, {0.577309, 0.0763217}, {0.610904, 0.0962863}, {0.508472, 0.0442074}, {0.50543, 0.0439747}, {0.574987, 0.0737328}, {0.515964, 0.0470008}, {0.527956, 0.0519325}, {0.511743, 0.045269}, {0.548997, 0.0613376}, {0.470629, 0.0330085}, {0.530065, 0.0537112}, {0.434732, 0.0237053}, {0.47921, 0.0350806}, {0.512134, 0.0463254}, {0.550486, 0.0609276}, {0.594774, 0.0868833}, {0.528391, 0.0522855}, {0.44374, 0.023528}, {0.470527, 0.0323297}, {0.482883, 0.0357729}, {0.529083, 0.0494088}, {0.548582, 0.0597226}, {0.457023, 0.0291049}, {0.531197, 0.0540808}, {0.510321, 0.0456352}, {0.488303, 0.0357763}, {0.512826, 0.0465876}, {0.532134, 0.0534799}, {0.584389, 0.0802117}, {0.539571, 0.0571919}, {0.57705, 0.0745548}, {0.527133, 0.0524834}, {0.579906, 0.0763665}, {0.486072, 0.0374559}, {0.584646, 0.08126}, {0.484496, 0.0366895}, {0.55642, 0.0644538}, {0.544333, 0.058701}, {0.53608, 0.0564018}, {0.474631, 0.0337206}, {0.509325, 0.0435061}, {0.565698, 0.0701425}, {0.567047, 0.071191}, {0.4899, 0.038261}, {0.505361, 0.0425272}, {0.546656, 0.0606944}, {0.694494, 0.173084}, {0.538359, 0.0568274}, {0.492571, 0.0392747}, {0.461481, 0.0304072}, {0.501749, 0.0414266}, {0.665152, 0.143315}, {0.614042, 0.0923102}, {0.497341, 0.0412482}, {0.514099, 0.0463759}, {0.521825, 0.0501565}, {0.420174, 0.0210279}, {0.396336, 0.0167164}, {0.529526, 0.0529192}, {0.527855, 0.0514738}, {0.57502, 0.0740016}, {0.56682, 0.0692564}, {0.526262, 0.0487944}, {0.494378, 0.0397567}, {0.619579, 0.103782}, {0.544226, 0.058874}, {0.53213, 0.0546084}, {0.513037, 0.0463759}, {0.557122, 0.0647264}, {0.50265, 0.0411033}, {0.581168, 0.0757923}, {0.63486, 0.113842}, {0.534413, 0.0541768}, {0.498989, 0.0413271}, {0.498861, 0.0400031}, {0.503216, 0.0421686}, {0.477784, 0.0337133}, {0.503153, 0.042737}, {0.427777, 0.0224956}, {0.493392, 0.0399901}, {0.433139, 0.0234285}, {0.483246, 0.0353865}, {0.580576, 0.078041}, {0.522107, 0.0486782}, {0.451352, 0.0275671}, {0.49186, 0.0391731}, {0.490771, 0.0384506}, {0.553016, 0.0607242}, {0.514467, 0.0464952}, {0.489054, 0.0380159}, {0.474985, 0.0342609}, {0.514636, 0.0471943}, {0.543735, 0.0567283}, {0.476905, 0.034224}, {0.467076, 0.0318556}, {0.563316, 0.0672764}, {0.553194, 0.0632759}, {0.481151, 0.0343506}, {0.580408, 0.0750645}, {0.56536, 0.0699963}, {0.567434, 0.0702223}, {0.504123, 0.0423055}, {0.542143, 0.0571235}, {0.512224, 0.0459495}, {0.518841, 0.0490025}, {0.552435, 0.0620102}, {0.522426, 0.0504217}, {0.624668, 0.106381}, {0.480534, 0.035867}, {0.553213, 0.064512}, {0.55424, 0.0622554}, {0.529051, 0.0520608}, {0.500148, 0.0412816}, {0.552509, 0.0593849}, {0.511645, 0.0462837}, {0.502973, 0.0415102}, {0.519348, 0.0481319}, {0.519173, 0.0486435}, {0.544632, 0.0588849}, {0.521042, 0.0492814}, {0.534875, 0.055542}, {0.482558, 0.0360996}, {0.501227, 0.0426068}, {0.606811, 0.0929409}, {0.540988, 0.0582084}, {0.533855, 0.0554336}, {0.554174, 0.0598778}, {0.580205, 0.0774282}, {0.523462, 0.0494837}, {0.526233, 0.051069}, {0.568999, 0.0717313}, {0.536725, 0.0545251}, {0.363187, 0.0121324}, {0.550184, 0.0618456}, {0.55552, 0.0634517}, {0.462333, 0.0306263}, {0.472963, 0.033345}, {0.532577, 0.053988}, {0.482122, 0.0355716}, {0.549078, 0.0614809}, {0.487547, 0.0372796}, {0.550083, 0.0619934}, {0.601189, 0.087144}, {0.498598, 0.0404955}, {0.547636, 0.0610353}, {0.539839, 0.055891}, {0.536635, 0.0558194}, {0.491404, 0.0393253}, {0.485784, 0.0370786}, {0.507056, 0.0440373}, {0.495323, 0.0403563}, {0.50655, 0.0422899}, {0.44404, 0.0260705}, {0.524219, 0.0506065}, {0.513163, 0.0466206}, {0.504351, 0.0430515}, {0.49204, 0.0390461}, {0.532027, 0.053276}, {0.499761, 0.041939}, {0.504602, 0.0437925}, {0.561476, 0.0670774}, {0.512899, 0.0464432}, {0.503944, 0.0419776}, {0.5863, 0.0826141}, {0.551653, 0.0625456}, {0.481473, 0.0360949}, {0.544866, 0.0581621}, {0.535366, 0.0553447}, {0.527617, 0.0518481}, {0.493005, 0.0397791}, {0.58675, 0.078037}, {0.553169, 0.064454}, {0.555265, 0.063862}, {0.540122, 0.0574415}, {0.559225, 0.0649355}, {0.48264, 0.0356111}, {0.522408, 0.050511}, {0.564596, 0.06678}, {0.524908, 0.0511961}, {0.547526, 0.0598856}, {0.523257, 0.0501787}, {0.482461, 0.0356524}, {0.459461, 0.0299257}, {0.492992, 0.0399142}, {0.485358, 0.0368286}, {0.4574, 0.0290873}, {0.492765, 0.0394518}, {0.574956, 0.0725664}, {0.545658, 0.0595249}, {0.625385, 0.105014}, {0.501522, 0.0424159}, {0.574221, 0.0730941}, {0.511024, 0.0447491}, {0.577624, 0.0769213}, {0.476687, 0.0346085}, {0.55465, 0.0646782}, {0.553061, 0.063245}, {0.514784, 0.0474572}, {0.527567, 0.0526511}, {0.493891, 0.0390353}, {0.488276, 0.0372027}, {0.46131, 0.0301188}, {0.574884, 0.0751785}, {0.500818, 0.0408219}, {0.494958, 0.0401074}, {0.555779, 0.0652759}, {0.548539, 0.0621596}, {0.521433, 0.0500181}, {0.480977, 0.0354884}, {0.496392, 0.0393673}, {0.529867, 0.0533762}, {0.483891, 0.0349698}, {0.496905, 0.0396317}, {0.51663, 0.0482495}, {0.50758, 0.0447747}, {0.532813, 0.0533304}, {0.545303, 0.0605358}, {0.484449, 0.0364067}, {0.624654, 0.108549}, {0.587823, 0.0830094}, {0.505351, 0.0420076}, {0.468013, 0.029682}, {0.531519, 0.0539317}, {0.5523, 0.0625883}, {0.523729, 0.0509537}, {0.493488, 0.0383702}, {0.552634, 0.062143}, {0.523289, 0.0506595}, {0.566699, 0.0708099}, {0.461036, 0.0300567}, {0.475479, 0.0343877}, {0.526745, 0.0520143}, {0.510344, 0.045685}, {0.570743, 0.0676377}, {0.560179, 0.0673964}, {0.480208, 0.0349697}, {0.507085, 0.0432104}, {0.510396, 0.0448644}, {0.539948, 0.05635}, {0.509906, 0.0437676}, {0.556082, 0.0644209}, {0.450915, 0.027523}, {0.476865, 0.0346359}, {0.631105, 0.113459}, {0.56777, 0.0718205}, {0.499859, 0.0415393}, {0.564949, 0.0657942}, {0.589127, 0.0834077}, {0.522539, 0.0496894}, {0.483331, 0.0361823}, {0.515997, 0.0471887}, {0.616172, 0.102184}, {0.637559, 0.11617}, {0.5903, 0.0842604}, {0.593241, 0.0861823}, {0.467903, 0.0318967}, {0.501321, 0.0412122}, {0.526355, 0.0519128}, {0.545553, 0.0593198}, {0.488877, 0.0380483}, {0.580055, 0.0763886}, {0.492611, 0.0383742}, {0.52985, 0.0504738}, {0.553648, 0.0624052}, {0.527078, 0.0523865}, {0.471082, 0.0328772}, {0.522127, 0.049781}, {0.555209, 0.0649906}, {0.546845, 0.0606208}, {0.49808, 0.040564}, {0.473805, 0.03368}, {0.582197, 0.0795764}, {0.562874, 0.0690714}, {0.507887, 0.043902}, {0.542586, 0.0572961}, {0.508535, 0.0447108}, {0.554958, 0.0649362}, {0.535687, 0.0561616}, {0.507681, 0.0430107}, {0.535349, 0.0552667}, {0.514036, 0.0471338}, {0.493027, 0.0390556}, {0.501452, 0.0424685}, {0.563575, 0.0677367}, {0.445253, 0.0263318}, {0.481959, 0.0363472}, {0.531101, 0.0535257}, {0.584118, 0.0769967}, {0.463481, 0.0310595}, {0.529657, 0.0521945}, {0.515707, 0.046508}, {0.467837, 0.0311039}, {0.509218, 0.0441531}, {0.570809, 0.0729956}, {0.490894, 0.0388282}, {0.58235, 0.0788528}, {0.49031, 0.0379004}, {0.541363, 0.0560537}, {0.520162, 0.0493712}, {0.48023, 0.035666}, {0.470276, 0.0327484}, {0.627755, 0.109663}, {0.498488, 0.0410081}, {0.464385, 0.0308377}, {0.520193, 0.0494555}, {0.51599, 0.0469171}, {0.536412, 0.0566148}, {0.582099, 0.07991}, {0.506148, 0.0443723}, {0.512485, 0.0462546}, {0.50018, 0.0414278}, {0.508873, 0.0441149}, {0.546447, 0.0583437}, {0.4456, 0.024845}, {0.562726, 0.0672665}, {0.5616, 0.0682107}, {0.441615, 0.025478}, {0.447493, 0.0264023}, {0.508137, 0.0431205}, {0.519855, 0.0491336}, {0.545944, 0.0599007}, {0.556613, 0.0649641}, {0.600575, 0.0871583}, {0.465217, 0.0304708}, {0.493413, 0.0398329}, {0.574108, 0.0696054}, {0.633942, 0.115794}, {0.509836, 0.0453191}, {0.582841, 0.077832}, {0.557551, 0.0658366}, {0.532277, 0.0541544}, {0.528492, 0.0517593}, {0.504456, 0.0431472}, {0.709743, 0.192493}, {0.579371, 0.077159}, {0.582441, 0.0775771}, {0.594708, 0.0871105}, {0.541549, 0.0568617}, {0.527621, 0.0528556}, {0.536153, 0.0561649}, {0.593659, 0.0863653}, {0.524243, 0.0500811}, {0.556611, 0.0647975}, {0.572102, 0.0733074}, {0.625123, 0.107543}, {0.527526, 0.0525336}, {0.452863, 0.0280385}, {0.586908, 0.0785598}, {0.546358, 0.0595972}, {0.649929, 0.123698}, {0.447978, 0.0269201}, {0.54368, 0.0584665}, {0.536218, 0.0547262}, {0.485044, 0.0364446}, {0.481678, 0.0356591}, {0.544799, 0.0569352}, {0.535381, 0.0547437}, {0.530492, 0.0532731}, {0.543418, 0.0586995}, {0.536255, 0.0554507}, {0.525904, 0.0490334}, {0.593791, 0.0828067}, {0.561964, 0.0688747}, {0.555824, 0.0649461}, {0.487938, 0.0372859}, {0.488419, 0.0378608}, {0.478965, 0.0346992}, {0.568141, 0.0721881}, {0.575465, 0.0737038}, {0.554764, 0.063967}, {0.521348, 0.0498246}, {0.526325, 0.0497767}, {0.570103, 0.0725574}, {0.501012, 0.0422108}, {0.652778, 0.128894}, {0.554861, 0.0630695}, {0.579328, 0.0770251}, {0.45343, 0.0282923}, {0.529506, 0.0523068}, {0.533472, 0.0542619}, {0.531199, 0.0541136}, {0.604741, 0.0900107}, {0.561037, 0.0656085}, {0.542583, 0.059072}, {0.607326, 0.0962536}, {0.577341, 0.0771443}, {0.500164, 0.0418197}, {0.45823, 0.0293381}, {0.528847, 0.0516224}, {0.473061, 0.0333787}, {0.588082, 0.0811481}, {0.577162, 0.0761914}, {0.501329, 0.0411497}, {0.509878, 0.0454015}, {0.446937, 0.0265909}, {0.487934, 0.0378575}, {0.500634, 0.0418722}, {0.520973, 0.0489568}, {0.589106, 0.0840589}, {0.514601, 0.046637}, {0.541704, 0.0589011}, {0.583116, 0.0790275}, {0.517652, 0.0477186}, {0.530189, 0.0533843}, {0.534351, 0.0550561}, {0.547229, 0.0611594}, {0.601008, 0.0903054}, {0.532342, 0.0546102}, {0.619032, 0.103612}, {0.528279, 0.0526964}, {0.526483, 0.0509586}, {0.559089, 0.065987}, {0.54171, 0.0587859}, {0.530473, 0.0532507}, {0.64943, 0.12732}, {0.510108, 0.04449}, {0.611994, 0.0974655}, {0.506939, 0.043681}, {0.599987, 0.0914473}, {0.575166, 0.0752797}, {0.463434, 0.0310409}, {0.507767, 0.0446836}, {0.521297, 0.0487558}, {0.572052, 0.072238}, {0.531687, 0.0534278}, {0.519172, 0.0487397}, {0.551877, 0.0631105}, {0.511164, 0.0457165}, {0.443641, 0.0254687}, {0.515571, 0.04704}, {0.568448, 0.0688297}, {0.506855, 0.044643}, {0.538145, 0.055989}, {0.501582, 0.0426415}, {0.591776, 0.0846829}, {0.52224, 0.0501557}, {0.600927, 0.0904745}, {0.54847, 0.0615661}, {0.469505, 0.0327227}, {0.508071, 0.0442935}, {0.53158, 0.0509446}, {0.516227, 0.0476187}, {0.594286, 0.0832294}, {0.540343, 0.0570711}, {0.599785, 0.0890932}, {0.487289, 0.0379187}, {0.529202, 0.0528866}, {0.453287, 0.0280259}, {0.534396, 0.054654}, {0.545997, 0.058585}, {0.563646, 0.0676878}, {0.531872, 0.0539097}, {0.495638, 0.0399048}, {0.535515, 0.054607}, {0.538094, 0.0559565}, {0.553736, 0.0642894}, {0.543969, 0.0574325}, {0.494037, 0.039712}, {0.516066, 0.0479471}, {0.513473, 0.0463806}, {0.550379, 0.0622364}, {0.559949, 0.064857}, {0.52327, 0.0459886}, {0.561919, 0.0687317}, {0.480853, 0.0355065}, {0.574908, 0.0758957}, {0.463558, 0.0276864}, {0.525876, 0.0513419}, {0.54396, 0.0596922}, {0.589242, 0.0827577}, {0.565132, 0.0685338}, {0.5534, 0.0639889}, {0.55066, 0.0614569}, {0.526878, 0.0506254}, {0.454733, 0.0286554}, {0.544577, 0.0593315}, {0.529808, 0.053079}, {0.509129, 0.0447232}, {0.550692, 0.0618187}, {0.636647, 0.114245}, {0.533809, 0.0549876}, {0.487482, 0.0372305}, {0.567356, 0.0712741}, {0.624106, 0.105951}, {0.568208, 0.0702565}, {0.547657, 0.0612011}, {0.54081, 0.05679}, {0.514712, 0.047358}, {0.450148, 0.0275036}, {0.56177, 0.0663247}, {0.52156, 0.0490387}, {0.565649, 0.0691659}, {0.519925, 0.0490094}, {0.469575, 0.0324756}, {0.493439, 0.0390826}, {0.552243, 0.0605539}, {0.558999, 0.0669198}, {0.551461, 0.0614817}, {0.452522, 0.0279401}, {0.527333, 0.0516673}, {0.567632, 0.0713055}, {0.553733, 0.0637111}, {0.538293, 0.0551679}, {0.52374, 0.0491441}, {0.506801, 0.0443444}, {0.515683, 0.0473842}, {0.536772, 0.0551421}, {0.52728, 0.0512181}, {0.503276, 0.0425016}, {0.532416, 0.0531596}, {0.619364, 0.104567}, {0.59533, 0.0862184}, {0.524662, 0.0495892}, {0.531487, 0.0541051}, {0.523084, 0.0506902}, {0.566264, 0.0710116}, {0.435534, 0.0236214}, {0.597498, 0.0826113}, {0.513418, 0.0455855}, {0.585411, 0.0821614}, {0.581213, 0.0776112}, {0.552847, 0.0638957}, {0.502357, 0.0428966}, {0.505403, 0.0429218}, {0.541944, 0.0577766}, {0.51374, 0.0449975}, {0.520579, 0.0483345}, {0.555584, 0.0630673}, {0.55463, 0.0646233}, {0.573829, 0.0685728}, {0.509459, 0.043978}, {0.521266, 0.0470395}, {0.587371, 0.0827504}, {0.616244, 0.0992751}, {0.516833, 0.0475826}, {0.587707, 0.0823102}, {0.509774, 0.044112}, {0.531123, 0.0534896}, {0.488071, 0.0381902}, {0.519609, 0.0488846}, {0.482882, 0.0356794}, {0.607102, 0.0956026}, {0.547725, 0.0600734}, {0.563038, 0.0657769}, {0.539287, 0.0569196}, {0.462294, 0.0305768}, {0.630739, 0.111443}, {0.561819, 0.0664349}, {0.552339, 0.0638466}, {0.499467, 0.0413346}, {0.555889, 0.0642958}, {0.546321, 0.0598678}, {0.462183, 0.0303956}, {0.53778, 0.0572298}, {0.5142, 0.0460803}, {0.536351, 0.0545021}, {0.530911, 0.0537239}, {0.627555, 0.109232}, {0.560809, 0.0636607}, {0.533892, 0.0534351}, {0.612294, 0.0978028}, {0.469741, 0.031805}, {0.519171, 0.0491416}, {0.526993, 0.0516022}, {0.521329, 0.0492988}, {0.486106, 0.036133}, {0.529089, 0.0515161}, {0.480786, 0.0356004}, {0.541283, 0.0564507}, {0.50294, 0.043241}, {0.539523, 0.0565838}, {0.530638, 0.0534656}, {0.472796, 0.0320822}, {0.595046, 0.0876054}, {0.547855, 0.0607362}, {0.592766, 0.0852998}, {0.546658, 0.0603781}, {0.472847, 0.033431}, {0.608603, 0.0970914}, {0.556443, 0.0647945}, {0.575209, 0.073954}, {0.550535, 0.0630023}, {0.495188, 0.0404236}, {0.524874, 0.0513409}, {0.502313, 0.042239}, {0.570738, 0.0730458}, {0.577706, 0.0744548}, {0.52825, 0.0516663}, {0.543827, 0.0595647}, {0.602351, 0.0897587}, {0.543051, 0.057948}, {0.543676, 0.0594295}, {0.585499, 0.0805224}, {0.552969, 0.0634538}, {0.537256, 0.0557825}, {0.621183, 0.105961}, {0.558936, 0.0658258}, {0.516476, 0.0469254}, {0.503704, 0.0434802}, {0.51874, 0.0482503}, {0.505027, 0.0431625}, {0.572767, 0.0743191}, {0.485348, 0.0369231}, {0.518728, 0.0489717}, {0.503161, 0.0422703}, {0.492146, 0.0392662}, {0.534432, 0.0539072}, {0.526487, 0.0519735}, {0.411306, 0.0171976}, {0.526822, 0.051246}, {0.519411, 0.0488532}, {0.587906, 0.07594}, {0.545161, 0.0586077}, {0.515747, 0.0472467}, {0.511081, 0.0457159}, {0.589234, 0.081204}, {0.539784, 0.0557992}, {0.512711, 0.0459964}, {0.52355, 0.0503795}, {0.590749, 0.08383}, {0.518334, 0.0483161}, {0.431275, 0.023075}, {0.605551, 0.0950587}, {0.559808, 0.0664638}, {0.553071, 0.0626694}, {0.502826, 0.0417266}, {0.519109, 0.0480399}, {0.52654, 0.0522197}, {0.466013, 0.0313407}, {0.50029, 0.0419665}, {0.490919, 0.0389194}, {0.495232, 0.040454}, {0.552823, 0.0640989}, {0.566823, 0.0712317}, {0.523124, 0.0507594}, {0.562423, 0.0683919}, {0.527979, 0.0518824}, {0.570572, 0.0717612}, {0.545374, 0.0605503}, {0.566334, 0.0709214}, {0.502745, 0.0427212}, {0.514729, 0.0474762}, {0.578643, 0.0769946}, {0.560442, 0.0638422}, {0.564253, 0.068275}, {0.511987, 0.0462255}, {0.541314, 0.0540182}, {0.55965, 0.0629981}, {0.508704, 0.0445827}, {0.5032, 0.0432581}, {0.514444, 0.0463489}, {0.573122, 0.0735258}, {0.623991, 0.106272}, {0.50011, 0.0410368}, {0.499439, 0.0417196}, {0.501242, 0.0422368}, {0.477487, 0.0349021}, {0.530552, 0.0521063}, {0.495617, 0.0403448}, {0.548374, 0.0619882}, {0.558312, 0.0641596}, {0.499819, 0.0408664}, {0.491425, 0.0389973}, {0.468945, 0.0323952}, {0.49917, 0.0410195}, {0.565539, 0.0681305}, {0.531783, 0.0544625}, {0.509985, 0.0456366}, {0.576325, 0.0741095}, {0.507038, 0.0439506}, {0.528215, 0.0529407}, {0.642027, 0.118752}, {0.528838, 0.0520839}, {0.547947, 0.0595336}, {0.473034, 0.0335367}, {0.561833, 0.0673372}, {0.57204, 0.0723451}, {0.550739, 0.062931}, {0.555337, 0.0632751}, {0.501981, 0.0427378}, {0.49239, 0.0390147}, {0.498632, 0.0413944}, {0.509436, 0.0451472}, {0.560402, 0.0663363}, {0.483192, 0.0363895}, {0.63359, 0.115172}, {0.495946, 0.0404921}, {0.56694, 0.0696579}, {0.568941, 0.0720829}, {0.551096, 0.0632788}, {0.520418, 0.0495742}, {0.522327, 0.0496814}, {0.556434, 0.0617033}, {0.528753, 0.0530202}, {0.499455, 0.0415796}, {0.571334, 0.0733909}, {0.605745, 0.0952911}, {0.537696, 0.0566055}, {0.569981, 0.0715234}, {0.609211, 0.0948578}, {0.568935, 0.0694978}, {0.491019, 0.0388406}, {0.484613, 0.0367286}, {0.581458, 0.0781925}, {0.430056, 0.0229062}, {0.526712, 0.0520983}, {0.483051, 0.0364444}, {0.610467, 0.0972028}, {0.551676, 0.0622109}, {0.525727, 0.0504501}, {0.505424, 0.043657}, {0.482301, 0.0356091}, {0.56769, 0.0714689}, {0.420693, 0.0195751}, {0.522233, 0.0488924}, {0.561131, 0.0667623}, {0.473861, 0.0338464}, {0.41751, 0.0197423}, {0.517484, 0.0478416}, {0.511828, 0.04606}, {0.566785, 0.0688502}, {0.500753, 0.0422424}, {0.580349, 0.0781774}, {0.632145, 0.113623}, {0.524194, 0.0511694}, {0.491404, 0.0391843}, {0.553515, 0.063631}, {0.527708, 0.0523911}, {0.428594, 0.0216517}, {0.547661, 0.0588633}, {0.535723, 0.055489}, {0.537407, 0.0565885}, {0.528845, 0.0528067}, {0.566787, 0.0711515}, {0.526548, 0.0510382}, {0.532293, 0.0526991}, {0.543496, 0.0593669}, {0.56362, 0.0684639}, {0.568039, 0.0715711}, {0.555116, 0.0644249}, {0.581204, 0.079123}, {0.479084, 0.0354497}, {0.535201, 0.0558413}, {0.516071, 0.0477916}, {0.527739, 0.0516957}, {0.617041, 0.102589}, {0.528822, 0.0525125}, {0.489057, 0.0383706}, {0.551291, 0.0629113}, {0.554023, 0.0619018}, {0.520509, 0.0486971}, {0.542862, 0.0584596}, {0.526019, 0.051349}, {0.567529, 0.0699104}, {0.570818, 0.0723296}, {0.57138, 0.073381}, {0.552892, 0.0601863}, {0.498342, 0.0405044}, {0.550992, 0.060992}, {0.650625, 0.129042}, {0.511438, 0.0449187}, {0.535642, 0.0550203}, {0.514711, 0.0474496}, {0.565416, 0.0698444}, {0.52737, 0.0519101}, {0.488779, 0.0380062}, {0.648079, 0.123772}, {0.551582, 0.0609201}, {0.507472, 0.0448045}, {0.536239, 0.0545718}, {0.624136, 0.107379}, {0.548674, 0.0607951}, {0.517525, 0.0486856}, {0.595808, 0.0868135}, {0.531516, 0.0536949}, {0.520778, 0.0496769}, {0.497238, 0.0405352}, {0.559423, 0.0656374}, {0.521965, 0.0456228}, {0.522872, 0.0500859}, {0.559043, 0.0627644}, {0.537258, 0.0559038}, {0.560753, 0.0653189}, {0.498055, 0.039776}, {0.517143, 0.0449523}, {0.542672, 0.0585173}, {0.606173, 0.0933464}, {0.549707, 0.0609343}, {0.617667, 0.103169}, {0.536364, 0.0559638}, {0.534008, 0.0552274}, {0.487699, 0.0378332}, {0.555769, 0.0637375}, {0.46317, 0.0294257}, {0.578116, 0.0770681}, {0.57535, 0.0754365}, {0.492792, 0.0391143}, {0.583872, 0.0807632}, {0.610925, 0.0946591}, {0.534827, 0.0557274}, {0.577777, 0.0759736}, {0.576782, 0.0770521}, {0.535263, 0.055762}, {0.569339, 0.0726856}, {0.544031, 0.0595319}, {0.585617, 0.0817624}, {0.551647, 0.0610301}, {0.571293, 0.0737538}, {0.508995, 0.045085}, {0.548935, 0.061463}, {0.549625, 0.0616056}, {0.511081, 0.0459417}, {0.52757, 0.0508214}, {0.520542, 0.0494744}, {0.54521, 0.058369}, {0.542296, 0.0578179}, {0.564214, 0.0689769}, {0.530028, 0.0517088}, {0.561543, 0.0677661}, {0.586666, 0.0815903}, {0.542941, 0.0583377}, {0.43918, 0.0245638}, {0.600889, 0.0877877}, {0.560346, 0.0673052}, {0.504626, 0.0435326}, {0.531163, 0.05339}, {0.547865, 0.0619122}, {0.493552, 0.0399244}, {0.568228, 0.0684621}, {0.518289, 0.0489124}, {0.54632, 0.0599787}, {0.595821, 0.0853825}, {0.543926, 0.055685}, {0.520775, 0.0494465}, {0.517863, 0.048216}, {0.562539, 0.0668859}, {0.560153, 0.0672318}, {0.583111, 0.0804687}, {0.503658, 0.0429272}, {0.570202, 0.0706958}, {0.518502, 0.0485562}, {0.519956, 0.0490907}, {0.543907, 0.0582989}, {0.491235, 0.0383295}, {0.54852, 0.0609082}, {0.648084, 0.119674}, {0.509241, 0.0440451}, {0.483963, 0.0366587}, {0.573261, 0.0744285}, {0.608818, 0.095342}, {0.543312, 0.0586675}, {0.545831, 0.0602377}, {0.537503, 0.0567093}, {0.532217, 0.0532682}, {0.463328, 0.0307662}, {0.427967, 0.0223015}, {0.568121, 0.0709672}, {0.550773, 0.0629026}, {0.511799, 0.0461559}, {0.558826, 0.0650403}, {0.492253, 0.0391878}, {0.519426, 0.0485088}, {0.602366, 0.0928322}, {0.567194, 0.0709703}, {0.525172, 0.0504356}, {0.474798, 0.0339561}, {0.604746, 0.0939864}, {0.512914, 0.0454652}, {0.528204, 0.052941}, {0.516236, 0.0480539}, {0.608579, 0.0961369}, {0.569578, 0.0703775}, {0.516656, 0.047071}, {0.485865, 0.0367728}, {0.532234, 0.0547236}, {0.555682, 0.0624615}, {0.51945, 0.0458448}, {0.564536, 0.0701597}, {0.541697, 0.0580899}, {0.555826, 0.0645138}, {0.527512, 0.0496191}, {0.543177, 0.057543}, {0.536329, 0.055856}, {0.570455, 0.0730177}, {0.529459, 0.0528159}, {0.552574, 0.0606074}, {0.510161, 0.0455007}, {0.520392, 0.0490824}, {0.633349, 0.115637}, {0.485072, 0.0372492}, {0.502549, 0.0427821}, {0.520699, 0.0487542}, {0.667882, 0.140951}, {0.5874, 0.0833775}, {0.544126, 0.0577673}, {0.637488, 0.11928}, {0.50859, 0.0451181}, {0.528612, 0.0504624}, {0.543648, 0.0591184}, {0.589625, 0.0828596}, {0.495197, 0.0387806}, {0.516308, 0.0472905}, {0.517303, 0.0474851}, {0.513473, 0.046939}, {0.532695, 0.0533202}, {0.550782, 0.0628622}, {0.528376, 0.0524344}, {0.477684, 0.0350035}, {0.62143, 0.0981677}, {0.501876, 0.0421798}, {0.475713, 0.0343715}, {0.553852, 0.0629062}, {0.545814, 0.0595721}, {0.54261, 0.0587231}, {0.531166, 0.0532986}, {0.548294, 0.0612544}, {0.522023, 0.0495808}, {0.585262, 0.0809862}, {0.466885, 0.03181}, {0.517964, 0.0471508}, {0.492073, 0.0391916}, {0.580742, 0.0778139}, {0.533751, 0.0549928}, {0.569501, 0.0699726}, {0.551258, 0.0620453}, {0.585171, 0.0806425}, {0.544744, 0.0582563}, {0.555122, 0.0627624}, {0.478837, 0.0347273}, {0.531281, 0.0537405}, {0.529028, 0.0532581}, {0.54812, 0.061078}, {0.53895, 0.056222}, {0.497089, 0.0406275}, {0.562832, 0.0684954}, {0.530643, 0.0537301}, {0.486957, 0.0366299}, {0.627429, 0.108531}, {0.573635, 0.0745747}, {0.645796, 0.126019}, {0.484363, 0.0367749}, {0.519375, 0.0489266}, {0.570153, 0.0703926}, {0.540337, 0.0574618}, {0.541948, 0.0588216}, {0.573522, 0.0727716}, {0.528166, 0.0529647}, {0.540102, 0.0574485}, {0.528932, 0.0525356}, {0.524982, 0.0514814}, {0.537233, 0.0559637}, {0.561809, 0.0682321}, {0.620639, 0.100993}, {0.565679, 0.069927}, {0.524567, 0.0506361}, {0.453323, 0.0279882}, {0.567506, 0.0700914}, {0.569295, 0.0686471}, {0.52252, 0.050039}, {0.512506, 0.0466525}, {0.539425, 0.0574673}, {0.577455, 0.0739584}, {0.571137, 0.0736162}, {0.529977, 0.0535136}, {0.527126, 0.051458}, {0.526729, 0.0518412}, {0.542395, 0.0579615}, {0.564267, 0.0641675}, {0.636719, 0.115032}, {0.514184, 0.0467372}, {0.510267, 0.0455561}, {0.518601, 0.0488971}, {0.584188, 0.0796736}, {0.455485, 0.0286432}, {0.498037, 0.0396791}, {0.585211, 0.0815962}, {0.561274, 0.066863}, {0.611774, 0.0928216}, {0.468657, 0.0320024}, {0.518447, 0.0487521}, {0.549215, 0.0610283}, {0.596426, 0.0880533}, {0.561384, 0.0674941}, {0.538999, 0.0571812}, {0.519989, 0.0497237}, {0.526863, 0.0515703}, {0.530914, 0.0521459}, {0.471752, 0.031903}, {0.558423, 0.0654228}, {0.485549, 0.0363508}, {0.577479, 0.0771034}, {0.486967, 0.0373353}, {0.57746, 0.0768251}, {0.514706, 0.0472025}, {0.490803, 0.0381998}, {0.56055, 0.067809}, {0.532774, 0.0525096}, {0.513703, 0.0466936}, {0.588327, 0.0832556}, {0.541617, 0.0587569}, {0.546781, 0.0611916}, {0.593535, 0.0862646}, {0.501443, 0.0425361}, {0.531295, 0.0532401}, {0.461976, 0.03045}, {0.598003, 0.0888717}, {0.571796, 0.0732812}, {0.585905, 0.0787575}, {0.572767, 0.0740192}, {0.549886, 0.060622}, {0.515398, 0.0470059}, {0.566517, 0.0704483}, {0.596749, 0.0890566}, {0.523343, 0.0508208}, {0.628757, 0.110123}, {0.583098, 0.0778439}, {0.520537, 0.0487852}, {0.505559, 0.0436935}, {0.524874, 0.051085}, {0.537781, 0.056664}, {0.527125, 0.0505477}, {0.625194, 0.108434}, {0.510467, 0.0442128}, {0.523617, 0.0508634}, {0.577012, 0.0769733}, {0.538161, 0.0572055}, {0.544137, 0.0587803}, {0.519038, 0.0477988}, {0.533334, 0.0519296}, {0.585288, 0.0798349}, {0.576885, 0.0764335}, {0.52155, 0.049243}, {0.568373, 0.0709129}, {0.495448, 0.0406183}, {0.508308, 0.0442624}, {0.532766, 0.0541702}, {0.501987, 0.0427338}, {0.503471, 0.0428696}, {0.532669, 0.0546129}, {0.519122, 0.0492059}, {0.537497, 0.0559173}, {0.578577, 0.0778595}, {0.560415, 0.0672253}, {0.526036, 0.0521086}, {0.479198, 0.0343036}, {0.547793, 0.0616522}, {0.533472, 0.0535859}, {0.492548, 0.0392684}, {0.552491, 0.0619022}, {0.49615, 0.0405254}, {0.57391, 0.0746048}, {0.5379, 0.055686}, {0.489265, 0.0367316}, {0.543038, 0.0592574}, {0.579906, 0.0785031}, {0.551462, 0.0608994}, {0.51093, 0.0459543}, {0.534958, 0.053522}, {0.511227, 0.0432536}, {0.576696, 0.0748286}, {0.508923, 0.0449918}, {0.498722, 0.0415951}, {0.534535, 0.055279}, {0.479789, 0.0355466}, {0.50313, 0.0422391}, {0.536793, 0.0564134}, {0.589446, 0.076822}, {0.549061, 0.0605355}, {0.518659, 0.0491029}, {0.51441, 0.0465073}, {0.557802, 0.0661255}, {0.615373, 0.0983804}, {0.512981, 0.0459449}, {0.623335, 0.107016}, {0.521847, 0.0498933}, {0.586123, 0.082189}, {0.517174, 0.04771}, {0.482191, 0.0359232}, {0.463633, 0.0305374}, {0.494793, 0.0391123}, {0.493991, 0.0399533}, {0.684374, 0.163973}, {0.524861, 0.0508122}, {0.571757, 0.0740353}, {0.511757, 0.0456245}, {0.504761, 0.0439036}, {0.516338, 0.046172}, {0.529651, 0.0529043}, {0.501077, 0.0389128}, {0.474657, 0.0337479}, {0.521518, 0.0499532}, {0.505573, 0.0434323}, {0.505754, 0.0441381}, {0.510521, 0.0449071}, {0.6187, 0.102004}, {0.547057, 0.0599195}, {0.460848, 0.0301276}, {0.527063, 0.0518177}, {0.578828, 0.0763153}, {0.524474, 0.0498931}, {0.491432, 0.0387371}, {0.570278, 0.0728438}, {0.4966, 0.0397764}, {0.547047, 0.0575507}, {0.497663, 0.0400658}, {0.524613, 0.051139}, {0.497084, 0.0401315}, {0.485913, 0.0375813}, {0.540809, 0.0551801}, {0.600453, 0.0893841}, {0.546757, 0.0598996}, {0.598261, 0.0892051}, {0.518205, 0.0484189}, {0.510405, 0.0455709}, {0.542871, 0.0588007}, {0.559785, 0.0662248}, {0.594962, 0.0852112}, {0.499318, 0.0415732}, {0.571455, 0.073394}, {0.507551, 0.0445136}, {0.518436, 0.0490051}, {0.517699, 0.0476862}, {0.533726, 0.0527047}, {0.479562, 0.0350535}, {0.585157, 0.079645}, {0.521568, 0.0482493}, {0.493824, 0.0401334}, {0.494369, 0.0403345}, {0.54316, 0.0582282}, {0.545368, 0.0577985}, {0.619458, 0.102892}, {0.525456, 0.0510858}, {0.547329, 0.0595794}, {0.523777, 0.0477227}, {0.541747, 0.0581339}, {0.5843, 0.0812149}, {0.572419, 0.0723029}, {0.5471, 0.0596634}, {0.526549, 0.051874}, {0.582681, 0.0796586}, {0.487486, 0.03786}, {0.561193, 0.0661855}, {0.541732, 0.0560285}, {0.576179, 0.0756337}, {0.510706, 0.0449671}, {0.464033, 0.0301416}, {0.530378, 0.0516616}, {0.473209, 0.0337868}, {0.490783, 0.0388892}, {0.497134, 0.0412925}, {0.568147, 0.0712701}, {0.517156, 0.04587}, {0.525021, 0.0517979}, {0.594884, 0.087345}, {0.591643, 0.0851626}, {0.573253, 0.0728979}, {0.574473, 0.0738758}, {0.535455, 0.0550326}, {0.503531, 0.0430802}, {0.56161, 0.0668347}, {0.498057, 0.0405425}, {0.523952, 0.0511759}, {0.502176, 0.0428566}, {0.593385, 0.0847755}, {0.621947, 0.106339}, {0.497798, 0.0409989}, {0.601883, 0.0911325}, {0.518611, 0.0480528}, {0.507256, 0.0442519}, {0.607019, 0.0938691}, {0.524248, 0.05128}, {0.564184, 0.0671323}, {0.54201, 0.0578111}, {0.509946, 0.0453484}, {0.543168, 0.0593854}, {0.641457, 0.121615}, {0.566652, 0.0707826}, {0.541438, 0.0577049}, {0.486008, 0.0374245}, {0.536047, 0.0557386}, {0.564029, 0.0682765}, {0.472543, 0.0334009}, {0.532019, 0.0536922}, {0.557195, 0.0651116}, {0.624305, 0.107516}, {0.607165, 0.0929776}, {0.600559, 0.0909325}, {0.564533, 0.068981}, {0.548095, 0.0599248}, {0.503169, 0.0428553}, {0.553261, 0.0645399}, {0.488214, 0.0371912}, {0.538977, 0.0573842}, {0.504721, 0.0432218}, {0.521269, 0.047325}, {0.512214, 0.0456586}, {0.543351, 0.0587161}, {0.546778, 0.0594578}, {0.562992, 0.069304}, {0.563242, 0.0658693}, {0.533696, 0.0533532}, {0.542712, 0.0589273}, {0.502894, 0.0427353}, {0.503655, 0.0429933}, {0.487823, 0.0376968}, {0.589529, 0.0830129}, {0.711462, 0.19508}, {0.563197, 0.0693686}, {0.513922, 0.0470641}, {0.540643, 0.05798}, {0.610205, 0.0979373}, {0.435447, 0.0232396}, {0.553881, 0.0636545}, {0.564136, 0.0688797}, {0.586856, 0.0812346}, {0.64294, 0.123265}, {0.521544, 0.0487935}, {0.500748, 0.0421374}, {0.481252, 0.0359082}, {0.553354, 0.0631255}, {0.512085, 0.0465259}, {0.56445, 0.0700618}, {0.559668, 0.0660244}, {0.500677, 0.042467}, {0.547699, 0.0613471}, {0.492891, 0.0386581}, {0.487622, 0.0378445}, {0.536355, 0.0549732}, {0.541449, 0.0578308}, {0.553424, 0.0643199}, {0.603829, 0.093771}, {0.527522, 0.0525492}, {0.479004, 0.0353118}, {0.483975, 0.0366719}, {0.565099, 0.0701686}, {0.528347, 0.0515576}, {0.553066, 0.063979}, {0.497641, 0.0405634}, {0.515147, 0.0474145}, {0.609085, 0.0974404}, {0.551467, 0.062362}, {0.591074, 0.0839247}, {0.564094, 0.0691246}, {0.619024, 0.101108}, {0.525507, 0.0491408}, {0.57207, 0.0722297}, {0.490993, 0.0391861}, {0.490673, 0.038223}, {0.569074, 0.0719985}, {0.537433, 0.0563801}, {0.558341, 0.0651688}, {0.578775, 0.0777918}, {0.497546, 0.0402411}, {0.499566, 0.0401215}, {0.538384, 0.0570738}, {0.549029, 0.0605329}, {0.418147, 0.0205773}, {0.596617, 0.0869232}, {0.565864, 0.0697908}, {0.566599, 0.0667318}, {0.510435, 0.0446599}, {0.52384, 0.0494202}, {0.536945, 0.0557972}, {0.638838, 0.119766}, {0.475699, 0.0343857}, {0.522151, 0.050332}, {0.547011, 0.0602249}, {0.53863, 0.0559807}, {0.435973, 0.0238648}, {0.58467, 0.0789927}, {0.542783, 0.0591991}, {0.504374, 0.0436979}, {0.545195, 0.0603562}, {0.589607, 0.0795322}, {0.544121, 0.0585902}, {0.573884, 0.0745555}, {0.523294, 0.0500158}, {0.559294, 0.065325}, {0.480193, 0.0353232}, {0.527997, 0.0523953}, {0.524451, 0.0510052}, {0.591864, 0.0859334}, {0.53077, 0.0527799}, {0.545939, 0.0603072}, {0.48896, 0.0376349}, {0.531747, 0.0540527}, {0.556687, 0.06402}, {0.5089, 0.0453237}, {0.51119, 0.0454634}, {0.541886, 0.0577393}, {0.458775, 0.0296327}, {0.531383, 0.0523706}, {0.578021, 0.0728896}, {0.510483, 0.0457621}, {0.502659, 0.0431061}, {0.581704, 0.0771736}, {0.545293, 0.0588697}, {0.519188, 0.0485624}, {0.566002, 0.0697624}, {0.549964, 0.0618955}, {0.52995, 0.0521577}, {0.505647, 0.0439922}, {0.499325, 0.0419277}, {0.4862, 0.0366883}, {0.453367, 0.0280339}, {0.615, 0.0975535}, {0.558264, 0.0669088}, {0.547772, 0.0615325}, {0.508545, 0.0444694}, {0.528421, 0.0518451}, {0.510221, 0.0454379}, {0.537947, 0.0570023}, {0.487393, 0.0369755}, {0.456737, 0.0291498}, {0.594377, 0.0826316}, {0.525135, 0.0513158}, {0.560487, 0.0658619}, {0.46073, 0.0296547}, {0.509742, 0.0455448}, {0.52514, 0.0516414}, {0.478444, 0.0340143}, {0.704438, 0.186415}, {0.565817, 0.0684391}, {0.488171, 0.0377018}, {0.525569, 0.0518966}, {0.517239, 0.0484012}, {0.501598, 0.0415836}, {0.562279, 0.0671776}, {0.482685, 0.0345118}, {0.536945, 0.0545337}, {0.495309, 0.0402233}, {0.548563, 0.0583585}, {0.553537, 0.0627702}, {0.523576, 0.0492078}, {0.51136, 0.0456195}, {0.608709, 0.0937167}, {0.552297, 0.0636742}, {0.411031, 0.0192186}, {0.511963, 0.0445264}, {0.499805, 0.0419276}, {0.52055, 0.0491638}, {0.587219, 0.0817037}, {0.592073, 0.0849977}, {0.559428, 0.0645862}, {0.584335, 0.0805944}, {0.495884, 0.040627}, {0.558134, 0.0666519}, {0.491609, 0.0390474}, {0.565444, 0.0678179}, {0.538976, 0.0556169}, {0.574464, 0.074645}, {0.570601, 0.0693598}, {0.507054, 0.0445662}, {0.653111, 0.132299}, {0.596644, 0.0881302}, {0.593411, 0.0864418}, {0.548659, 0.0614447}, {0.557046, 0.0661249}, {0.502458, 0.0422007}, {0.518054, 0.0473704}, {0.537474, 0.0566833}, {0.56955, 0.071263}, {0.557488, 0.0660779}, {0.518129, 0.0482899}, {0.566731, 0.0680759}, {0.575674, 0.0756282}, {0.517612, 0.0466915}, {0.529646, 0.0524639}, {0.528545, 0.0529705}, {0.496498, 0.0410247}, {0.517617, 0.048427}, {0.55768, 0.0652649}, {0.550044, 0.0617928}, {0.611647, 0.0968175}, {0.531919, 0.0518508}, {0.489371, 0.0379767}, {0.587752, 0.0792823}, {0.502575, 0.0425086}, {0.51369, 0.0469516}, {0.526744, 0.0511512}, {0.511507, 0.0459182}, {0.523218, 0.0501842}, {0.568543, 0.0725458}, {0.510243, 0.0453065}, {0.61442, 0.10103}, {0.548324, 0.0602948}, {0.49558, 0.0405778}, {0.520214, 0.0492043}, {0.59196, 0.0837763}, {0.532786, 0.0516337}, {0.524284, 0.0511733}, {0.530727, 0.0538837}, {0.546415, 0.0611799}, {0.545453, 0.0605415}, {0.505573, 0.0429442}, {0.565784, 0.0708339}, {0.546477, 0.0608251}, {0.540263, 0.057047}, {0.57394, 0.074408}, {0.516468, 0.0482618}, {0.591642, 0.086074}, {0.515606, 0.047563}, {0.558842, 0.0662488}, {0.572197, 0.0739729}, {0.545404, 0.0600141}, {0.523014, 0.0509473}, {0.524735, 0.04991}, {0.609513, 0.0965746}, {0.607055, 0.0956324}, {0.584586, 0.0753681}, {0.46871, 0.0317439}, {0.588853, 0.0823595}, {0.521262, 0.047758}, {0.583376, 0.0807106}, {0.564777, 0.0691988}, {0.577669, 0.0740024}, {0.571703, 0.072349}, {0.530645, 0.0532542}, {0.527832, 0.0522886}, {0.537411, 0.0565237}, {0.675244, 0.153631}, {0.514543, 0.0474033}, {0.513881, 0.0464577}, {0.50136, 0.0422641}, {0.620929, 0.104819}, {0.529587, 0.0529244}, {0.428836, 0.0224703}, {0.533382, 0.054735}, {0.560803, 0.0681214}, {0.542215, 0.0579877}, {0.58991, 0.0809938}, {0.531033, 0.0535331}, {0.55926, 0.0659592}, {0.596203, 0.0886531}, {0.583278, 0.0788902}, {0.537689, 0.0567546}, {0.571421, 0.0738337}, {0.487244, 0.036283}, {0.499752, 0.0422077}, {0.527645, 0.0521899}, {0.467269, 0.0315461}, {0.613919, 0.101062}, {0.539214, 0.0572932}, {0.539079, 0.0572152}, {0.535993, 0.0554829}, {0.521662, 0.0500562}, {0.63256, 0.11219}, {0.601614, 0.0924599}, {0.517352, 0.0463625}, {0.673771, 0.150359}, {0.532035, 0.0542339}, {0.532046, 0.0535494}, {0.565348, 0.0697769}, {0.582394, 0.0733304}, {0.578953, 0.0777835}, {0.499267, 0.0406968}, {0.523768, 0.0497224}, {0.557213, 0.0656275}, {0.563637, 0.0695889}, {0.479589, 0.0354464}, {0.624227, 0.107314}, {0.49318, 0.0396993}, {0.523201, 0.0499594}, {0.560504, 0.0663763}, {0.541447, 0.0563906}, {0.521614, 0.0492169}, {0.534785, 0.0556947}, {0.529725, 0.0528665}, {0.578902, 0.0768094}, {0.54358, 0.0590054}, {0.589859, 0.0837336}, {0.57481, 0.0757082}, {0.569535, 0.0712707}, {0.559552, 0.0668162}, {0.586267, 0.0818851}, {0.601767, 0.0912382}, {0.524713, 0.0509402}, {0.511562, 0.0461574}, {0.531136, 0.0542269}, {0.572766, 0.0732356}, {0.618388, 0.101489}, {0.552735, 0.064283}, {0.512648, 0.0458214}, {0.454955, 0.0284382}, {0.50297, 0.0427651}, {0.579337, 0.0738789}, {0.493459, 0.0397157}, {0.566869, 0.0704723}, {0.5253, 0.0510148}, {0.561396, 0.0675395}, {0.46614, 0.0317004}, {0.581664, 0.0762172}, {0.560484, 0.0677003}, {0.553223, 0.0622975}, {0.486194, 0.0376702}, {0.616264, 0.101771}, {0.534907, 0.0557537}, {0.616663, 0.101255}, {0.505084, 0.04391}, {0.615214, 0.0984439}, {0.557789, 0.0636611}, {0.624158, 0.107389}, {0.585934, 0.0802613}, {0.554481, 0.0651998}, {0.589692, 0.0825009}, {0.556391, 0.0657891}, {0.601077, 0.0899534}, {0.557368, 0.0655719}, {0.53202, 0.0544217}, {0.520901, 0.0488382}, {0.588029, 0.0820858}, {0.508034, 0.0448488}, {0.554177, 0.0647005}, {0.528079, 0.0528213}, {0.558553, 0.0644917}, {0.586206, 0.0804224}, {0.497263, 0.0409504}, {0.559556, 0.0671126}, {0.531233, 0.0539749}, {0.522031, 0.0505776}, {0.574465, 0.0738472}, {0.530908, 0.0529247}, {0.511299, 0.0451228}, {0.523413, 0.050635}, {0.527575, 0.0522173}, {0.631078, 0.109449}, {0.520641, 0.0499027}, {0.557306, 0.0660722}, {0.573021, 0.0746023}, {0.526844, 0.0517735}, {0.583805, 0.0787913}, {0.550489, 0.0623391}, {0.503752, 0.0435284}, {0.561924, 0.0688598}, {0.576717, 0.0750099}, {0.590071, 0.082563}, {0.526922, 0.0500817}, {0.488789, 0.0382788}, {0.612242, 0.0957901}, {0.504036, 0.043126}, {0.518377, 0.0482859}, {0.512585, 0.0462781}, {0.589743, 0.082405}, {0.561722, 0.0672782}, {0.655562, 0.13172}, {0.565003, 0.0689216}, {0.576465, 0.0713439}, {0.567696, 0.0710379}, {0.532295, 0.0544597}, {0.581236, 0.07926}, {0.547071, 0.0609717}, {0.599599, 0.0911505}, {0.526411, 0.0507015}, {0.574146, 0.0739769}, {0.597604, 0.0847028}, {0.551089, 0.059702}, {0.543951, 0.0574435}, {0.539051, 0.057393}, {0.629716, 0.111629}, {0.595315, 0.0878041}, {0.521287, 0.0497307}, {0.495852, 0.0396536}, {0.594543, 0.086195}, {0.492208, 0.0391509}, {0.552501, 0.061994}, {0.622549, 0.106644}, {0.579961, 0.077213}, {0.523477, 0.0511142}, {0.558443, 0.0669461}, {0.564359, 0.0673919}, {0.57967, 0.0777117}, {0.489478, 0.0383761}, {0.534418, 0.0547825}, {0.554528, 0.0627861}, {0.635067, 0.116585}, {0.53759, 0.0556721}, {0.536591, 0.0563938}, {0.57184, 0.0743118}, {0.574572, 0.0750905}, {0.488284, 0.0377605}, {0.593207, 0.0852471}, {0.571083, 0.0725091}, {0.537394, 0.0561991}, {0.557494, 0.0655926}, {0.51071, 0.0453796}, {0.63006, 0.111634}, {0.547473, 0.0599107}, {0.577947, 0.0763401}, {0.55613, 0.0654659}, {0.511443, 0.0462774}, {0.558434, 0.0659518}, {0.493544, 0.038801}, {0.567464, 0.0710582}, {0.550819, 0.0630173}, {0.542528, 0.0583651}, {0.562541, 0.0687016}, {0.559306, 0.0659634}, {0.56871, 0.071274}, {0.57232, 0.0720054}, {0.540023, 0.0574512}, {0.615445, 0.101377}, {0.515352, 0.0477711}, {0.577316, 0.0759498}, {0.489525, 0.0384034}, {0.556213, 0.0643438}, {0.566978, 0.0710737}, {0.614377, 0.0980174}, {0.428086, 0.022554}, {0.500931, 0.042398}, {0.506076, 0.0441874}, {0.593331, 0.0858893}, {0.507036, 0.0446827}, {0.572862, 0.0723807}, {0.549412, 0.0622473}, {0.574705, 0.0745168}, {0.531618, 0.0533662}, {0.54518, 0.0583457}, {0.561371, 0.0680713}, {0.58542, 0.0788071}, {0.607662, 0.0961717}, {0.55493, 0.065063}, {0.607533, 0.0898426}, {0.551871, 0.0636707}, {0.521907, 0.0505085}, {0.589708, 0.0842709}, {0.558698, 0.0664523}, {0.535567, 0.0562714}, {0.601611, 0.0896138}, {0.58289, 0.0799179}, {0.640968, 0.120952}, {0.631478, 0.108047}, {0.507715, 0.0444596}, {0.63362, 0.114972}, {0.592869, 0.0854466}, {0.549254, 0.0621395}, {0.605584, 0.094245}, {0.659068, 0.137819}, {0.584889, 0.0802563}, {0.479078, 0.0352688}, {0.594352, 0.0849444}, {0.528223, 0.0526665}, {0.561333, 0.0659356}, {0.585469, 0.078586}, {0.592774, 0.0854941}, {0.496748, 0.0410752}, {0.537488, 0.0560043}, {0.607574, 0.0909459}, {0.607529, 0.0961379}, {0.62844, 0.111193}, {0.517151, 0.0470868}, {0.487578, 0.0377345}, {0.516591, 0.0465873}, {0.524663, 0.0512841}, {0.535504, 0.055388}, {0.566305, 0.0711648}, {0.582127, 0.0773685}, {0.499582, 0.0420309}, {0.570069, 0.0705665}, {0.531382, 0.0544227}, {0.533364, 0.0549687}, {0.600162, 0.0872176}, {0.58699, 0.0807008}, {0.455465, 0.0286939}, {0.518869, 0.0476898}, {0.555499, 0.0652045}, {0.596087, 0.0879681}, {0.528776, 0.0505345}, {0.511082, 0.0460994}, {0.49886, 0.0404469}, {0.579779, 0.0774984}, {0.565536, 0.0706766}, {0.525604, 0.0516643}, {0.539111, 0.0567894}, {0.530132, 0.0530501}, {0.524894, 0.0510685}, {0.503923, 0.0432369}, {0.574359, 0.0742366}, {0.570973, 0.0729012}, {0.545797, 0.059943}, {0.514632, 0.0463317}, {0.641216, 0.122065}, {0.531036, 0.0524796}, {0.475813, 0.0340288}, {0.455285, 0.0275353}, {0.550572, 0.0620447}, {0.573657, 0.0736355}, {0.594494, 0.0858977}, {0.617563, 0.102264}, {0.486655, 0.0373682}, {0.523302, 0.050672}, {0.565609, 0.0705889}, {0.537181, 0.0567647}, {0.520998, 0.0496675}, {0.571448, 0.0725696}, {0.620411, 0.104949}, {0.594704, 0.0867353}, {0.557488, 0.0652871}, {0.496229, 0.0404771}, {0.535081, 0.0556998}, {0.490483, 0.0385816}, {0.540582, 0.0560556}, {0.60789, 0.0962829}, {0.554644, 0.0631116}, {0.621144, 0.105839}, {0.516143, 0.0461102}, {0.620297, 0.104219}, {0.543855, 0.0594237}, {0.574665, 0.0749717}, {0.503738, 0.043046}, {0.492207, 0.0392759}, {0.608252, 0.0969963}, {0.607774, 0.0958997}, {0.534495, 0.0532244}, {0.561687, 0.0674973}, {0.552225, 0.0631502}, {0.606916, 0.0921191}, {0.531594, 0.0536901}, {0.566171, 0.0681525}, {0.547539, 0.0593111}, {0.548322, 0.0611263}, {0.554947, 0.0644749}, {0.527019, 0.0523437}, {0.546794, 0.0606023}, {0.591471, 0.084287}, {0.544294, 0.0598707}, {0.535333, 0.0558704}, {0.53981, 0.0567323}, {0.553934, 0.0641041}, {0.573026, 0.0748487}, {0.541376, 0.0561033}, {0.614909, 0.101345}, {0.521961, 0.0491802}, {0.528967, 0.0527493}, {0.519003, 0.0484423}, {0.55247, 0.0640495}, {0.575452, 0.0758937}, {0.530107, 0.0537164}, {0.540244, 0.0581872}, {0.639276, 0.120894}, {0.547527, 0.0581618}, {0.522852, 0.0495158}, {0.579876, 0.0724942}, {0.546476, 0.0610222}, {0.619985, 0.104281}, {0.54173, 0.0588445}, {0.593275, 0.086873}, {0.55538, 0.0640959}, {0.539036, 0.0560841}, {0.574975, 0.0743731}, {0.664179, 0.142931}, {0.487881, 0.0371745}, {0.527854, 0.0507937}, {0.489421, 0.0383624}, {0.572924, 0.0732766}, {0.624913, 0.108126}, {0.551537, 0.0635678}, {0.536584, 0.0563313}, {0.601578, 0.091452}, {0.562598, 0.0669738}, {0.540212, 0.0580762}, {0.537474, 0.0551915}, {0.57807, 0.0758406}, {0.569479, 0.0710881}, {0.608289, 0.0948665}, {0.554649, 0.0644836}, {0.516339, 0.0480941}, {0.562123, 0.0651739}, {0.602539, 0.0913021}, {0.54637, 0.0606682}, {0.546902, 0.0602161}, {0.454831, 0.0286456}, {0.486985, 0.0362751}, {0.70682, 0.188949}, {0.576531, 0.0749656}, {0.521076, 0.0491406}, {0.547438, 0.0599854}, {0.641657, 0.122242}, {0.487847, 0.0379156}, {0.547854, 0.0612396}, {0.543189, 0.0595112}, {0.515818, 0.0464952}, {0.537908, 0.0571211}, {0.570862, 0.0672518}, {0.507016, 0.0441764}, {0.58028, 0.0787744}, {0.588754, 0.0837435}, {0.558975, 0.0669747}, {0.471029, 0.0329506}, {0.585155, 0.0816446}, {0.570116, 0.0718739}, {0.553774, 0.0639624}, {0.554054, 0.0645124}, {0.530426, 0.0531537}, {0.571208, 0.0720268}, {0.52044, 0.0498298}, {0.562374, 0.0671092}, {0.548813, 0.0619385}, {0.559147, 0.0656207}, {0.557382, 0.0642137}, {0.525544, 0.0516903}, {0.568467, 0.0702791}, {0.564206, 0.0677597}, {0.527517, 0.0512865}, {0.559541, 0.0655838}, {0.583491, 0.0782785}, {0.50338, 0.043044}, {0.564608, 0.0676291}, {0.541001, 0.0572656}, {0.552266, 0.0587128}, {0.592603, 0.0823685}, {0.526004, 0.0515828}, {0.54843, 0.0618768}, {0.562461, 0.0691381}, {0.503397, 0.0421162}, {0.59003, 0.0821412}, {0.491132, 0.0390424}, {0.588568, 0.0825293}, {0.544031, 0.0599034}, {0.544824, 0.0601815}, {0.433909, 0.0228528}, {0.658778, 0.136313}, {0.522844, 0.0501348}, {0.498196, 0.0410115}, {0.526009, 0.0515621}, {0.607934, 0.095353}, {0.515373, 0.0474797}, {0.55765, 0.0646043}, {0.522056, 0.0501566}, {0.539915, 0.0547232}, {0.499478, 0.041985}, {0.547174, 0.0588796}, {0.547137, 0.0610308}, {0.537888, 0.0557405}, {0.493627, 0.0385923}, {0.431559, 0.0223755}, {0.537279, 0.056098}, {0.655426, 0.129663}, {0.566514, 0.0684446}, {0.555589, 0.0631792}, {0.495445, 0.0404966}, {0.583138, 0.0804952}, {0.593969, 0.0848539}, {0.565612, 0.0689149}, {0.559459, 0.0648749}, {0.579807, 0.0787287}, {0.522869, 0.0482199}, {0.563956, 0.0677512}, {0.538587, 0.057154}, {0.542972, 0.0591205}, {0.516098, 0.0473955}, {0.573991, 0.0731198}, {0.567178, 0.0713403}, {0.486485, 0.0368629}, {0.546598, 0.0602257}, {0.49108, 0.0385657}, {0.613819, 0.0996529}, {0.560043, 0.0668142}, {0.593876, 0.0851109}, {0.549038, 0.060048}, {0.51028, 0.045205}, {0.634897, 0.112118}, {0.521948, 0.0500665}, {0.586918, 0.0804009}, {0.499049, 0.0404142}, {0.528939, 0.0513883}, {0.586638, 0.0821932}, {0.512063, 0.0451924}, {0.543029, 0.0593448}, {0.543624, 0.0579368}, {0.550454, 0.0631903}, {0.622331, 0.104995}, {0.618923, 0.103894}, {0.579169, 0.0784013}, {0.558621, 0.0665241}, {0.526718, 0.0509858}, {0.500564, 0.0403084}, {0.540747, 0.0565139}, {0.567248, 0.0692512}, {0.543633, 0.0594993}, {0.530313, 0.0537197}, {0.540631, 0.057052}, {0.556677, 0.0658784}, {0.521341, 0.0493859}, {0.545915, 0.0605156}, {0.649448, 0.126301}, {0.549553, 0.062043}, {0.61034, 0.097781}, {0.540718, 0.0578527}, {0.529036, 0.0513262}, {0.533427, 0.0549592}, {0.630774, 0.112435}, {0.574228, 0.0744845}, {0.551666, 0.0617508}, {0.559052, 0.0664995}, {0.551285, 0.0622628}, {0.513971, 0.046587}, {0.445085, 0.0262799}, {0.540093, 0.0556173}, {0.629797, 0.111212}, {0.575219, 0.0748939}, {0.513691, 0.0468998}, {0.546608, 0.0610236}, {0.575942, 0.076325}, {0.555956, 0.065203}, {0.461228, 0.0303779}, {0.5682, 0.0690353}, {0.558608, 0.0659157}, {0.55839, 0.0627059}, {0.550432, 0.0624923}, {0.549942, 0.0604403}, {0.512665, 0.0462948}, {0.507208, 0.0443422}, {0.608188, 0.0928668}, {0.677782, 0.155476}, {0.530051, 0.0527925}, {0.531061, 0.0519381}, {0.590666, 0.0812003}, {0.601164, 0.0911062}, {0.529303, 0.0526703}, {0.540581, 0.0579063}, {0.47695, 0.0348059}, {0.473658, 0.033709}, {0.557016, 0.0652053}, {0.586046, 0.0817947}, {0.57868, 0.0746858}, {0.539874, 0.0580464}, {0.541911, 0.0586851}, {0.563041, 0.0694604}, {0.574803, 0.0733806}, {0.509316, 0.0453139}, {0.60866, 0.0967814}, {0.620678, 0.102776}, {0.532209, 0.0538044}, {0.583835, 0.0807432}, {0.526683, 0.0506731}, {0.5985, 0.0876415}, {0.566715, 0.0680704}, {0.54685, 0.0608943}, {0.616886, 0.0997986}, {0.534369, 0.055149}, {0.537071, 0.0541905}, {0.488591, 0.0381694}, {0.567995, 0.0715227}, {0.498307, 0.0403109}, {0.506576, 0.0437208}, {0.587528, 0.0784843}, {0.543953, 0.0583684}, {0.567278, 0.0700914}, {0.533362, 0.0545878}, {0.5917, 0.0853066}, {0.561649, 0.0679766}, {0.536621, 0.0534821}, {0.548387, 0.0616545}, {0.498551, 0.0414318}, {0.611494, 0.0977212}, {0.524444, 0.0499745}, {0.53213, 0.0545016}, {0.575711, 0.0741166}, {0.526918, 0.0520997}, {0.520505, 0.0495895}, {0.532116, 0.0540553}, {0.554397, 0.0636378}, {0.545926, 0.0609152}, {0.550839, 0.0620285}, {0.476118, 0.0343551}, {0.552829, 0.0622756}, {0.675517, 0.153538}, {0.521299, 0.0491773}, {0.57964, 0.0755857}, {0.542366, 0.0580709}, {0.591811, 0.0853654}, {0.477915, 0.0348766}, {0.530649, 0.0532233}, {0.521607, 0.0491013}, {0.536369, 0.0552604}, {0.550802, 0.0623689}, {0.547362, 0.0604584}, {0.578339, 0.0777947}, {0.518222, 0.0485067}, {0.576172, 0.0758364}, {0.512921, 0.0463679}, {0.494688, 0.0399884}, {0.511711, 0.0459769}, {0.663744, 0.14226}, {0.518328, 0.047662}, {0.509924, 0.045295}, {0.521389, 0.0492972}, {0.431254, 0.022367}, {0.566131, 0.0669346}, {0.618705, 0.102498}, {0.537154, 0.0568266}, {0.559543, 0.0651727}, {0.627197, 0.100995}, {0.528672, 0.0517719}, {0.536976, 0.0561006}, {0.488209, 0.0382236}, {0.565952, 0.0650302}, {0.495406, 0.0402642}, {0.525923, 0.0503595}, {0.528806, 0.0532697}, {0.521057, 0.0497141}, {0.59132, 0.0850295}, {0.536258, 0.0557735}, {0.546538, 0.0605421}, {0.548928, 0.0616061}, {0.520128, 0.0488957}, {0.561908, 0.0686832}, {0.53791, 0.0572378}, {0.58776, 0.0794157}, {0.602384, 0.0912421}, {0.660473, 0.137158}, {0.574448, 0.073598}, {0.556771, 0.064278}, {0.510357, 0.0458329}, {0.592715, 0.0850157}, {0.503138, 0.0431211}, {0.495898, 0.0401919}, {0.585942, 0.0818158}, {0.511015, 0.0442291}, {0.466758, 0.0315134}, {0.521547, 0.0476175}, {0.48595, 0.0359418}, {0.561123, 0.067912}, {0.505365, 0.0431192}, {0.556792, 0.0642584}, {0.46028, 0.0298289}, {0.498107, 0.0412912}, {0.615009, 0.101715}, {0.577846, 0.073491}, {0.548638, 0.0598693}, {0.581884, 0.0794546}, {0.541387, 0.0574962}, {0.589933, 0.0842399}, {0.611961, 0.0962633}, {0.542684, 0.058498}, {0.503032, 0.0429119}, {0.485206, 0.0365569}, {0.538516, 0.0565829}, {0.540103, 0.0548494}, {0.518151, 0.0480624}, {0.582516, 0.0800627}, {0.581214, 0.0724801}, {0.544991, 0.0603677}, {0.538081, 0.05661}, {0.505394, 0.043617}, {0.577768, 0.0764741}, {0.528711, 0.0522787}, {0.52692, 0.0524922}, {0.48202, 0.0347895}, {0.570954, 0.0712269}, {0.558, 0.0661771}, {0.544954, 0.0586338}, {0.52324, 0.050703}, {0.557767, 0.0657325}, {0.511639, 0.0453809}, {0.501428, 0.0416738}, {0.535633, 0.0543037}, {0.601404, 0.0909961}, {0.524776, 0.0512734}, {0.596026, 0.0839367}, {0.491304, 0.038244}, {0.498661, 0.0417861}, {0.527227, 0.0517195}, {0.574059, 0.0750383}, {0.632938, 0.115022}, {0.590236, 0.0844539}, {0.506978, 0.0441308}, {0.61613, 0.102545}, {0.58765, 0.0809038}, {0.539895, 0.0555799}, {0.615761, 0.0995006}, {0.696456, 0.176625}, {0.523173, 0.0495844}, {0.548895, 0.0608643}, {0.542958, 0.0561959}, {0.538032, 0.0569871}, {0.46441, 0.0309724}, {0.540529, 0.0575972}, {0.53021, 0.0534795}, {0.563568, 0.0683594}, {0.555453, 0.0654533}, {0.594947, 0.0880425}, {0.549962, 0.0626879}, {0.570435, 0.0700426}, {0.602443, 0.0892248}, {0.546046, 0.0609739}, {0.573428, 0.0734421}, {0.482433, 0.0362475}, {0.530573, 0.0526751}, {0.523044, 0.0498987}, {0.558833, 0.0658679}, {0.523005, 0.0493071}, {0.539796, 0.055954}, {0.527974, 0.0512708}, {0.543181, 0.0585161}, {0.504809, 0.0435014}, {0.573388, 0.0739243}, {0.550851, 0.0628757}, {0.469565, 0.032712}, {0.611198, 0.0977654}, {0.562753, 0.0671332}, {0.511959, 0.0454241}, {0.656457, 0.134473}, {0.528859, 0.0532605}, {0.547449, 0.0611449}, {0.51831, 0.0486718}, {0.523716, 0.0503856}, {0.463758, 0.0306222}, {0.551782, 0.0638573}, {0.541986, 0.0563339}, {0.542691, 0.0590781}, {0.53462, 0.0550231}, {0.504408, 0.0433735}, {0.525078, 0.0510004}, {0.532049, 0.0517679}, {0.567529, 0.0706356}, {0.569517, 0.0699987}, {0.519738, 0.0494641}, {0.550783, 0.0624528}, {0.601947, 0.0918559}, {0.504518, 0.0433801}, {0.567476, 0.0699118}, {0.521346, 0.0502068}, {0.472595, 0.0335965}, {0.515773, 0.0473524}, {0.637083, 0.114023}, {0.550235, 0.0627534}, {0.556662, 0.0657903}, {0.544859, 0.0600351}, {0.584743, 0.0799152}, {0.484543, 0.0366833}, {0.531413, 0.0526043}, {0.54247, 0.0591354}, {0.540169, 0.0580274}, {0.483955, 0.0361336}, {0.607692, 0.095048}, {0.515256, 0.0473752}, {0.558753, 0.0646598}, {0.591053, 0.0836563}, {0.514699, 0.047387}, {0.521963, 0.0493058}, {0.582656, 0.0798621}, {0.568208, 0.0683491}, {0.552202, 0.0623776}, {0.588191, 0.0833693}, {0.564418, 0.0682043}, {0.544862, 0.0572873}, {0.543824, 0.0582473}, {0.557957, 0.0610138}, {0.598235, 0.0889183}, {0.615474, 0.0994354}, {0.544288, 0.0575807}, {0.537653, 0.0568007}, {0.561702, 0.067782}, {0.566519, 0.0695207}, {0.529216, 0.0532029}, {0.524279, 0.0512005}, {0.483401, 0.0364249}, {0.505549, 0.0439354}, {0.576088, 0.0763232}, {0.533071, 0.0549408}, {0.504682, 0.0436149}, {0.63375, 0.114844}, {0.509507, 0.0451559}, {0.541589, 0.0585779}, {0.485925, 0.0366562}, {0.508857, 0.0452023}, {0.452983, 0.0274069}, {0.569455, 0.0726717}, {0.548284, 0.0612702}, {0.566735, 0.0713651}, {0.545068, 0.0576204}, {0.552537, 0.0626754}, {0.533224, 0.0550007}, {0.572645, 0.0729959}, {0.546454, 0.0597684}, {0.561437, 0.0681331}, {0.501599, 0.041989}, {0.568997, 0.072522}, {0.608681, 0.0958773}, {0.595889, 0.0884244}, {0.570822, 0.070683}, {0.467592, 0.0321179}, {0.535631, 0.055825}, {0.485942, 0.0367416}, {0.566074, 0.0710282}, {0.492701, 0.039668}, {0.599115, 0.0892751}, {0.551031, 0.0623125}, {0.537573, 0.0569477}, {0.506177, 0.0433406}, {0.527709, 0.0512968}, {0.506195, 0.0431877}, {0.531268, 0.053972}, {0.556849, 0.0636677}, {0.534249, 0.0539945}, {0.544469, 0.0598525}, {0.504442, 0.0427883}, {0.649273, 0.122628}, {0.542458, 0.0583307}, {0.544268, 0.0595452}, {0.551885, 0.0608853}, {0.476316, 0.0345624}, {0.457581, 0.0292151}, {0.589541, 0.0832716}, {0.496012, 0.0408307}, {0.551466, 0.0604764}, {0.598167, 0.0866824}, {0.565885, 0.066909}, {0.567895, 0.0685717}, {0.565256, 0.0680583}, {0.587954, 0.0819897}, {0.60548, 0.093825}, {0.56823, 0.0703335}, {0.532915, 0.0541702}, {0.524965, 0.0498073}, {0.531848, 0.0540441}, {0.522227, 0.0495587}, {0.516413, 0.0470654}, {0.503764, 0.0433725}, {0.58392, 0.0806407}, {0.6392, 0.119206}, {0.557248, 0.0661309}, {0.573295, 0.0722832}, {0.547686, 0.0583569}, {0.565226, 0.068884}, {0.550202, 0.0618073}, {0.58559, 0.0821289}, {0.542801, 0.0587237}, {0.508638, 0.0449101}, {0.583903, 0.0794456}, {0.52125, 0.0500984}, {0.590932, 0.0828302}, {0.480952, 0.0358128}, {0.562423, 0.0677743}, {0.610573, 0.0935456}, {0.525869, 0.0513884}, {0.57341, 0.07509}, {0.545752, 0.0606882}, {0.623332, 0.104928}, {0.559073, 0.0674678}, {0.49792, 0.0415285}, {0.568036, 0.0716259}, {0.569641, 0.0700167}, {0.534496, 0.0538857}, {0.55801, 0.0656398}, {0.614904, 0.0978694}, {0.540242, 0.0569911}, {0.495494, 0.0397355}, {0.520547, 0.0485735}, {0.571453, 0.0731291}, {0.574588, 0.073717}, {0.551688, 0.0628088}, {0.627269, 0.107497}, {0.499534, 0.0410578}, {0.561065, 0.0673403}, {0.492035, 0.0391265}, {0.530746, 0.0535458}, {0.498911, 0.0415706}, {0.52191, 0.0499915}, {0.584871, 0.0795692}, {0.551883, 0.0630598}, {0.571658, 0.0737547}, {0.605164, 0.0896019}, {0.50626, 0.0432671}, {0.578239, 0.0770946}, {0.56848, 0.0706207}, {0.621861, 0.103459}, {0.579026, 0.0775481}, {0.591705, 0.0829568}, {0.522657, 0.0499715}, {0.52874, 0.0527233}, {0.596856, 0.0868328}, {0.528463, 0.0523075}, {0.555758, 0.0656284}, {0.566224, 0.0689827}, {0.58379, 0.0782144}, {0.468026, 0.0316288}, {0.51829, 0.0473527}, {0.578529, 0.071141}, {0.651654, 0.126767}, {0.495106, 0.0405052}, {0.568485, 0.0705949}, {0.636967, 0.117404}, {0.566151, 0.0701922}, {0.512723, 0.0462776}, {0.560054, 0.0669647}, {0.57006, 0.0711172}, {0.52373, 0.0511044}, {0.677646, 0.150305}, {0.571102, 0.0722917}, {0.502561, 0.0422968}, {0.534467, 0.0557049}, {0.535596, 0.0561417}, {0.527154, 0.051862}, {0.584694, 0.0800393}, {0.590797, 0.0814033}, {0.545206, 0.0578407}, {0.491187, 0.0385045}, {0.475753, 0.0327036}, {0.608134, 0.0962837}, {0.478261, 0.0347394}, {0.570567, 0.0731516}, {0.506433, 0.0443805}, {0.531429, 0.0540793}, {0.546961, 0.0595821}, {0.576718, 0.0748086}, {0.539486, 0.0579031}, {0.584546, 0.0815738}, {0.582329, 0.0797657}, {0.484354, 0.0369438}, {0.578149, 0.0777713}, {0.587986, 0.0828057}, {0.587032, 0.0798329}, {0.608913, 0.097342}, {0.557226, 0.0644707}, {0.53662, 0.0562517}, {0.500055, 0.0414061}, {0.577623, 0.0754719}, {0.516954, 0.0469993}, {0.475296, 0.0341811}, {0.570123, 0.0727973}, {0.591386, 0.0814351}, {0.532994, 0.0547868}, {0.476282, 0.0345642}, {0.528593, 0.0526464}, {0.557988, 0.0669095}, {0.570884, 0.0728547}, {0.554296, 0.0616331}, {0.566998, 0.0705195}, {0.55878, 0.0668045}, {0.548182, 0.0596434}, {0.525623, 0.051634}, {0.516902, 0.0484077}, {0.537623, 0.0564867}, {0.59402, 0.0868744}, {0.673431, 0.151359}, {0.612107, 0.0986317}, {0.578925, 0.0700366}, {0.567942, 0.0717304}, {0.558281, 0.066198}, {0.5559, 0.0656639}, {0.547058, 0.059389}, {0.482258, 0.0327814}, {0.569776, 0.0715135}, {0.538169, 0.0569991}, {0.566799, 0.0706004}, {0.541005, 0.0577657}, {0.542678, 0.0588387}, {0.524265, 0.0509283}, {0.59483, 0.0869568}, {0.614505, 0.100623}, {0.511931, 0.045909}, {0.573301, 0.0744518}, {0.557559, 0.0652611}, {0.570973, 0.0733168}, {0.565222, 0.069749}, {0.557849, 0.0663846}, {0.564055, 0.0684321}, {0.53474, 0.0542322}, {0.631126, 0.107475}, {0.555415, 0.064953}, {0.536329, 0.0563958}, {0.536176, 0.0545849}, {0.648334, 0.125495}, {0.537506, 0.0557974}, {0.509224, 0.0448568}, {0.546817, 0.0609356}, {0.571235, 0.0733179}, {0.574457, 0.071791}, {0.545564, 0.0603677}, {0.558576, 0.0669511}, {0.56765, 0.0713098}, {0.491281, 0.0390266}, {0.584522, 0.0780346}, {0.605461, 0.0937424}, {0.482828, 0.0365007}, {0.56462, 0.0686967}, {0.541239, 0.0584102}, {0.496613, 0.0406904}, {0.576616, 0.0729571}, {0.605056, 0.093153}, {0.577772, 0.0759805}, {0.59504, 0.0874792}, {0.543797, 0.0590349}, {0.525847, 0.0513745}, {0.570497, 0.0725015}, {0.626363, 0.109072}, {0.584359, 0.0810582}, {0.572409, 0.0745762}, {0.562529, 0.0684815}, {0.506389, 0.0436627}, {0.542893, 0.0588943}, {0.571842, 0.0712274}, {0.519657, 0.0484904}, {0.578679, 0.0770789}, {0.642027, 0.112291}, {0.529135, 0.053351}, {0.550483, 0.0595547}, {0.587452, 0.0823566}, {0.596941, 0.0886748}, {0.557499, 0.0658215}, {0.697107, 0.177111}, {0.565046, 0.0675906}, {0.528784, 0.0528571}, {0.589425, 0.082165}, {0.542155, 0.0584754}, {0.593119, 0.0851694}, {0.518543, 0.0487037}, {0.494376, 0.0394811}, {0.54843, 0.0610426}, {0.563024, 0.0674905}, {0.586413, 0.0823155}, {0.627967, 0.111499}, {0.524865, 0.0503281}, {0.567808, 0.0685436}, {0.538836, 0.0575677}, {0.592562, 0.0852876}, {0.57241, 0.0742506}, {0.529142, 0.0517468}, {0.635495, 0.115904}, {0.597195, 0.0876053}, {0.533551, 0.0533213}, {0.644359, 0.124104}, {0.559833, 0.0656407}, {0.538541, 0.0565404}, {0.564675, 0.0686675}, {0.602958, 0.0928694}, {0.526091, 0.0521496}, {0.497228, 0.0407201}, {0.546322, 0.0610044}, {0.47956, 0.0352475}, {0.564567, 0.0699244}, {0.520135, 0.0497953}, {0.546322, 0.0596986}, {0.603958, 0.09098}, {0.557454, 0.0648917}, {0.53811, 0.0570884}, {0.483166, 0.0366264}, {0.586486, 0.0819267}, {0.522125, 0.0493453}, {0.522603, 0.0500908}, {0.60048, 0.090898}, {0.582295, 0.0769358}, {0.586209, 0.0824668}, {0.577188, 0.0739012}, {0.597651, 0.0884633}, {0.578495, 0.0777844}, {0.588141, 0.0819402}, {0.579148, 0.0783097}, {0.546297, 0.0599618}, {0.637604, 0.119136}, {0.586188, 0.0793021}, {0.554703, 0.0647125}, {0.529597, 0.0529757}, {0.528503, 0.0510879}, {0.646631, 0.125531}, {0.487766, 0.0377217}, {0.618141, 0.102033}, {0.573247, 0.0728246}, {0.538454, 0.0568205}, {0.54475, 0.0599578}, {0.555509, 0.0643479}, {0.608748, 0.0966197}, {0.551242, 0.0621141}, {0.556066, 0.0658458}, {0.553073, 0.0644027}, {0.49778, 0.0401907}, {0.651075, 0.130651}, {0.546343, 0.060738}, {0.578697, 0.0766971}, {0.569112, 0.0717092}, {0.547434, 0.0617085}, {0.558889, 0.067394}, {0.584809, 0.0801764}, {0.540614, 0.0574442}, {0.613268, 0.0973052}, {0.629005, 0.11241}, {0.556612, 0.0631887}, {0.508106, 0.0449081}, {0.571386, 0.0733329}, {0.559902, 0.0677125}, {0.54918, 0.0613746}, {0.552007, 0.0632799}, {0.49225, 0.0395484}, {0.508791, 0.0445398}, {0.562973, 0.0682626}, {0.600589, 0.0914932}, {0.559244, 0.0660115}, {0.552225, 0.0620526}, {0.527078, 0.0514551}, {0.635122, 0.117364}, {0.551819, 0.063049}, {0.567336, 0.0713029}, {0.565825, 0.0706394}, {0.710028, 0.182871}, {0.580006, 0.0777493}, {0.611531, 0.0971218}, {0.501489, 0.0421449}, {0.512231, 0.0461885}, {0.573542, 0.0751422}, {0.552292, 0.0633266}, {0.481201, 0.0360242}, {0.533146, 0.0543487}, {0.510114, 0.045078}, {0.513801, 0.0454443}, {0.543736, 0.0572741}, {0.592709, 0.0849735}, {0.60424, 0.0919354}, {0.554726, 0.0643703}, {0.540485, 0.0562859}, {0.490331, 0.0377762}, {0.753814, 0.24937}, {0.564296, 0.0688873}, {0.55229, 0.0631381}, {0.587534, 0.0805325}, {0.517682, 0.0478922}, {0.517809, 0.0484678}, {0.529001, 0.0524145}, {0.603119, 0.0921583}, {0.564285, 0.0695625}, {0.563756, 0.0676848}, {0.512097, 0.0466087}, {0.558531, 0.0658741}, {0.538078, 0.0574114}, {0.556166, 0.0645172}, {0.562773, 0.067731}, {0.61403, 0.0998263}, {0.620166, 0.0974554}, {0.529349, 0.0533248}, {0.492346, 0.0390596}, {0.556851, 0.0651534}, {0.574734, 0.0740553}, {0.621164, 0.104303}, {0.505624, 0.0441955}, {0.567514, 0.0701662}, {0.659364, 0.138061}, {0.56512, 0.0702795}, {0.585868, 0.0794387}, {0.551891, 0.0614762}, {0.539458, 0.057506}, {0.580886, 0.0779744}, {0.568982, 0.0725696}, {0.62177, 0.10611}, {0.545538, 0.0577055}, {0.587361, 0.0823621}, {0.519315, 0.0485981}, {0.617317, 0.1007}, {0.559959, 0.0676243}, {0.567284, 0.0697088}, {0.502962, 0.0430564}, {0.540257, 0.0581151}, {0.613454, 0.0969257}, {0.568135, 0.0716852}, {0.547345, 0.0605939}, {0.536528, 0.055841}, {0.621376, 0.105141}, {0.563479, 0.0692144}, {0.583364, 0.080916}, {0.587591, 0.0831593}, {0.583511, 0.0801881}, {0.546101, 0.0602792}, {0.449383, 0.0273179}, {0.673947, 0.152484}, {0.62622, 0.10941}, {0.592528, 0.0851965}, {0.532261, 0.0543515}, {0.524734, 0.0513142}, {0.656939, 0.135049}, {0.541234, 0.0583728}, {0.66273, 0.136234}, {0.58701, 0.0807765}, {0.667245, 0.143215}, {0.590899, 0.0833404}, {0.48073, 0.0354882}, {0.517147, 0.0475198}, {0.541755, 0.0586556}, {0.58938, 0.0844176}, {0.585795, 0.0809425}, {0.575358, 0.0754765}, {0.528963, 0.05324}, {0.52871, 0.0525516}, {0.560467, 0.0672262}, {0.558556, 0.0662161}, {0.594635, 0.0848179}, {0.560811, 0.0675475}, {0.568641, 0.0716012}, {0.58796, 0.0822341}, {0.558575, 0.0633367}, {0.576042, 0.0762453}, {0.569374, 0.0703937}, {0.569947, 0.0711001}, {0.574073, 0.0746175}, {0.601924, 0.091183}, {0.492213, 0.0387549}, {0.556836, 0.064863}, {0.557301, 0.0641199}, {0.608572, 0.0967433}, {0.520763, 0.0498758}, {0.550214, 0.0625121}, {0.577513, 0.0758221}, {0.570175, 0.071837}, {0.553674, 0.0637851}, {0.603381, 0.0922124}, {0.60355, 0.0900271}, {0.576219, 0.0759048}, {0.586553, 0.0817632}, {0.588859, 0.0823948}, {0.529809, 0.0514732}, {0.530831, 0.0539736}, {0.604082, 0.0928718}, {0.502365, 0.0427525}, {0.592235, 0.0854163}, {0.519771, 0.0486789}, {0.539099, 0.0560127}, {0.588948, 0.0822961}, {0.593917, 0.0864325}, {0.60557, 0.092008}, {0.583991, 0.0811712}, {0.510842, 0.0461982}, {0.443752, 0.0250146}, {0.580457, 0.0790436}, {0.455397, 0.0286874}, {0.476669, 0.034763}, {0.45942, 0.0293332}, {0.668383, 0.146108}, {0.566654, 0.0692405}, {0.547815, 0.060723}, {0.549873, 0.0622837}, {0.596537, 0.0890092}, {0.54483, 0.0601463}, {0.620092, 0.104901}, {0.590962, 0.0829863}, {0.556787, 0.0662885}, {0.549789, 0.0620238}, {0.530011, 0.0537146}, {0.525652, 0.0519743}, {0.547299, 0.061304}, {0.591839, 0.0846889}, {0.568125, 0.0719272}, {0.494126, 0.0402233}, {0.574832, 0.0757688}, {0.5609, 0.068155}, {0.505137, 0.0436991}, {0.502208, 0.0429754}, {0.587228, 0.0830219}, {0.551355, 0.0626361}, {0.553669, 0.0647475}, {0.608515, 0.0951453}, {0.587778, 0.0829827}, {0.571152, 0.0721457}, {0.537536, 0.0563424}, {0.604061, 0.091376}, {0.595404, 0.087728}, {0.549103, 0.0608462}, {0.580095, 0.0774389}, {0.595386, 0.0866667}, {0.522257, 0.0497793}, {0.496684, 0.0410468}, {0.622274, 0.107354}, {0.50373, 0.0434517}, {0.634587, 0.112945}, {0.523539, 0.047636}, {0.62158, 0.102263}, {0.550735, 0.0625468}, {0.603035, 0.0919745}, {0.66085, 0.138168}, {0.638268, 0.118201}, {0.604827, 0.0944281}, {0.562183, 0.0680407}, {0.555713, 0.0653351}, {0.454751, 0.0267514}, {0.540297, 0.0572703}, {0.625845, 0.108394}, {0.576436, 0.0763497}, {0.578667, 0.0755616}, {0.554597, 0.0647172}, {0.557862, 0.0668329}, {0.578132, 0.0755313}, {0.554775, 0.0636835}, {0.622262, 0.105045}, {0.495257, 0.0404553}, {0.499584, 0.041284}, {0.49188, 0.039357}, {0.575409, 0.0753319}, {0.514022, 0.046435}, {0.530592, 0.0528038}, {0.598539, 0.0898833}, {0.538808, 0.0554924}, {0.553605, 0.0637184}, {0.484247, 0.0365611}, {0.587741, 0.082498}, {0.56697, 0.0714077}, {0.571762, 0.072461}, {0.555725, 0.0655492}, {0.59204, 0.0852254}, {0.543301, 0.058918}, {0.575515, 0.0752582}, {0.595528, 0.0883978}, {0.505415, 0.04288}, {0.565225, 0.0691654}, {0.576158, 0.0756418}, {0.559865, 0.0667844}, {0.575078, 0.0752762}, {0.525539, 0.0510441}, {0.436043, 0.0223254}, {0.484835, 0.0369444}, {0.525734, 0.0518726}, {0.551567, 0.0630853}, {0.558667, 0.0670233}, {0.536949, 0.0565357}, {0.637495, 0.117368}, {0.609042, 0.0943532}, {0.575506, 0.0739694}, {0.642729, 0.122099}, {0.595198, 0.0880747}, {0.56687, 0.0704579}, {0.541588, 0.0585515}, {0.631799, 0.113688}, {0.577838, 0.0770706}, {0.473821, 0.0337301}, {0.556315, 0.0659121}, {0.568876, 0.0718767}, {0.548847, 0.0623306}, {0.548675, 0.0617584}, {0.661188, 0.14018}, {0.592779, 0.0839081}, {0.563161, 0.0679069}, {0.559193, 0.0660004}, {0.484102, 0.0364702}, {0.561799, 0.0673119}, {0.569323, 0.0708786}, {0.555813, 0.0648114}, {0.558314, 0.0658847}, {0.513205, 0.045441}, {0.550417, 0.0631496}, {0.609745, 0.0954366}, {0.556979, 0.0660598}, {0.56829, 0.0692228}, {0.564683, 0.0688721}, {0.618708, 0.104718}, {0.59702, 0.0880552}, {0.649423, 0.129703}, {0.652493, 0.132064}, {0.481057, 0.0355482}, {0.565753, 0.070602}, {0.503597, 0.0428712}, {0.610383, 0.0979693}, {0.553092, 0.0631251}, {0.466004, 0.0297145}, {0.615488, 0.10094}, {0.588605, 0.0806972}, {0.628384, 0.109571}, {0.490943, 0.0388001}, {0.52205, 0.0498643}, {0.584519, 0.080898}, {0.545853, 0.0602293}, {0.577237, 0.0762975}, {0.586486, 0.0813175}, {0.566507, 0.0709569}, {0.600485, 0.0908865}, {0.595608, 0.0843678}, {0.584998, 0.0779131}, {0.607595, 0.0964064}, {0.652115, 0.128308}, {0.678132, 0.1547}, {0.533269, 0.053909}, {0.549988, 0.0619965}, {0.578119, 0.0779701}, {0.522779, 0.0506106}, {0.541142, 0.0582867}, {0.571647, 0.0732165}, {0.538913, 0.0558255}, {0.547727, 0.0617903}, {0.561398, 0.0674966}, {0.517354, 0.0487217}, {0.539317, 0.0576315}, {0.603321, 0.0908854}, {0.555457, 0.0627799}, {0.654343, 0.133606}, {0.518448, 0.0471514}, {0.630274, 0.11182}, {0.563631, 0.0672002}, {0.586739, 0.08261}, {0.568511, 0.0706731}, {0.574909, 0.075553}, {0.620549, 0.10525}, {0.563926, 0.0681962}, {0.569242, 0.0697768}, {0.520332, 0.0494722}, {0.608121, 0.0969889}, {0.588019, 0.0815366}, {0.584319, 0.0798932}, {0.575399, 0.0747268}, {0.564892, 0.0698933}, {0.579303, 0.07811}, {0.602612, 0.0926853}, {0.537543, 0.0570592}, {0.544408, 0.0588644}, {0.554996, 0.0635547}, {0.590112, 0.0814058}, {0.521416, 0.0496401}, {0.517615, 0.0481999}, {0.611353, 0.0970437}, {0.534173, 0.0542106}, {0.635775, 0.117673}, {0.52972, 0.0530969}, {0.561264, 0.0683971}, {0.570125, 0.0720156}, {0.548394, 0.0617998}, {0.528003, 0.0525344}, {0.571922, 0.0725019}, {0.590009, 0.0832834}, {0.581907, 0.0788962}, {0.603995, 0.0934054}, {0.538199, 0.0570717}, {0.550032, 0.061925}, {0.59944, 0.0895364}, {0.495759, 0.0400435}, {0.648481, 0.12675}, {0.554222, 0.0626831}, {0.588129, 0.0834642}, {0.674042, 0.152349}, {0.579795, 0.078593}, {0.605451, 0.0947171}, {0.761793, 0.265729}, {0.529271, 0.0531504}, {0.592584, 0.0847968}, {0.56709, 0.0711269}, {0.533444, 0.054953}, {0.539413, 0.0573717}, {0.562668, 0.0683186}, {0.616082, 0.0988297}, {0.532246, 0.054402}, {0.521477, 0.0494743}, {0.563716, 0.0673444}, {0.579787, 0.0785967}, {0.600807, 0.0912374}, {0.569794, 0.0719116}, {0.507976, 0.0446549}, {0.575122, 0.0761818}, {0.664936, 0.140916}, {0.59486, 0.0868213}, {0.58551, 0.0793331}, {0.591743, 0.086028}, {0.583369, 0.0800217}, {0.632786, 0.112551}, {0.554666, 0.0639262}, {0.613315, 0.0992656}, {0.581658, 0.0779637}, {0.545462, 0.0604066}, {0.595844, 0.0850457}, {0.616592, 0.100145}, {0.517184, 0.0476298}, {0.551, 0.0625748}, {0.556521, 0.0656918}, {0.54746, 0.0601273}, {0.540129, 0.0573974}, {0.63596, 0.117151}, {0.614086, 0.0937605}, {0.508927, 0.0437304}, {0.556259, 0.0637142}, {0.497792, 0.0414108}, {0.562062, 0.0675777}, {0.537997, 0.0567575}, {0.520873, 0.0497123}, {0.593681, 0.0860511}, {0.587164, 0.080289}, {0.597039, 0.0893272}, {0.522361, 0.0504192}, {0.532053, 0.0545924}, {0.554277, 0.0647747}, {0.551576, 0.0631904}, {0.56263, 0.0663779}, {0.509576, 0.0453738}, {0.539871, 0.0562767}, {0.478415, 0.0343876}, {0.610043, 0.097891}, {0.56359, 0.0661167}, {0.546334, 0.0596236}, {0.498014, 0.0405537}, {0.522345, 0.0499361}, {0.596064, 0.0862775}, {0.530727, 0.0533158}, {0.582571, 0.0780538}, {0.538583, 0.0573288}, {0.634109, 0.115374}, {0.496894, 0.0410543}, {0.47237, 0.0326634}, {0.516358, 0.0480728}, {0.596473, 0.0890314}, {0.54758, 0.0612189}, {0.550301, 0.061753}, {0.579501, 0.0768994}, {0.57069, 0.0730109}, {0.56809, 0.0714793}, {0.510401, 0.0453414}, {0.525209, 0.0513443}, {0.547882, 0.0614196}, {0.584037, 0.0777464}, {0.519618, 0.0490322}, {0.559676, 0.066592}, {0.59976, 0.0902904}, {0.553739, 0.0639992}, {0.578096, 0.0768676}, {0.580057, 0.0780668}, {0.562141, 0.0678229}, {0.534837, 0.0546086}, {0.5427, 0.0591104}, {0.547015, 0.0610444}, {0.521323, 0.0491962}, {0.595829, 0.0863318}, {0.596102, 0.0861456}, {0.497544, 0.0411907}, {0.535169, 0.0551632}, {0.539872, 0.0570498}, {0.548157, 0.061612}, {0.553817, 0.0642703}, {0.504314, 0.0432898}, {0.602286, 0.0924745}, {0.595842, 0.0858969}, {0.594133, 0.0806135}, {0.507329, 0.0444535}, {0.626298, 0.109474}, {0.552762, 0.0640167}, {0.602559, 0.0918508}, {0.553949, 0.0640948}, {0.589298, 0.0814535}, {0.485002, 0.0370956}, {0.537714, 0.0567709}, {0.510445, 0.0457238}, {0.566406, 0.0707175}, {0.57541, 0.0747664}, {0.575019, 0.0750493}, {0.509816, 0.0455256}, {0.692385, 0.172156}, {0.532979, 0.0545764}, {0.543612, 0.0578853}, {0.49562, 0.0400889}, {0.535795, 0.0545141}, {0.550597, 0.0622546}, {0.584571, 0.0802295}, {0.49965, 0.04175}, {0.518901, 0.0489739}, {0.537235, 0.0568588}, {0.565207, 0.0706694}, {0.647928, 0.126975}, {0.550943, 0.0627279}, {0.491895, 0.0394529}, {0.626497, 0.107288}, {0.585971, 0.0788761}, {0.6045, 0.0912696}, {0.545767, 0.059203}, {0.594909, 0.0838494}, {0.571957, 0.0719086}, {0.546889, 0.0613403}, {0.545097, 0.0605445}, {0.583654, 0.0805771}, {0.556999, 0.065641}, {0.623991, 0.0995685}, {0.487294, 0.0366463}, {0.550919, 0.0613038}, {0.529342, 0.0534072}, {0.549542, 0.060948}, {0.570536, 0.0724025}, {0.472816, 0.0335837}, {0.56394, 0.0697492}, {0.578588, 0.0768585}, {0.554699, 0.0642884}, {0.56874, 0.0723591}, {0.645891, 0.126188}, {0.58562, 0.08059}, {0.567573, 0.0717062}, {0.562425, 0.0662702}, {0.514909, 0.0476111}, {0.564222, 0.0698551}, {0.541874, 0.059003}, {0.530717, 0.0539355}, {0.559982, 0.065457}, {0.573395, 0.0746084}, {0.68293, 0.162147}, {0.566454, 0.070298}, {0.577782, 0.07705}, {0.536781, 0.0566154}, {0.560029, 0.0670774}, {0.554636, 0.0644256}, {0.568337, 0.0686441}, {0.580746, 0.076177}, {0.575251, 0.0746931}, {0.568606, 0.0713734}, {0.579645, 0.0782364}, {0.479202, 0.0350596}, {0.553014, 0.0630642}, {0.55764, 0.0657117}, {0.594353, 0.0859639}, {0.640347, 0.119716}, {0.605964, 0.0943137}, {0.569859, 0.0707446}, {0.530647, 0.0520701}, {0.532138, 0.0543757}, {0.447754, 0.0267255}, {0.577184, 0.0762672}, {0.519295, 0.0482071}, {0.584167, 0.080967}, {0.562644, 0.0675829}, {0.544423, 0.0601826}, {0.559308, 0.0640469}, {0.578465, 0.0758537}, {0.586058, 0.0815856}, {0.559614, 0.0670155}, {0.533137, 0.0524562}, {0.628812, 0.110034}, {0.573068, 0.074372}, {0.622259, 0.102553}, {0.508847, 0.0449112}, {0.636435, 0.117824}, {0.589106, 0.0840705}, {0.531442, 0.0523735}, {0.577064, 0.0768526}, {0.619863, 0.104542}, {0.543616, 0.0580992}, {0.488805, 0.0376934}, {0.634567, 0.116288}, {0.551787, 0.0634455}, {0.548874, 0.0616392}, {0.572184, 0.0743991}, {0.537556, 0.0568183}, {0.60895, 0.0961805}, {0.547934, 0.0593813}, {0.579532, 0.0750652}, {0.606201, 0.0952316}, {0.574955, 0.0748752}, {0.604962, 0.0928162}, {0.542526, 0.0588947}, {0.575557, 0.0740514}, {0.544344, 0.0598799}, {0.553288, 0.0632643}, {0.57059, 0.072109}, {0.583468, 0.0770433}, {0.61338, 0.100181}, {0.563821, 0.0688304}, {0.574894, 0.0756895}, {0.506245, 0.0443793}, {0.522897, 0.0489752}, {0.682679, 0.158059}, {0.563431, 0.0696071}, {0.509954, 0.0451544}, {0.55228, 0.0634891}, {0.545637, 0.0602345}, {0.557815, 0.0649951}, {0.508974, 0.0451226}, {0.534356, 0.053064}, {0.574188, 0.0721638}, {0.580723, 0.0767679}, {0.590581, 0.0846898}, {0.547068, 0.0613798}, {0.572251, 0.0741702}, {0.552011, 0.0632195}, {0.587361, 0.0831475}, {0.612146, 0.0947846}, {0.542528, 0.058091}, {0.622608, 0.106585}, {0.538814, 0.0572318}, {0.515379, 0.0477471}, {0.580896, 0.0787712}, {0.595495, 0.0883651}, {0.540776, 0.0583995}, {0.537958, 0.0565365}, {0.537257, 0.0559847}, {0.520142, 0.0490919}, {0.563228, 0.0691492}, {0.54383, 0.0588343}, {0.529426, 0.053532}, {0.523251, 0.050009}, {0.585175, 0.0803387}, {0.58766, 0.0828495}, {0.605672, 0.0951107}, {0.562075, 0.0681961}, {0.646083, 0.12278}, {0.517299, 0.0475292}, {0.565451, 0.0698936}, {0.56157, 0.0685182}, {0.538152, 0.0568769}, {0.541963, 0.0569255}, {0.568587, 0.0697584}, {0.572363, 0.0717571}, {0.567124, 0.0686756}, {0.578621, 0.0755733}, {0.574727, 0.0731986}, {0.575905, 0.076496}, {0.596742, 0.0883032}, {0.568558, 0.0715353}, {0.614117, 0.100737}, {0.560612, 0.0659168}, {0.533005, 0.0541236}, {0.521196, 0.0485582}, {0.655209, 0.132652}, {0.562953, 0.0689333}, {0.541616, 0.0586823}, {0.548152, 0.060135}, {0.53944, 0.05623}, {0.536555, 0.0550421}, {0.602935, 0.0929003}, {0.575943, 0.0739964}, {0.540569, 0.0570178}, {0.509914, 0.0452096}, {0.575772, 0.0749422}, {0.517847, 0.0486371}, {0.565507, 0.0684194}, {0.558494, 0.0667944}, {0.593235, 0.085052}, {0.528146, 0.0515318}, {0.532465, 0.0539607}, {0.584079, 0.080275}, {0.58567, 0.0777555}, {0.637463, 0.115128}, {0.494391, 0.0392808}, {0.589737, 0.0846564}, {0.593109, 0.0870283}, {0.558403, 0.0660849}, {0.536407, 0.0564531}, {0.572868, 0.073409}, {0.568351, 0.0696228}, {0.539271, 0.057644}, {0.592371, 0.0833446}, {0.529287, 0.0519232}, {0.571511, 0.0731743}, {0.597223, 0.0879178}, {0.5642, 0.0684196}, {0.542641, 0.0590341}, {0.608734, 0.0941908}, {0.590167, 0.084408}, {0.559954, 0.0673979}, {0.599933, 0.0904747}, {0.624866, 0.109115}, {0.518426, 0.0488135}, {0.544899, 0.059912}, {0.629965, 0.110771}, {0.565373, 0.0687282}, {0.536423, 0.0553949}, {0.568917, 0.0716747}, {0.578556, 0.0752992}, {0.557302, 0.064348}, {0.515282, 0.0476006}, {0.522094, 0.0500354}, {0.587373, 0.0832159}, {0.549541, 0.0624514}, {0.626427, 0.108728}, {0.538096, 0.0573854}, {0.497704, 0.0401735}, {0.536819, 0.0565322}, {0.546444, 0.0596683}, {0.537244, 0.0569536}, {0.62335, 0.101018}, {0.473541, 0.033821}, {0.574134, 0.0746789}, {0.552232, 0.0620924}, {0.50604, 0.0436256}, {0.619866, 0.103738}, {0.545367, 0.0603333}, {0.527136, 0.0510994}, {0.533294, 0.0540446}, {0.567932, 0.0721728}, {0.622307, 0.104467}, {0.546616, 0.0606372}, {0.574859, 0.0757726}, {0.518366, 0.0484248}, {0.562076, 0.0677856}, {0.594699, 0.0841022}, {0.727688, 0.21585}, {0.529936, 0.0520585}, {0.564144, 0.0681198}, {0.521621, 0.0496851}, {0.592966, 0.0854996}, {0.556448, 0.0659787}, {0.561723, 0.068709}, {0.607271, 0.0949145}, {0.623597, 0.107434}, {0.49306, 0.0386106}, {0.519185, 0.049387}, {0.60545, 0.0908602}, {0.592975, 0.0799785}, {0.54849, 0.0618143}, {0.534559, 0.055353}, {0.564675, 0.0685119}, {0.549559, 0.0626947}, {0.482918, 0.0364781}, {0.596983, 0.0879528}, {0.500162, 0.0417962}, {0.585555, 0.0821764}, {0.612855, 0.0983939}, {0.552676, 0.0633197}, {0.63177, 0.113702}, {0.635379, 0.113659}, {0.535917, 0.0540752}, {0.507091, 0.0439455}, {0.565219, 0.0695205}, {0.537796, 0.0571962}, {0.496104, 0.0405692}, {0.611895, 0.0969682}, {0.536563, 0.0557013}, {0.539679, 0.0574216}, {0.602993, 0.0929289}, {0.636524, 0.115367}, {0.575916, 0.0760666}, {0.633081, 0.115025}, {0.612317, 0.0974282}, {0.563963, 0.0682822}, {0.500073, 0.0418149}, {0.553788, 0.0635161}, {0.560942, 0.0668405}, {0.621144, 0.106341}, {0.588973, 0.0826231}, {0.572592, 0.0738779}, {0.511885, 0.0462041}, {0.55255, 0.0637953}, {0.579815, 0.0762687}, {0.630444, 0.112492}, {0.543584, 0.0574205}, {0.574704, 0.0751115}, {0.518677, 0.0491746}, {0.528749, 0.0520743}, {0.530678, 0.0538776}, {0.605735, 0.0920044}, {0.558384, 0.0658974}, {0.601926, 0.0927624}, {0.684249, 0.163201}, {0.561419, 0.0683907}, {0.497424, 0.0403369}, {0.503538, 0.0432849}, {0.537577, 0.05674}, {0.543292, 0.058074}, {0.568212, 0.0717658}, {0.57988, 0.0770331}, {0.609034, 0.0964677}, {0.506217, 0.0441192}, {0.513311, 0.0454136}, {0.585918, 0.0798275}, {0.506082, 0.0436441}, {0.527631, 0.0517327}, {0.612558, 0.0985015}, {0.561777, 0.0681351}, {0.539314, 0.0540709}, {0.599647, 0.0901652}, {0.58038, 0.0769314}, {0.559608, 0.0642143}, {0.60091, 0.0917838}, {0.502363, 0.0421876}, {0.542871, 0.0589514}, {0.619153, 0.1014}, {0.518873, 0.0492768}, {0.572485, 0.07234}, {0.509579, 0.0448639}, {0.518809, 0.0469388}, {0.576186, 0.0716244}, {0.570994, 0.0725987}, {0.56692, 0.0703612}, {0.562225, 0.0687153}, {0.621955, 0.106279}, {0.596508, 0.08659}, {0.564747, 0.0701742}, {0.516462, 0.0467325}, {0.500667, 0.0420679}, {0.517335, 0.0486541}, {0.527692, 0.0528522}, {0.56767, 0.0713916}, {0.544874, 0.0591144}, {0.550804, 0.061751}, {0.539143, 0.0570427}, {0.564917, 0.0691712}, {0.575886, 0.0757433}, {0.569834, 0.072892}, {0.566102, 0.0711092}, {0.631257, 0.113259}, {0.586056, 0.0812389}, {0.480001, 0.0344368}, {0.471649, 0.0331828}, {0.572631, 0.0718231}, {0.543674, 0.0590936}, {0.593213, 0.0850683}, {0.555472, 0.0639855}, {0.554162, 0.0626926}, {0.5226, 0.0504805}, {0.534567, 0.0557796}, {0.584111, 0.0813088}, {0.511306, 0.0458455}, {0.618946, 0.101675}, {0.525955, 0.0520613}, {0.524814, 0.0510733}, {0.597113, 0.0852374}, {0.552255, 0.0629431}, {0.570279, 0.0727913}, {0.412522, 0.0186648}, {0.578033, 0.0749818}, {0.569232, 0.0723346}, {0.563145, 0.0686673}, {0.587333, 0.0796115}, {0.557252, 0.0665473}, {0.537905, 0.0564242}, {0.596836, 0.0889898}, {0.57802, 0.0752025}, {0.607293, 0.0963759}, {0.557845, 0.0631216}, {0.566157, 0.0696231}, {0.557542, 0.0641718}, {0.483212, 0.036621}, {0.540318, 0.0583653}, {0.553556, 0.0632335}, {0.600606, 0.0875704}, {0.589082, 0.0833342}, {0.529476, 0.0523605}, {0.521448, 0.0475949}, {0.579084, 0.0762099}, {0.548698, 0.0619719}, {0.527754, 0.0518188}, {0.555248, 0.0648851}, {0.603327, 0.093203}, {0.573447, 0.0744575}, {0.580409, 0.078468}, {0.526701, 0.051897}, {0.525547, 0.0519567}, {0.553737, 0.0639286}, {0.562046, 0.0686564}, {0.570694, 0.0729461}, {0.555808, 0.0654381}, {0.535054, 0.0559223}, {0.593716, 0.0867782}, {0.620628, 0.105116}, {0.574945, 0.0743155}, {0.571717, 0.0733616}, {0.536751, 0.0544264}, {0.571679, 0.0735307}, {0.624866, 0.108654}, {0.62202, 0.105112}, {0.555721, 0.0655129}, {0.609871, 0.097875}, {0.592884, 0.0842394}, {0.512086, 0.0462414}, {0.516352, 0.047268}, {0.589027, 0.0836301}, {0.550094, 0.0622381}, {0.561089, 0.0674641}, {0.642899, 0.117206}, {0.503761, 0.0428525}, {0.548653, 0.0619399}, {0.588683, 0.0808334}, {0.572853, 0.0721604}, {0.637339, 0.116471}, {0.656125, 0.124921}, {0.596855, 0.0880817}, {0.55895, 0.0653989}, {0.533972, 0.0553694}, {0.595647, 0.087452}, {0.526817, 0.0524113}, {0.578235, 0.0769308}, {0.58024, 0.079017}, {0.592581, 0.0846664}, {0.51469, 0.0471314}, {0.589779, 0.076533}, {0.525588, 0.0510125}, {0.596846, 0.08778}, {0.484093, 0.036588}, {0.590741, 0.0855663}, {0.575943, 0.0761885}, {0.543136, 0.0585376}, {0.614671, 0.100787}, {0.624084, 0.106801}, {0.539553, 0.0559589}, {0.546254, 0.0604165}, {0.550228, 0.0616804}, {0.538578, 0.0571611}, {0.540212, 0.0580382}, {0.572486, 0.0734914}, {0.526682, 0.0519908}, {0.585023, 0.0810922}, {0.538684, 0.05694}, {0.603459, 0.0924428}, {0.596662, 0.0889059}, {0.598765, 0.089298}, {0.605724, 0.0935509}, {0.548566, 0.0593858}, {0.550349, 0.0625243}, {0.613539, 0.100337}, {0.560949, 0.0671835}, {0.528816, 0.0532676}, {0.543578, 0.0592677}, {0.542264, 0.0590836}, {0.492555, 0.039534}, {0.596169, 0.0874842}, {0.542665, 0.0587988}, {0.533766, 0.0551099}, {0.581873, 0.0784023}, {0.510622, 0.0452495}, {0.546646, 0.0606869}, {0.605226, 0.09184}, {0.592987, 0.0865319}, {0.587764, 0.0819005}, {0.503425, 0.0432587}, {0.540277, 0.0565202}, {0.556995, 0.065945}, {0.536875, 0.0566543}, {0.500262, 0.0410036}, {0.563653, 0.0697271}, {0.568213, 0.0716101}, {0.596116, 0.0868062}, {0.541656, 0.0574898}, {0.544274, 0.059798}, {0.507468, 0.0447033}, {0.648459, 0.124664}, {0.604815, 0.0942057}, {0.614376, 0.0986333}, {0.595238, 0.0852354}, {0.559693, 0.0670812}, {0.524254, 0.0489865}, {0.569614, 0.0729819}, {0.51965, 0.0491845}, {0.610241, 0.0954281}, {0.574985, 0.0757886}, {0.574653, 0.0748223}, {0.514017, 0.0473079}, {0.580186, 0.0764679}, {0.590895, 0.0853116}, {0.59509, 0.0874068}, {0.585903, 0.0804785}, {0.60405, 0.0920182}, {0.560018, 0.0676469}, {0.540203, 0.0579694}, {0.567061, 0.0703165}, {0.56394, 0.0690627}, {0.537121, 0.0568867}, {0.579498, 0.0775587}, {0.586366, 0.082332}, {0.48953, 0.0384598}, {0.582497, 0.0800729}, {0.603023, 0.0913478}, {0.566111, 0.0647755}, {0.61461, 0.099373}, {0.544624, 0.0597723}, {0.57391, 0.0740986}, {0.649541, 0.127681}, {0.61212, 0.0977338}, {0.594704, 0.0856048}, {0.607656, 0.0917817}, {0.55249, 0.0635414}, {0.539321, 0.0576178}, {0.578704, 0.0771347}, {0.596823, 0.0873402}, {0.563844, 0.0698374}, {0.62049, 0.104736}, {0.611751, 0.097546}, {0.540341, 0.0572778}, {0.601714, 0.0907219}, {0.58953, 0.0845976}, {0.555816, 0.0658895}, {0.626482, 0.108919}, {0.566904, 0.0715095}, {0.604755, 0.0944902}, {0.581802, 0.0774904}, {0.540911, 0.0580817}, {0.583648, 0.0794592}, {0.594936, 0.0853438}, {0.549155, 0.0606747}, {0.624501, 0.103208}, {0.541466, 0.0583807}, {0.612948, 0.0989431}, {0.644516, 0.124458}, {0.622123, 0.106248}, {0.564692, 0.0685243}, {0.525055, 0.0488117}, {0.589866, 0.0841989}, {0.561465, 0.0674369}, {0.580362, 0.0773486}, {0.591435, 0.0845632}, {0.495344, 0.0405529}, {0.60479, 0.0936657}, {0.558669, 0.0667221}, {0.565951, 0.0711129}, {0.609337, 0.0972112}, {0.549337, 0.0620969}, {0.68016, 0.15948}, {0.605186, 0.0907013}, {0.589176, 0.0845067}, {0.540669, 0.058494}, {0.618289, 0.102992}, {0.58195, 0.0786213}, {0.608566, 0.0955265}, {0.584275, 0.0816003}, {0.580026, 0.0785803}, {0.609971, 0.0976025}, {0.570048, 0.0718082}, {0.592929, 0.083784}, {0.563236, 0.0693668}, {0.529421, 0.0536154}, {0.566344, 0.0707839}, {0.578295, 0.0774887}, {0.608716, 0.0935205}, {0.544934, 0.0599198}, {0.580145, 0.0765384}, {0.567976, 0.0717833}, {0.578591, 0.0762663}, {0.604438, 0.093183}, {0.58595, 0.0809061}, {0.525851, 0.0512897}, {0.577535, 0.0775978}, {0.588289, 0.0811687}, {0.634344, 0.113078}, {0.641627, 0.1218}, {0.549797, 0.0627896}, {0.559994, 0.0671423}, {0.548107, 0.0619783}, {0.565457, 0.0703465}, {0.620547, 0.10567}, {0.639423, 0.118638}, {0.617657, 0.103202}, {0.58385, 0.0760212}, {0.564452, 0.0697217}, {0.544172, 0.0593199}, {0.542683, 0.0584843}, {0.535401, 0.05605}, {0.568166, 0.070389}, {0.576457, 0.0753315}, {0.640538, 0.119882}, {0.542958, 0.0595649}, {0.590534, 0.0850555}, {0.595745, 0.088415}, {0.56025, 0.0678746}, {0.569965, 0.0688255}, {0.544658, 0.0586634}, {0.577661, 0.0762621}, {0.55708, 0.0662982}, {0.558663, 0.0667611}, {0.611721, 0.0977562}, {0.589129, 0.083694}, {0.566942, 0.0695724}, {0.536962, 0.0565884}, {0.55989, 0.0664641}, {0.547978, 0.0603469}, {0.634651, 0.109508}, {0.583564, 0.0786722}, {0.595307, 0.0867553}, {0.60923, 0.0945609}, {0.534614, 0.0554199}, {0.490726, 0.0389161}, {0.562046, 0.0675263}, {0.499065, 0.0418802}, {0.632207, 0.106799}, {0.598292, 0.0880508}, {0.580044, 0.0775853}, {0.589495, 0.0836761}, {0.629958, 0.109429}, {0.574782, 0.0751093}, {0.57418, 0.0742907}, {0.583547, 0.0804134}, {0.625517, 0.108791}, {0.627028, 0.110583}, {0.562418, 0.0691183}, {0.599485, 0.0857971}, {0.603911, 0.0931986}, {0.509632, 0.0454703}, {0.560799, 0.0665835}, {0.535817, 0.0550361}, {0.784078, 0.307456}, {0.578476, 0.0772827}, {0.573769, 0.0749988}, {0.650861, 0.125591}, {0.583102, 0.0771842}, {0.603814, 0.0886639}, {0.607199, 0.0950136}, {0.571815, 0.072503}, {0.654614, 0.133243}, {0.589684, 0.0801086}, {0.571807, 0.0724492}, {0.505787, 0.0442105}, {0.567814, 0.0705779}, {0.576507, 0.07594}, {0.599092, 0.0875075}, {0.64835, 0.126318}, {0.591877, 0.0860962}, {0.560816, 0.0681021}, {0.559011, 0.066712}, {0.544998, 0.0596981}, {0.612493, 0.0979159}, {0.544747, 0.060176}, {0.590643, 0.0839018}, {0.522776, 0.0508465}, {0.599612, 0.0903314}, {0.557158, 0.0626261}, {0.587259, 0.0799054}, {0.536596, 0.0567594}, {0.625468, 0.108393}, {0.518797, 0.0491992}, {0.557045, 0.0661145}, {0.56286, 0.0692657}, {0.561549, 0.0680037}, {0.557677, 0.0659496}, {0.582715, 0.0800296}, {0.56364, 0.0691433}, {0.629661, 0.112339}, {0.636361, 0.116915}, {0.540332, 0.0571573}, {0.539654, 0.0567531}, {0.539393, 0.05617}, {0.577099, 0.075013}, {0.525866, 0.0520189}, {0.542997, 0.058225}, {0.63079, 0.113462}, {0.579289, 0.0749509}, {0.538886, 0.0558158}, {0.553647, 0.0641266}, {0.540302, 0.0581709}, {0.580469, 0.0786161}, {0.517876, 0.0484537}, {0.608195, 0.0952963}, {0.56117, 0.0678509}, {0.525851, 0.0517868}, {0.561216, 0.0680059}, {0.584236, 0.0796897}, {0.557419, 0.0661615}, {0.596837, 0.0878617}, {0.624723, 0.106637}, {0.567394, 0.0714689}, {0.553292, 0.0642604}, {0.608529, 0.0938274}, {0.574586, 0.0749163}, {0.629527, 0.111611}, {0.595758, 0.0880162}, {0.574104, 0.0749778}, {0.480804, 0.0345797}, {0.599122, 0.0888767}, {0.550533, 0.0612365}, {0.543779, 0.059146}, {0.509772, 0.0452142}, {0.583635, 0.0785512}, {0.588173, 0.0824158}, {0.525863, 0.0520957}, {0.668903, 0.145071}, {0.701001, 0.182664}, {0.548198, 0.0609016}, {0.579575, 0.0758703}, {0.543605, 0.0593516}, {0.631935, 0.110484}, {0.562736, 0.0692312}, {0.45857, 0.0296268}, {0.670709, 0.146173}, {0.590729, 0.0852203}, {0.565943, 0.0699005}, {0.585007, 0.0791341}, {0.534739, 0.0554118}, {0.464325, 0.030844}, {0.585322, 0.0808098}, {0.567134, 0.0717277}, {0.559947, 0.0675648}, {0.587655, 0.0835658}, {0.58954, 0.0845446}, {0.621821, 0.105115}, {0.583678, 0.0797142}, {0.55599, 0.0653971}, {0.653056, 0.129207}, {0.471439, 0.0332047}, {0.561266, 0.0682475}, {0.569487, 0.0716004}, {0.515955, 0.0472806}, {0.510527, 0.0453095}, {0.553668, 0.064557}, {0.579466, 0.0771567}, {0.575738, 0.0764521}, {0.559348, 0.0663128}, {0.591272, 0.0837865}, {0.530093, 0.0531891}, {0.573347, 0.0747011}, {0.51366, 0.0470283}, {0.7173, 0.196835}, {0.566047, 0.0703674}, {0.543259, 0.0590831}, {0.574594, 0.0743456}, {0.575187, 0.0748552}, {0.537058, 0.0534718}, {0.52544, 0.051136}, {0.574632, 0.0736325}, {0.51534, 0.0478619}, {0.51463, 0.0467366}, {0.570903, 0.0709812}, {0.532607, 0.053999}, {0.599845, 0.0906266}, {0.567687, 0.0701655}, {0.499113, 0.0417871}, {0.574145, 0.07325}, {0.631809, 0.113074}, {0.5373, 0.0564222}, {0.621939, 0.106189}, {0.591183, 0.0832421}, {0.622145, 0.106012}, {0.574413, 0.0732098}, {0.65869, 0.137404}, {0.535203, 0.0544516}, {0.544658, 0.0596756}, {0.529039, 0.0527759}, {0.605973, 0.0946623}, {0.612351, 0.0995958}, {0.578352, 0.0752408}, {0.606988, 0.0933116}, {0.527823, 0.0514222}, {0.560511, 0.0681828}, {0.538057, 0.057257}, {0.550277, 0.0621768}, {0.572484, 0.0734754}, {0.620039, 0.103853}, {0.544143, 0.0585606}, {0.573176, 0.0729055}, {0.543469, 0.0595378}, {0.505156, 0.0438975}, {0.618674, 0.103837}, {0.666505, 0.14412}, {0.57665, 0.0743888}, {0.684208, 0.163579}, {0.527973, 0.0525999}, {0.53268, 0.0544609}, {0.61997, 0.101723}, {0.595877, 0.0863751}, {0.545858, 0.0595881}, {0.595376, 0.0865986}, {0.604829, 0.0928089}, {0.601781, 0.0895251}, {0.568309, 0.0708134}, {0.60434, 0.0899546}, {0.570877, 0.0732106}, {0.565131, 0.0685211}, {0.556048, 0.0648065}, {0.570481, 0.0735637}, {0.55287, 0.0630388}, {0.543899, 0.0583934}, {0.64958, 0.12945}, {0.546972, 0.0612854}, {0.554634, 0.0649201}, {0.614698, 0.100705}, {0.560628, 0.064486}, {0.493149, 0.0399016}, {0.554957, 0.0653566}, {0.551425, 0.0633506}, {0.553182, 0.0633534}, {0.605224, 0.0932426}, {0.581361, 0.076801}, {0.471583, 0.0331742}, {0.603172, 0.0930107}, {0.586251, 0.0815438}, {0.529914, 0.0532736}, {0.559343, 0.0656958}, {0.540791, 0.0575525}, {0.58574, 0.0811062}, {0.527732, 0.0515875}, {0.58918, 0.0810571}, {0.563074, 0.0690133}, {0.608474, 0.0950667}, {0.562954, 0.068845}, {0.660872, 0.13868}, {0.564689, 0.070086}, {0.568332, 0.0713822}, {0.481501, 0.0354295}, {0.576601, 0.0761689}, {0.547196, 0.0614625}, {0.571546, 0.0729097}, {0.608482, 0.0968008}, {0.540432, 0.0578693}, {0.550494, 0.0626538}, {0.604311, 0.0938068}, {0.645542, 0.122584}, {0.668791, 0.146789}, {0.554013, 0.064603}, {0.556161, 0.0649069}, {0.574703, 0.0738131}, {0.545706, 0.0603921}, {0.589395, 0.0824648}, {0.568782, 0.0723258}, {0.616115, 0.0998539}, {0.55472, 0.0640619}, {0.618529, 0.101936}, {0.583093, 0.0792857}, {0.609349, 0.0946007}, {0.534249, 0.0555601}, {0.521758, 0.0499414}, {0.516156, 0.0474902}, {0.569761, 0.0723186}, {0.494868, 0.040197}, {0.588949, 0.0840768}, {0.543225, 0.0595583}, {0.593996, 0.0845646}, {0.609553, 0.0964412}, {0.526351, 0.0489469}, {0.572773, 0.0732602}, {0.57764, 0.0775296}, {0.55135, 0.0623675}, {0.580852, 0.0792144}, {0.634862, 0.116177}, {0.573461, 0.0744517}, {0.517366, 0.0472064}, {0.545158, 0.0586221}, {0.579644, 0.0773615}, {0.611725, 0.0980209}, {0.532786, 0.0547184}, {0.561561, 0.0667984}, {0.523428, 0.0510149}, {0.599123, 0.0901549}, {0.601316, 0.0902774}, {0.560982, 0.0681336}, {0.549224, 0.0626268}, {0.655195, 0.132512}, {0.50139, 0.042504}, {0.580047, 0.0785988}, {0.512531, 0.0464117}, {0.561289, 0.067865}, {0.539246, 0.0579121}, {0.585222, 0.0813458}, {0.575624, 0.0761641}, {0.557913, 0.0646207}, {0.63323, 0.113396}, {0.551466, 0.0632718}, {0.574841, 0.075924}, {0.638205, 0.119395}, {0.596637, 0.0880789}, {0.571494, 0.0731288}, {0.558159, 0.0653751}, {0.531973, 0.054368}, {0.534069, 0.0548122}, {0.558133, 0.0663182}, {0.592346, 0.0842038}, {0.59362, 0.0871742}, {0.559835, 0.067127}, {0.610062, 0.0963887}, {0.560695, 0.0677743}, {0.492365, 0.0395914}, {0.573953, 0.0755297}, {0.540756, 0.0578725}, {0.540701, 0.0583355}, {0.621053, 0.10056}, {0.534575, 0.0557026}, {0.596808, 0.0849231}, {0.615463, 0.101053}, {0.579177, 0.0782123}, {0.585237, 0.0802382}, {0.560964, 0.0680836}, {0.590572, 0.083078}, {0.541834, 0.0590104}, {0.583486, 0.0791893}, {0.578055, 0.0756954}, {0.580997, 0.0762205}, {0.563334, 0.06941}, {0.567372, 0.0697322}, {0.562408, 0.0684149}, {0.506931, 0.0445289}, {0.615548, 0.0993841}, {0.562138, 0.0679774}, {0.583663, 0.0808896}, {0.547564, 0.0614451}, {0.57164, 0.0735872}, {0.572634, 0.0743331}, {0.535229, 0.0548693}, {0.568934, 0.0721791}, {0.555781, 0.0636057}, {0.537514, 0.056423}, {0.566126, 0.069636}, {0.545936, 0.0604936}, {0.588166, 0.0823329}, {0.567404, 0.0701219}, {0.566191, 0.0711173}, {0.615036, 0.100818}, {0.570742, 0.0710023}, {0.560773, 0.0682405}, {0.601546, 0.0921577}, {0.553878, 0.063256}, {0.552801, 0.063573}, {0.682801, 0.162188}, {0.542403, 0.0585155}, {0.599864, 0.090275}, {0.52107, 0.0497556}, {0.586347, 0.0805104}, {0.532452, 0.0548607}, {0.594785, 0.0876603}, {0.615298, 0.101274}, {0.614938, 0.101823}, {0.573831, 0.0745907}, {0.604436, 0.0918821}, {0.693985, 0.173898}, {0.579115, 0.0761424}, {0.610532, 0.0972975}, {0.574392, 0.0757763}, {0.625237, 0.108203}, {0.56369, 0.0699007}, {0.516765, 0.0472718}, {0.563974, 0.0688742}, {0.557228, 0.0651269}, {0.629484, 0.111228}, {0.618577, 0.102585}, {0.518628, 0.0491264}, {0.494078, 0.0392043}, {0.554051, 0.0647603}, {0.547425, 0.0594525}, {0.557639, 0.0659943}, {0.600696, 0.0902884}, {0.550246, 0.0618461}, {0.62127, 0.105951}, {0.5773, 0.0758477}, {0.577916, 0.0777096}, {0.592942, 0.0860701}, {0.574296, 0.0750487}, {0.54173, 0.0585445}, {0.579341, 0.0785115}, {0.593477, 0.0842371}, {0.602995, 0.092495}, {0.559518, 0.0676534}, {0.537426, 0.056307}, {0.591507, 0.0845785}, {0.586477, 0.0815463}, {0.509696, 0.0451568}, {0.57651, 0.0769065}, {0.605238, 0.0865578}, {0.535473, 0.0552868}, {0.564358, 0.0699176}, {0.525786, 0.0514922}, {0.554287, 0.0631351}, {0.608089, 0.0965642}, {0.56237, 0.0691839}, {0.576153, 0.0760925}, {0.621082, 0.104854}, {0.557998, 0.0647308}, {0.601309, 0.0899368}, {0.615209, 0.0994307}, {0.54072, 0.0580012}, {0.632081, 0.112283}, {0.614577, 0.0991961}, {0.62474, 0.108185}, {0.559085, 0.0673173}, {0.582954, 0.0805363}, {0.552526, 0.0627116}, {0.598494, 0.0893967}, {0.559119, 0.0669128}, {0.531372, 0.05402}, {0.643768, 0.123449}, {0.554876, 0.0651846}, {0.575826, 0.0762427}, {0.541124, 0.0587172}, {0.550669, 0.062973}, {0.577314, 0.0757602}, {0.56472, 0.0689539}, {0.614527, 0.100099}, {0.527371, 0.0521055}, {0.584095, 0.0804829}, {0.511154, 0.0460419}, {0.627494, 0.109916}, {0.534077, 0.0556513}, {0.580025, 0.0782946}, {0.588169, 0.0835477}, {0.650077, 0.127882}, {0.575009, 0.0751582}, {0.525554, 0.0517954}, {0.582306, 0.0797533}, {0.563036, 0.0685205}, {0.584377, 0.0811629}, {0.551651, 0.0622434}, {0.539006, 0.0574004}, {0.542621, 0.0593374}, {0.594393, 0.0876688}, {0.699002, 0.179204}, {0.57661, 0.0768159}, {0.652768, 0.128285}, {0.583964, 0.0809491}, {0.557314, 0.0639234}, {0.511947, 0.04442}, {0.626306, 0.109222}, {0.641259, 0.121682}, {0.62115, 0.105885}, {0.581634, 0.0793306}, {0.563216, 0.0688417}, {0.570428, 0.0730746}, {0.534951, 0.0552134}, {0.685904, 0.160671}, {0.57101, 0.0699625}, {0.584732, 0.0793329}, {0.589556, 0.0805885}, {0.543176, 0.0595725}, {0.595134, 0.0872594}, {0.647306, 0.123231}, {0.592633, 0.0852306}, {0.546574, 0.0603257}, {0.597322, 0.0883223}, {0.584977, 0.0795385}, {0.641132, 0.118701}, {0.545514, 0.0601949}, {0.519596, 0.049374}, {0.498857, 0.0410871}, {0.53826, 0.0570242}, {0.488545, 0.0369604}, {0.591294, 0.0816925}, {0.557551, 0.0652278}, {0.585225, 0.0816659}, {0.54944, 0.0625828}, {0.522468, 0.0504641}, {0.698859, 0.17921}, {0.686364, 0.166348}, {0.553955, 0.0640783}, {0.628498, 0.10946}, {0.642667, 0.116552}, {0.585367, 0.0788641}, {0.561004, 0.0665003}, {0.626016, 0.109592}, {0.550537, 0.0623732}, {0.701263, 0.179974}, {0.581048, 0.0780551}, {0.606896, 0.0945981}, {0.650739, 0.129742}, {0.598613, 0.0863876}, {0.574419, 0.0733682}, {0.550818, 0.0630015}, {0.586745, 0.0791274}, {0.557891, 0.0664991}, {0.564855, 0.0699232}, {0.545942, 0.0597941}, {0.586536, 0.0826347}, {0.613786, 0.100484}, {0.690413, 0.169706}, {0.579643, 0.0783159}, {0.565757, 0.0691863}, {0.528329, 0.0524452}, {0.595788, 0.0874925}, {0.588993, 0.0842694}, {0.507127, 0.0443898}, {0.613818, 0.0990734}, {0.690691, 0.161194}, {0.583957, 0.0808298}, {0.554617, 0.0646263}, {0.57342, 0.073332}, {0.571553, 0.0735774}, {0.517762, 0.0476724}, {0.540318, 0.0568399}, {0.62489, 0.109047}, {0.536721, 0.0556951}, {0.543201, 0.0587941}, {0.582793, 0.0781439}, {0.624245, 0.107708}, {0.593837, 0.0836394}, {0.571295, 0.0728299}, {0.619159, 0.101056}, {0.562188, 0.068722}, {0.568678, 0.0717781}, {0.562783, 0.0694163}, {0.478274, 0.034845}, {0.559668, 0.066966}, {0.613235, 0.0980263}, {0.576958, 0.0745379}, {0.591928, 0.0854126}, {0.577665, 0.0772793}, {0.613699, 0.0982929}, {0.621406, 0.105059}, {0.599784, 0.0874887}, {0.649321, 0.127292}, {0.585255, 0.0805118}, {0.622499, 0.105307}, {0.599804, 0.0902822}, {0.563684, 0.0695118}, {0.55564, 0.064263}, {0.569688, 0.0729751}, {0.62021, 0.105182}, {0.589728, 0.0820951}, {0.558318, 0.0660488}, {0.544606, 0.0589843}, {0.579933, 0.0785301}, {0.565663, 0.0708393}, {0.578953, 0.0760537}, {0.661761, 0.135141}, {0.589191, 0.0824343}, {0.606132, 0.0925419}, {0.543637, 0.0597811}, {0.532566, 0.0545475}, {0.529195, 0.0528885}, {0.636828, 0.116087}, {0.558525, 0.0662417}, {0.570819, 0.0715506}, {0.599513, 0.0895347}, {0.549103, 0.0606615}, {0.518753, 0.0488714}, {0.552765, 0.0628647}, {0.579343, 0.0780826}, {0.606053, 0.0939335}, {0.601673, 0.0917811}, {0.559905, 0.0661898}, {0.564726, 0.0661315}, {0.594727, 0.0851557}, {0.648456, 0.126779}, {0.563339, 0.068904}, {0.544942, 0.0597143}, {0.615805, 0.101657}, {0.621337, 0.105243}, {0.555622, 0.0644313}, {0.537712, 0.0558062}, {0.576254, 0.0748486}, {0.576965, 0.0757381}, {0.566456, 0.0696228}, {0.560605, 0.0677764}, {0.522898, 0.0504989}, {0.585125, 0.07873}, {0.570278, 0.0719901}, {0.584094, 0.0814723}, {0.495899, 0.0405336}, {0.478601, 0.0346335}, {0.609322, 0.0970141}, {0.614747, 0.100564}, {0.614672, 0.099952}, {0.550243, 0.0607896}, {0.589001, 0.0832531}, {0.577813, 0.0767976}, {0.561103, 0.0664028}, {0.52521, 0.0512781}, {0.608114, 0.0957446}, {0.580251, 0.0783045}, {0.599976, 0.0910161}, {0.5935, 0.0867182}, {0.538403, 0.057148}, {0.571578, 0.0741087}, {0.530443, 0.0536335}, {0.554457, 0.0648752}, {0.568355, 0.0720946}, {0.583089, 0.0787576}, {0.568833, 0.0723959}, {0.604119, 0.0925019}, {0.541387, 0.0580988}, {0.573091, 0.0744817}, {0.606031, 0.0946259}, {0.605983, 0.0940384}, {0.543422, 0.0595314}, {0.563205, 0.0688233}, {0.550514, 0.0619021}, {0.555634, 0.0627754}, {0.519466, 0.0487727}, {0.577513, 0.0755728}, {0.566289, 0.07095}, {0.584306, 0.0797426}, {0.493149, 0.0379511}, {0.576793, 0.0761028}, {0.542422, 0.0587644}, {0.570613, 0.0725299}, {0.556653, 0.0661568}, {0.614582, 0.0972158}, {0.56761, 0.0713879}, {0.491416, 0.0389439}, {0.633277, 0.113745}, {0.56532, 0.0702207}, {0.706602, 0.188036}, {0.574614, 0.0711305}, {0.543014, 0.058809}, {0.591417, 0.0839417}, {0.566799, 0.071358}, {0.526535, 0.0517572}, {0.556098, 0.0655471}, {0.628897, 0.111497}, {0.538313, 0.0573641}, {0.617306, 0.101322}, {0.642076, 0.121878}, {0.550779, 0.0631871}, {0.584361, 0.0806868}, {0.632137, 0.114025}, {0.59353, 0.0870545}, {0.527459, 0.0516703}, {0.58113, 0.0792765}, {0.598331, 0.0889272}, {0.597889, 0.0887374}, {0.543318, 0.0591231}, {0.559936, 0.0664991}, {0.571316, 0.073039}, {0.588801, 0.0837627}, {0.536709, 0.0561604}, {0.564556, 0.0698094}, {0.579647, 0.0767594}, {0.541995, 0.0585622}, {0.569397, 0.0725168}, {0.544304, 0.0596877}, {0.541066, 0.0574193}, {0.551901, 0.0629455}, {0.580734, 0.0758893}, {0.484241, 0.0369276}, {0.582508, 0.0796481}, {0.58456, 0.0779342}, {0.549917, 0.061908}, {0.595721, 0.0869542}, {0.527175, 0.052134}, {0.582163, 0.0795267}, {0.606008, 0.0919182}, {0.559351, 0.0663336}, {0.521892, 0.0502174}, {0.579369, 0.0771377}, {0.503297, 0.0434119}, {0.596142, 0.0868466}, {0.534703, 0.0547792}, {0.589615, 0.0820104}, {0.567438, 0.0705252}, {0.582335, 0.0772739}, {0.595765, 0.0868243}, {0.552355, 0.0632245}, {0.559519, 0.0671432}, {0.522544, 0.0506628}, {0.536767, 0.05623}, {0.593267, 0.0836539}, {0.596963, 0.088471}, {0.556139, 0.0658881}, {0.574401, 0.0738753}, {0.555399, 0.0653767}, {0.557837, 0.0667373}, {0.598753, 0.0892892}, {0.600362, 0.0877545}, {0.593606, 0.0869635}, {0.590392, 0.084971}, {0.60901, 0.0973751}, {0.549153, 0.0617312}, {0.627145, 0.102613}, {0.501104, 0.0424741}, {0.595586, 0.0884547}, {0.637153, 0.118639}, {0.592826, 0.0846116}, {0.498735, 0.0416878}, {0.61797, 0.103334}, {0.526054, 0.0506063}, {0.535755, 0.0551173}, {0.631763, 0.113866}, {0.555907, 0.0652013}, {0.556214, 0.0647652}, {0.569648, 0.0677316}, {0.55316, 0.0643395}, {0.559954, 0.0667418}, {0.612463, 0.0994833}, {0.544245, 0.0597344}, {0.589246, 0.0810128}, {0.574484, 0.0737116}, {0.600202, 0.0869523}, {0.693024, 0.1686}, {0.60308, 0.0928536}, {0.649533, 0.126475}, {0.543727, 0.0591823}, {0.540799, 0.0577098}, {0.566948, 0.0704502}, {0.566168, 0.0701658}, {0.568442, 0.0706626}, {0.500236, 0.0418952}, {0.568891, 0.0724577}, {0.570946, 0.0732913}, {0.574475, 0.0741155}, {0.601787, 0.0919205}, {0.627127, 0.108657}, {0.616975, 0.103033}, {0.577734, 0.0773696}, {0.59118, 0.0848252}, {0.583349, 0.0793802}, {0.576021, 0.074689}, {0.530685, 0.0538732}, {0.538194, 0.0570181}, {0.607233, 0.0953859}, {0.55954, 0.0676106}, {0.558811, 0.0666422}, {0.575216, 0.0745783}, {0.568288, 0.070729}, {0.585256, 0.0819663}, {0.584438, 0.0806213}, {0.536015, 0.0553588}, {0.590153, 0.082361}, {0.65838, 0.136851}, {0.51765, 0.0485803}, {0.605187, 0.0929118}, {0.587649, 0.0804914}, {0.602117, 0.0918917}, {0.567781, 0.070287}, {0.589622, 0.0837165}, {0.540386, 0.0577165}, {0.64295, 0.121782}, {0.542492, 0.0577949}, {0.577574, 0.0747866}, {0.595299, 0.0851453}, {0.597726, 0.0886471}, {0.499121, 0.0418542}, {0.649195, 0.12874}, {0.587894, 0.0821403}, {0.47266, 0.0332765}, {0.595965, 0.0886167}, {0.552477, 0.0638027}, {0.540116, 0.0575603}, {0.517851, 0.0478316}, {0.645996, 0.122176}, {0.517476, 0.0484826}, {0.534211, 0.054423}, {0.594727, 0.0877148}, {0.506262, 0.0439169}, {0.577124, 0.0766583}, {0.554021, 0.064261}, {0.554291, 0.0650418}, {0.612274, 0.0947423}, {0.606857, 0.0910218}, {0.549108, 0.0618486}, {0.653489, 0.126078}, {0.607487, 0.0948144}, {0.641738, 0.117656}, {0.520914, 0.0479709}, {0.552767, 0.0637286}, {0.602866, 0.0903654}, {0.676008, 0.153533}, {0.587134, 0.0831915}, {0.573457, 0.0741351}, {0.621415, 0.104934}, {0.565538, 0.0702376}, {0.557782, 0.0659501}, {0.534097, 0.0553922}, {0.569956, 0.0713919}, {0.589309, 0.0838901}, {0.58834, 0.0819966}, {0.55086, 0.0596889}, {0.550645, 0.0618226}, {0.575879, 0.0748429}, {0.620062, 0.103492}, {0.517425, 0.0471499}, {0.555002, 0.0648887}, {0.584491, 0.0800813}, {0.586923, 0.0807798}, {0.622101, 0.106323}, {0.584084, 0.0801787}, {0.601654, 0.0911817}, {0.54396, 0.0592023}, {0.605224, 0.0907819}, {0.566449, 0.0710716}, {0.518187, 0.0485262}, {0.513964, 0.045918}, {0.549236, 0.0619475}, {0.597614, 0.0897281}, {0.560099, 0.0680616}, {0.554277, 0.0637125}, {0.63839, 0.113536}, {0.551292, 0.0630118}, {0.551405, 0.0628033}, {0.486836, 0.0368424}, {0.516589, 0.0481535}, {0.541303, 0.0567727}, {0.653079, 0.130423}, {0.529017, 0.052767}, {0.645803, 0.124027}, {0.597883, 0.0889014}, {0.587067, 0.0817396}, {0.568703, 0.0718331}, {0.654321, 0.128533}, {0.594002, 0.0861385}, {0.545577, 0.060315}, {0.579381, 0.0768486}, {0.550123, 0.0627965}, {0.555467, 0.0646592}, {0.604825, 0.0925303}, {0.559163, 0.0673828}, {0.592108, 0.0859332}, {0.590297, 0.0852196}, {0.58734, 0.079672}, {0.562773, 0.0681708}, {0.648526, 0.127995}, {0.62365, 0.108244}, {0.612797, 0.0999094}, {0.587371, 0.0823135}, {0.549983, 0.0627576}, {0.541633, 0.0587798}, {0.620718, 0.105434}, {0.55275, 0.0639547}, {0.583824, 0.0810198}, {0.557311, 0.0661425}, {0.575905, 0.0739199}, {0.579035, 0.0778039}, {0.603921, 0.0924206}, {0.545129, 0.0575258}, {0.562594, 0.0692048}, {0.519427, 0.0491505}, {0.566194, 0.0707145}, {0.647955, 0.126464}, {0.637646, 0.118948}, {0.684911, 0.162179}, {0.558692, 0.0673198}, {0.531164, 0.053125}, {0.571213, 0.0710118}, {0.595311, 0.0871115}, {0.574309, 0.0746367}, {0.595557, 0.0859676}, {0.600281, 0.089261}, {0.586585, 0.0826195}, {0.640517, 0.119939}, {0.557008, 0.0660535}, {0.643089, 0.122857}, {0.615507, 0.100865}, {0.638801, 0.11638}, {0.59138, 0.0850327}, {0.563947, 0.0695919}, {0.58696, 0.0822924}, {0.637328, 0.115953}, {0.580514, 0.0788133}, {0.539659, 0.0580896}, {0.572051, 0.0740862}, {0.55267, 0.0639121}, {0.589833, 0.081068}, {0.515819, 0.047743}, {0.535515, 0.0554982}, {0.642277, 0.120239}, {0.570958, 0.0734512}, {0.596852, 0.0857464}, {0.595297, 0.0881673}, {0.580718, 0.0789636}, {0.598266, 0.0894828}, {0.575656, 0.0746964}, {0.552653, 0.0625939}, {0.623925, 0.107274}, {0.648389, 0.122992}, {0.616629, 0.102426}, {0.55029, 0.0614618}, {0.57875, 0.077558}, {0.590474, 0.0851093}, {0.599699, 0.0895228}, {0.508007, 0.0446492}, {0.62353, 0.106763}, {0.601079, 0.0901734}, {0.626373, 0.107736}, {0.597053, 0.0866315}, {0.566147, 0.0708237}, {0.578512, 0.0758691}, {0.602631, 0.0931079}, {0.613864, 0.0998877}, {0.543514, 0.0594542}, {0.579308, 0.0743331}, {0.611633, 0.0976949}, {0.552978, 0.0642806}, {0.572663, 0.0744082}, {0.554011, 0.0634532}, {0.60606, 0.0934298}, {0.600489, 0.0913157}, {0.552259, 0.0627451}, {0.612692, 0.0985982}, {0.624514, 0.107392}, {0.691666, 0.169085}, {0.560375, 0.066982}, {0.573535, 0.0748628}, {0.612499, 0.0947017}, {0.598061, 0.0875706}, {0.59156, 0.0851554}, {0.590715, 0.0814406}, {0.708257, 0.188767}, {0.562541, 0.0689891}, {0.664392, 0.135633}, {0.604565, 0.0940567}, {0.594563, 0.0873559}, {0.550139, 0.0610833}, {0.588022, 0.0815852}, {0.574923, 0.0748519}, {0.603612, 0.0921268}, {0.530861, 0.0540088}, {0.624153, 0.106548}, {0.550703, 0.061548}, {0.612634, 0.0960794}, {0.603314, 0.092096}, {0.544422, 0.0599722}, {0.624397, 0.107174}, {0.585867, 0.0821979}, {0.604722, 0.0945314}, {0.542852, 0.0594542}, {0.532137, 0.0536088}, {0.594404, 0.0866805}, {0.646083, 0.126013}, {0.596619, 0.0875525}, {0.592519, 0.0856837}, {0.582861, 0.0768657}, {0.591638, 0.0850681}, {0.600891, 0.0912878}, {0.594573, 0.0861076}, {0.644662, 0.122999}, {0.560131, 0.0669456}, {0.649441, 0.128353}, {0.624571, 0.106859}, {0.584739, 0.0795729}, {0.628335, 0.108543}, {0.560144, 0.0667377}, {0.585663, 0.0816999}, {0.592631, 0.0862822}, {0.518689, 0.0486622}, {0.592023, 0.0853415}, {0.675949, 0.15239}, {0.574399, 0.0742898}, {0.601249, 0.0909353}, {0.604003, 0.091837}, {0.493235, 0.0394669}, {0.60698, 0.0952745}, {0.649225, 0.128279}, {0.590855, 0.0855661}, {0.528419, 0.0531509}, {0.594714, 0.0858549}, {0.60879, 0.09711}, {0.584158, 0.080577}, {0.590869, 0.0853402}, {0.577087, 0.0769346}, {0.589667, 0.0841534}, {0.569522, 0.0720258}, {0.601195, 0.0901206}, {0.602602, 0.0901295}, {0.592752, 0.0835531}, {0.620797, 0.101421}, {0.601039, 0.0890364}, {0.576904, 0.0769735}, {0.521092, 0.0481757}, {0.568503, 0.0716916}, {0.591317, 0.0847452}, {0.563453, 0.0664972}, {0.540532, 0.0571534}, {0.596767, 0.087861}, {0.53087, 0.0532836}, {0.560634, 0.06731}, {0.557205, 0.064766}, {0.646962, 0.124937}, {0.604515, 0.0938413}, {0.602883, 0.0928487}, {0.567913, 0.0699076}, {0.604599, 0.0917361}, {0.55571, 0.065641}, {0.574784, 0.0753852}, {0.51697, 0.0473207}, {0.573539, 0.0748064}, {0.556113, 0.0654992}, {0.565513, 0.0701947}, {0.510857, 0.0461556}, {0.553526, 0.0639001}, {0.631785, 0.113995}, {0.559002, 0.0670658}, {0.529142, 0.0527763}, {0.626428, 0.106457}, {0.594647, 0.0870318}, {0.504186, 0.0433415}, {0.575995, 0.0756917}, {0.562457, 0.0690205}, {0.592969, 0.086148}, {0.611946, 0.0991989}, {0.590419, 0.0847889}, {0.621313, 0.105437}, {0.640786, 0.120691}, {0.667246, 0.145838}, {0.589121, 0.0833276}, {0.577791, 0.0769931}, {0.577801, 0.076132}, {0.510829, 0.0445994}, {0.656089, 0.127927}, {0.544195, 0.0599028}, {0.56718, 0.0715139}, {0.613137, 0.0990537}, {0.604123, 0.094052}, {0.53916, 0.0574481}, {0.528716, 0.0525265}, {0.506161, 0.0440226}, {0.567934, 0.0716627}, {0.683996, 0.161912}, {0.621278, 0.103799}, {0.561942, 0.0674399}, {0.533515, 0.0551027}, {0.66661, 0.145422}, {0.626222, 0.108966}, {0.609257, 0.0972947}, {0.58514, 0.0794866}, {0.573783, 0.074281}, {0.540319, 0.0574661}, {0.563284, 0.0696779}, {0.62598, 0.107791}, {0.599397, 0.0901768}, {0.620828, 0.105514}, {0.565348, 0.0678575}, {0.564804, 0.0688494}, {0.564095, 0.0694503}, {0.61117, 0.096546}, {0.581088, 0.0794378}, {0.576005, 0.0749788}, {0.519981, 0.0491692}, {0.662325, 0.141022}, {0.548048, 0.0614341}, {0.5531, 0.0638978}, {0.640317, 0.119834}, {0.64274, 0.123594}, {0.558707, 0.066651}, {0.653479, 0.13265}, {0.634977, 0.117377}, {0.698383, 0.179164}, {0.613007, 0.0985929}, {0.647687, 0.127122}, {0.610456, 0.096892}, {0.504533, 0.0429884}, {0.572396, 0.0736862}, {0.584155, 0.080095}, {0.55618, 0.0659201}, {0.581584, 0.0797862}, {0.600928, 0.090994}, {0.595162, 0.0849797}, {0.600009, 0.0890523}, {0.581251, 0.0763271}, {0.535416, 0.0551586}, {0.598177, 0.089749}, {0.590286, 0.0831905}, {0.59012, 0.084442}, {0.519464, 0.0493305}, {0.620578, 0.105619}, {0.594155, 0.0869899}, {0.636746, 0.118438}, {0.584656, 0.0800334}, {0.58833, 0.0835071}, {0.578523, 0.0779623}, {0.583796, 0.0807554}, {0.583833, 0.0786383}, {0.589918, 0.0843782}, {0.606817, 0.0947145}, {0.542763, 0.0588958}, {0.577752, 0.0770553}, {0.569235, 0.0722977}, {0.682105, 0.158517}, {0.607832, 0.0943404}, {0.540565, 0.0584304}, {0.590389, 0.0822511}, {0.544257, 0.0601932}, {0.627835, 0.107747}, {0.549268, 0.0618915}, {0.60487, 0.0947154}, {0.589746, 0.0839706}, {0.572223, 0.0734857}, {0.569112, 0.0724084}, {0.62626, 0.105424}, {0.592759, 0.0856947}, {0.631283, 0.114005}, {0.574567, 0.0748787}, {0.600801, 0.0919585}, {0.711036, 0.194964}, {0.570055, 0.0720043}, {0.61028, 0.0974929}, {0.597572, 0.0895419}, {0.60519, 0.0943477}, {0.574266, 0.0749451}, {0.586885, 0.0827356}, {0.560998, 0.0672942}, {0.646565, 0.123322}, {0.581471, 0.0785126}, {0.606668, 0.0956573}, {0.566879, 0.0705951}, {0.68001, 0.158564}, {0.610997, 0.0976143}, {0.538734, 0.0567903}, {0.556371, 0.0632979}, {0.524036, 0.0510602}, {0.531504, 0.0544203}, {0.589701, 0.0838838}, {0.587902, 0.0830928}, {0.62799, 0.110596}, {0.597596, 0.0890656}, {0.569668, 0.0729899}, {0.685076, 0.163782}, {0.562006, 0.0676271}, {0.596033, 0.0867104}, {0.670982, 0.148571}, {0.57738, 0.0751126}, {0.603444, 0.092596}, {0.609979, 0.0976872}, {0.62444, 0.106042}, {0.605187, 0.0914935}, {0.583801, 0.0788781}, {0.573921, 0.0731492}, {0.614323, 0.100385}, {0.539721, 0.0572661}, {0.550039, 0.0625445}, {0.600305, 0.0906814}, {0.563401, 0.0690088}, {0.673824, 0.148758}, {0.601906, 0.0913289}, {0.628553, 0.111378}, {0.525998, 0.051837}, {0.556849, 0.066032}, {0.546451, 0.0611478}, {0.531606, 0.054343}, {0.565861, 0.0700799}, {0.642366, 0.12074}, {0.574973, 0.0731044}, {0.54314, 0.0583443}, {0.602006, 0.0904541}, {0.553514, 0.0646933}, {0.631234, 0.11388}, {0.576237, 0.075715}, {0.565357, 0.0698299}, {0.571211, 0.0735213}, {0.615444, 0.0993973}, {0.62377, 0.105929}, {0.593414, 0.0841375}, {0.560097, 0.0673234}, {0.628319, 0.111299}, {0.608466, 0.0943968}, {0.600047, 0.0898647}, {0.535265, 0.0546856}, {0.603809, 0.0926905}, {0.596329, 0.088003}, {0.596111, 0.0877943}, {0.6227, 0.105024}, {0.607871, 0.0932734}, {0.651223, 0.131161}, {0.560212, 0.0675294}, {0.552537, 0.0642178}, {0.628117, 0.109753}, {0.594336, 0.0871206}, {0.570565, 0.072514}, {0.609566, 0.0979549}, {0.609408, 0.0955419}, {0.508454, 0.0452189}, {0.673937, 0.152246}, {0.625587, 0.107583}, {0.613677, 0.0984836}, {0.636757, 0.118847}, {0.626455, 0.108825}, {0.626743, 0.110226}, {0.568853, 0.0724752}, {0.681527, 0.157837}, {0.547878, 0.0613475}, {0.63375, 0.112482}, {0.588562, 0.0836087}, {0.525376, 0.0511218}, {0.676805, 0.155672}, {0.576309, 0.0763079}, {0.565781, 0.070232}, {0.563033, 0.0687611}, {0.558909, 0.0669356}, {0.522706, 0.050694}, {0.577492, 0.0774472}, {0.550416, 0.0620704}, {0.606261, 0.0955308}, {0.605843, 0.0910549}, {0.614079, 0.0988835}, {0.544805, 0.06048}, {0.507704, 0.043818}, {0.607163, 0.0956629}, {0.540831, 0.0578552}, {0.58777, 0.0819453}, {0.627218, 0.10977}, {0.56502, 0.0701123}, {0.600785, 0.0909588}, {0.60323, 0.0933464}, {0.614084, 0.0997145}, {0.601026, 0.0920472}, {0.548072, 0.0614432}, {0.584099, 0.077664}, {0.607551, 0.0959035}, {0.570626, 0.0733925}, {0.577582, 0.0755517}, {0.625499, 0.107503}, {0.620668, 0.102265}, {0.579353, 0.0768894}, {0.533305, 0.0546056}, {0.564689, 0.0702735}, {0.530726, 0.0540313}, {0.545769, 0.0604769}, {0.571993, 0.074253}, {0.576541, 0.0767364}, {0.534706, 0.055537}, {0.572198, 0.0727505}, {0.597846, 0.0892832}, {0.605602, 0.0940493}, {0.569666, 0.0715034}, {0.561581, 0.0687718}, {0.557997, 0.0669269}, {0.537142, 0.0563353}, {0.615448, 0.100039}, {0.630561, 0.111344}, {0.6119, 0.0979847}, {0.565158, 0.0678173}, {0.642534, 0.122704}, {0.697663, 0.174322}, {0.598299, 0.0897738}, {0.6234, 0.106199}, {0.678864, 0.157136}, {0.600505, 0.0913523}, {0.599956, 0.0914241}, {0.561143, 0.0667895}, {0.636957, 0.11603}, {0.599814, 0.0908567}, {0.557512, 0.0659858}, {0.543977, 0.0599916}, {0.586654, 0.081664}, {0.541551, 0.0585057}, {0.560429, 0.0652293}, {0.619056, 0.104209}, {0.577192, 0.0762589}, {0.576193, 0.0753784}, {0.512801, 0.0460543}, {0.685094, 0.163952}, {0.59572, 0.0874428}, {0.520257, 0.0491969}, {0.568828, 0.071804}, {0.601939, 0.0920932}, {0.522599, 0.0494975}, {0.611876, 0.097723}, {0.604885, 0.0915511}, {0.562403, 0.0677274}, {0.626675, 0.110081}, {0.607296, 0.0960285}, {0.532952, 0.054629}, {0.592465, 0.0850952}, {0.623277, 0.107212}, {0.559049, 0.0667617}, {0.557609, 0.0663963}, {0.655841, 0.133904}, {0.540464, 0.0579731}, {0.597719, 0.0891328}, {0.561919, 0.0681281}, {0.598865, 0.0889312}, {0.588494, 0.0832208}, {0.496678, 0.0410983}, {0.605249, 0.0935761}, {0.578694, 0.0779715}, {0.54135, 0.0577477}, {0.565073, 0.0661848}, {0.516677, 0.0483908}, {0.621128, 0.101161}, {0.563593, 0.0680408}, {0.561236, 0.0683036}, {0.583494, 0.0805834}, {0.617931, 0.102965}, {0.579109, 0.0764202}, {0.523142, 0.0507699}, {0.528041, 0.0520328}, {0.625523, 0.108041}, {0.589802, 0.078126}, {0.547783, 0.0613984}, {0.58232, 0.0794025}, {0.577467, 0.0772226}, {0.621332, 0.106308}, {0.568992, 0.0723432}, {0.665204, 0.144238}, {0.594241, 0.0858725}, {0.562618, 0.0684011}, {0.58964, 0.0829316}, {0.512209, 0.0460547}, {0.565789, 0.0709951}, {0.57886, 0.0772138}, {0.598341, 0.0896111}, {0.582389, 0.0800957}, {0.589237, 0.0830625}, {0.591127, 0.0848594}, {0.654434, 0.132663}, {0.534786, 0.0546367}, {0.577299, 0.0769646}, {0.583352, 0.0787758}, {0.611689, 0.0954191}, {0.573195, 0.0748499}, {0.571226, 0.0739509}, {0.643078, 0.123722}, {0.613925, 0.0993601}, {0.512389, 0.0467744}, {0.625819, 0.107725}, {0.573593, 0.073888}, {0.592907, 0.0861641}, {0.592828, 0.085515}, {0.581708, 0.0782947}, {0.594403, 0.0878835}, {0.664533, 0.140683}, {0.593301, 0.0866319}, {0.625007, 0.108897}, {0.55479, 0.0644945}, {0.609536, 0.0972309}, {0.577731, 0.0771371}, {0.667159, 0.145054}, {0.576872, 0.0759809}, {0.546447, 0.0593905}, {0.51647, 0.0482397}, {0.578425, 0.077801}, {0.644181, 0.120549}, {0.597161, 0.0885352}, {0.572379, 0.0739576}, {0.544821, 0.0603401}, {0.614077, 0.0996443}, {0.552765, 0.0636303}, {0.531969, 0.0537869}, {0.606985, 0.095623}, {0.543908, 0.0587752}, {0.540615, 0.0582046}, {0.699746, 0.181574}, {0.619833, 0.104219}, {0.497001, 0.0407986}, {0.590829, 0.0831235}, {0.62374, 0.107143}, {0.54603, 0.0599052}, {0.641591, 0.120765}, {0.562319, 0.0685163}, {0.565669, 0.0704987}, {0.538599, 0.0574811}, {0.644182, 0.122894}, {0.573387, 0.073926}, {0.583021, 0.0805492}, {0.574374, 0.0753219}, {0.52858, 0.0526756}, {0.521016, 0.0500174}, {0.616372, 0.102655}, {0.547908, 0.0613594}, {0.543964, 0.0598606}, {0.601491, 0.0920074}, {0.586331, 0.0820455}, {0.581442, 0.0783747}, {0.531481, 0.0539224}, {0.562515, 0.0686112}, {0.645527, 0.124015}, {0.539338, 0.0575044}, {0.595214, 0.0880168}, {0.589113, 0.081886}, {0.54696, 0.0608831}, {0.582518, 0.0802072}, {0.605255, 0.0944994}, {0.58743, 0.0817789}, {0.550465, 0.062801}, {0.594766, 0.0870586}, {0.552472, 0.0631649}, {0.562057, 0.0680174}, {0.636109, 0.113411}, {0.574059, 0.0748951}, {0.610957, 0.0984277}, {0.656168, 0.133705}, {0.584814, 0.0808198}, {0.515851, 0.0476573}, {0.58482, 0.0815253}, {0.656897, 0.135713}, {0.607585, 0.0963916}, {0.61718, 0.0996688}, {0.58516, 0.0819333}, {0.587827, 0.0830435}, {0.572869, 0.0720696}, {0.629468, 0.112414}, {0.579608, 0.0786656}, {0.568029, 0.0718603}, {0.711996, 0.193177}, {0.601169, 0.0888437}, {0.566228, 0.0685348}, {0.631601, 0.113922}, {0.580694, 0.0789992}, {0.558487, 0.0667307}, {0.660318, 0.138558}, {0.666557, 0.145366}, {0.580309, 0.0789601}, {0.576275, 0.0757441}, {0.531847, 0.0542958}, {0.593213, 0.0848195}, {0.596097, 0.0885058}, {0.62261, 0.106638}, {0.598834, 0.0892408}, {0.615822, 0.102325}, {0.585329, 0.081631}, {0.551741, 0.0637816}, {0.617309, 0.100644}, {0.647778, 0.124933}, {0.626522, 0.106508}, {0.592796, 0.0849561}, {0.586479, 0.0821766}, {0.59204, 0.0833294}, {0.587223, 0.0824367}, {0.620657, 0.105356}, {0.55964, 0.0675372}, {0.491714, 0.0391069}, {0.613969, 0.0991776}, {0.642715, 0.122865}, {0.622321, 0.105261}, {0.696955, 0.175891}, {0.484191, 0.0361326}, {0.574613, 0.0746263}, {0.579611, 0.0766432}, {0.636655, 0.116648}, {0.54646, 0.0607961}, {0.552421, 0.0621434}, {0.568792, 0.0710093}, {0.587509, 0.0820347}, {0.540391, 0.0576607}, {0.575739, 0.0752757}, {0.581075, 0.0792558}, {0.557258, 0.0653478}, {0.594493, 0.0862861}, {0.614381, 0.099372}, {0.539206, 0.0578117}, {0.551794, 0.0637088}, {0.575779, 0.0761135}, {0.569728, 0.0727898}, {0.675546, 0.151659}, {0.528332, 0.0529198}, {0.683771, 0.160236}, {0.545335, 0.0601551}, {0.549748, 0.0615158}, {0.605663, 0.0942421}, {0.557698, 0.0666564}, {0.5942, 0.08621}, {0.572926, 0.0742633}, {0.593477, 0.0856955}, {0.575923, 0.0744014}, {0.611455, 0.0985158}, {0.551653, 0.0619508}, {0.63067, 0.113674}, {0.582666, 0.0794989}, {0.529011, 0.0527926}, {0.650873, 0.130469}, {0.611812, 0.0986772}, {0.567595, 0.0698962}, {0.54799, 0.0618705}, {0.642139, 0.122492}, {0.5933, 0.0857902}, {0.611616, 0.0955656}, {0.537448, 0.0566603}, {0.579604, 0.0775995}, {0.599849, 0.089845}, {0.540511, 0.0577197}, {0.556654, 0.0653912}, {0.585457, 0.0789948}, {0.549487, 0.062535}, {0.562511, 0.068358}, {0.584914, 0.0819022}, {0.53293, 0.0540554}, {0.557962, 0.066459}, {0.583213, 0.0806471}, {0.583587, 0.0802965}, {0.585686, 0.081665}, {0.542758, 0.0578351}, {0.527973, 0.0522853}, {0.509722, 0.0453522}, {0.557164, 0.0660153}, {0.542904, 0.0593842}, {0.50753, 0.0446064}, {0.59315, 0.0862334}, {0.596726, 0.0860958}, {0.602267, 0.0926069}, {0.568698, 0.0724774}, {0.567984, 0.071398}, {0.63324, 0.11541}, {0.585558, 0.0814609}, {0.557281, 0.0659763}, {0.643336, 0.123362}, {0.631193, 0.112842}, {0.513061, 0.0457734}, {0.597752, 0.0899024}, {0.569343, 0.0727578}, {0.617447, 0.101909}, {0.568039, 0.0721749}, {0.597849, 0.0881963}, {0.634622, 0.115507}, {0.606971, 0.0912379}, {0.640272, 0.119228}, {0.540807, 0.0583427}, {0.648283, 0.127605}, {0.598671, 0.0905657}, {0.508963, 0.0450803}, {0.550975, 0.0634367}, {0.629977, 0.109382}, {0.614597, 0.0983346}, {0.567604, 0.0715565}, {0.619056, 0.103767}, {0.541726, 0.058302}, {0.633354, 0.113967}, {0.586004, 0.0822548}, {0.545461, 0.0605776}, {0.580045, 0.0786473}, {0.593379, 0.0866572}, {0.605972, 0.0952104}, {0.654585, 0.12685}, {0.612148, 0.0958268}, {0.611109, 0.0968502}, {0.586353, 0.0824332}, {0.649608, 0.128677}, {0.550991, 0.0630619}, {0.560432, 0.067475}, {0.607866, 0.0966446}, {0.606332, 0.0950882}, {0.5644, 0.0693777}, {0.602285, 0.0921161}, {0.626277, 0.110444}, {0.615144, 0.10062}, {0.55539, 0.0656125}, {0.610968, 0.0964578}, {0.581276, 0.0786079}, {0.548262, 0.0608528}, {0.596178, 0.0876008}, {0.578861, 0.0767766}, {0.601879, 0.0925382}, {0.536244, 0.0556176}, {0.608689, 0.0972763}, {0.673498, 0.152345}, {0.561979, 0.068388}, {0.684902, 0.16037}, {0.647931, 0.127561}, {0.595084, 0.0868781}, {0.585052, 0.0815699}, {0.574438, 0.0755895}, {0.531733, 0.0541411}, {0.549453, 0.0624528}, {0.55517, 0.0652672}, {0.555008, 0.0650304}, {0.56101, 0.0680968}, {0.540974, 0.0579417}, {0.571143, 0.071984}, {0.560912, 0.0680924}, {0.607604, 0.0947994}, {0.496729, 0.0398329}, {0.674768, 0.151375}, {0.527948, 0.0520118}, {0.616527, 0.0964307}, {0.582523, 0.0796937}, {0.549832, 0.0625533}, {0.527022, 0.0524427}, {0.596662, 0.0884543}, {0.630474, 0.113131}, {0.633417, 0.112734}, {0.58481, 0.0796192}, {0.549828, 0.0623528}, {0.556633, 0.0658185}, {0.576656, 0.0760364}, {0.511889, 0.0463393}, {0.572532, 0.0713799}, {0.599903, 0.0910446}, {0.620706, 0.105505}, {0.570835, 0.0734453}, {0.557029, 0.0648297}, {0.589403, 0.0839409}, {0.582528, 0.078525}, {0.570264, 0.0720579}, {0.606771, 0.0953573}, {0.54952, 0.061508}, {0.543896, 0.0579242}, {0.578944, 0.078337}, {0.599688, 0.0889421}, {0.531065, 0.0535798}, {0.640181, 0.118921}, {0.520976, 0.0491601}, {0.522289, 0.0506114}, {0.572477, 0.073987}, {0.574681, 0.0759422}, {0.583226, 0.0798889}, {0.499681, 0.0411074}, {0.623806, 0.107595}, {0.562806, 0.0683138}, {0.615296, 0.100303}, {0.542334, 0.0579589}, {0.598741, 0.0888659}, {0.574365, 0.0747495}, {0.631209, 0.114291}, {0.565778, 0.0702998}, {0.621554, 0.103431}, {0.531386, 0.0535772}, {0.60156, 0.0910327}, {0.553603, 0.0645505}, {0.581199, 0.0794302}, {0.601546, 0.0916048}, {0.607387, 0.0952653}, {0.617953, 0.10333}, {0.548586, 0.0608221}, {0.600333, 0.0895746}, {0.556167, 0.064401}, {0.576488, 0.0757381}, {0.553446, 0.0645682}, {0.614739, 0.0978596}, {0.596292, 0.0888427}, {0.536612, 0.0563182}, {0.631157, 0.112818}, {0.612764, 0.0992824}, {0.573613, 0.0740426}, {0.617471, 0.10264}, {0.575956, 0.0745402}, {0.551368, 0.0628212}, {0.604335, 0.0914082}, {0.587516, 0.0824005}, {0.596368, 0.088814}, {0.598976, 0.0890459}, {0.589464, 0.0832505}, {0.599921, 0.0895133}, {0.452618, 0.0267842}, {0.573125, 0.0723083}, {0.750221, 0.24996}, {0.548365, 0.0621291}, {0.649502, 0.129045}, {0.636393, 0.117696}, {0.58532, 0.0818829}, {0.590045, 0.0851127}, {0.594293, 0.0868935}, {0.56854, 0.0714571}, {0.567539, 0.0718615}, {0.551919, 0.0638816}, {0.608703, 0.0959078}, {0.560586, 0.0677896}, {0.593272, 0.087075}, {0.589257, 0.0832088}, {0.618875, 0.0974705}, {0.584549, 0.0786087}, {0.596363, 0.0869652}, {0.619983, 0.105632}, {0.617163, 0.100037}, {0.628316, 0.110424}, {0.619035, 0.103797}, {0.596234, 0.0857494}, {0.585755, 0.0811157}, {0.612287, 0.0989941}, {0.611036, 0.0966026}, {0.570266, 0.073035}, {0.579186, 0.0770503}, {0.563039, 0.0678718}, {0.570484, 0.0733835}, {0.608662, 0.0931561}, {0.540378, 0.0579495}, {0.648396, 0.126506}, {0.570927, 0.0734614}, {0.556613, 0.0653449}, {0.573983, 0.0750908}, {0.616971, 0.102024}, {0.583987, 0.0791176}, {0.625047, 0.101165}, {0.613717, 0.100453}, {0.605443, 0.0925976}, {0.610071, 0.0976896}, {0.562126, 0.0669132}, {0.676727, 0.152554}, {0.614934, 0.101174}, {0.57712, 0.0757427}, {0.591278, 0.0855451}, {0.607186, 0.092405}, {0.578433, 0.0779248}, {0.590103, 0.0836934}, {0.531737, 0.0533574}, {0.566003, 0.0706296}, {0.637335, 0.116211}, {0.660487, 0.129778}, {0.545545, 0.0583729}, {0.563097, 0.0688479}, {0.5817, 0.0795142}, {0.535572, 0.0530967}, {0.579863, 0.0763153}, {0.660039, 0.138962}, {0.580664, 0.0760162}, {0.554736, 0.0645372}, {0.562188, 0.0678987}, {0.606061, 0.0949698}, {0.586898, 0.0806329}, {0.559503, 0.0661987}, {0.581905, 0.0789937}, {0.593767, 0.0867821}, {0.608371, 0.0955401}, {0.530831, 0.053737}, {0.563005, 0.0685759}, {0.567686, 0.0706655}, {0.609759, 0.0980241}, {0.513891, 0.0470408}, {0.570364, 0.0725022}, {0.555325, 0.0646792}, {0.614875, 0.0988138}, {0.542691, 0.0593779}, {0.593153, 0.0855434}, {0.627927, 0.110985}, {0.587195, 0.0832068}, {0.600955, 0.0911126}, {0.577738, 0.0738313}, {0.580139, 0.0788608}, {0.564418, 0.0697683}, {0.547917, 0.0617462}, {0.589706, 0.082908}, {0.568671, 0.070228}, {0.612865, 0.0973075}, {0.615338, 0.100449}, {0.567526, 0.0706276}, {0.574625, 0.0752305}, {0.590783, 0.0846286}, {0.549496, 0.0622614}, {0.611214, 0.0967743}, {0.588176, 0.081066}, {0.497014, 0.0406442}, {0.630806, 0.113666}, {0.543215, 0.0594855}, {0.633127, 0.115113}, {0.629349, 0.112342}, {0.580313, 0.0791771}, {0.622551, 0.106217}, {0.644255, 0.122831}, {0.604458, 0.0924076}, {0.628535, 0.110675}, {0.583077, 0.0782682}, {0.600309, 0.0912662}, {0.535158, 0.055182}, {0.568277, 0.071353}, {0.615229, 0.100163}, {0.53552, 0.0551546}, {0.581443, 0.0788474}, {0.592575, 0.0854663}, {0.542362, 0.0592799}, {0.561578, 0.0655912}, {0.602082, 0.091799}, {0.631503, 0.114233}, {0.659388, 0.138247}, {0.57811, 0.0773722}, {0.604402, 0.0928212}, {0.543087, 0.0578947}, {0.615531, 0.10013}, {0.63487, 0.116096}, {0.58476, 0.0803254}, {0.542385, 0.0590159}, {0.554621, 0.0645924}, {0.599932, 0.0908559}, {0.558197, 0.0662218}, {0.631463, 0.113306}, {0.603398, 0.0902779}, {0.691977, 0.171084}, {0.635128, 0.116364}, {0.602702, 0.0921256}, {0.576498, 0.0755791}, {0.601609, 0.0925693}, {0.590998, 0.0842305}, {0.610307, 0.0975538}, {0.616444, 0.0999876}, {0.559886, 0.0667533}, {0.609859, 0.0940474}, {0.625776, 0.107766}, {0.620373, 0.104187}, {0.48796, 0.0382119}, {0.608095, 0.096143}, {0.574124, 0.0749834}, {0.604933, 0.0929104}, {0.538837, 0.0555189}, {0.554556, 0.0648261}, {0.582326, 0.0798545}, {0.526497, 0.0519747}, {0.592418, 0.086126}, {0.627994, 0.108196}, {0.530789, 0.0539809}, {0.577832, 0.0763583}, {0.658982, 0.135764}, {0.590349, 0.0841731}, {0.527955, 0.0500674}, {0.608231, 0.0966786}, {0.538367, 0.0550254}, {0.535268, 0.0556368}, {0.607977, 0.0959898}, {0.607081, 0.0943856}, {0.664137, 0.142128}, {0.590202, 0.0845647}, {0.504415, 0.0433628}, {0.564128, 0.0688205}, {0.623709, 0.107034}, {0.560669, 0.0667841}, {0.599595, 0.0893017}, {0.601102, 0.0918261}, {0.539869, 0.0576805}, {0.620251, 0.103925}, {0.629937, 0.112307}, {0.602389, 0.0912644}, {0.599224, 0.0899337}, {0.587265, 0.0826286}, {0.597864, 0.0881302}, {0.623013, 0.104296}, {0.604532, 0.094133}, {0.593984, 0.0857228}, {0.584995, 0.0812588}, {0.677569, 0.155862}, {0.666194, 0.144459}, {0.542608, 0.0592506}, {0.64697, 0.122694}, {0.589384, 0.0844135}, {0.593916, 0.0858317}, {0.612448, 0.0994699}, {0.62897, 0.10794}, {0.619211, 0.103208}, {0.559467, 0.0663492}, {0.590971, 0.0854952}, {0.569329, 0.0720736}, {0.579363, 0.0783702}, {0.564112, 0.0698013}, {0.59522, 0.0879497}, {0.585502, 0.080829}, {0.545404, 0.0595666}, {0.601438, 0.0900041}, {0.615478, 0.101662}, {0.598272, 0.0882215}, {0.618824, 0.104449}, {0.585074, 0.0816314}, {0.602259, 0.0914432}, {0.534912, 0.0559748}, {0.590661, 0.08497}, {0.610989, 0.0985639}, {0.586423, 0.0801546}, {0.571032, 0.0738258}, {0.618978, 0.104206}, {0.589338, 0.0843857}, {0.590124, 0.0843501}, {0.618216, 0.103748}, {0.723101, 0.209703}, {0.606846, 0.0959162}, {0.592483, 0.0847163}, {0.572516, 0.0741216}, {0.604088, 0.0904976}, {0.557683, 0.065663}, {0.672842, 0.149616}, {0.58528, 0.0800625}, {0.592726, 0.0847775}, {0.600682, 0.0906213}, {0.589894, 0.0831263}, {0.590717, 0.0844951}, {0.604937, 0.0934446}, {0.574292, 0.0752695}, {0.538649, 0.0572152}, {0.599447, 0.0894647}, {0.664405, 0.141879}, {0.596653, 0.0888531}, {0.623607, 0.108363}, {0.665928, 0.141777}, {0.508624, 0.0448983}, {0.658118, 0.134638}, {0.620944, 0.103995}, {0.586516, 0.0826108}, {0.524086, 0.0510265}, {0.550586, 0.0629046}, {0.581907, 0.0795832}, {0.572401, 0.0740043}, {0.580147, 0.0781116}, {0.580644, 0.0785369}, {0.645714, 0.125229}, {0.581022, 0.0792021}, {0.580434, 0.0776568}, {0.614686, 0.0994535}, {0.560901, 0.0683043}, {0.579374, 0.0782407}, {0.605635, 0.0945048}, {0.655215, 0.13324}, {0.621281, 0.104617}, {0.581299, 0.0796685}, {0.627555, 0.111076}, {0.609513, 0.0978632}, {0.666484, 0.145423}, {0.517377, 0.0485884}, {0.622822, 0.106773}, {0.563526, 0.0696972}, {0.670009, 0.14792}, {0.63854, 0.11852}, {0.658226, 0.136755}, {0.518376, 0.0482853}, {0.57411, 0.0747907}, {0.609017, 0.0969644}, {0.547012, 0.0607505}, {0.662206, 0.140422}, {0.744205, 0.240546}, {0.597361, 0.0876216}, {0.62674, 0.108699}, {0.569689, 0.0729878}, {0.654826, 0.130155}, {0.597822, 0.0885953}, {0.559423, 0.0669101}, {0.624122, 0.107479}, {0.59188, 0.0838741}, {0.603502, 0.0931584}, {0.623576, 0.107162}, {0.566798, 0.0710685}, {0.591579, 0.0851515}, {0.639894, 0.120334}, {0.617353, 0.102561}, {0.655305, 0.133186}, {0.617933, 0.102893}, {0.621654, 0.105125}, {0.598877, 0.0889674}, {0.598098, 0.0898285}, {0.610233, 0.0980324}, {0.682712, 0.157107}, {0.615459, 0.100835}, {0.615902, 0.102381}, {0.576565, 0.0745406}, {0.621082, 0.105886}, {0.590119, 0.0840902}, {0.594842, 0.0872286}, {0.616977, 0.103146}, {0.557501, 0.0664129}, {0.62352, 0.107141}, {0.58817, 0.0820704}, {0.549233, 0.0622613}, {0.54749, 0.0608978}, {0.587823, 0.0827052}, {0.645011, 0.124277}, {0.582326, 0.0801078}, {0.591139, 0.0847517}, {0.535588, 0.0560815}, {0.61152, 0.0989118}, {0.567629, 0.0713044}, {0.58643, 0.0814866}, {0.625862, 0.109887}, {0.542587, 0.0593399}, {0.657602, 0.136025}, {0.586672, 0.0826324}, {0.583624, 0.0797972}, {0.59778, 0.0899661}, {0.692175, 0.171578}, {0.581525, 0.0796234}, {0.603474, 0.093902}, {0.584581, 0.0784718}, {0.60083, 0.0911492}, {0.62431, 0.107155}, {0.614942, 0.0987931}, {0.707064, 0.189119}, {0.567231, 0.0711047}, {0.617274, 0.100309}, {0.610074, 0.0958718}, {0.64842, 0.127617}, {0.625114, 0.105261}, {0.66888, 0.147623}, {0.578791, 0.0757565}, {0.630756, 0.109508}, {0.623361, 0.107922}, {0.590964, 0.085217}, {0.680369, 0.158115}, {0.616218, 0.101334}, {0.667453, 0.145828}, {0.613573, 0.0985683}, {0.551875, 0.0636083}, {0.679482, 0.158775}, {0.580232, 0.0785378}, {0.558383, 0.0670487}, {0.64831, 0.127637}, {0.67369, 0.152268}, {0.629307, 0.1121}, {0.550991, 0.0631423}, {0.597027, 0.088303}, {0.560449, 0.0672331}, {0.688859, 0.168716}, {0.572721, 0.0745865}, {0.570595, 0.0728639}, {0.595675, 0.0848964}, {0.574685, 0.0756974}, {0.630039, 0.110025}, {0.624544, 0.108036}, {0.646262, 0.126004}, {0.603162, 0.0928423}, {0.694693, 0.175649}, {0.604846, 0.0944346}, {0.629041, 0.108548}, {0.592009, 0.0848469}, {0.628691, 0.11037}, {0.590816, 0.0839366}, {0.615776, 0.100104}, {0.578093, 0.0772946}, {0.6608, 0.135577}, {0.635103, 0.117191}, {0.633881, 0.111737}, {0.591941, 0.0851324}, {0.604419, 0.0927517}, {0.59478, 0.0863273}, {0.543619, 0.0595845}, {0.603169, 0.0910416}, {0.577793, 0.0773476}, {0.553272, 0.0645412}, {0.579268, 0.0772745}, {0.61579, 0.0998167}, {0.632388, 0.110193}, {0.599969, 0.0903795}, {0.570051, 0.0721619}, {0.532775, 0.0546499}, {0.654995, 0.134439}, {0.590988, 0.0842448}, {0.566011, 0.0699824}, {0.604485, 0.093615}, {0.680628, 0.159501}, {0.610564, 0.0981749}, {0.608084, 0.0966419}, {0.598682, 0.0878901}, {0.573313, 0.0742051}, {0.658228, 0.135491}, {0.552418, 0.063739}, {0.566773, 0.0712324}, {0.676113, 0.154881}, {0.669158, 0.146508}, {0.605252, 0.0926508}, {0.605886, 0.0947302}, {0.608912, 0.0965787}, {0.572525, 0.073996}, {0.573489, 0.0736551}, {0.623914, 0.10853}, {0.564068, 0.0683667}, {0.57125, 0.0729498}, {0.615023, 0.0999419}, {0.606628, 0.0959396}, {0.593315, 0.0870995}, {0.58564, 0.0819068}, {0.620464, 0.103384}, {0.624628, 0.108465}, {0.535303, 0.055569}, {0.588074, 0.0822679}, {0.652403, 0.131413}, {0.585832, 0.0820442}, {0.579384, 0.0775671}, {0.546406, 0.0607601}, {0.64032, 0.112665}, {0.659885, 0.135863}, {0.633296, 0.115541}, {0.561341, 0.0685904}, {0.620112, 0.105149}, {0.664871, 0.14358}, {0.589511, 0.084008}, {0.577813, 0.0771765}, {0.692436, 0.161968}, {0.558409, 0.0652204}, {0.5616, 0.0687269}, {0.606579, 0.0930917}, {0.591051, 0.0844015}, {0.663734, 0.140964}, {0.545609, 0.0600618}, {0.664561, 0.141644}, {0.593049, 0.0853152}, {0.648111, 0.126875}, {0.569389, 0.0721926}, {0.607491, 0.0964283}, {0.563128, 0.06936}, {0.626445, 0.108906}, {0.627886, 0.107142}, {0.603074, 0.0931369}, {0.646602, 0.122445}, {0.597836, 0.0879869}, {0.61025, 0.0977219}, {0.632677, 0.110638}, {0.673179, 0.147676}, {0.600037, 0.0911483}, {0.567051, 0.0707558}, {0.612013, 0.095474}, {0.585055, 0.0815707}, {0.572048, 0.0743353}, {0.5931, 0.0858812}, {0.596674, 0.0891998}, {0.579881, 0.0787052}, {0.620137, 0.104117}, {0.651552, 0.126075}, {0.569644, 0.0723832}, {0.643726, 0.122253}, {0.56576, 0.0706286}, {0.595712, 0.0870703}, {0.623247, 0.10571}, {0.587952, 0.0830886}, {0.533079, 0.0549726}, {0.582154, 0.0795575}, {0.585453, 0.0820244}, {0.614467, 0.100204}, {0.548496, 0.0617671}, {0.585819, 0.0817731}, {0.647024, 0.126789}, {0.628835, 0.111153}, {0.562685, 0.0692811}, {0.581978, 0.0790207}, {0.557806, 0.0666896}, {0.644593, 0.122287}, {0.61654, 0.101552}, {0.605863, 0.0940957}, {0.602144, 0.0916122}, {0.609357, 0.0969821}, {0.632969, 0.113038}, {0.61457, 0.0991986}, {0.6022, 0.0922867}, {0.571891, 0.0739173}, {0.580978, 0.0784215}, {0.610971, 0.0984894}, {0.564889, 0.0692759}, {0.599416, 0.0896675}, {0.640128, 0.120804}, {0.580775, 0.0786881}, {0.584054, 0.0799387}, {0.593124, 0.0859201}, {0.564551, 0.0699132}, {0.579829, 0.0778516}, {0.541109, 0.0575451}, {0.606097, 0.0946008}, {0.567025, 0.0715066}, {0.625502, 0.109496}, {0.567742, 0.0710716}, {0.532204, 0.0544916}, {0.585375, 0.0788966}, {0.586524, 0.0824217}, {0.578119, 0.0774816}, {0.617421, 0.103123}, {0.604602, 0.0937595}, {0.604387, 0.091306}, {0.610284, 0.0971531}, {0.613398, 0.096852}, {0.67453, 0.148665}, {0.587384, 0.0793777}, {0.523936, 0.0511938}, {0.542729, 0.0595407}, {0.567676, 0.0707422}, {0.508717, 0.0453192}, {0.573182, 0.0743308}, {0.612682, 0.0999988}, {0.65853, 0.136415}, {0.59103, 0.0838167}, {0.63302, 0.114571}, {0.621129, 0.10547}, {0.606084, 0.094531}, {0.593513, 0.0866554}, {0.638428, 0.119756}, {0.583461, 0.0801515}, {0.624383, 0.106702}, {0.595611, 0.0877639}, {0.555435, 0.0646353}, {0.570664, 0.0735513}, {0.588627, 0.0837219}, {0.635881, 0.114727}, {0.57631, 0.0762319}, {0.579057, 0.0783625}, {0.635478, 0.116751}, {0.608102, 0.0965223}, {0.652712, 0.131511}, {0.557993, 0.066893}, {0.669411, 0.148088}, {0.640684, 0.117125}, {0.586706, 0.0825951}, {0.579544, 0.0772007}, {0.562682, 0.0682985}, {0.659209, 0.132437}, {0.638402, 0.116911}, {0.611597, 0.0978823}, {0.628037, 0.110412}, {0.641636, 0.121586}, {0.703107, 0.183847}, {0.724186, 0.20854}, {0.633331, 0.102875}, {0.634177, 0.11462}, {0.580924, 0.0780438}, {0.552037, 0.0637892}, {0.587966, 0.0833533}, {0.520611, 0.0477242}, {0.554245, 0.0635583}, {0.571068, 0.0729053}, {0.597854, 0.0875774}, {0.609514, 0.0968014}, {0.596799, 0.0883752}, {0.632085, 0.113425}, {0.605484, 0.0926077}, {0.655149, 0.132945}, {0.660608, 0.139884}, {0.569365, 0.0727883}, {0.548957, 0.0623863}, {0.589759, 0.0835854}, {0.624188, 0.107485}, {0.613633, 0.100448}, {0.583566, 0.0808248}, {0.629638, 0.112925}, {0.594791, 0.087544}, {0.594227, 0.0847533}, {0.620317, 0.104437}, {0.679197, 0.156505}, {0.572661, 0.0747637}, {0.617447, 0.10356}, {0.597373, 0.0888275}, {0.580846, 0.0790086}, {0.618768, 0.103708}, {0.610114, 0.098116}, {0.5715, 0.0734875}, {0.619914, 0.104159}, {0.636173, 0.116922}, {0.592325, 0.0862339}, {0.58256, 0.0792275}, {0.592626, 0.0856687}, {0.636404, 0.118594}, {0.596334, 0.0870403}, {0.542388, 0.0583703}, {0.550071, 0.0625562}, {0.690383, 0.168137}, {0.610867, 0.0962766}, {0.575618, 0.0757856}, {0.626466, 0.109662}, {0.559463, 0.0666986}, {0.60895, 0.0973665}, {0.623635, 0.108047}, {0.645326, 0.125698}, {0.54865, 0.0604356}, {0.526813, 0.051957}, {0.525471, 0.0516573}, {0.60365, 0.0934838}, {0.586101, 0.0822274}, {0.675316, 0.149246}, {0.653178, 0.126048}, {0.62909, 0.111409}, {0.585725, 0.0816965}, {0.558822, 0.0666106}, {0.601461, 0.0915385}, {0.625939, 0.109648}, {0.60673, 0.0937001}, {0.563018, 0.0695014}, {0.5705, 0.0725998}, {0.569059, 0.0716186}, {0.604201, 0.0939847}, {0.599921, 0.0911479}, {0.61394, 0.0995391}, {0.624638, 0.106472}, {0.687708, 0.164161}, {0.615204, 0.10165}, {0.583246, 0.0807312}, {0.639957, 0.118503}, {0.626811, 0.109777}, {0.590863, 0.0845347}, {0.637196, 0.115855}, {0.575514, 0.0764343}, {0.651336, 0.130003}, {0.579992, 0.0790317}, {0.568375, 0.0721978}, {0.580572, 0.0788966}, {0.560147, 0.0654186}, {0.660696, 0.138042}, {0.585581, 0.0823496}, {0.650613, 0.130345}, {0.63714, 0.119093}, {0.578743, 0.0767989}, {0.593888, 0.0865835}, {0.597106, 0.0879877}, {0.587806, 0.0832165}, {0.623067, 0.107636}, {0.615334, 0.10204}, {0.530244, 0.0538829}, {0.613253, 0.0961975}, {0.659585, 0.137748}, {0.536103, 0.0563224}, {0.622167, 0.104357}, {0.583767, 0.0805263}, {0.586312, 0.0815005}, {0.579149, 0.0778129}, {0.649177, 0.128537}, {0.598397, 0.0897411}, {0.578547, 0.0755053}, {0.560171, 0.0673795}, {0.660788, 0.137838}, {0.664428, 0.141112}, {0.597893, 0.0897045}, {0.571504, 0.072369}, {0.561981, 0.068899}, {0.591207, 0.0857065}, {0.595705, 0.0875656}, {0.642389, 0.120589}, {0.596245, 0.087171}, {0.593241, 0.0869703}, {0.605285, 0.0906308}, {0.603157, 0.0910238}, {0.604635, 0.0939184}, {0.602383, 0.0911819}, {0.548341, 0.0597218}, {0.694464, 0.169416}, {0.584891, 0.0813859}, {0.553369, 0.0646287}, {0.629354, 0.106544}, {0.56507, 0.0674247}, {0.599691, 0.090979}, {0.562679, 0.0679689}, {0.588994, 0.0838423}, {0.611963, 0.0987196}, {0.532906, 0.0549395}, {0.560668, 0.0681617}, {0.557162, 0.0662947}, {0.542264, 0.0591128}, {0.646918, 0.123357}, {0.570292, 0.0718677}, {0.635792, 0.116761}, {0.645152, 0.124779}, {0.581159, 0.0797788}, {0.57945, 0.0780007}, {0.597206, 0.0885778}, {0.580191, 0.0781813}, {0.528209, 0.0529663}, {0.597762, 0.089957}, {0.561681, 0.0678321}, {0.637664, 0.119128}, {0.619654, 0.10451}, {0.605761, 0.0953661}, {0.63285, 0.113816}, {0.640071, 0.118951}, {0.586965, 0.0819626}, {0.561375, 0.0677721}, {0.648793, 0.128432}, {0.557613, 0.0660963}, {0.709375, 0.192404}, {0.651987, 0.130303}, {0.601474, 0.0883498}, {0.639157, 0.118125}, {0.598227, 0.0896463}, {0.602647, 0.0929433}, {0.592556, 0.0861016}, {0.616111, 0.100143}, {0.582741, 0.0789469}, {0.584785, 0.0812918}, {0.530307, 0.0532567}, {0.600653, 0.0896442}, {0.648537, 0.122658}, {0.605188, 0.0945284}, {0.575291, 0.0759374}, {0.605723, 0.0939912}, {0.566529, 0.0713402}, {0.590967, 0.0826581}, {0.630217, 0.110376}, {0.532128, 0.0542874}, {0.590414, 0.0849655}, {0.63203, 0.112926}, {0.56011, 0.0671874}, {0.67633, 0.155378}, {0.589711, 0.0833007}, {0.515119, 0.0474966}, {0.591054, 0.0855992}, {0.628786, 0.108575}, {0.657522, 0.134199}, {0.572526, 0.0745733}, {0.601703, 0.0906253}, {0.68318, 0.158774}, {0.521529, 0.0499604}, {0.606178, 0.0933302}, {0.601848, 0.0905151}, {0.585276, 0.0815699}, {0.611978, 0.0962527}, {0.603768, 0.093834}, {0.556335, 0.0654009}, {0.616076, 0.101708}, {0.623849, 0.107359}, {0.636696, 0.117235}, {0.600321, 0.0912367}, {0.570183, 0.073367}, {0.589825, 0.0832676}, {0.585858, 0.0802175}, {0.517246, 0.0483001}, {0.673584, 0.15058}, {0.548636, 0.0589205}, {0.538551, 0.0562399}, {0.577813, 0.0772564}, {0.594078, 0.0868829}, {0.587379, 0.0826638}, {0.620454, 0.105384}, {0.636548, 0.117869}, {0.679742, 0.158694}, {0.622776, 0.10662}, {0.629331, 0.106435}, {0.616537, 0.101112}, {0.653721, 0.131007}, {0.624061, 0.106312}, {0.619333, 0.104042}, {0.565541, 0.0708569}, {0.612692, 0.0980413}, {0.645355, 0.123188}, {0.61136, 0.0975951}, {0.574948, 0.0744418}, {0.592958, 0.0857851}, {0.608722, 0.0955588}, {0.580061, 0.0779646}, {0.54219, 0.0589393}, {0.569886, 0.0727022}, {0.599298, 0.0904087}, {0.595109, 0.0879431}, {0.597795, 0.0895318}, {0.603615, 0.0915288}, {0.558605, 0.0668222}, {0.649067, 0.127822}, {0.591082, 0.0854447}, {0.595729, 0.0884602}, {0.571701, 0.0732662}, {0.632727, 0.111512}, {0.560374, 0.0679515}, {0.568676, 0.0702948}, {0.603403, 0.0907692}, {0.630106, 0.112163}, {0.542453, 0.057909}, {0.618142, 0.103473}, {0.561283, 0.0670393}, {0.577346, 0.0764292}, {0.604004, 0.091939}, {0.605649, 0.0933057}, {0.567066, 0.0703163}, {0.656975, 0.135243}, {0.506975, 0.0443037}, {0.518842, 0.0476198}, {0.554293, 0.0642805}, {0.625094, 0.108171}, {0.573167, 0.0740206}, {0.544635, 0.060337}, {0.573138, 0.0749006}, {0.616275, 0.102219}, {0.623063, 0.103422}, {0.588783, 0.0826498}, {0.573529, 0.0745898}, {0.49848, 0.039031}, {0.561921, 0.0682373}, {0.662069, 0.138241}, {0.614412, 0.100683}, {0.613151, 0.0998803}, {0.573903, 0.0744985}, {0.625952, 0.109651}, {0.59981, 0.0909222}, {0.581871, 0.0799152}, {0.701556, 0.180054}, {0.602737, 0.0927802}, {0.619468, 0.102916}, {0.604437, 0.0926334}, {0.594268, 0.0857541}, {0.601633, 0.0866664}, {0.580832, 0.0789428}, {0.582787, 0.0803178}, {0.548353, 0.0614863}, {0.702971, 0.183203}, {0.646203, 0.125403}, {0.602431, 0.0922659}, {0.599007, 0.0890438}, {0.613257, 0.100626}, {0.578032, 0.0767271}, {0.592694, 0.0850025}, {0.606263, 0.0935689}, {0.535271, 0.0557721}, {0.606082, 0.0950945}, {0.609096, 0.0967}, {0.584981, 0.0808212}, {0.519192, 0.0476283}, {0.597046, 0.0889412}, {0.575086, 0.0754764}, {0.554715, 0.064565}, {0.586087, 0.0822374}, {0.496424, 0.0389372}, {0.56904, 0.0722373}, {0.598075, 0.0891165}, {0.596171, 0.0876703}, {0.59052, 0.0836542}, {0.608952, 0.0944766}, {0.602188, 0.0923727}, {0.573373, 0.0747161}, {0.587182, 0.0834013}, {0.635252, 0.117522}, {0.596508, 0.0878987}, {0.533919, 0.0549979}, {0.570621, 0.0732811}, {0.584464, 0.079384}, {0.582014, 0.0791519}, {0.56827, 0.0712793}, {0.637337, 0.117109}, {0.627845, 0.110295}, {0.617604, 0.101224}, {0.575957, 0.0759206}, {0.614856, 0.100681}, {0.66804, 0.146247}, {0.571653, 0.073039}, {0.561349, 0.0686846}, {0.510711, 0.0459486}, {0.625977, 0.108452}, {0.664113, 0.140727}, {0.592424, 0.086047}, {0.582408, 0.0802486}, {0.537961, 0.0567012}, {0.639898, 0.121063}, {0.628785, 0.111507}, {0.584579, 0.0808801}, {0.610759, 0.0971653}, {0.614997, 0.101539}, {0.597807, 0.0871287}, {0.581794, 0.0795125}, {0.601439, 0.0924724}, {0.601806, 0.0919768}, {0.598734, 0.0902464}, {0.623817, 0.105197}, {0.623024, 0.106559}, {0.611847, 0.0989128}, {0.650398, 0.129532}, {0.590967, 0.084371}, {0.56345, 0.068849}, {0.610953, 0.0989577}, {0.605181, 0.0947337}, {0.599232, 0.0894304}, {0.585309, 0.0800059}, {0.574518, 0.0749147}, {0.598927, 0.0907114}, {0.677058, 0.15414}, {0.631822, 0.114448}, {0.64676, 0.126932}, {0.632891, 0.115101}, {0.675468, 0.154303}, {0.602669, 0.092224}, {0.561306, 0.0683108}, {0.636092, 0.117647}, {0.626573, 0.109731}, {0.59086, 0.0841379}, {0.524314, 0.0509502}, {0.60655, 0.0956466}, {0.572432, 0.0744598}, {0.599657, 0.09109}, {0.632759, 0.109876}, {0.573838, 0.0746709}, {0.600332, 0.0910658}, {0.612146, 0.0994157}, {0.586446, 0.0825067}, {0.567339, 0.0697743}, {0.524355, 0.0506131}, {0.589282, 0.0842589}, {0.686947, 0.165779}, {0.589295, 0.0819204}, {0.656329, 0.135883}, {0.596814, 0.087403}, {0.584185, 0.0809539}, {0.595644, 0.087854}, {0.563808, 0.0674825}, {0.532528, 0.054623}, {0.591715, 0.0834741}, {0.602293, 0.0923197}, {0.621734, 0.106434}, {0.662398, 0.138055}, {0.602522, 0.090399}, {0.617585, 0.103006}, {0.60336, 0.0918763}, {0.61227, 0.0939038}, {0.637588, 0.118412}, {0.512754, 0.0452024}, {0.64219, 0.122554}, {0.529842, 0.0532487}, {0.597768, 0.0897426}, {0.585439, 0.0812289}, {0.571127, 0.0736362}, {0.587317, 0.0827318}, {0.613756, 0.0958429}, {0.687432, 0.164798}, {0.565738, 0.0710529}, {0.612805, 0.0974899}, {0.510016, 0.045619}, {0.570342, 0.0734837}, {0.637609, 0.118351}, {0.57564, 0.0759731}, {0.596918, 0.0888863}, {0.589949, 0.0825258}, {0.553826, 0.0642878}, {0.5619, 0.0674936}, {0.602792, 0.091285}, {0.587978, 0.0820855}, {0.567493, 0.0719557}, {0.594398, 0.0861578}, {0.577103, 0.0755707}, {0.520213, 0.0486591}, {0.552974, 0.064384}, {0.644433, 0.124034}, {0.607708, 0.0950585}, {0.589255, 0.0842137}, {0.586431, 0.0804972}, {0.633531, 0.111827}, {0.625021, 0.108065}, {0.605766, 0.0942093}, {0.625374, 0.109175}, {0.503021, 0.0432607}, {0.605985, 0.0947659}, {0.53666, 0.0561134}, {0.578245, 0.0772161}, {0.590382, 0.0839017}, {0.519222, 0.0489228}, {0.576733, 0.0763156}, {0.617612, 0.101785}, {0.58835, 0.083791}, {0.598771, 0.0904023}, {0.506481, 0.0444404}, {0.535189, 0.0556957}, {0.597979, 0.0889003}, {0.6362, 0.116537}, {0.648134, 0.127265}, {0.571779, 0.0740217}, {0.551101, 0.0621518}, {0.621016, 0.1064}, {0.557165, 0.0662501}, {0.636811, 0.118308}, {0.573395, 0.0740022}, {0.623991, 0.108196}, {0.625047, 0.107144}, {0.569348, 0.0719499}, {0.601719, 0.091046}, {0.608494, 0.0966644}, {0.653413, 0.132385}, {0.627841, 0.111381}, {0.603565, 0.0926819}, {0.616393, 0.10224}, {0.680069, 0.158313}, {0.545711, 0.0601324}, {0.576053, 0.0764107}, {0.597764, 0.089021}, {0.577391, 0.0762057}, {0.593579, 0.0866663}, {0.66959, 0.148564}, {0.629014, 0.11091}, {0.548154, 0.0615172}, {0.619717, 0.103624}, {0.664184, 0.143418}, {0.623354, 0.107059}, {0.562052, 0.0687825}, {0.588969, 0.0833218}, {0.593164, 0.0858458}, {0.607564, 0.095505}, {0.572902, 0.0735319}, {0.58361, 0.0809516}, {0.60163, 0.0895452}, {0.584053, 0.0814189}, {0.593209, 0.0864682}, {0.594385, 0.0876136}, {0.591191, 0.0848788}, {0.531315, 0.0536649}, {0.649025, 0.125852}, {0.584811, 0.0818057}, {0.61894, 0.104441}, {0.595241, 0.0877745}, {0.632324, 0.112011}, {0.60694, 0.0944954}, {0.614685, 0.100777}, {0.581442, 0.0798662}, {0.57258, 0.0742551}, {0.66961, 0.147829}, {0.672436, 0.151031}, {0.590624, 0.0849558}, {0.623358, 0.107868}, {0.593039, 0.0861481}, {0.611198, 0.0985387}, {0.604282, 0.0930597}, {0.603471, 0.0935115}, {0.617265, 0.0980321}, {0.554828, 0.0653749}, {0.614467, 0.097836}, {0.55787, 0.0666127}, {0.592564, 0.0860181}, {0.586068, 0.0823593}, {0.603907, 0.09318}, {0.56069, 0.0660587}, {0.615289, 0.10143}, {0.611844, 0.0961701}, {0.609817, 0.0962188}, {0.583253, 0.0796411}, {0.60367, 0.092869}, {0.616789, 0.100486}, {0.66314, 0.141571}, {0.66811, 0.14613}, {0.630161, 0.111907}, {0.580546, 0.0782358}, {0.609631, 0.0975647}, {0.571034, 0.0733797}, {0.569828, 0.0719074}, {0.512872, 0.0467976}, {0.578247, 0.0766991}, {0.611285, 0.0976151}, {0.554853, 0.0646711}, {0.605993, 0.0932678}, {0.574048, 0.0744017}, {0.675913, 0.153497}, {0.545428, 0.0598025}, {0.58943, 0.0843649}, {0.541392, 0.0586236}, {0.611291, 0.0953981}, {0.687868, 0.166267}, {0.611462, 0.0986215}, {0.618456, 0.103201}, {0.671446, 0.148287}, {0.577966, 0.0768239}, {0.549577, 0.062189}, {0.617446, 0.102369}, {0.63085, 0.113496}, {0.568194, 0.071803}, {0.540813, 0.0583276}, {0.609953, 0.0972141}, {0.64267, 0.120042}, {0.69384, 0.174031}, {0.684447, 0.158102}, {0.581123, 0.0773722}, {0.527406, 0.0519623}, {0.611712, 0.0991446}, {0.652556, 0.131339}, {0.563028, 0.0680816}, {0.607641, 0.0941253}, {0.588977, 0.0840524}, {0.609809, 0.09777}, {0.598606, 0.0886013}, {0.638506, 0.119318}, {0.622336, 0.107211}, {0.568775, 0.0721422}, {0.609895, 0.0982002}, {0.683274, 0.162073}, {0.619921, 0.105483}, {0.668051, 0.146248}, {0.643237, 0.121954}, {0.563426, 0.0692346}, {0.605154, 0.0940502}, {0.653848, 0.133302}, {0.577328, 0.0767224}, {0.610095, 0.09728}, {0.588234, 0.081301}, {0.592937, 0.0854549}, {0.578253, 0.0764249}, {0.602082, 0.0929812}, {0.59042, 0.0842854}, {0.662524, 0.14128}, {0.627954, 0.109315}, {0.577182, 0.0767766}, {0.601725, 0.0922436}, {0.594439, 0.0842296}, {0.61984, 0.103497}, {0.551347, 0.0630209}, {0.61505, 0.101059}, {0.649433, 0.128114}, {0.64818, 0.125691}, {0.572308, 0.0730377}, {0.594494, 0.0857064}, {0.623048, 0.107081}, {0.569123, 0.0714158}, {0.576193, 0.0756791}, {0.633549, 0.115205}, {0.551879, 0.0637821}, {0.628519, 0.108792}, {0.556149, 0.0657827}, {0.562846, 0.0671789}, {0.587172, 0.0826229}, {0.559883, 0.0673619}, {0.557773, 0.0663261}, {0.585286, 0.0811443}, {0.666585, 0.144304}, {0.60626, 0.0951499}, {0.669868, 0.146128}, {0.582252, 0.0784919}, {0.561709, 0.0679901}, {0.588377, 0.0825374}, {0.601313, 0.0902295}, {0.721329, 0.205997}, {0.598455, 0.0899218}, {0.610565, 0.0964728}, {0.557348, 0.0658965}, {0.64674, 0.126339}, {0.617026, 0.103144}, {0.593119, 0.0860113}, {0.602013, 0.0919294}, {0.555202, 0.0655384}, {0.508432, 0.0452127}, {0.638931, 0.119629}, {0.578806, 0.0777141}, {0.589092, 0.0844368}, {0.615705, 0.100523}, {0.601323, 0.0899263}, {0.563107, 0.0693535}, {0.607871, 0.0943677}, {0.606934, 0.0936636}, {0.591305, 0.0852556}, {0.641166, 0.120484}, {0.572305, 0.074117}, {0.609722, 0.0980206}, {0.616021, 0.102316}, {0.633904, 0.115169}, {0.556473, 0.0652065}, {0.565067, 0.0696848}, {0.603626, 0.0911143}, {0.62984, 0.111237}, {0.599717, 0.0890978}, {0.625192, 0.109162}, {0.629171, 0.111635}, {0.62125, 0.104948}, {0.647931, 0.127962}, {0.601579, 0.0916845}, {0.63585, 0.117605}, {0.712216, 0.19675}, {0.602236, 0.0908197}, {0.500058, 0.0421448}, {0.607191, 0.0956485}, {0.584983, 0.0816782}, {0.74414, 0.236645}, {0.615074, 0.101577}, {0.66739, 0.145072}, {0.597042, 0.0885397}, {0.589029, 0.0842327}, {0.67358, 0.152076}, {0.63843, 0.11825}, {0.594952, 0.0879518}, {0.614551, 0.100582}, {0.580442, 0.078283}, {0.623444, 0.102271}, {0.619909, 0.103917}, {0.568935, 0.0726408}, {0.658978, 0.136056}, {0.588314, 0.0831138}, {0.607573, 0.0959398}, {0.607911, 0.0942044}, {0.564754, 0.0699039}, {0.62207, 0.106385}, {0.639321, 0.119847}, {0.62767, 0.108974}, {0.635817, 0.117672}, {0.609244, 0.0970129}, {0.574806, 0.0760535}, {0.611483, 0.0964479}, {0.661275, 0.139687}, {0.578455, 0.076037}, {0.775174, 0.288652}, {0.54514, 0.060028}, {0.619258, 0.10386}, {0.632347, 0.112508}, {0.57593, 0.0752587}, {0.621042, 0.105232}, {0.556622, 0.0659332}, {0.592564, 0.0830609}, {0.529394, 0.0533731}, {0.596041, 0.0866275}, {0.558577, 0.0658998}, {0.649692, 0.127937}, {0.608656, 0.0942606}, {0.663292, 0.14158}, {0.630298, 0.111853}, {0.661883, 0.140852}, {0.602804, 0.0926613}, {0.707332, 0.189251}, {0.598598, 0.0884272}, {0.738036, 0.226637}, {0.597255, 0.0883018}, {0.561342, 0.0686545}, {0.634557, 0.114399}, {0.543915, 0.0587623}, {0.516851, 0.0475936}, {0.60386, 0.0932757}, {0.663563, 0.141908}, {0.55276, 0.0636613}, {0.595867, 0.0886938}, {0.586822, 0.082822}, {0.566156, 0.070853}, {0.613752, 0.0989678}, {0.62303, 0.106618}, {0.598777, 0.0906129}, {0.667716, 0.142895}, {0.557448, 0.0638754}, {0.583041, 0.0799082}, {0.628622, 0.112215}, {0.613876, 0.0986242}, {0.590612, 0.0837763}, {0.632013, 0.114571}, {0.606524, 0.095466}, {0.598168, 0.0888013}, {0.617318, 0.102595}, {0.632554, 0.109922}, {0.608222, 0.0970734}, {0.611224, 0.0991208}, {0.627588, 0.110636}, {0.608878, 0.096695}, {0.624722, 0.108846}, {0.59507, 0.0881648}, {0.5929, 0.0842889}, {0.608553, 0.0944874}, {0.633124, 0.114016}, {0.601105, 0.0920252}, {0.779249, 0.29636}, {0.626118, 0.109431}, {0.589076, 0.0842346}, {0.545714, 0.0593524}, {0.659494, 0.138177}, {0.644294, 0.117704}, {0.544317, 0.0601844}, {0.569431, 0.0727211}, {0.599885, 0.0908361}, {0.609044, 0.0974847}, {0.629407, 0.111464}, {0.650981, 0.127077}, {0.607763, 0.0957096}, {0.684382, 0.161367}, {0.639375, 0.112641}, {0.582275, 0.0798866}, {0.60132, 0.0917181}, {0.544754, 0.0597174}, {0.629742, 0.112587}, {0.628254, 0.110683}, {0.593864, 0.0871464}, {0.608794, 0.096942}, {0.587168, 0.081701}, {0.553117, 0.0635123}, {0.626765, 0.109195}, {0.571998, 0.072775}, {0.593104, 0.0860603}, {0.606245, 0.0954833}, {0.603349, 0.0935314}, {0.63925, 0.119501}, {0.589883, 0.0837488}, {0.730927, 0.21336}, {0.634328, 0.116429}, {0.572568, 0.074442}, {0.671088, 0.150062}, {0.628518, 0.110848}, {0.600856, 0.0889578}, {0.621897, 0.106628}, {0.607123, 0.0950679}, {0.628044, 0.110917}, {0.569191, 0.0722773}, {0.630405, 0.110017}, {0.64159, 0.120607}, {0.584713, 0.0815376}, {0.634398, 0.114635}, {0.701553, 0.183}, {0.659113, 0.136663}, {0.641441, 0.122088}, {0.604746, 0.0944283}, {0.557527, 0.0654596}, {0.622351, 0.106685}, {0.613106, 0.0989881}, {0.7363, 0.226749}, {0.596501, 0.0889564}, {0.605649, 0.0947834}, {0.636309, 0.117299}, {0.601749, 0.092707}, {0.564301, 0.0694432}, {0.651391, 0.126713}, {0.645695, 0.125108}, {0.590703, 0.0838747}, {0.624608, 0.108047}, {0.600506, 0.0889116}, {0.559617, 0.067707}, {0.611496, 0.0959453}, {0.615435, 0.101327}, {0.626321, 0.108568}, {0.600596, 0.0907969}, {0.558046, 0.0665182}, {0.580817, 0.0790792}, {0.615983, 0.101984}, {0.589783, 0.0844204}, {0.576405, 0.0760059}, {0.619364, 0.10397}, {0.56556, 0.0707655}, {0.603959, 0.0935575}, {0.596648, 0.0884728}, {0.618764, 0.102416}, {0.614249, 0.100154}, {0.579465, 0.0784276}, {0.637679, 0.112978}, {0.585465, 0.0810454}, {0.625744, 0.107794}, {0.642646, 0.121575}, {0.659056, 0.133569}, {0.637611, 0.118576}, {0.589883, 0.0849206}, {0.650492, 0.130703}, {0.735054, 0.225654}, {0.564176, 0.0698291}, {0.653538, 0.128371}, {0.691298, 0.170856}, {0.57122, 0.0731641}, {0.623874, 0.106997}, {0.610122, 0.0972076}, {0.587105, 0.0831761}, {0.634869, 0.115041}, {0.605096, 0.0916932}, {0.596922, 0.089015}, {0.594127, 0.0868838}, {0.602635, 0.0918869}, {0.538068, 0.057136}, {0.650558, 0.125756}, {0.623724, 0.107733}, {0.710154, 0.188877}, {0.512417, 0.0466321}, {0.560349, 0.0671151}, {0.639789, 0.118513}, {0.587405, 0.0834281}, {0.61027, 0.0974558}, {0.635873, 0.1176}, {0.667656, 0.143118}, {0.612648, 0.0982673}, {0.629764, 0.112949}, {0.607302, 0.0955392}, {0.587395, 0.0822958}, {0.685282, 0.164088}, {0.562455, 0.0675385}, {0.607746, 0.095784}, {0.616813, 0.102705}, {0.553054, 0.0637652}, {0.706447, 0.189063}, {0.656159, 0.134399}, {0.650112, 0.124315}, {0.665723, 0.14233}, {0.604477, 0.0930844}, {0.625206, 0.108876}, {0.624772, 0.108233}, {0.627548, 0.10877}, {0.612337, 0.0997855}, {0.599536, 0.0903655}, {0.564515, 0.0695016}, {0.643498, 0.123099}, {0.536088, 0.0560025}, {0.608667, 0.0954179}, {0.600065, 0.0903191}, {0.536401, 0.0554004}, {0.680676, 0.150083}, {0.635001, 0.117004}, {0.58916, 0.08342}, {0.697033, 0.177424}, {0.612693, 0.0989531}, {0.547967, 0.0601057}, {0.594643, 0.0879213}, {0.535084, 0.0558077}, {0.564431, 0.0698551}, {0.513498, 0.0466358}, {0.631177, 0.11393}, {0.539872, 0.0581813}, {0.649347, 0.127705}, {0.620104, 0.102925}, {0.636331, 0.11601}, {0.626282, 0.110045}, {0.616277, 0.101934}, {0.640937, 0.120474}, {0.689212, 0.167853}, {0.57582, 0.0759769}, {0.563897, 0.0700114}, {0.556509, 0.0641592}, {0.658993, 0.137151}, {0.606781, 0.0954484}, {0.642556, 0.122642}, {0.653655, 0.131684}, {0.540618, 0.0579389}, {0.617163, 0.103233}, {0.615265, 0.100753}, {0.67057, 0.147619}, {0.591839, 0.0856502}, {0.615537, 0.100488}, {0.616375, 0.101493}, {0.65126, 0.13007}, {0.724002, 0.201846}, {0.606779, 0.0961533}, {0.636076, 0.117299}, {0.608755, 0.0969334}, {0.648632, 0.126229}, {0.613831, 0.100311}, {0.549735, 0.0621501}, {0.611939, 0.0991816}, {0.632017, 0.112241}, {0.58173, 0.0792798}, {0.65975, 0.137929}, {0.605534, 0.0918837}, {0.563459, 0.0696266}, {0.666549, 0.144047}, {0.595176, 0.0871558}, {0.606963, 0.0925067}, {0.602195, 0.0924508}, {0.605783, 0.0948745}, {0.670442, 0.147455}, {0.574278, 0.0754128}, {0.602397, 0.0908176}, {0.602491, 0.0921441}, {0.625975, 0.107238}, {0.619292, 0.10464}, {0.578651, 0.077349}, {0.642922, 0.123998}, {0.611382, 0.0993347}, {0.633178, 0.111518}, {0.603225, 0.0937018}, {0.544559, 0.0601735}, {0.563528, 0.0695987}, {0.690685, 0.166216}, {0.576783, 0.0769928}, {0.532378, 0.0541224}, {0.594458, 0.0868423}, {0.58886, 0.083957}, {0.620339, 0.105005}, {0.646368, 0.125436}, {0.611178, 0.0978993}, {0.649373, 0.124692}, {0.642838, 0.122986}, {0.626682, 0.109561}, {0.604924, 0.094782}, {0.630955, 0.111037}, {0.61909, 0.102959}, {0.58263, 0.0801588}, {0.606261, 0.0919133}, {0.654568, 0.131942}, {0.579879, 0.0784459}, {0.580757, 0.0793724}, {0.651278, 0.13041}, {0.689451, 0.169228}, {0.587188, 0.0829931}, {0.690309, 0.169234}, {0.662256, 0.139102}, {0.71077, 0.194308}, {0.674824, 0.152781}, {0.611879, 0.0984728}, {0.645581, 0.12569}, {0.647095, 0.127565}, {0.592208, 0.0859871}, {0.632179, 0.114738}, {0.59929, 0.0903895}, {0.632127, 0.111895}, {0.612776, 0.100342}, {0.610296, 0.0968245}, {0.596768, 0.0888559}, {0.588234, 0.0838852}, {0.616065, 0.101093}, {0.592332, 0.0865468}, {0.623876, 0.107952}, {0.659686, 0.13095}, {0.630729, 0.110305}, {0.6444, 0.124361}, {0.628937, 0.111674}, {0.679801, 0.157164}, {0.625433, 0.109643}, {0.539403, 0.0569175}, {0.629571, 0.110557}, {0.621276, 0.104807}, {0.648653, 0.128408}, {0.569288, 0.0723138}, {0.602803, 0.0920423}, {0.599155, 0.0905373}, {0.617095, 0.103303}, {0.585414, 0.0815988}, {0.552846, 0.0637475}, {0.612309, 0.0991781}, {0.62654, 0.110262}, {0.535199, 0.0558214}, {0.658932, 0.135566}, {0.583634, 0.0808762}, {0.592672, 0.0866022}, {0.588448, 0.0832613}, {0.634248, 0.113262}, {0.626292, 0.110497}, {0.632396, 0.114993}, {0.566294, 0.0709494}, {0.62247, 0.105328}, {0.617971, 0.104101}, {0.542133, 0.0580165}, {0.544828, 0.0603561}, {0.606316, 0.0950086}, {0.624385, 0.108381}, {0.663549, 0.141351}, {0.711402, 0.192722}, {0.576013, 0.0749968}, {0.581327, 0.0795853}, {0.62059, 0.103342}, {0.604183, 0.0941208}, {0.609879, 0.0978795}, {0.627204, 0.109435}, {0.565994, 0.0708116}, {0.676633, 0.155203}, {0.663295, 0.142018}, {0.660726, 0.13982}, {0.601256, 0.0915233}, {0.612587, 0.0999471}, {0.609776, 0.0978729}, {0.549447, 0.0619737}, {0.590693, 0.0838563}, {0.592913, 0.0850825}, {0.565321, 0.0696985}, {0.650004, 0.127941}, {0.608656, 0.0959283}, {0.582245, 0.0799599}, {0.61284, 0.0974872}, {0.653555, 0.132699}, {0.610003, 0.0962117}, {0.605449, 0.0944493}, {0.646259, 0.124626}, {0.634039, 0.115323}, {0.557182, 0.0659752}, {0.603874, 0.0922594}, {0.589277, 0.0843652}, {0.657862, 0.136686}, {0.560675, 0.0681098}, {0.579215, 0.077629}, {0.632653, 0.114952}, {0.632627, 0.112948}, {0.692245, 0.171277}, {0.590607, 0.0831723}, {0.631239, 0.113931}, {0.582755, 0.0787025}, {0.564728, 0.0696884}, {0.59394, 0.0864633}, {0.572214, 0.0732269}, {0.598217, 0.0903559}, {0.61037, 0.0969298}, {0.65402, 0.131198}, {0.678224, 0.154895}, {0.652987, 0.129407}, {0.575086, 0.0752915}, {0.591976, 0.0839841}, {0.55235, 0.0632273}, {0.584085, 0.07965}, {0.624161, 0.106979}, {0.604303, 0.0944421}, {0.63386, 0.114497}, {0.586872, 0.0821639}, {0.711238, 0.192944}, {0.556296, 0.0659295}, {0.559548, 0.0673551}, {0.58793, 0.0819888}, {0.679662, 0.158953}, {0.581451, 0.0794408}, {0.588092, 0.0821477}, {0.598275, 0.0893667}, {0.5795, 0.0786042}, {0.64482, 0.123123}, {0.668119, 0.145166}, {0.627455, 0.11121}, {0.650885, 0.129649}, {0.634972, 0.113843}, {0.673186, 0.149855}, {0.596936, 0.0884775}, {0.666362, 0.143518}, {0.607391, 0.0959244}, {0.589881, 0.0845299}, {0.600519, 0.0895098}, {0.660058, 0.136084}, {0.642348, 0.118847}, {0.493249, 0.0389034}, {0.613933, 0.100136}, {0.589509, 0.0840067}, {0.582702, 0.0801634}, {0.627737, 0.109555}, {0.64829, 0.127312}, {0.652511, 0.130939}, {0.567257, 0.0711777}, {0.620255, 0.105657}, {0.734387, 0.223307}, {0.606022, 0.0953761}, {0.549794, 0.0628268}, {0.614674, 0.0999928}, {0.634233, 0.116053}, {0.600573, 0.0916077}, {0.68003, 0.157837}, {0.672542, 0.15061}, {0.61492, 0.100782}, {0.601375, 0.0906921}, {0.576152, 0.0756294}, {0.58819, 0.0833368}, {0.612286, 0.0993388}, {0.586558, 0.0826109}, {0.634632, 0.113069}, {0.576473, 0.0755348}, {0.562172, 0.0668471}, {0.588443, 0.0836373}, {0.581256, 0.079603}, {0.654291, 0.131816}, {0.622217, 0.107315}, {0.61721, 0.101198}, {0.594111, 0.0861279}, {0.569075, 0.0716909}, {0.579352, 0.0772843}, {0.588361, 0.0834357}, {0.56172, 0.0675422}, {0.60024, 0.0900279}, {0.559506, 0.0663938}, {0.621051, 0.104706}, {0.569687, 0.0730729}, {0.60717, 0.0959641}, {0.64019, 0.120651}, {0.641413, 0.12146}, {0.6589, 0.137513}, {0.601769, 0.0910651}, {0.620922, 0.103475}, {0.611189, 0.0986494}, {0.557345, 0.06653}, {0.666464, 0.143846}, {0.621279, 0.105434}, {0.655046, 0.133617}, {0.612859, 0.0998955}, {0.694381, 0.173291}, {0.618098, 0.097637}, {0.628267, 0.110171}, {0.578493, 0.0775275}, {0.557566, 0.0659186}, {0.559757, 0.0637592}, {0.591822, 0.0850288}, {0.617947, 0.103432}, {0.641027, 0.119894}, {0.542006, 0.0566497}, {0.627214, 0.109479}, {0.61572, 0.100591}, {0.654029, 0.132788}, {0.650191, 0.129689}, {0.678447, 0.153813}, {0.596321, 0.0886964}, {0.61412, 0.0982168}, {0.587835, 0.0820987}, {0.579696, 0.0781846}, {0.62486, 0.108164}, {0.608665, 0.0949711}, {0.633622, 0.116079}, {0.614599, 0.100549}, {0.623231, 0.107964}, {0.58183, 0.0793812}, {0.605991, 0.0941818}, {0.613788, 0.100764}, {0.625476, 0.107694}, {0.504294, 0.043727}, {0.607156, 0.0961661}, {0.654771, 0.132054}, {0.573485, 0.0753176}, {0.636583, 0.115581}, {0.615153, 0.10174}, {0.56358, 0.0690723}, {0.59554, 0.0875252}, {0.609192, 0.0977267}, {0.617475, 0.103291}, {0.653131, 0.131542}, {0.697662, 0.177272}, {0.599962, 0.0906993}, {0.614893, 0.0992819}, {0.604818, 0.0933034}, {0.624965, 0.105785}, {0.596128, 0.0853758}, {0.687477, 0.167462}, {0.588308, 0.0834365}, {0.591105, 0.0858299}, {0.644347, 0.124432}, {0.645527, 0.124363}, {0.590225, 0.0848821}, {0.559698, 0.0666033}, {0.641987, 0.121226}, {0.606721, 0.0935901}, {0.552532, 0.0637586}, {0.621371, 0.104816}, {0.590035, 0.085091}, {0.633671, 0.115958}, {0.569028, 0.07254}, {0.558513, 0.0663769}, {0.711728, 0.19511}, {0.513494, 0.0468349}, {0.614002, 0.10078}, {0.60269, 0.0929204}, {0.619322, 0.104756}, {0.616127, 0.102499}, {0.579383, 0.0771882}, {0.605399, 0.0938152}, {0.594024, 0.0872384}, {0.61969, 0.104797}, {0.691337, 0.171483}, {0.63543, 0.115727}, {0.600678, 0.0919933}, {0.580995, 0.0792917}, {0.568819, 0.0723834}, {0.580362, 0.0781146}, {0.584225, 0.0811398}, {0.683128, 0.15896}, {0.665928, 0.143165}, {0.663058, 0.139582}, {0.634064, 0.113978}, {0.622191, 0.106496}, {0.620198, 0.104731}, {0.678976, 0.158202}, {0.575523, 0.0763769}, {0.618384, 0.103309}, {0.626344, 0.109139}, {0.590785, 0.0852271}, {0.567836, 0.0707982}, {0.659371, 0.137501}, {0.645762, 0.125876}, {0.6186, 0.104272}, {0.680221, 0.153824}, {0.607022, 0.0958399}, {0.636191, 0.11765}, {0.616701, 0.10146}, {0.599685, 0.0911441}, {0.647415, 0.126776}, {0.553739, 0.0637971}, {0.586024, 0.0823206}, {0.660538, 0.139724}, {0.592694, 0.0852127}, {0.665364, 0.141311}, {0.612791, 0.099514}, {0.628634, 0.107392}, {0.623056, 0.107285}, {0.616839, 0.10235}, {0.630772, 0.110104}, {0.594639, 0.0851699}, {0.61337, 0.10001}, {0.627559, 0.110849}, {0.652037, 0.127901}, {0.610337, 0.0982806}, {0.607023, 0.0954018}, {0.680592, 0.159289}, {0.618986, 0.104213}, {0.643803, 0.121793}, {0.586141, 0.0822205}, {0.648066, 0.12796}, {0.643696, 0.121301}, {0.669987, 0.147357}, {0.582495, 0.0799476}, {0.530417, 0.0523401}, {0.571486, 0.0737385}, {0.654485, 0.12954}, {0.59849, 0.090105}, {0.568552, 0.0710757}, {0.633028, 0.113522}, {0.615115, 0.0988557}, {0.623266, 0.104307}, {0.634719, 0.114531}, {0.617188, 0.102122}, {0.646091, 0.124781}, {0.633313, 0.114915}, {0.615732, 0.100056}, {0.631743, 0.114288}, {0.634113, 0.115773}, {0.611584, 0.0970763}, {0.61824, 0.100652}, {0.665533, 0.140508}, {0.620338, 0.105484}, {0.615442, 0.101025}, {0.621065, 0.105969}, {0.550891, 0.063441}, {0.625733, 0.109243}, {0.611907, 0.0982636}, {0.572859, 0.0747099}, {0.641959, 0.119391}, {0.654835, 0.1323}, {0.590845, 0.0811771}, {0.616769, 0.099689}, {0.597631, 0.0891535}, {0.629309, 0.11253}, {0.688628, 0.163843}, {0.599903, 0.0902656}, {0.610559, 0.0984471}, {0.615462, 0.101869}, {0.663368, 0.142248}, {0.698025, 0.176548}, {0.544103, 0.0600211}, {0.65001, 0.126802}, {0.619533, 0.0990181}, {0.622534, 0.107463}, {0.624605, 0.108485}, {0.603388, 0.0936578}, {0.621291, 0.105611}, {0.616985, 0.102344}, {0.623742, 0.104922}, {0.59139, 0.0855555}, {0.594404, 0.0875902}, {0.592947, 0.0859755}, {0.654049, 0.131062}, {0.64199, 0.120146}, {0.620031, 0.104559}, {0.620849, 0.105934}, {0.625227, 0.107556}, {0.589402, 0.0846217}, {0.553516, 0.064267}, {0.623367, 0.106898}, {0.587578, 0.0833936}, {0.607883, 0.0926003}, {0.666298, 0.140751}, {0.635658, 0.115093}, {0.634014, 0.114961}, {0.57868, 0.0774437}, {0.590401, 0.0852093}, {0.679269, 0.156692}, {0.589844, 0.0841176}, {0.606838, 0.0947994}, {0.609115, 0.0977001}, {0.609983, 0.0977436}, {0.511351, 0.0463691}, {0.604712, 0.0917698}, {0.589042, 0.0814672}, {0.630943, 0.113574}, {0.715491, 0.198594}, {0.658675, 0.135081}, {0.650136, 0.128109}, {0.562783, 0.0686021}, {0.577158, 0.0757195}, {0.601808, 0.0915541}, {0.644367, 0.124021}, {0.585201, 0.0821134}, {0.596836, 0.0884739}, {0.608499, 0.0936628}, {0.661944, 0.140957}, {0.601689, 0.0920308}, {0.60339, 0.0932129}, {0.601627, 0.0919143}, {0.5877, 0.083533}, {0.583438, 0.0781475}, {0.586185, 0.0824277}, {0.584709, 0.0812845}, {0.580153, 0.0786049}, {0.615711, 0.100997}, {0.597468, 0.0894213}, {0.577746, 0.0769971}, {0.542483, 0.0581893}, {0.635626, 0.117254}, {0.596189, 0.0874962}, {0.629608, 0.112274}, {0.534898, 0.0550862}, {0.56708, 0.07122}, {0.561493, 0.0677417}, {0.596493, 0.0881459}, {0.617639, 0.100828}, {0.620072, 0.105011}, {0.614964, 0.100339}, {0.64164, 0.122522}, {0.64875, 0.127055}, {0.644084, 0.121788}, {0.631456, 0.113725}, {0.630601, 0.113176}, {0.632065, 0.111761}, {0.594333, 0.0850375}, {0.604777, 0.0942215}, {0.658204, 0.136375}, {0.616068, 0.101338}, {0.591112, 0.083848}, {0.633665, 0.112442}, {0.573636, 0.0737599}, {0.658748, 0.136848}, {0.628094, 0.110988}, {0.590392, 0.0850147}, {0.577599, 0.0763237}, {0.679721, 0.155545}, {0.590959, 0.0849103}, {0.613649, 0.100685}, {0.618181, 0.103358}, {0.599441, 0.0908367}, {0.660227, 0.138059}, {0.606466, 0.0945128}, {0.591682, 0.08337}, {0.637665, 0.119314}, {0.600256, 0.0915092}, {0.630128, 0.11293}, {0.645576, 0.124112}, {0.590437, 0.0827119}, {0.606285, 0.0925976}, {0.611113, 0.0979895}, {0.598198, 0.0899442}, {0.612488, 0.0998708}, {0.639435, 0.119842}, {0.574663, 0.0732173}, {0.60558, 0.0945338}, {0.610888, 0.0987714}, {0.620435, 0.105459}, {0.627431, 0.108722}, {0.613655, 0.100624}, {0.598423, 0.0887766}, {0.557303, 0.066351}, {0.630652, 0.109026}, {0.629926, 0.110246}, {0.615886, 0.101739}, {0.605868, 0.094093}, {0.59463, 0.0866583}, {0.558522, 0.0668105}, {0.582797, 0.0803221}, {0.660058, 0.138213}, {0.645307, 0.122089}, {0.615003, 0.101325}, {0.632059, 0.11495}, {0.639736, 0.119087}, {0.636358, 0.117821}, {0.57156, 0.0731172}, {0.600808, 0.091908}, {0.604502, 0.0923939}, {0.661908, 0.139809}, {0.71222, 0.195756}, {0.630292, 0.112379}, {0.648174, 0.125275}, {0.572547, 0.0740504}, {0.625471, 0.108511}, {0.601866, 0.0890626}, {0.599919, 0.0896427}, {0.613755, 0.100459}, {0.613812, 0.100707}, {0.658997, 0.137665}, {0.648709, 0.126863}, {0.606141, 0.0929401}, {0.584057, 0.0812269}, {0.596257, 0.0884899}, {0.64723, 0.122773}, {0.652582, 0.132264}, {0.65219, 0.131127}, {0.561813, 0.0674692}, {0.69809, 0.173852}, {0.542144, 0.0591299}, {0.644895, 0.123311}, {0.663914, 0.142776}, {0.629133, 0.11071}, {0.572409, 0.0725607}, {0.650774, 0.130717}, {0.622145, 0.102234}, {0.598025, 0.0890549}, {0.606508, 0.0957758}, {0.624515, 0.108759}, {0.607993, 0.0963385}, {0.657686, 0.137099}, {0.61406, 0.0994348}, {0.606977, 0.0962406}, {0.66317, 0.140913}, {0.592086, 0.0854699}, {0.61299, 0.099968}, {0.689037, 0.167623}, {0.580231, 0.0786484}, {0.64162, 0.122126}, {0.626006, 0.108903}, {0.611375, 0.0977532}, {0.606029, 0.0920586}, {0.578824, 0.0779705}, {0.625989, 0.108507}, {0.561043, 0.0662596}, {0.586666, 0.0807529}, {0.56141, 0.0682351}, {0.63116, 0.113429}, {0.630364, 0.113328}, {0.626956, 0.110363}, {0.599507, 0.0893883}, {0.621589, 0.106409}, {0.643121, 0.121539}, {0.603737, 0.0937798}, {0.616481, 0.102791}, {0.620768, 0.105189}, {0.570889, 0.0733682}, {0.572877, 0.074403}, {0.623692, 0.10744}, {0.606461, 0.0953749}, {0.588094, 0.0839013}, {0.606171, 0.0951676}, {0.569927, 0.0731731}, {0.584574, 0.081587}, {0.52471, 0.0515254}, {0.58119, 0.0791188}, {0.620121, 0.10417}, {0.5526, 0.0630218}, {0.640961, 0.122031}, {0.696003, 0.172909}, {0.614279, 0.101045}, {0.642663, 0.120815}, {0.635464, 0.11389}, {0.67128, 0.148832}, {0.628032, 0.110971}, {0.623492, 0.106797}, {0.625313, 0.10926}, {0.608623, 0.0964493}, {0.566463, 0.0707219}, {0.614715, 0.101261}, {0.627182, 0.110334}, {0.609424, 0.0971933}, {0.610228, 0.0967555}, {0.533622, 0.0551392}, {0.639739, 0.120259}, {0.616177, 0.101216}, {0.612215, 0.097728}, {0.558296, 0.0662786}, {0.655288, 0.133491}, {0.645419, 0.123226}, {0.644829, 0.124378}, {0.589429, 0.0835817}, {0.607357, 0.0959745}, {0.678802, 0.156915}, {0.621052, 0.105841}, {0.645671, 0.125807}, {0.594835, 0.0877299}, {0.607503, 0.0935889}, {0.595945, 0.0883322}, {0.610099, 0.0970919}, {0.601777, 0.0923242}, {0.574737, 0.0754759}, {0.634125, 0.114655}, {0.565491, 0.07064}, {0.505513, 0.0433713}, {0.614684, 0.100298}, {0.688664, 0.168832}, {0.575704, 0.0760664}, {0.608381, 0.0964848}, {0.594897, 0.0874254}, {0.589534, 0.0842379}, {0.608164, 0.0963664}, {0.59976, 0.0904745}, {0.593214, 0.0862649}, {0.614401, 0.101324}, {0.693815, 0.174556}, {0.754335, 0.252047}, {0.615723, 0.10254}, {0.585498, 0.0812768}, {0.611687, 0.0990273}, {0.595873, 0.0873052}, {0.659021, 0.138316}, {0.661877, 0.140349}, {0.541377, 0.0586767}, {0.632095, 0.114103}, {0.617009, 0.103095}, {0.563979, 0.0694984}, {0.63942, 0.119961}, {0.608214, 0.096124}, {0.631455, 0.113732}, {0.600541, 0.0914161}, {0.570153, 0.071388}, {0.67164, 0.150633}, {0.624118, 0.106856}, {0.597337, 0.0895993}, {0.595886, 0.088237}, {0.615867, 0.100843}, {0.734751, 0.225293}, {0.622081, 0.105501}, {0.611539, 0.0980121}, {0.620095, 0.104111}, {0.564486, 0.0699}, {0.624629, 0.105671}, {0.611599, 0.0981078}, {0.607123, 0.0922791}, {0.605803, 0.0948324}, {0.623239, 0.106478}, {0.696117, 0.175999}, {0.561754, 0.0686257}, {0.610574, 0.0954357}, {0.619272, 0.104684}, {0.622884, 0.104993}, {0.678704, 0.150159}, {0.570367, 0.0728913}, {0.590304, 0.082698}, {0.593573, 0.0871986}, {0.618816, 0.103888}, {0.651783, 0.130149}, {0.578727, 0.0778084}, {0.63127, 0.114343}, {0.624063, 0.104531}, {0.598248, 0.0890561}, {0.645533, 0.123573}, {0.581184, 0.0792602}, {0.601702, 0.0918583}, {0.59114, 0.0851461}, {0.654003, 0.132784}, {0.592426, 0.0859829}, {0.623469, 0.105463}, {0.639575, 0.120589}, {0.59364, 0.0869494}, {0.598294, 0.0895687}, {0.581664, 0.0792403}, {0.618785, 0.0992377}, {0.610051, 0.0955131}, {0.642399, 0.123256}, {0.578552, 0.0774808}, {0.54923, 0.0623277}, {0.616248, 0.101992}, {0.637795, 0.117409}, {0.645359, 0.120562}, {0.602269, 0.0925752}, {0.606581, 0.0956162}, {0.601587, 0.0916472}, {0.582875, 0.079141}, {0.678188, 0.157429}, {0.576185, 0.0760988}, {0.59885, 0.0893445}, {0.630346, 0.111896}, {0.576916, 0.0762978}, {0.600196, 0.0897971}, {0.629735, 0.111792}, {0.660573, 0.138183}, {0.660053, 0.135969}, {0.611626, 0.098518}, {0.584092, 0.0797017}, {0.632428, 0.115126}, {0.631972, 0.113473}, {0.663108, 0.139608}, {0.601787, 0.0923256}, {0.613692, 0.0999192}, {0.618076, 0.10378}, {0.584388, 0.0813989}, {0.578007, 0.0770374}, {0.580401, 0.0785295}, {0.59187, 0.0847414}, {0.572285, 0.073835}, {0.632947, 0.109809}, {0.63319, 0.115174}, {0.595977, 0.0878705}, {0.567666, 0.0716186}, {0.68395, 0.162303}, {0.657178, 0.132499}, {0.599615, 0.0905}, {0.62641, 0.110012}, {0.536172, 0.0562467}, {0.59048, 0.0836124}, {0.606353, 0.0938521}, {0.595348, 0.0884974}, {0.619705, 0.102249}, {0.58747, 0.0835725}, {0.557409, 0.065443}, {0.709483, 0.192237}, {0.553109, 0.0642963}, {0.588456, 0.0826498}, {0.64196, 0.123092}, {0.603443, 0.093688}, {0.6325, 0.113497}, {0.601315, 0.091984}, {0.698429, 0.171503}, {0.67357, 0.149939}, {0.641246, 0.121796}, {0.597569, 0.0896063}, {0.6887, 0.168026}, {0.618033, 0.101856}, {0.58513, 0.0805888}, {0.647447, 0.127596}, {0.607372, 0.096461}, {0.678031, 0.153139}, {0.661401, 0.139919}, {0.608956, 0.0975713}, {0.556759, 0.0660937}, {0.641774, 0.121975}, {0.617227, 0.103372}, {0.736535, 0.229389}, {0.696725, 0.175405}, {0.641128, 0.11987}, {0.616123, 0.101361}, {0.669973, 0.142452}, {0.619967, 0.104173}, {0.61941, 0.101886}, {0.642005, 0.121207}, {0.57412, 0.0749163}, {0.621413, 0.106111}, {0.601852, 0.0918386}, {0.67178, 0.148383}, {0.597761, 0.0890502}, {0.698123, 0.176367}, {0.67888, 0.157183}, {0.566259, 0.0708556}, {0.620744, 0.102744}, {0.611909, 0.0979318}, {0.60902, 0.0970165}, {0.607439, 0.0957284}, {0.706511, 0.188118}, {0.606913, 0.0958087}, {0.55651, 0.0652146}, {0.55811, 0.0668679}, {0.655015, 0.133814}, {0.626136, 0.110116}, {0.579716, 0.0780374}, {0.583927, 0.0812961}, {0.620804, 0.10583}, {0.721757, 0.207978}, {0.614341, 0.100961}, {0.607638, 0.0953967}, {0.619039, 0.103663}, {0.646797, 0.125651}, {0.637739, 0.119269}, {0.560741, 0.0656738}, {0.631124, 0.112984}, {0.605102, 0.0944994}, {0.660404, 0.138599}, {0.667397, 0.145062}, {0.636143, 0.117636}, {0.563109, 0.0689186}, {0.625874, 0.107792}, {0.613502, 0.0996362}, {0.568055, 0.0718471}, {0.635539, 0.115123}, {0.574573, 0.0755499}, {0.592444, 0.0862285}, {0.632952, 0.114874}, {0.590784, 0.0851474}, {0.650619, 0.130692}, {0.615045, 0.100086}, {0.713409, 0.194381}, {0.613428, 0.0987353}, {0.597561, 0.0882291}, {0.660815, 0.139768}, {0.645574, 0.12592}, {0.604723, 0.0936038}, {0.582522, 0.0803516}, {0.641192, 0.120767}, {0.672153, 0.150855}, {0.614541, 0.101352}, {0.581235, 0.0777839}, {0.606821, 0.0945701}, {0.617899, 0.103521}, {0.619246, 0.102997}, {0.586399, 0.0811282}, {0.61719, 0.102371}, {0.61147, 0.0986775}, {0.713904, 0.198482}, {0.636472, 0.117973}, {0.64211, 0.123283}, {0.552898, 0.0643436}, {0.59279, 0.0861395}, {0.683133, 0.16138}, {0.626856, 0.10899}, {0.561015, 0.0681699}, {0.627886, 0.110993}, {0.595939, 0.0866982}, {0.688996, 0.166014}, {0.614303, 0.099969}, {0.636728, 0.11812}, {0.608812, 0.0945888}, {0.601757, 0.0920026}, {0.612624, 0.0994374}, {0.656542, 0.135347}, {0.594539, 0.0861399}, {0.600267, 0.0905597}, {0.613627, 0.100967}, {0.608508, 0.0971472}, {0.631914, 0.113419}, {0.619155, 0.102848}, {0.698145, 0.179449}, {0.626172, 0.108118}, {0.663726, 0.140572}, {0.675096, 0.151901}, {0.576892, 0.0769625}, {0.637952, 0.1157}, {0.645637, 0.122589}, {0.625187, 0.108655}, {0.66159, 0.139454}, {0.593223, 0.0867394}, {0.585906, 0.0819894}, {0.676079, 0.152563}, {0.642471, 0.123361}, {0.681383, 0.15992}, {0.617298, 0.102528}, {0.59713, 0.0893565}, {0.629408, 0.112204}, {0.657662, 0.136188}, {0.653802, 0.130114}, {0.639377, 0.119676}, {0.641617, 0.122905}, {0.619401, 0.10473}, {0.602348, 0.0914018}, {0.689098, 0.167954}, {0.583825, 0.0797614}, {0.68739, 0.165355}, {0.566777, 0.0706445}, {0.642499, 0.123262}, {0.64542, 0.12609}, {0.622044, 0.104881}, {0.594649, 0.0878691}, {0.659698, 0.137934}, {0.681709, 0.160166}, {0.647836, 0.12557}, {0.614247, 0.10063}, {0.600432, 0.0917849}, {0.621755, 0.10536}, {0.656225, 0.134614}, {0.646523, 0.126167}, {0.575733, 0.075508}, {0.63872, 0.118346}, {0.635679, 0.116614}, {0.610989, 0.0986718}, {0.65233, 0.130844}, {0.627839, 0.109798}, {0.594143, 0.0874943}, {0.628099, 0.110114}, {0.665318, 0.142175}, {0.613837, 0.100615}, {0.669932, 0.147575}, {0.620902, 0.102154}, {0.6023, 0.0920964}, {0.721277, 0.207861}, {0.656339, 0.134241}, {0.598687, 0.0901579}, {0.645837, 0.125881}, {0.653763, 0.131287}, {0.649862, 0.127517}, {0.62404, 0.105877}, {0.635919, 0.11754}, {0.625677, 0.109571}, {0.657048, 0.132794}, {0.600088, 0.0906088}, {0.563382, 0.0679785}, {0.67848, 0.156085}, {0.624023, 0.107906}, {0.610431, 0.0983419}, {0.63247, 0.112975}, {0.613001, 0.0998961}, {0.600433, 0.0901846}, {0.684383, 0.163345}, {0.561816, 0.0685449}, {0.662201, 0.139347}, {0.649443, 0.12776}, {0.668628, 0.147867}, {0.599295, 0.0901633}, {0.619174, 0.104319}, {0.583767, 0.0810721}, {0.615731, 0.101697}, {0.641168, 0.120926}, {0.603089, 0.0925725}, {0.647024, 0.123995}, {0.647123, 0.127431}, {0.650314, 0.129984}, {0.632385, 0.114923}, {0.609775, 0.0980183}, {0.585334, 0.0810114}, {0.628931, 0.110999}, {0.625324, 0.107955}, {0.661777, 0.138581}, {0.620055, 0.104906}, {0.616404, 0.102022}, {0.676834, 0.152288}, {0.613932, 0.0995687}, {0.639269, 0.120473}, {0.669742, 0.146154}, {0.577417, 0.0771508}, {0.610732, 0.0978429}, {0.678391, 0.155057}, {0.607091, 0.095629}, {0.598069, 0.0896777}, {0.635671, 0.115549}, {0.5919, 0.0857018}, {0.648853, 0.128322}, {0.626271, 0.109605}, {0.632509, 0.113366}, {0.683581, 0.160018}, {0.604343, 0.0933744}, {0.590597, 0.0847894}, {0.612822, 0.0998117}, {0.622145, 0.105524}, {0.645383, 0.124013}, {0.600029, 0.0912213}, {0.65745, 0.135418}, {0.657645, 0.135988}, {0.638059, 0.117411}, {0.584208, 0.0812408}, {0.61109, 0.0986081}, {0.574778, 0.075915}, {0.652089, 0.129094}, {0.618523, 0.103805}, {0.655476, 0.133705}, {0.640835, 0.122163}, {0.643512, 0.123362}, {0.593677, 0.0869345}, {0.596704, 0.0885552}, {0.667218, 0.145623}, {0.688619, 0.160922}, {0.614961, 0.100976}, {0.575016, 0.0756617}, {0.697147, 0.171332}, {0.637101, 0.117173}, {0.605321, 0.0951409}, {0.639729, 0.117183}, {0.637141, 0.118}, {0.629596, 0.111162}, {0.607255, 0.0951794}, {0.641282, 0.119333}, {0.694883, 0.174067}, {0.611187, 0.0987572}, {0.634886, 0.116053}, {0.607451, 0.0960959}, {0.624024, 0.107187}, {0.688304, 0.164527}, {0.632677, 0.113507}, {0.612287, 0.0983549}, {0.607419, 0.0965492}, {0.633698, 0.11536}, {0.607407, 0.0956821}, {0.610923, 0.098491}, {0.591932, 0.0859965}, {0.652827, 0.131875}, {0.583703, 0.0808837}, {0.622358, 0.106722}, {0.586095, 0.0823618}, {0.61766, 0.103209}, {0.646704, 0.126183}, {0.627491, 0.109824}, {0.630777, 0.112793}, {0.563676, 0.0694524}, {0.623883, 0.107748}, {0.665594, 0.142827}, {0.619076, 0.103848}, {0.620016, 0.105284}, {0.577447, 0.0751672}, {0.607689, 0.0955603}, {0.60481, 0.0925905}, {0.612839, 0.0993365}, {0.603454, 0.0938657}, {0.62944, 0.11213}, {0.656986, 0.135765}, {0.623685, 0.107748}, {0.615076, 0.101538}, {0.62904, 0.112216}, {0.609315, 0.0979332}, {0.602541, 0.0930599}, {0.604445, 0.0936197}, {0.595298, 0.0865045}, {0.591801, 0.0850932}, {0.667273, 0.146077}, {0.626798, 0.110204}, {0.569764, 0.0728676}, {0.668766, 0.146795}, {0.651963, 0.13025}, {0.589604, 0.0843751}, {0.612906, 0.100327}, {0.634035, 0.113858}, {0.649206, 0.128378}, {0.706003, 0.188628}, {0.633974, 0.116027}, {0.709555, 0.192634}, {0.641178, 0.11735}, {0.735991, 0.227114}, {0.557991, 0.0659285}, {0.652125, 0.131316}, {0.595027, 0.0860238}, {0.611451, 0.0989523}, {0.615807, 0.100902}, {0.587041, 0.0824773}, {0.601564, 0.0924272}, {0.631519, 0.11447}, {0.612056, 0.0989673}, {0.672459, 0.151097}, {0.626296, 0.110183}, {0.632838, 0.114161}, {0.614882, 0.100397}, {0.62327, 0.107333}, {0.595855, 0.0885559}, {0.530374, 0.0533978}, {0.638996, 0.119842}, {0.615126, 0.101114}, {0.61533, 0.10045}, {0.66823, 0.146061}, {0.56806, 0.0713105}, {0.668083, 0.147299}, {0.6949, 0.167936}, {0.611385, 0.0976838}, {0.604052, 0.0933663}, {0.645762, 0.125573}, {0.635705, 0.117586}, {0.619935, 0.105446}, {0.728112, 0.211993}, {0.59151, 0.0854231}, {0.62497, 0.108082}, {0.587847, 0.0836002}, {0.703925, 0.184837}, {0.703647, 0.185274}, {0.600446, 0.0917432}, {0.648293, 0.128509}, {0.673916, 0.15284}, {0.641194, 0.120513}, {0.616457, 0.102543}, {0.624143, 0.108196}, {0.658283, 0.136151}, {0.580684, 0.0790906}, {0.63719, 0.118235}, {0.62907, 0.109722}, {0.769741, 0.280819}, {0.596725, 0.0892565}, {0.62253, 0.104304}, {0.605872, 0.0947789}, {0.702144, 0.184352}, {0.625263, 0.105733}, {0.570473, 0.0732559}, {0.617629, 0.102282}, {0.600026, 0.090402}, {0.664518, 0.140973}, {0.602464, 0.0918952}, {0.644139, 0.125131}, {0.665046, 0.143605}, {0.660469, 0.137058}, {0.535565, 0.055951}, {0.580992, 0.0790367}, {0.635978, 0.117879}, {0.662088, 0.138554}, {0.603407, 0.0924461}, {0.630468, 0.112103}, {0.666695, 0.144583}, {0.654721, 0.132096}, {0.604374, 0.0932581}, {0.569121, 0.0726665}, {0.616854, 0.103169}, {0.620355, 0.103893}, {0.690843, 0.170184}, {0.610966, 0.0970764}, {0.616773, 0.10226}, {0.622301, 0.104481}, {0.620897, 0.105673}, {0.688683, 0.167304}, {0.667916, 0.145004}, {0.619427, 0.104427}, {0.627248, 0.109733}, {0.647004, 0.125418}, {0.59641, 0.0873901}, {0.628819, 0.112039}, {0.6347, 0.114957}, {0.610244, 0.0967191}, {0.640902, 0.121688}, {0.649182, 0.129501}, {0.640886, 0.119468}, {0.593539, 0.0868446}, {0.733872, 0.221548}, {0.741462, 0.234012}, {0.594851, 0.0879867}, {0.624071, 0.108509}, {0.648859, 0.124786}, {0.67051, 0.14793}, {0.610366, 0.0962565}, {0.63329, 0.115065}, {0.635726, 0.116114}, {0.674171, 0.149752}, {0.697915, 0.176343}, {0.576037, 0.0764915}, {0.657439, 0.134387}, {0.653649, 0.130875}, {0.628531, 0.111711}, {0.640977, 0.121207}, {0.604358, 0.0936541}, {0.634684, 0.115976}, {0.611492, 0.0976972}, {0.603878, 0.0932518}, {0.601059, 0.0917751}, {0.557137, 0.0661321}, {0.656431, 0.135216}, {0.600766, 0.0916509}, {0.587299, 0.0830871}, {0.621031, 0.102747}, {0.61214, 0.0979915}, {0.680393, 0.159171}, {0.609466, 0.0970233}, {0.581727, 0.0781697}, {0.626721, 0.105491}, {0.591721, 0.0859287}, {0.635582, 0.117107}, {0.52911, 0.0531605}, {0.726533, 0.213083}, {0.591344, 0.085863}, {0.616851, 0.102697}, {0.664965, 0.142957}, {0.628936, 0.111666}, {0.698552, 0.17342}, {0.606248, 0.0958193}, {0.634989, 0.117104}, {0.599434, 0.0902942}, {0.58831, 0.0826016}, {0.624338, 0.106621}, {0.611442, 0.0967421}, {0.604539, 0.0938578}, {0.572699, 0.0738907}, {0.605931, 0.093603}, {0.620884, 0.103878}, {0.639992, 0.119404}, {0.625536, 0.109293}, {0.59202, 0.0850216}, {0.616502, 0.102771}, {0.679882, 0.158328}, {0.640687, 0.119392}, {0.632798, 0.114218}, {0.61993, 0.103169}, {0.539282, 0.0576803}, {0.575298, 0.0758824}, {0.573849, 0.0753061}, {0.596116, 0.0875626}, {0.637549, 0.116755}, {0.598239, 0.0894246}, {0.556841, 0.0649578}, {0.60999, 0.0973477}, {0.618626, 0.103166}, {0.632821, 0.11511}, {0.605198, 0.0946999}, {0.617745, 0.103795}, {0.661516, 0.139261}, {0.588156, 0.0839183}, {0.575919, 0.0758672}, {0.676217, 0.153843}, {0.660079, 0.136029}, {0.562143, 0.0676164}, {0.692695, 0.17035}, {0.645496, 0.12554}, {0.609294, 0.0970098}, {0.631449, 0.11169}, {0.564934, 0.0667674}, {0.646362, 0.124977}, {0.628055, 0.111782}, {0.617192, 0.103114}, {0.622761, 0.107469}, {0.602224, 0.0924454}, {0.65235, 0.12969}, {0.607391, 0.0955899}, {0.613436, 0.0997837}, {0.614328, 0.100437}, {0.626962, 0.110285}, {0.587566, 0.0830265}, {0.673656, 0.152484}, {0.573552, 0.0748147}, {0.6809, 0.157491}, {0.617329, 0.101956}, {0.585241, 0.0806153}, {0.608217, 0.0962515}, {0.59247, 0.08526}, {0.655696, 0.135229}, {0.670161, 0.148439}, {0.584853, 0.0811921}, {0.595483, 0.0884352}, {0.663951, 0.141533}, {0.602397, 0.0895211}, {0.657418, 0.136543}, {0.658411, 0.135801}, {0.620994, 0.10353}, {0.640686, 0.120126}, {0.649546, 0.128734}, {0.61344, 0.100637}, {0.660342, 0.136346}, {0.530438, 0.05395}, {0.56604, 0.0708885}, {0.61669, 0.101138}, {0.629009, 0.11062}, {0.581524, 0.0798316}, {0.633465, 0.112528}, {0.637171, 0.117893}, {0.610617, 0.0982335}, {0.609954, 0.0971155}, {0.626321, 0.109124}, {0.719583, 0.203644}, {0.60987, 0.0970074}, {0.617356, 0.103336}, {0.627177, 0.10845}, {0.614921, 0.100735}, {0.609269, 0.0958026}, {0.616838, 0.10261}, {0.634975, 0.116904}, {0.60253, 0.0910173}, {0.58927, 0.0844437}, {0.698367, 0.179463}, {0.632989, 0.114464}, {0.588731, 0.0839584}, {0.570916, 0.0731383}, {0.611313, 0.0986062}, {0.605558, 0.0950462}, {0.613456, 0.100071}, {0.609614, 0.0980269}, {0.623448, 0.106784}, {0.611163, 0.0988172}, {0.661186, 0.135682}, {0.628178, 0.110941}, {0.641919, 0.121685}, {0.629639, 0.112908}, {0.607626, 0.0951967}, {0.621059, 0.104266}, {0.642307, 0.122769}, {0.629698, 0.112764}, {0.64891, 0.128802}, {0.588628, 0.0832909}, {0.640786, 0.120986}, {0.641152, 0.120307}, {0.6039, 0.0941842}, {0.649932, 0.128585}, {0.605987, 0.095061}, {0.601452, 0.0923384}, {0.668641, 0.14664}, {0.633512, 0.112078}, {0.59066, 0.0839993}, {0.596088, 0.0885077}, {0.478417, 0.0316112}, {0.644195, 0.122868}, {0.57616, 0.0758965}, {0.542884, 0.05871}, {0.654757, 0.133435}, {0.600935, 0.0917047}, {0.645348, 0.124592}, {0.655469, 0.134244}, {0.62429, 0.106744}, {0.681816, 0.158701}, {0.556841, 0.0626996}, {0.601922, 0.0893887}, {0.614824, 0.101034}, {0.615017, 0.101367}, {0.569701, 0.0729552}, {0.592718, 0.0861388}, {0.624595, 0.108428}, {0.627109, 0.108755}, {0.621243, 0.104939}, {0.621201, 0.102758}, {0.616229, 0.102023}, {0.626152, 0.107735}, {0.601954, 0.0926477}, {0.690303, 0.169888}, {0.64035, 0.121596}, {0.642132, 0.122389}, {0.611877, 0.0984574}, {0.573919, 0.0735606}, {0.662292, 0.139161}, {0.602925, 0.0917493}, {0.677845, 0.155115}, {0.590407, 0.0849056}, {0.657661, 0.137157}, {0.606769, 0.0938541}, {0.693287, 0.173026}, {0.605499, 0.0941859}, {0.590322, 0.0847982}, {0.67593, 0.153748}, {0.644265, 0.124158}, {0.588423, 0.0839587}, {0.61417, 0.0999057}, {0.659831, 0.137878}, {0.626414, 0.110044}, {0.654073, 0.132879}, {0.598179, 0.0902576}, {0.644665, 0.125163}, {0.67955, 0.158392}, {0.656018, 0.132914}, {0.635231, 0.117406}, {0.61784, 0.103428}, {0.613433, 0.0994339}, {0.608635, 0.0916248}, {0.599842, 0.0907475}, {0.662291, 0.141294}, {0.721933, 0.20603}, {0.553484, 0.064496}, {0.659887, 0.138804}, {0.628901, 0.112462}, {0.638416, 0.11756}, {0.524992, 0.0507792}, {0.589505, 0.0845262}, {0.612779, 0.0999479}, {0.652575, 0.129985}, {0.587117, 0.0815741}, {0.686678, 0.163399}, {0.629084, 0.110775}, {0.669858, 0.148313}, {0.668726, 0.143237}, {0.601091, 0.0916679}, {0.624022, 0.107558}, {0.667794, 0.146118}, {0.629608, 0.110275}, {0.652401, 0.131492}, {0.683017, 0.161636}, {0.615098, 0.10075}, {0.641558, 0.120791}, {0.634819, 0.116966}, {0.645585, 0.124966}, {0.633276, 0.112932}, {0.601745, 0.0918067}, {0.590572, 0.0843165}, {0.601997, 0.0888796}, {0.656985, 0.13602}, {0.741143, 0.233113}, {0.64917, 0.127227}, {0.573256, 0.0750948}, {0.654696, 0.133712}, {0.712372, 0.196103}, {0.620938, 0.104992}, {0.574083, 0.073865}, {0.633348, 0.114793}, {0.647689, 0.12715}, {0.677596, 0.155474}, {0.696755, 0.174132}, {0.538142, 0.0571798}, {0.624035, 0.108373}, {0.599581, 0.0896369}, {0.613423, 0.095648}, {0.621885, 0.106323}, {0.616831, 0.103071}, {0.615412, 0.101453}, {0.551374, 0.0630705}, {0.613296, 0.0992824}, {0.601991, 0.0922151}, {0.572708, 0.0743785}, {0.630746, 0.111494}, {0.637969, 0.118771}, {0.616717, 0.102711}, {0.634858, 0.114125}, {0.643138, 0.123396}, {0.650354, 0.126634}, {0.660329, 0.139511}, {0.674234, 0.15289}, {0.637846, 0.119628}, {0.634149, 0.116053}, {0.654201, 0.133981}, {0.629033, 0.11077}, {0.617398, 0.102059}, {0.681581, 0.160131}, {0.633051, 0.115101}, {0.607877, 0.0964058}, {0.604764, 0.0910093}, {0.660948, 0.139063}, {0.646777, 0.126996}, {0.640317, 0.120386}, {0.646612, 0.127177}, {0.568096, 0.0712879}, {0.588473, 0.0829583}, {0.636468, 0.115377}, {0.660868, 0.137119}, {0.629316, 0.112282}, {0.624715, 0.107696}, {0.62776, 0.110841}, {0.590388, 0.0842868}, {0.604648, 0.0928996}, {0.707347, 0.189605}, {0.700675, 0.178196}, {0.611583, 0.0995004}, {0.604391, 0.0936664}, {0.644824, 0.125427}, {0.597667, 0.0898184}, {0.599056, 0.0886774}, {0.61331, 0.0999357}, {0.597262, 0.0892715}, {0.656169, 0.13308}, {0.634596, 0.116335}, {0.565011, 0.0706357}, {0.586103, 0.0821547}, {0.633715, 0.114694}, {0.724376, 0.212227}, {0.605805, 0.0948797}, {0.594766, 0.087181}, {0.599925, 0.0909447}, {0.629699, 0.112208}, {0.620284, 0.104512}, {0.616481, 0.102595}, {0.631563, 0.111757}, {0.631331, 0.113649}, {0.644137, 0.122551}, {0.57209, 0.0742625}, {0.625713, 0.108467}, {0.636356, 0.118187}, {0.63476, 0.115111}, {0.695181, 0.170739}, {0.648686, 0.127534}, {0.602057, 0.0925129}, {0.628552, 0.110432}, {0.627469, 0.110546}, {0.594675, 0.0873291}, {0.603883, 0.0938025}, {0.644499, 0.123917}, {0.668664, 0.146034}, {0.629204, 0.112584}, {0.594026, 0.087444}, {0.610773, 0.098524}, {0.626646, 0.11039}, {0.692754, 0.170949}, {0.615471, 0.101222}, {0.675111, 0.153262}, {0.623643, 0.107851}, {0.668722, 0.146166}, {0.635143, 0.11679}, {0.63486, 0.116854}, {0.584107, 0.0809303}, {0.629382, 0.112524}, {0.632019, 0.113201}, {0.614985, 0.0999618}, {0.690637, 0.170562}, {0.602063, 0.0921455}, {0.653576, 0.131424}, {0.646082, 0.12495}, {0.669456, 0.146493}, {0.615337, 0.101739}, {0.62822, 0.110123}, {0.666379, 0.142245}, {0.665191, 0.14125}, {0.635973, 0.117706}, {0.614381, 0.0996808}, {0.668719, 0.143259}, {0.616162, 0.10132}, {0.6156, 0.101149}, {0.641803, 0.121197}, {0.644739, 0.124908}, {0.613895, 0.0988284}, {0.604159, 0.0928495}, {0.652075, 0.132089}, {0.71551, 0.200424}, {0.620773, 0.105468}, {0.639405, 0.120026}, {0.631247, 0.113763}, {0.670487, 0.149275}, {0.639121, 0.120392}, {0.616562, 0.101726}, {0.613828, 0.100464}, {0.645563, 0.125837}, {0.617981, 0.103943}, {0.592476, 0.0864546}, {0.726276, 0.2141}, {0.590673, 0.0852549}, {0.616828, 0.102935}, {0.715288, 0.197923}, {0.612172, 0.0995836}, {0.619257, 0.102679}, {0.606957, 0.0957539}, {0.616778, 0.102117}, {0.598738, 0.0905691}, {0.651423, 0.130687}, {0.61719, 0.103277}, {0.672315, 0.148596}, {0.619501, 0.102238}, {0.56928, 0.0727587}, {0.633642, 0.115427}, {0.634028, 0.113613}, {0.59867, 0.0897819}, {0.630105, 0.112872}, {0.653613, 0.129841}, {0.727714, 0.215634}, {0.606906, 0.0954641}, {0.632882, 0.115352}, {0.592171, 0.0862921}, {0.623332, 0.107776}, {0.591954, 0.0863009}, {0.645119, 0.125227}, {0.615098, 0.101461}, {0.638496, 0.120013}, {0.699012, 0.17825}, {0.564748, 0.0681968}, {0.577697, 0.0775939}, {0.665814, 0.143196}, {0.613058, 0.0994752}, {0.581674, 0.0795295}, {0.624159, 0.106507}, {0.678463, 0.154865}, {0.659352, 0.138666}, {0.679293, 0.157214}, {0.657825, 0.136282}, {0.615819, 0.101884}, {0.665316, 0.141909}, {0.66696, 0.143467}, {0.613744, 0.100464}, {0.572304, 0.0746202}, {0.636325, 0.117512}, {0.664182, 0.140397}, {0.630168, 0.112747}, {0.605229, 0.0930174}, {0.640751, 0.12174}, {0.637696, 0.117026}, {0.618424, 0.103974}, {0.629394, 0.111678}, {0.636463, 0.117934}, {0.602311, 0.0910755}, {0.599652, 0.0912212}, {0.68464, 0.163523}, {0.657639, 0.136001}, {0.604693, 0.093219}, {0.617564, 0.102795}, {0.656511, 0.135823}, {0.66987, 0.147719}, {0.632711, 0.114488}, {0.544521, 0.0601009}, {0.627007, 0.110203}, {0.598209, 0.0901037}, {0.658062, 0.136181}, {0.648714, 0.127785}, {0.621644, 0.105825}, {0.574592, 0.075263}, {0.607715, 0.0944239}, {0.632143, 0.113328}, {0.590144, 0.0848032}, {0.67871, 0.155177}, {0.668108, 0.145974}, {0.578712, 0.0778503}, {0.635329, 0.115671}, {0.613539, 0.0989684}, {0.662296, 0.141627}, {0.618469, 0.103248}, {0.626258, 0.109759}, {0.599063, 0.0906073}, {0.556419, 0.0661375}, {0.617695, 0.103399}, {0.625966, 0.109112}, {0.604185, 0.0938175}, {0.662914, 0.141171}, {0.614902, 0.10098}, {0.623011, 0.107786}, {0.565309, 0.070535}, {0.678704, 0.154467}, {0.66796, 0.146218}, {0.641408, 0.122139}, {0.634902, 0.11355}, {0.604025, 0.0922068}, {0.612636, 0.0997749}, {0.619453, 0.104318}, {0.630883, 0.114033}, {0.63832, 0.116901}, {0.644311, 0.123641}, {0.611012, 0.0985702}, {0.608251, 0.0953623}, {0.61585, 0.102085}, {0.611533, 0.0983649}, {0.567785, 0.0713565}, {0.622617, 0.106927}, {0.632669, 0.11482}, {0.595054, 0.0878101}, {0.621673, 0.105072}, {0.623867, 0.106278}, {0.668573, 0.145629}, {0.577762, 0.0768753}, {0.67284, 0.151696}, {0.60315, 0.0910186}, {0.703438, 0.185297}, {0.588655, 0.0830381}, {0.637028, 0.116528}, {0.656557, 0.13468}, {0.634785, 0.115181}, {0.640347, 0.120149}, {0.649882, 0.127382}, {0.631001, 0.112725}, {0.581143, 0.0797412}, {0.652531, 0.132258}, {0.655456, 0.133369}, {0.66791, 0.145934}, {0.580824, 0.0788707}, {0.586463, 0.081648}, {0.653672, 0.132526}, {0.63789, 0.117604}, {0.645013, 0.12535}, {0.68043, 0.155673}, {0.654633, 0.132708}, {0.630592, 0.110111}, {0.663885, 0.138614}, {0.57275, 0.0741341}, {0.658553, 0.137518}, {0.630069, 0.11209}, {0.650342, 0.126937}, {0.635397, 0.115767}, {0.613421, 0.0987057}, {0.644871, 0.122489}, {0.635718, 0.116891}, {0.595765, 0.0879017}, {0.633873, 0.116424}, {0.616351, 0.102942}, {0.625726, 0.108595}, {0.665625, 0.144528}, {0.629673, 0.111872}, {0.598945, 0.0908127}, {0.55961, 0.0674062}, {0.622867, 0.106908}, {0.591761, 0.0853512}, {0.585921, 0.0821938}, {0.636197, 0.117886}, {0.601324, 0.0916899}, {0.689962, 0.169937}, {0.606029, 0.0955557}, {0.614235, 0.100518}, {0.5985, 0.0893684}, {0.652009, 0.13067}, {0.628202, 0.111277}, {0.594953, 0.0879911}, {0.638834, 0.120005}, {0.578898, 0.0746461}, {0.625883, 0.109454}, {0.570145, 0.0726487}, {0.630868, 0.110371}, {0.59253, 0.086103}, {0.688446, 0.163288}, {0.624509, 0.108756}, {0.617656, 0.100851}, {0.603923, 0.092855}, {0.57869, 0.0780619}, {0.595186, 0.0878596}, {0.617, 0.103109}, {0.65473, 0.130356}, {0.615295, 0.101111}, {0.649708, 0.128195}, {0.705679, 0.182821}, {0.602857, 0.0931177}, {0.608536, 0.0966278}, {0.632901, 0.115421}, {0.626156, 0.110063}, {0.622959, 0.107149}, {0.598067, 0.0890748}, {0.645039, 0.125236}, {0.645007, 0.123943}, {0.586057, 0.0824505}, {0.648426, 0.126169}, {0.586029, 0.0817591}, {0.619498, 0.10503}, {0.593539, 0.086848}, {0.664472, 0.143032}, {0.61758, 0.099584}, {0.606129, 0.0940326}, {0.648706, 0.127823}, {0.67517, 0.153749}, {0.625235, 0.109145}, {0.691954, 0.171747}, {0.662611, 0.139486}, {0.587689, 0.0819775}, {0.671009, 0.149676}, {0.648708, 0.12818}, {0.643779, 0.1215}, {0.595679, 0.0883714}, {0.63415, 0.115}, {0.618542, 0.104423}, {0.671712, 0.148136}, {0.555716, 0.0653334}, {0.63882, 0.118984}, {0.577372, 0.0762729}, {0.685156, 0.164061}, {0.61751, 0.102137}, {0.588317, 0.084035}, {0.658921, 0.135676}, {0.579494, 0.0776925}, {0.670987, 0.148325}, {0.670946, 0.148332}, {0.662069, 0.138297}, {0.644201, 0.124612}, {0.606175, 0.0954804}, {0.590954, 0.0836252}, {0.62424, 0.107064}, {0.642057, 0.123318}, {0.669649, 0.147947}, {0.650424, 0.126384}, {0.622129, 0.105826}, {0.650237, 0.128548}, {0.678528, 0.157494}, {0.618656, 0.104111}, {0.660901, 0.134465}, {0.637116, 0.117408}, {0.646049, 0.123157}, {0.612023, 0.0997252}, {0.610825, 0.0971644}, {0.613402, 0.100595}, {0.592843, 0.086013}, {0.616923, 0.103103}, {0.661006, 0.136185}, {0.623573, 0.106931}, {0.626354, 0.109211}, {0.611659, 0.0988169}, {0.644521, 0.122988}, {0.598034, 0.0891013}, {0.659787, 0.138238}, {0.616972, 0.102782}, {0.624329, 0.107996}, {0.621306, 0.106327}, {0.626893, 0.109892}, {0.641916, 0.120827}, {0.59465, 0.0874518}, {0.579812, 0.0786857}, {0.615212, 0.101472}, {0.657485, 0.135868}, {0.664149, 0.142273}, {0.591807, 0.0860536}, {0.63466, 0.115426}, {0.608797, 0.0971758}, {0.629274, 0.112002}, {0.623598, 0.107319}, {0.721476, 0.206543}, {0.649872, 0.129939}, {0.60091, 0.0900889}, {0.661208, 0.139541}, {0.621823, 0.106561}, {0.640794, 0.121309}, {0.618635, 0.10349}, {0.6936, 0.172415}, {0.702801, 0.185074}, {0.609492, 0.096938}, {0.604225, 0.0929162}, {0.628241, 0.110159}, {0.646697, 0.127025}, {0.700693, 0.181112}, {0.659806, 0.138754}, {0.605061, 0.0944164}, {0.621673, 0.106653}, {0.635428, 0.117097}, {0.673408, 0.151912}, {0.613107, 0.10023}, {0.625, 0.108344}, {0.625049, 0.107008}, {0.698575, 0.178584}, {0.646733, 0.125473}, {0.686953, 0.164146}, {0.645751, 0.126373}, {0.633937, 0.115449}, {0.64761, 0.128147}, {0.703787, 0.184462}, {0.639339, 0.120588}, {0.65603, 0.134933}, {0.68401, 0.163259}, {0.654665, 0.134187}, {0.581184, 0.0790403}, {0.573737, 0.0751346}, {0.600287, 0.0917617}, {0.605441, 0.0948439}, {0.637313, 0.118506}, {0.648669, 0.127173}, {0.689385, 0.166144}, {0.627485, 0.111216}, {0.627576, 0.111289}, {0.633394, 0.113544}, {0.633068, 0.114901}, {0.6663, 0.14465}, {0.620101, 0.105519}, {0.607449, 0.0951311}, {0.575953, 0.0763296}, {0.643366, 0.122695}, {0.637212, 0.116735}, {0.623505, 0.107707}, {0.627597, 0.110472}, {0.599469, 0.0909557}, {0.649763, 0.129307}, {0.59977, 0.0912875}, {0.630297, 0.113349}, {0.620334, 0.105305}, {0.666936, 0.143853}, {0.63914, 0.119936}, {0.672386, 0.150754}, {0.631909, 0.11455}, {0.701863, 0.182605}, {0.631711, 0.113924}, {0.624475, 0.108963}, {0.66345, 0.139544}, {0.646948, 0.124674}, {0.640612, 0.119554}, {0.600851, 0.09137}, {0.662445, 0.137772}, {0.637181, 0.117732}, {0.645865, 0.125334}, {0.637582, 0.118476}, {0.561547, 0.0682762}, {0.679917, 0.157259}, {0.666967, 0.145795}, {0.608284, 0.0962857}, {0.637932, 0.119089}, {0.635557, 0.117752}, {0.70685, 0.188476}, {0.648946, 0.126871}, {0.612758, 0.0979977}, {0.577946, 0.0777795}, {0.602647, 0.0918709}, {0.675953, 0.154753}, {0.617437, 0.10337}, {0.725176, 0.213719}, {0.634718, 0.116485}, {0.612031, 0.0996643}, {0.619066, 0.1044}, {0.610475, 0.0982308}, {0.615296, 0.100957}, {0.623736, 0.107554}, {0.659557, 0.137737}, {0.658958, 0.137811}, {0.668209, 0.147121}, {0.601078, 0.0912}, {0.63421, 0.116014}, {0.635973, 0.114117}, {0.655231, 0.133861}, {0.664843, 0.142992}, {0.735711, 0.228227}, {0.644831, 0.124513}, {0.591719, 0.0861498}, {0.651405, 0.126423}, {0.604104, 0.0939643}, {0.603073, 0.0935739}, {0.615332, 0.10035}, {0.574238, 0.0755769}, {0.609373, 0.0964155}, {0.693826, 0.173547}, {0.618027, 0.101228}, {0.642738, 0.122949}, {0.681326, 0.156865}, {0.652466, 0.128371}, {0.610054, 0.0967579}, {0.558131, 0.0670121}, {0.606523, 0.0951299}, {0.638689, 0.120147}, {0.661574, 0.140091}, {0.612927, 0.100301}, {0.61202, 0.0978812}, {0.671049, 0.149601}, {0.634535, 0.116364}, {0.687498, 0.167157}, {0.595564, 0.0886358}, {0.661181, 0.139104}, {0.597494, 0.0885841}, {0.64841, 0.1271}, {0.653766, 0.13274}, {0.62331, 0.106347}, {0.639764, 0.118699}, {0.614987, 0.100745}, {0.667512, 0.141722}, {0.651909, 0.129584}, {0.661659, 0.13934}, {0.64633, 0.126082}, {0.676604, 0.155636}, {0.618512, 0.10316}, {0.644019, 0.122218}, {0.662603, 0.139326}, {0.615346, 0.100732}, {0.661841, 0.139463}, {0.651509, 0.128576}, {0.694168, 0.166962}, {0.647822, 0.126236}, {0.613932, 0.100847}, {0.646966, 0.125101}, {0.614068, 0.101231}, {0.619921, 0.104204}, {0.682824, 0.161243}, {0.682337, 0.159845}, {0.653005, 0.131977}, {0.611834, 0.0988314}, {0.641159, 0.120818}, {0.640817, 0.122147}, {0.714298, 0.197237}, {0.631847, 0.114462}, {0.721241, 0.208285}, {0.625267, 0.109083}, {0.638957, 0.120447}, {0.646072, 0.124873}, {0.637702, 0.118675}, {0.671371, 0.147087}, {0.585227, 0.0820301}, {0.620421, 0.105266}, {0.612845, 0.0994926}, {0.675319, 0.151573}, {0.667536, 0.144616}, {0.641545, 0.120902}, {0.69358, 0.172657}, {0.609046, 0.0969185}, {0.648396, 0.126681}, {0.629643, 0.110998}, {0.678188, 0.156988}, {0.633493, 0.115279}, {0.59604, 0.0879676}, {0.649548, 0.12793}, {0.657756, 0.133514}, {0.674047, 0.151129}, {0.63285, 0.114374}, {0.58543, 0.0805002}, {0.636402, 0.118196}, {0.628364, 0.111247}, {0.667017, 0.144995}, {0.597227, 0.0879382}, {0.603674, 0.0937729}, {0.614727, 0.101743}, {0.590856, 0.0851245}, {0.562084, 0.0676699}, {0.586856, 0.0814613}, {0.635428, 0.116863}, {0.660662, 0.138024}, {0.631809, 0.114853}, {0.658725, 0.137767}, {0.690066, 0.166442}, {0.628876, 0.111823}, {0.663574, 0.142561}, {0.65831, 0.137851}, {0.61794, 0.10355}, {0.647743, 0.126969}, {0.644441, 0.124256}, {0.632199, 0.11452}, {0.615562, 0.101705}, {0.627881, 0.11122}, {0.621023, 0.105066}, {0.610311, 0.0982536}, {0.642284, 0.123432}, {0.62082, 0.106255}, {0.679296, 0.157415}, {0.648489, 0.125921}, {0.592653, 0.086658}, {0.632998, 0.113915}, {0.614454, 0.0996001}, {0.627403, 0.110468}, {0.614128, 0.0995401}, {0.632437, 0.114684}, {0.621125, 0.105336}, {0.648271, 0.12736}, {0.706147, 0.186609}, {0.662551, 0.136519}, {0.613472, 0.0992397}, {0.635293, 0.115881}, {0.674897, 0.152113}, {0.629827, 0.111875}, {0.666046, 0.143023}, {0.645146, 0.124187}, {0.617073, 0.102901}, {0.657827, 0.137219}, {0.730372, 0.218662}, {0.697769, 0.173703}, {0.661032, 0.140083}, {0.644486, 0.124045}, {0.678446, 0.157402}, {0.682169, 0.16092}, {0.760103, 0.265721}, {0.606869, 0.0948391}, {0.656376, 0.134579}, {0.616457, 0.101586}, {0.630402, 0.112635}, {0.641351, 0.120326}, {0.667543, 0.144244}, {0.677374, 0.155595}, {0.748229, 0.246823}, {0.671565, 0.149783}, {0.625042, 0.10905}, {0.652179, 0.131467}, {0.700239, 0.177058}, {0.704623, 0.184166}, {0.650876, 0.130042}, {0.659781, 0.135818}, {0.654648, 0.133316}, {0.671467, 0.149934}, {0.615627, 0.0996399}, {0.607831, 0.0963272}, {0.625574, 0.109162}, {0.637511, 0.119234}, {0.594386, 0.0869966}, {0.635948, 0.117625}, {0.600797, 0.0918039}, {0.587985, 0.083396}, {0.630825, 0.109065}, {0.687157, 0.165096}, {0.61588, 0.101562}, {0.631479, 0.111744}, {0.622601, 0.106806}, {0.665269, 0.14255}, {0.598547, 0.0889166}, {0.65822, 0.133642}, {0.609505, 0.0978094}, {0.69443, 0.17249}, {0.672579, 0.147441}, {0.616188, 0.102097}, {0.660487, 0.138097}, {0.645629, 0.12557}, {0.645457, 0.124963}, {0.6645, 0.142989}, {0.585633, 0.0822352}, {0.650387, 0.130364}, {0.708463, 0.190764}, {0.630011, 0.113079}, {0.631885, 0.114577}, {0.639807, 0.120171}, {0.643447, 0.123391}, {0.620155, 0.103323}, {0.590127, 0.0847742}, {0.632703, 0.114605}, {0.587552, 0.083349}, {0.630561, 0.112471}, {0.616211, 0.102041}, {0.738533, 0.23019}, {0.648084, 0.126814}, {0.638427, 0.117927}, {0.609022, 0.0971497}, {0.642443, 0.122743}, {0.61919, 0.104671}, {0.603491, 0.0928589}, {0.647618, 0.127156}, {0.652165, 0.131421}, {0.63537, 0.116938}, {0.645948, 0.125654}, {0.577067, 0.0769139}, {0.59846, 0.0895441}, {0.639771, 0.117826}, {0.638443, 0.119997}, {0.624817, 0.108804}, {0.655334, 0.132183}, {0.640003, 0.120776}, {0.632932, 0.115642}, {0.616411, 0.102701}, {0.626108, 0.10925}, {0.635585, 0.116366}, {0.607744, 0.0962086}, {0.624569, 0.10826}, {0.670972, 0.149442}, {0.658657, 0.135695}, {0.650885, 0.128358}, {0.712268, 0.193267}, {0.652273, 0.130728}, {0.668631, 0.146691}, {0.650836, 0.129178}, {0.663016, 0.139657}, {0.621351, 0.102756}, {0.714109, 0.197505}, {0.660532, 0.139637}, {0.637495, 0.116942}, {0.617629, 0.102678}, {0.701137, 0.173133}, {0.634779, 0.116956}, {0.627589, 0.110322}, {0.625939, 0.10867}, {0.683386, 0.158556}, {0.609811, 0.0968599}, {0.661274, 0.137976}, {0.674769, 0.153227}, {0.736167, 0.228204}, {0.642363, 0.121895}, {0.595631, 0.0883359}, {0.577558, 0.0769088}, {0.667143, 0.145774}, {0.713099, 0.1974}, {0.647808, 0.127629}, {0.676757, 0.155542}, {0.673499, 0.150547}, {0.646682, 0.126761}, {0.628575, 0.112147}, {0.620236, 0.103706}, {0.592808, 0.0860931}, {0.540249, 0.05785}, {0.669578, 0.147622}, {0.635096, 0.115929}, {0.564818, 0.0705085}, {0.688986, 0.168688}, {0.656802, 0.13329}, {0.559526, 0.0674514}, {0.626618, 0.109723}, {0.641959, 0.121989}, {0.637299, 0.117165}, {0.616392, 0.102684}, {0.67426, 0.152949}, {0.641824, 0.122883}, {0.672878, 0.147442}, {0.688332, 0.166096}, {0.6826, 0.159645}, {0.684986, 0.163276}, {0.588752, 0.0842048}, {0.661506, 0.140113}, {0.649468, 0.126814}, {0.637727, 0.119577}, {0.664116, 0.139049}, {0.689555, 0.168507}, {0.591721, 0.0849747}, {0.6528, 0.131679}, {0.6138, 0.100768}, {0.658903, 0.137198}, {0.604645, 0.0940071}, {0.708211, 0.190411}, {0.65445, 0.132038}, {0.591807, 0.0857787}, {0.65176, 0.131833}, {0.633497, 0.115142}, {0.696461, 0.176298}, {0.635939, 0.116431}, {0.747221, 0.24429}, {0.647612, 0.126977}, {0.625865, 0.109121}, {0.610023, 0.0983124}, {0.621403, 0.106703}, {0.655126, 0.132029}, {0.595229, 0.0881371}, {0.557216, 0.0665365}, {0.679009, 0.157619}, {0.665988, 0.143784}, {0.740254, 0.231891}, {0.656147, 0.135679}, {0.627074, 0.109422}, {0.616397, 0.102638}, {0.602445, 0.0903269}, {0.61008, 0.0981162}, {0.690117, 0.168856}, {0.625096, 0.109074}, {0.689173, 0.16725}, {0.67084, 0.14726}, {0.643841, 0.12212}, {0.699756, 0.178212}, {0.569995, 0.0731131}, {0.681085, 0.158464}, {0.620528, 0.105602}, {0.639645, 0.120215}, {0.554205, 0.0646839}, {0.692893, 0.172026}, {0.673552, 0.15255}, {0.63324, 0.114143}, {0.632496, 0.115043}, {0.637436, 0.118254}, {0.672843, 0.151592}, {0.631574, 0.114546}, {0.626981, 0.10984}, {0.626912, 0.10962}, {0.608467, 0.0959045}, {0.672247, 0.147686}, {0.607621, 0.0952989}, {0.624701, 0.10886}, {0.669913, 0.14661}, {0.643668, 0.123917}, {0.620281, 0.10581}, {0.609967, 0.098004}, {0.653272, 0.133087}, {0.640056, 0.121479}, {0.595311, 0.0874207}, {0.63112, 0.11156}, {0.643316, 0.124019}, {0.672225, 0.147346}, {0.628547, 0.111803}, {0.631328, 0.111808}, {0.601242, 0.0922713}, {0.613333, 0.0992729}, {0.521193, 0.0486459}, {0.61195, 0.099162}, {0.570965, 0.073648}, {0.610933, 0.098779}, {0.669106, 0.147499}, {0.606525, 0.0941391}, {0.687873, 0.166114}, {0.631043, 0.113912}, {0.594965, 0.0879088}, {0.631791, 0.113547}, {0.593126, 0.0871142}, {0.666623, 0.144152}, {0.67439, 0.151585}, {0.671038, 0.148771}, {0.662597, 0.138984}, {0.612034, 0.0997974}, {0.637485, 0.118064}, {0.619405, 0.104758}, {0.618794, 0.10459}, {0.628054, 0.111555}, {0.658671, 0.137935}, {0.636631, 0.116115}, {0.642332, 0.119587}, {0.625817, 0.107749}, {0.696005, 0.172036}, {0.649939, 0.129507}, {0.587955, 0.0825762}, {0.641237, 0.122499}, {0.636632, 0.11727}, {0.68168, 0.159668}, {0.587971, 0.0837813}, {0.689569, 0.168219}, {0.695099, 0.173097}, {0.569437, 0.0729837}, {0.659744, 0.139013}, {0.604373, 0.0937672}, {0.61002, 0.0974174}, {0.674059, 0.150817}, {0.561359, 0.0681774}, {0.599163, 0.0902389}, {0.671265, 0.148935}, {0.653446, 0.131104}, {0.645284, 0.12573}, {0.701244, 0.183112}, {0.576576, 0.0759345}, {0.647561, 0.125868}, {0.642421, 0.121561}, {0.604641, 0.0943809}, {0.670341, 0.146325}, {0.632953, 0.113722}, {0.698448, 0.171908}, {0.673739, 0.151695}, {0.675156, 0.153099}, {0.622666, 0.106549}, {0.592417, 0.0862315}, {0.648484, 0.127163}, {0.600503, 0.0908848}, {0.678567, 0.154913}, {0.626282, 0.108519}, {0.639144, 0.119301}, {0.62856, 0.111661}, {0.606105, 0.0946373}, {0.733749, 0.224522}, {0.620479, 0.105079}, {0.628899, 0.112206}, {0.627117, 0.11065}, {0.642279, 0.120267}, {0.603036, 0.093107}, {0.69634, 0.176446}, {0.688346, 0.165532}, {0.59369, 0.0874055}, {0.6635, 0.142304}, {0.639091, 0.116664}, {0.574649, 0.0737503}, {0.6493, 0.129134}, {0.67472, 0.153147}, {0.662879, 0.140941}, {0.582903, 0.0803528}, {0.643934, 0.122901}, {0.656469, 0.128864}, {0.610565, 0.0960531}, {0.640402, 0.120653}, {0.647047, 0.126188}, {0.606998, 0.0947187}, {0.60755, 0.0955775}, {0.638509, 0.119575}, {0.647902, 0.126621}, {0.651267, 0.127414}, {0.620754, 0.106032}, {0.553001, 0.0638211}, {0.656126, 0.132971}, {0.58254, 0.079363}, {0.632046, 0.113874}, {0.679268, 0.156204}, {0.564435, 0.0697564}, {0.647325, 0.122697}, {0.699325, 0.180914}, {0.627117, 0.110651}, {0.625291, 0.109462}, {0.64728, 0.12704}, {0.638581, 0.119974}, {0.65542, 0.134571}, {0.674257, 0.152904}, {0.726198, 0.21346}, {0.615728, 0.102241}, {0.655958, 0.133896}, {0.645018, 0.120776}, {0.663559, 0.141287}, {0.634129, 0.116558}, {0.697176, 0.176391}, {0.623317, 0.106768}, {0.632116, 0.114544}, {0.660542, 0.137824}, {0.667183, 0.146005}, {0.664775, 0.141669}, {0.675856, 0.155141}, {0.602387, 0.0902995}, {0.679315, 0.155215}, {0.654985, 0.128762}, {0.582925, 0.0800668}, {0.580699, 0.0786296}, {0.635696, 0.115971}, {0.670467, 0.145782}, {0.681704, 0.158161}, {0.601087, 0.0917813}, {0.639879, 0.120904}, {0.591111, 0.0856139}, {0.663446, 0.140937}, {0.662507, 0.138447}, {0.750541, 0.248124}, {0.638527, 0.118668}, {0.618913, 0.104483}, {0.626197, 0.109345}, {0.668824, 0.146595}, {0.643984, 0.124551}, {0.655682, 0.134559}, {0.563632, 0.0694326}, {0.624928, 0.109414}, {0.630046, 0.112465}, {0.646265, 0.126525}, {0.558303, 0.0662871}, {0.641021, 0.121605}, {0.614172, 0.100758}, {0.627959, 0.110616}, {0.608784, 0.0973531}, {0.670513, 0.147174}, {0.616419, 0.101917}, {0.640136, 0.118993}, {0.618892, 0.104436}, {0.609383, 0.0977469}, {0.615535, 0.10059}, {0.689013, 0.168488}, {0.734525, 0.226789}, {0.581723, 0.0786233}, {0.575887, 0.0759895}, {0.655338, 0.132757}, {0.58832, 0.0839679}, {0.598156, 0.0902917}, {0.639124, 0.120521}, {0.593581, 0.0853375}, {0.646305, 0.126481}, {0.633958, 0.116268}, {0.637689, 0.119344}, {0.648794, 0.12864}, {0.653918, 0.132486}, {0.675437, 0.153772}, {0.582899, 0.0799463}, {0.675536, 0.153415}, {0.670336, 0.14897}, {0.639569, 0.120001}, {0.607819, 0.0966601}, {0.619319, 0.103576}, {0.648846, 0.128344}, {0.634779, 0.115178}, {0.657244, 0.13481}, {0.657983, 0.13609}, {0.557306, 0.0662602}, {0.586591, 0.0814727}, {0.611944, 0.0982905}, {0.604074, 0.0930334}, {0.666861, 0.142995}, {0.661116, 0.139773}, {0.603164, 0.0929365}, {0.670245, 0.146021}, {0.65126, 0.128034}, {0.615973, 0.101992}, {0.671158, 0.149389}, {0.639995, 0.119728}, {0.687553, 0.166776}, {0.699958, 0.178132}, {0.709564, 0.189638}, {0.647565, 0.126278}, {0.587544, 0.0832534}, {0.700969, 0.182502}, {0.658618, 0.138118}, {0.616491, 0.103021}, {0.623017, 0.107503}, {0.625783, 0.10933}, {0.642196, 0.122843}, {0.615519, 0.101752}, {0.648465, 0.128145}, {0.679255, 0.157857}, {0.597684, 0.0876888}, {0.57955, 0.0781726}, {0.664332, 0.143333}, {0.649399, 0.128311}, {0.632199, 0.114202}, {0.655419, 0.132232}, {0.662139, 0.140938}, {0.697216, 0.172827}, {0.589119, 0.0845921}, {0.636736, 0.117198}, {0.654195, 0.134}, {0.611351, 0.0988329}, {0.637131, 0.118909}, {0.595435, 0.0880187}, {0.588265, 0.0838425}, {0.664988, 0.142832}, {0.602882, 0.0931579}, {0.694719, 0.174995}, {0.676889, 0.152685}, {0.694522, 0.174053}, {0.625768, 0.109441}, {0.632129, 0.114999}, {0.684301, 0.158656}, {0.643027, 0.123039}, {0.602625, 0.0929412}, {0.692296, 0.168911}, {0.632753, 0.112953}, {0.646666, 0.126404}, {0.666093, 0.142842}, {0.65462, 0.133374}, {0.639637, 0.120898}, {0.662108, 0.137227}, {0.597631, 0.0886902}, {0.633157, 0.114877}, {0.629165, 0.11155}, {0.622488, 0.105433}, {0.634337, 0.11678}, {0.701275, 0.182554}, {0.687541, 0.167088}, {0.632517, 0.11461}, {0.612385, 0.0983687}, {0.65802, 0.136326}, {0.670681, 0.148609}, {0.668564, 0.146762}, {0.579588, 0.0785234}, {0.627848, 0.110989}, {0.61884, 0.103447}, {0.664236, 0.141716}, {0.649279, 0.129229}, {0.650125, 0.127572}, {0.673301, 0.150006}, {0.628886, 0.111043}, {0.675701, 0.150255}, {0.675971, 0.153702}, {0.656749, 0.133943}, {0.600378, 0.0918205}, {0.611879, 0.0983675}, {0.695185, 0.1696}, {0.665651, 0.144179}, {0.667892, 0.145521}, {0.69045, 0.169385}, {0.601308, 0.0902697}, {0.615037, 0.100847}, {0.653993, 0.130628}, {0.647641, 0.127348}, {0.683863, 0.161362}, {0.702073, 0.183705}, {0.708662, 0.190421}, {0.637568, 0.11892}, {0.567201, 0.0711311}, {0.619423, 0.105113}, {0.598856, 0.0894751}, {0.618628, 0.104541}, {0.532902, 0.0544975}, {0.644121, 0.124188}, {0.614595, 0.0993462}, {0.657045, 0.134374}, {0.673887, 0.151576}, {0.596615, 0.0883814}, {0.614186, 0.100956}, {0.654086, 0.132197}, {0.659945, 0.137641}, {0.575047, 0.0753765}, {0.706821, 0.188661}, {0.682321, 0.160937}, {0.680619, 0.1576}, {0.689841, 0.166362}, {0.666512, 0.144075}, {0.641538, 0.119836}, {0.677476, 0.154774}, {0.609332, 0.0976291}, {0.646901, 0.126897}, {0.649738, 0.129624}, {0.569218, 0.0720739}, {0.592575, 0.0863375}, {0.617368, 0.103442}, {0.646792, 0.124252}, {0.667004, 0.145133}, {0.643596, 0.123555}, {0.61393, 0.100217}, {0.646844, 0.12708}, {0.581937, 0.0802007}, {0.707932, 0.187401}, {0.605471, 0.0945294}, {0.641904, 0.123017}, {0.640194, 0.120353}, {0.562178, 0.0688768}, {0.615865, 0.102482}, {0.675595, 0.151225}, {0.674749, 0.152931}, {0.683558, 0.163062}, {0.67228, 0.150087}, {0.606398, 0.0956529}, {0.643061, 0.12398}, {0.617545, 0.102833}, {0.570944, 0.0733366}, {0.631582, 0.113773}, {0.65206, 0.131697}, {0.713573, 0.190605}, {0.704627, 0.186064}, {0.641365, 0.122176}, {0.642217, 0.122926}, {0.56182, 0.0689654}, {0.625265, 0.108778}, {0.598117, 0.0901353}, {0.639916, 0.118206}, {0.64237, 0.120134}, {0.621165, 0.105885}, {0.601679, 0.091677}, {0.615974, 0.100388}, {0.642864, 0.122732}, {0.610252, 0.0976581}, {0.609664, 0.0974921}, {0.655848, 0.133116}, {0.63691, 0.117052}, {0.62632, 0.10971}, {0.59759, 0.0897806}, {0.62808, 0.110658}, {0.683706, 0.162281}, {0.626676, 0.109904}, {0.644047, 0.122934}, {0.640704, 0.119901}, {0.690575, 0.170493}, {0.626725, 0.108535}, {0.632292, 0.114321}, {0.645057, 0.123336}, {0.564581, 0.0701231}, {0.70535, 0.188333}, {0.625087, 0.108973}, {0.667613, 0.14616}, {0.651341, 0.129634}, {0.659875, 0.138871}, {0.584466, 0.0812688}, {0.705843, 0.18779}, {0.658277, 0.137517}, {0.655431, 0.133673}, {0.62828, 0.110355}, {0.662099, 0.137349}, {0.60493, 0.0946379}, {0.611922, 0.0994091}, {0.665979, 0.143305}, {0.695914, 0.17393}, {0.633848, 0.114414}, {0.627108, 0.110478}, {0.580136, 0.0777155}, {0.638808, 0.11922}, {0.610526, 0.0962824}, {0.648197, 0.127423}, {0.700587, 0.181405}, {0.585844, 0.0814742}, {0.696974, 0.17461}, {0.74349, 0.226489}, {0.666002, 0.144952}, {0.629628, 0.112902}, {0.722217, 0.209484}, {0.5754, 0.0756821}, {0.585448, 0.0818252}, {0.633603, 0.11312}, {0.600183, 0.0905977}, {0.631393, 0.114221}, {0.651809, 0.126615}, {0.578167, 0.0776264}, {0.612303, 0.0992318}, {0.711734, 0.195032}, {0.630711, 0.113127}, {0.650064, 0.129277}, {0.614269, 0.100811}, {0.671789, 0.148112}, {0.598903, 0.0906575}, {0.637607, 0.117694}, {0.648697, 0.126113}, {0.593546, 0.0853588}, {0.677596, 0.15594}, {0.640083, 0.120335}, {0.650012, 0.125927}, {0.611578, 0.0974118}, {0.637015, 0.118935}, {0.621606, 0.10611}, {0.648407, 0.127606}, {0.62838, 0.111487}, {0.60922, 0.0967069}, {0.613264, 0.100092}, {0.639821, 0.118584}, {0.658796, 0.13602}, {0.675624, 0.153799}, {0.667733, 0.146379}, {0.594458, 0.0873075}, {0.640904, 0.122043}, {0.646851, 0.125897}, {0.694343, 0.173877}, {0.67115, 0.14928}, {0.641553, 0.120612}, {0.628358, 0.111501}, {0.648407, 0.126288}, {0.64006, 0.121114}, {0.567572, 0.0708282}, {0.709559, 0.19308}, {0.660771, 0.139534}, {0.677461, 0.15583}, {0.598131, 0.0893015}, {0.622209, 0.10655}, {0.628155, 0.111361}, {0.603485, 0.0917045}, {0.632717, 0.114502}, {0.590346, 0.0834038}, {0.63442, 0.116268}, {0.652365, 0.130859}, {0.620483, 0.105234}, {0.670244, 0.148408}, {0.639708, 0.120045}, {0.697603, 0.174827}, {0.664442, 0.143416}, {0.625707, 0.109078}, {0.622064, 0.106237}, {0.621816, 0.104556}, {0.718505, 0.204555}, {0.632643, 0.115356}, {0.641053, 0.121733}, {0.637438, 0.116131}, {0.62518, 0.1075}, {0.632002, 0.114203}, {0.674418, 0.153407}, {0.557374, 0.0661801}, {0.605188, 0.0946095}, {0.640436, 0.118164}, {0.646185, 0.12517}, {0.629315, 0.111842}, {0.621239, 0.105401}, {0.655447, 0.134225}, {0.648007, 0.127174}, {0.594488, 0.0875919}, {0.624006, 0.108689}, {0.683398, 0.156902}, {0.659551, 0.138457}, {0.627599, 0.111179}, {0.653677, 0.132766}, {0.629406, 0.112241}, {0.651714, 0.12846}, {0.589629, 0.0837747}, {0.625963, 0.109064}, {0.616167, 0.101983}, {0.605798, 0.0951574}, {0.640808, 0.118063}, {0.645552, 0.121761}, {0.619621, 0.104223}, {0.617977, 0.103746}, {0.677603, 0.155884}, {0.630902, 0.113352}, {0.622392, 0.105023}, {0.661184, 0.138948}, {0.638212, 0.119123}, {0.634765, 0.116234}, {0.629574, 0.109938}, {0.56422, 0.0698406}, {0.671769, 0.150358}, {0.763291, 0.270187}, {0.601848, 0.0920314}, {0.613084, 0.0996925}, {0.620511, 0.106001}, {0.656301, 0.134408}, {0.613733, 0.100883}, {0.605493, 0.0943635}, {0.617495, 0.102384}, {0.655095, 0.134037}, {0.633262, 0.113272}, {0.618116, 0.103308}, {0.675291, 0.154572}, {0.63372, 0.114659}, {0.648312, 0.126234}, {0.610715, 0.098618}, {0.646333, 0.125132}, {0.643062, 0.121909}, {0.622282, 0.106876}, {0.685818, 0.162389}, {0.600634, 0.0916908}, {0.52862, 0.0525348}, {0.65057, 0.129131}, {0.614401, 0.100342}, {0.622275, 0.106975}, {0.614015, 0.100713}, {0.618052, 0.102722}, {0.650074, 0.129939}, {0.623748, 0.107104}, {0.61303, 0.100125}, {0.717716, 0.199065}, {0.675037, 0.150688}, {0.633359, 0.115142}, {0.608647, 0.0960341}, {0.680509, 0.158592}, {0.643084, 0.121665}, {0.662543, 0.141283}, {0.634424, 0.116584}, {0.69517, 0.174832}, {0.624628, 0.108477}, {0.610334, 0.0964701}, {0.590085, 0.0848222}, {0.74149, 0.232988}, {0.656573, 0.135887}, {0.628104, 0.11023}, {0.623046, 0.106891}, {0.708747, 0.187451}, {0.626622, 0.110585}, {0.620985, 0.105815}, {0.652037, 0.131708}, {0.661265, 0.138927}, {0.67724, 0.154535}, {0.658027, 0.135382}, {0.626099, 0.108812}, {0.617374, 0.103392}, {0.666964, 0.146044}, {0.701432, 0.180611}, {0.639199, 0.120598}, {0.631801, 0.114418}, {0.582601, 0.0804511}, {0.706859, 0.189524}, {0.647346, 0.126676}, {0.641054, 0.120188}, {0.659168, 0.137603}, {0.703215, 0.183045}, {0.636964, 0.117735}, {0.654612, 0.132228}, {0.619472, 0.104951}, {0.68597, 0.164731}, {0.635015, 0.116234}, {0.679094, 0.156311}, {0.641363, 0.121541}, {0.656558, 0.134838}, {0.636201, 0.11666}, {0.625354, 0.109104}, {0.708638, 0.191006}, {0.55558, 0.0638565}, {0.673157, 0.152335}, {0.621942, 0.10601}, {0.690922, 0.170794}, {0.66845, 0.144055}, {0.648454, 0.128773}, {0.685907, 0.16384}, {0.645567, 0.125036}, {0.699753, 0.179622}, {0.662681, 0.14152}, {0.571327, 0.0737772}, {0.694232, 0.174954}, {0.651391, 0.130798}, {0.662889, 0.142071}, {0.62666, 0.109829}, {0.619838, 0.105301}, {0.614632, 0.100652}, {0.628271, 0.111203}, {0.634533, 0.115878}, {0.685161, 0.164}, {0.626961, 0.110484}, {0.646624, 0.127194}, {0.654062, 0.133511}, {0.684523, 0.161849}, {0.622685, 0.107368}, {0.622736, 0.107206}, {0.613276, 0.100022}, {0.698131, 0.179107}, {0.638635, 0.119285}, {0.732663, 0.220163}, {0.667878, 0.144514}, {0.644096, 0.123736}, {0.658345, 0.135915}, {0.639198, 0.119816}, {0.663259, 0.142386}, {0.683493, 0.16215}, {0.649303, 0.128144}, {0.682695, 0.158862}, {0.679926, 0.158048}, {0.644046, 0.124736}, {0.702599, 0.181738}, {0.666355, 0.144625}, {0.645258, 0.125363}, {0.651468, 0.130309}, {0.623519, 0.108139}, {0.669731, 0.145417}, {0.671132, 0.149386}, {0.639673, 0.121018}, {0.665131, 0.141994}, {0.722447, 0.209525}, {0.665977, 0.144447}, {0.659588, 0.137278}, {0.687856, 0.166816}, {0.660652, 0.137712}, {0.707993, 0.19007}, {0.668807, 0.146378}, {0.665787, 0.144705}, {0.692233, 0.169297}, {0.647107, 0.126345}, {0.679663, 0.157744}, {0.666393, 0.145629}, {0.618769, 0.104492}, {0.649007, 0.128999}, {0.673336, 0.150691}, {0.603248, 0.0936541}, {0.691351, 0.166252}, {0.624583, 0.1077}, {0.57048, 0.073101}, {0.678429, 0.153101}, {0.651591, 0.131432}, {0.656817, 0.134765}, {0.640349, 0.120728}, {0.577382, 0.0744762}, {0.642976, 0.1231}, {0.620056, 0.105541}, {0.690963, 0.16837}, {0.637488, 0.119187}, {0.651169, 0.13133}, {0.642748, 0.123376}, {0.687249, 0.163479}, {0.664913, 0.143161}, {0.626863, 0.110433}, {0.653698, 0.133373}, {0.634412, 0.11632}, {0.616608, 0.102419}, {0.66649, 0.143757}, {0.629175, 0.110959}, {0.629713, 0.112888}, {0.661675, 0.139986}, {0.616001, 0.102276}, {0.620205, 0.10378}, {0.648691, 0.124589}, {0.642424, 0.122221}, {0.647279, 0.127171}, {0.691875, 0.171591}, {0.671349, 0.147169}, {0.703775, 0.180265}, {0.665767, 0.14487}, {0.689443, 0.169201}, {0.576898, 0.0767238}, {0.690906, 0.170952}, {0.686027, 0.165766}, {0.696891, 0.17687}, {0.64595, 0.126203}, {0.631254, 0.112887}, {0.683653, 0.161522}, {0.629095, 0.111483}, {0.707732, 0.190462}, {0.638358, 0.119295}, {0.694389, 0.173554}, {0.651989, 0.130694}, {0.666618, 0.141772}, {0.598268, 0.0903863}, {0.6178, 0.103663}, {0.673327, 0.151231}, {0.669806, 0.14524}, {0.645738, 0.126397}, {0.645097, 0.124672}, {0.645377, 0.125207}, {0.635083, 0.116256}, {0.636876, 0.118345}, {0.621218, 0.105619}, {0.712058, 0.19567}, {0.651968, 0.131757}, {0.646222, 0.124681}, {0.630326, 0.112542}, {0.593869, 0.0871385}, {0.718636, 0.204501}, {0.636197, 0.118208}, {0.660321, 0.138712}, {0.632065, 0.114752}, {0.668702, 0.14428}, {0.706075, 0.188496}, {0.689467, 0.169362}, {0.673666, 0.151885}, {0.637635, 0.118297}, {0.642168, 0.122102}, {0.696702, 0.172717}, {0.654507, 0.132357}, {0.662856, 0.141634}, {0.641694, 0.121523}, {0.628117, 0.111209}, {0.601126, 0.092151}, {0.642469, 0.123178}, {0.648291, 0.126907}, {0.615888, 0.102611}, {0.655518, 0.134418}, {0.679866, 0.158249}, {0.689141, 0.1688}, {0.60764, 0.0962268}, {0.690172, 0.170367}, {0.636078, 0.118057}, {0.653888, 0.132045}, {0.642963, 0.123853}, {0.713975, 0.197818}, {0.645623, 0.125613}, {0.649696, 0.128322}, {0.627926, 0.11081}, {0.748173, 0.246466}, {0.717968, 0.202829}, {0.628795, 0.110819}, {0.629895, 0.112631}, {0.620938, 0.104924}, {0.666725, 0.143336}, {0.633297, 0.115713}, {0.631899, 0.113347}, {0.668789, 0.146628}, {0.620594, 0.104988}, {0.70056, 0.176621}, {0.67128, 0.147351}, {0.660551, 0.138254}, {0.591887, 0.0860423}, {0.719239, 0.205604}, {0.707305, 0.187937}, {0.687244, 0.166401}, {0.651341, 0.130563}, {0.617035, 0.102894}, {0.616641, 0.102966}, {0.628878, 0.109836}, {0.617171, 0.102509}, {0.663963, 0.140868}, {0.613632, 0.100911}, {0.646554, 0.126007}, {0.637908, 0.119609}, {0.631, 0.113101}, {0.635308, 0.117374}, {0.652469, 0.131626}, {0.696032, 0.173589}, {0.644155, 0.122558}, {0.646801, 0.127185}, {0.634275, 0.11648}, {0.649553, 0.125906}, {0.636989, 0.118664}, {0.639205, 0.119646}, {0.667541, 0.14664}, {0.67228, 0.150906}, {0.686429, 0.165323}, {0.668304, 0.143992}, {0.647284, 0.127674}, {0.672347, 0.150651}, {0.618684, 0.104174}, {0.632588, 0.114337}, {0.656613, 0.133534}, {0.704979, 0.185946}, {0.648699, 0.128971}, {0.671666, 0.150599}, {0.62109, 0.106265}, {0.636567, 0.116928}, {0.662275, 0.138773}, {0.630809, 0.113097}, {0.667424, 0.145624}, {0.60458, 0.0941031}, {0.607183, 0.096214}, {0.61537, 0.102189}, {0.672284, 0.14868}, {0.644446, 0.125073}, {0.688285, 0.168211}, {0.634355, 0.116865}, {0.64192, 0.122958}, {0.6612, 0.139201}, {0.705941, 0.188533}, {0.652154, 0.129887}, {0.656285, 0.13548}, {0.646071, 0.12612}, {0.654041, 0.131529}, {0.668797, 0.143792}, {0.636313, 0.117991}, {0.658184, 0.13693}, {0.674049, 0.151035}, {0.654617, 0.133754}, {0.667995, 0.145948}, {0.637224, 0.117568}, {0.649559, 0.127212}, {0.685649, 0.162544}, {0.645029, 0.123664}, {0.656221, 0.13321}, {0.636909, 0.118517}, {0.649691, 0.129308}, {0.685149, 0.163006}, {0.685573, 0.163776}, {0.611973, 0.0991717}, {0.5902, 0.0847119}, {0.642609, 0.122931}, {0.701133, 0.181668}, {0.633502, 0.114717}, {0.664723, 0.143036}, {0.654425, 0.134}, {0.676903, 0.15454}, {0.597398, 0.0894476}, {0.649147, 0.128376}, {0.693964, 0.1668}, {0.597417, 0.0892278}, {0.626284, 0.108384}, {0.652415, 0.131337}, {0.642354, 0.122257}, {0.6808, 0.155073}, {0.657218, 0.134769}, {0.671749, 0.149951}, {0.664846, 0.144097}, {0.600955, 0.0918643}, {0.662863, 0.139601}, {0.618176, 0.103087}, {0.662847, 0.140097}, {0.679057, 0.158325}, {0.666684, 0.144105}, {0.735102, 0.224282}, {0.645661, 0.125452}, {0.666817, 0.143152}, {0.637321, 0.118946}, {0.612752, 0.098855}, {0.662526, 0.139732}, {0.651265, 0.130911}, {0.674416, 0.150139}, {0.674916, 0.152524}, {0.718923, 0.20299}, {0.693913, 0.171828}, {0.661102, 0.138138}, {0.641179, 0.121713}, {0.635866, 0.115924}, {0.681766, 0.160842}, {0.571525, 0.0741121}, {0.679003, 0.156053}, {0.617181, 0.103274}, {0.625761, 0.109961}, {0.64282, 0.124058}, {0.689295, 0.168858}, {0.629824, 0.11201}, {0.580799, 0.0790417}, {0.696306, 0.176749}, {0.643183, 0.123993}, {0.625263, 0.108996}, {0.631205, 0.112836}, {0.676928, 0.153114}, {0.648709, 0.128944}, {0.616343, 0.100745}, {0.645548, 0.12551}, {0.657935, 0.133221}, {0.64692, 0.126248}, {0.661351, 0.136903}, {0.622667, 0.107058}, {0.63993, 0.120752}, {0.691057, 0.170606}, {0.683861, 0.162893}, {0.635099, 0.11686}, {0.723531, 0.2076}, {0.701287, 0.180745}, {0.639321, 0.119857}, {0.619396, 0.104939}, {0.652812, 0.131564}, {0.685977, 0.16585}, {0.652262, 0.131571}, {0.631174, 0.113889}, {0.667726, 0.146543}, {0.657482, 0.137063}, {0.636953, 0.115753}, {0.668223, 0.140203}, {0.685263, 0.164553}, {0.654427, 0.134077}, {0.732534, 0.218556}, {0.640394, 0.12164}, {0.677561, 0.156845}, {0.660606, 0.138438}, {0.616596, 0.10179}, {0.637538, 0.118451}, {0.633168, 0.114741}, {0.635719, 0.116874}, {0.676905, 0.15387}, {0.677476, 0.153563}, {0.59268, 0.0860335}, {0.666549, 0.14505}, {0.624414, 0.108729}, {0.63273, 0.115547}, {0.597657, 0.0897149}, {0.623002, 0.107037}, {0.671213, 0.14967}, {0.648439, 0.128133}, {0.649038, 0.128318}, {0.691666, 0.168675}, {0.676205, 0.153019}, {0.653835, 0.13298}, {0.653759, 0.133251}, {0.616925, 0.103303}, {0.665807, 0.14438}, {0.676151, 0.149418}, {0.705895, 0.186653}, {0.65441, 0.133605}, {0.615162, 0.10116}, {0.685063, 0.164167}, {0.659652, 0.137226}, {0.636492, 0.117398}, {0.609064, 0.096001}, {0.654323, 0.133102}, {0.695868, 0.17543}, {0.626881, 0.110466}, {0.676138, 0.151898}, {0.649044, 0.128894}, {0.637975, 0.119057}, {0.580203, 0.0788369}, {0.685226, 0.164294}, {0.63106, 0.114031}, {0.617158, 0.10267}, {0.68866, 0.163995}, {0.614755, 0.100948}, {0.651005, 0.127642}, {0.645764, 0.124017}, {0.642066, 0.123061}, {0.63949, 0.121002}, {0.67062, 0.149734}, {0.636708, 0.116999}, {0.695848, 0.175637}, {0.683104, 0.162366}, {0.660454, 0.138612}, {0.649578, 0.129687}, {0.621441, 0.106681}, {0.743914, 0.240205}, {0.65974, 0.139046}, {0.643355, 0.124331}, {0.629471, 0.112748}, {0.642265, 0.122722}, {0.712618, 0.183971}, {0.551065, 0.0618197}, {0.663537, 0.141975}, {0.624803, 0.108587}, {0.696664, 0.176745}, {0.638447, 0.118952}, {0.674551, 0.152696}, {0.600478, 0.0914103}, {0.656668, 0.135177}, {0.641695, 0.122607}, {0.64611, 0.126361}, {0.692172, 0.169958}, {0.642497, 0.121671}, {0.631575, 0.114633}, {0.697127, 0.175946}, {0.651185, 0.12994}, {0.689085, 0.166599}, {0.673989, 0.152284}, {0.613219, 0.0998316}, {0.634424, 0.116003}, {0.664677, 0.143272}, {0.6349, 0.115979}, {0.718226, 0.203924}, {0.64972, 0.128583}, {0.68097, 0.159785}, {0.664486, 0.142141}, {0.609337, 0.0973846}, {0.685407, 0.160584}, {0.62012, 0.105688}, {0.593552, 0.0867503}, {0.671704, 0.148231}, {0.650669, 0.130627}, {0.623491, 0.107859}, {0.66752, 0.144638}, {0.665552, 0.144594}, {0.580156, 0.0789783}, {0.604584, 0.0941562}, {0.636053, 0.117318}, {0.647823, 0.127367}, {0.615758, 0.101122}, {0.660218, 0.138022}, {0.666424, 0.145184}, {0.633468, 0.116188}, {0.623791, 0.107826}, {0.661977, 0.141028}, {0.639084, 0.119183}, {0.593657, 0.0873661}, {0.579969, 0.0787805}, {0.590543, 0.0844807}, {0.626585, 0.110273}, {0.735162, 0.22661}, {0.643259, 0.123427}, {0.68006, 0.159247}, {0.660783, 0.139968}, {0.633299, 0.115552}, {0.695058, 0.175814}, {0.625293, 0.109639}, {0.610861, 0.0974759}, {0.610475, 0.0984689}, {0.635252, 0.116591}, {0.640955, 0.1191}, {0.69236, 0.172659}, {0.703712, 0.184931}, {0.664717, 0.142536}, {0.675479, 0.152582}, {0.645963, 0.124156}, {0.684978, 0.16376}, {0.631289, 0.113108}, {0.669158, 0.148004}, {0.636815, 0.116975}, {0.644961, 0.12486}, {0.679446, 0.1569}, {0.709733, 0.187116}, {0.680337, 0.157503}, {0.647254, 0.127439}, {0.660677, 0.13519}, {0.640479, 0.121656}, {0.678068, 0.155261}, {0.637371, 0.11909}, {0.693057, 0.168198}, {0.609853, 0.0974795}, {0.641788, 0.120295}, {0.77156, 0.283946}, {0.623427, 0.106479}, {0.717695, 0.203584}, {0.674552, 0.152553}, {0.653311, 0.132543}, {0.654144, 0.133708}, {0.682915, 0.161819}, {0.628929, 0.112508}, {0.70834, 0.189847}, {0.709869, 0.193327}, {0.678792, 0.154239}, {0.65943, 0.13798}, {0.605637, 0.0952131}, {0.668877, 0.145414}, {0.630704, 0.11298}, {0.626544, 0.109916}, {0.678719, 0.158101}, {0.670869, 0.14973}, {0.695296, 0.175141}, {0.646342, 0.125431}, {0.604559, 0.0924019}, {0.652543, 0.131487}, {0.693716, 0.173398}, {0.632365, 0.11507}, {0.650994, 0.130549}, {0.704963, 0.186881}, {0.636779, 0.118087}, {0.625709, 0.110023}, {0.646085, 0.125941}, {0.665673, 0.144436}, {0.623032, 0.107629}, {0.676126, 0.154304}, {0.590535, 0.0851317}, {0.635962, 0.117692}, {0.59048, 0.0850979}, {0.639827, 0.119955}, {0.696702, 0.177641}, {0.612104, 0.0983478}, {0.650963, 0.130185}, {0.650683, 0.130193}, {0.685622, 0.164275}, {0.605986, 0.0952966}, {0.686717, 0.165613}, {0.644638, 0.123481}, {0.67556, 0.15437}, {0.641111, 0.120204}, {0.673272, 0.147278}, {0.656781, 0.13336}, {0.660878, 0.139628}, {0.639796, 0.119782}, {0.600168, 0.0903363}, {0.603682, 0.0928533}, {0.565721, 0.0707892}, {0.692066, 0.171379}, {0.593719, 0.0867314}, {0.653368, 0.129399}, {0.664027, 0.142101}, {0.668524, 0.146167}, {0.618264, 0.102572}, {0.650564, 0.130517}, {0.64292, 0.123114}, {0.613987, 0.100323}, {0.642816, 0.123445}, {0.641335, 0.121995}, {0.602856, 0.0931471}, {0.636089, 0.117361}, {0.685694, 0.165152}, {0.630518, 0.112942}, {0.683576, 0.158911}, {0.605296, 0.0938581}, {0.629489, 0.112018}, {0.639367, 0.120061}, {0.601981, 0.0921556}, {0.696745, 0.176597}, {0.689862, 0.168543}, {0.627965, 0.110788}, {0.645982, 0.125684}, {0.676428, 0.155471}, {0.605885, 0.0945985}, {0.620137, 0.105442}, {0.682332, 0.158175}, {0.668372, 0.147212}, {0.662653, 0.141128}, {0.595861, 0.0879216}, {0.652607, 0.131913}, {0.639771, 0.120463}, {0.646748, 0.124862}, {0.687261, 0.166061}, {0.642918, 0.123068}, {0.633657, 0.114982}, {0.704563, 0.185872}, {0.676295, 0.150657}, {0.678515, 0.154126}, {0.682394, 0.161204}, {0.650095, 0.129452}, {0.64885, 0.128326}, {0.617486, 0.103619}, {0.663916, 0.141322}, {0.694463, 0.171891}, {0.649937, 0.128473}, {0.651955, 0.131071}, {0.685337, 0.163006}, {0.677674, 0.155529}, {0.656798, 0.131975}, {0.65013, 0.129795}, {0.654445, 0.132153}, {0.649839, 0.129099}, {0.689482, 0.167822}, {0.669737, 0.146684}, {0.619665, 0.103878}, {0.713816, 0.196547}, {0.619407, 0.104301}, {0.62549, 0.108343}, {0.617499, 0.102322}, {0.639359, 0.120521}, {0.654115, 0.132386}, {0.664714, 0.143296}, {0.667928, 0.146907}, {0.669622, 0.145469}, {0.704354, 0.180995}, {0.697153, 0.177224}, {0.592613, 0.0867102}, {0.672591, 0.147624}, {0.621504, 0.106853}, {0.70056, 0.179559}, {0.640451, 0.119817}, {0.645474, 0.124214}, {0.67844, 0.153776}, {0.675336, 0.153965}, {0.636641, 0.115898}, {0.676188, 0.153374}, {0.637634, 0.118181}, {0.648257, 0.127793}, {0.62686, 0.110907}, {0.651617, 0.127854}, {0.667471, 0.144278}, {0.682529, 0.160533}, {0.633203, 0.115879}, {0.657895, 0.136729}, {0.685461, 0.163363}, {0.689009, 0.164119}, {0.643705, 0.122393}, {0.634376, 0.11388}, {0.636417, 0.118026}, {0.575251, 0.0755622}, {0.643964, 0.124005}, {0.600698, 0.0911141}, {0.671844, 0.1496}, {0.652841, 0.132668}, {0.629149, 0.112149}, {0.584464, 0.0815386}, {0.673697, 0.152242}, {0.630252, 0.111231}, {0.683818, 0.163298}, {0.65689, 0.135818}, {0.669112, 0.148183}, {0.644103, 0.123079}, {0.695466, 0.174993}, {0.654665, 0.133644}, {0.687017, 0.161438}, {0.64552, 0.124703}, {0.695583, 0.175386}, {0.676037, 0.153803}, {0.720801, 0.207115}, {0.670857, 0.149355}, {0.651127, 0.127062}, {0.589012, 0.0843939}, {0.607417, 0.0950511}, {0.664397, 0.141037}, {0.620432, 0.105136}, {0.651124, 0.130621}, {0.61459, 0.101172}, {0.652138, 0.130652}, {0.71184, 0.195523}, {0.645394, 0.125194}, {0.651437, 0.131338}, {0.63451, 0.116043}, {0.663074, 0.142286}, {0.631693, 0.114146}, {0.574778, 0.0754076}, {0.665168, 0.143802}, {0.612879, 0.0989671}, {0.650662, 0.127537}, {0.659271, 0.136724}, {0.697727, 0.177948}, {0.683415, 0.162801}, {0.644992, 0.124903}, {0.644976, 0.124461}, {0.647401, 0.127731}, {0.71043, 0.193724}, {0.659084, 0.135936}, {0.683514, 0.160121}, {0.629608, 0.112627}, {0.632379, 0.114746}, {0.717013, 0.202639}, {0.690414, 0.169095}, {0.654574, 0.133307}, {0.629423, 0.112842}, {0.627518, 0.111379}, {0.583334, 0.0798538}, {0.64708, 0.126333}, {0.688207, 0.166291}, {0.700961, 0.182223}, {0.637035, 0.118739}, {0.640744, 0.120899}, {0.665212, 0.141385}, {0.668201, 0.142761}, {0.656548, 0.135919}, {0.674983, 0.152568}, {0.672512, 0.15078}, {0.750151, 0.249477}, {0.707966, 0.189505}, {0.62579, 0.109532}, {0.731759, 0.222902}, {0.635109, 0.117302}, {0.746477, 0.244452}, {0.615905, 0.10245}, {0.657038, 0.136019}, {0.659275, 0.135591}, {0.650071, 0.129638}, {0.647859, 0.127783}, {0.690435, 0.168611}, {0.636014, 0.1182}, {0.630854, 0.113368}, {0.668062, 0.146672}, {0.648189, 0.123999}, {0.56421, 0.0695614}, {0.677344, 0.15283}, {0.659465, 0.137116}, {0.655777, 0.135561}, {0.667101, 0.144991}, {0.660321, 0.138412}, {0.683949, 0.161737}, {0.589203, 0.0845157}, {0.729342, 0.218961}, {0.669565, 0.146063}, {0.642647, 0.122247}, {0.652443, 0.131255}, {0.662869, 0.141476}, {0.645576, 0.124768}, {0.689977, 0.16875}, {0.594497, 0.0868128}, {0.649015, 0.12691}, {0.710666, 0.191016}, {0.641088, 0.121568}, {0.653439, 0.129701}, {0.717949, 0.200298}, {0.646305, 0.125435}, {0.66125, 0.139413}, {0.626039, 0.109756}, {0.618338, 0.10428}, {0.652396, 0.132202}, {0.637563, 0.118049}, {0.643441, 0.123765}, {0.69037, 0.16762}, {0.654309, 0.133026}, {0.649793, 0.12984}, {0.715599, 0.199187}, {0.643397, 0.124395}, {0.657182, 0.135811}, {0.669966, 0.145434}, {0.633836, 0.115956}, {0.626915, 0.110673}, {0.634188, 0.116153}, {0.607228, 0.0945832}, {0.694148, 0.172326}, {0.664088, 0.14304}, {0.697224, 0.176063}, {0.659017, 0.138321}, {0.662753, 0.140611}, {0.670958, 0.146502}, {0.681027, 0.160411}, {0.687743, 0.164193}, {0.638276, 0.119992}, {0.602105, 0.092364}, {0.648882, 0.128813}, {0.623646, 0.10769}, {0.659448, 0.138815}, {0.675275, 0.152927}, {0.664, 0.14154}, {0.650379, 0.130416}, {0.673825, 0.146544}, {0.674104, 0.151792}, {0.602253, 0.0921136}, {0.672205, 0.150742}, {0.642338, 0.12238}, {0.705593, 0.186111}, {0.634139, 0.114256}, {0.600403, 0.0903212}, {0.515762, 0.0477252}, {0.702663, 0.183762}, {0.681656, 0.15674}, {0.616216, 0.102027}, {0.625426, 0.105804}, {0.617823, 0.10363}, {0.697996, 0.175995}, {0.687997, 0.166976}, {0.688713, 0.165139}, {0.679513, 0.158678}, {0.698149, 0.179492}, {0.634832, 0.11566}, {0.674026, 0.148758}, {0.676455, 0.155246}, {0.638598, 0.119007}, {0.662798, 0.141612}, {0.651775, 0.130856}, {0.638859, 0.119511}, {0.626455, 0.110194}, {0.678318, 0.156893}, {0.608949, 0.0972978}, {0.669339, 0.147798}, {0.65569, 0.13438}, {0.628009, 0.111349}, {0.634745, 0.117104}, {0.675968, 0.15461}, {0.632301, 0.114647}, {0.697929, 0.175902}, {0.673616, 0.149887}, {0.760282, 0.264894}, {0.644772, 0.120878}, {0.736448, 0.226246}, {0.628771, 0.11231}, {0.60725, 0.0963405}, {0.627897, 0.111149}, {0.633894, 0.116168}, {0.646987, 0.124998}, {0.598857, 0.0902495}, {0.620562, 0.105852}, {0.692317, 0.171929}, {0.640315, 0.121093}, {0.672303, 0.148321}, {0.631804, 0.113742}, {0.704419, 0.186829}, {0.657809, 0.136477}, {0.67616, 0.153478}, {0.684328, 0.161419}, {0.601444, 0.091927}, {0.650803, 0.130622}, {0.644853, 0.124174}, {0.570055, 0.072943}, {0.707055, 0.18945}, {0.675524, 0.153128}, {0.720676, 0.206701}, {0.68703, 0.16587}, {0.546617, 0.0612853}, {0.649687, 0.129335}, {0.647275, 0.126868}, {0.591667, 0.0861636}, {0.675376, 0.153832}, {0.652644, 0.130549}, {0.662059, 0.140025}, {0.649992, 0.129856}, {0.623253, 0.107906}, {0.621029, 0.105838}, {0.616384, 0.102623}, {0.605537, 0.0933328}, {0.690244, 0.168316}, {0.632424, 0.114891}, {0.603305, 0.0929734}, {0.629589, 0.112343}, {0.677377, 0.153456}, {0.626245, 0.109747}, {0.647923, 0.126708}, {0.66148, 0.140105}, {0.663599, 0.141029}, {0.63551, 0.117443}, {0.631154, 0.113812}, {0.639763, 0.118776}, {0.67893, 0.158146}, {0.648736, 0.128257}, {0.656099, 0.133648}, {0.674227, 0.151803}, {0.666497, 0.145005}, {0.6581, 0.136006}, {0.600371, 0.0914379}, {0.675561, 0.15345}, {0.670219, 0.1476}, {0.716783, 0.200549}, {0.60464, 0.0937244}, {0.706765, 0.183801}, {0.667153, 0.145787}, {0.594688, 0.0855105}, {0.630932, 0.113945}, {0.611838, 0.0987759}, {0.675528, 0.153954}, {0.6886, 0.167539}, {0.622662, 0.105765}, {0.685584, 0.164503}, {0.607669, 0.0955616}, {0.633786, 0.114836}, {0.600817, 0.0909955}, {0.633724, 0.116272}, {0.639079, 0.1207}, {0.650854, 0.130841}, {0.662687, 0.140707}, {0.628567, 0.111888}, {0.654343, 0.1329}, {0.648987, 0.129173}, {0.632402, 0.115144}, {0.651326, 0.129321}, {0.607922, 0.0964416}, {0.676663, 0.154185}, {0.669149, 0.147059}, {0.607455, 0.0964084}, {0.625876, 0.109666}, {0.651226, 0.130773}, {0.621232, 0.106108}, {0.648509, 0.126937}, {0.687346, 0.166428}, {0.68334, 0.161378}, {0.623205, 0.108054}, {0.664582, 0.142158}, {0.607228, 0.0954629}, {0.635693, 0.116396}, {0.643846, 0.122031}, {0.644005, 0.124888}, {0.702754, 0.184069}, {0.656833, 0.133339}, {0.628344, 0.111057}, {0.627278, 0.110926}, {0.644272, 0.123801}, {0.628013, 0.110763}, {0.70122, 0.180794}, {0.579219, 0.0765961}, {0.663568, 0.142119}, {0.627528, 0.110696}, {0.618233, 0.104132}, {0.657695, 0.133942}, {0.685513, 0.164042}, {0.642226, 0.121936}, {0.623794, 0.107879}, {0.655314, 0.134509}, {0.674096, 0.152089}, {0.658038, 0.134958}, {0.762135, 0.266145}, {0.657945, 0.134511}, {0.672307, 0.150656}, {0.62471, 0.109021}, {0.681694, 0.160373}, {0.697504, 0.176488}, {0.670823, 0.148895}, {0.671709, 0.150648}, {0.599066, 0.0908243}, {0.646333, 0.12509}, {0.678625, 0.156862}, {0.648217, 0.128059}, {0.668751, 0.145234}, {0.632647, 0.114365}, {0.70575, 0.188023}, {0.624936, 0.108811}, {0.672831, 0.151067}, {0.632126, 0.114744}, {0.655814, 0.134334}, {0.630467, 0.113109}, {0.647176, 0.127229}, {0.638508, 0.119841}, {0.629257, 0.112688}, {0.650305, 0.130003}, {0.732249, 0.222614}, {0.630414, 0.112334}, {0.61677, 0.103177}, {0.694284, 0.175055}, {0.680216, 0.158843}, {0.670863, 0.146553}, {0.670172, 0.14635}, {0.558991, 0.0672683}, {0.652421, 0.132277}, {0.645034, 0.123768}, {0.682039, 0.161129}, {0.640556, 0.120954}, {0.614996, 0.101833}, {0.631656, 0.114047}, {0.667122, 0.143455}, {0.638377, 0.118695}, {0.652871, 0.130199}, {0.640939, 0.120922}, {0.662238, 0.141077}, {0.693991, 0.173511}, {0.662105, 0.138628}, {0.661422, 0.140856}, {0.680259, 0.158664}, {0.634116, 0.116297}, {0.616635, 0.102334}, {0.604219, 0.0944312}, {0.595505, 0.088052}, {0.675256, 0.152616}, {0.686558, 0.16545}, {0.654447, 0.132913}, {0.606292, 0.0956578}, {0.712987, 0.190933}, {0.69889, 0.179144}, {0.695211, 0.172511}, {0.66557, 0.142862}, {0.636162, 0.118004}, {0.614616, 0.100159}, {0.649783, 0.127434}, {0.63979, 0.119475}, {0.653388, 0.133324}, {0.634249, 0.11579}, {0.612148, 0.099656}, {0.59187, 0.0862923}, {0.650036, 0.128888}, {0.669327, 0.144657}, {0.667118, 0.143077}, {0.650941, 0.130355}, {0.682874, 0.161412}, {0.618986, 0.104307}, {0.648621, 0.128931}, {0.591197, 0.0845496}, {0.655379, 0.13375}, {0.635827, 0.117343}, {0.639861, 0.1209}, {0.6147, 0.0962311}, {0.610874, 0.0987177}, {0.642519, 0.122184}, {0.666452, 0.143347}, {0.616736, 0.101626}, {0.631565, 0.113861}, {0.663187, 0.14113}, {0.660714, 0.138661}, {0.681058, 0.15915}, {0.662957, 0.141213}, {0.723631, 0.21096}, {0.709771, 0.19293}, {0.687954, 0.168017}, {0.650606, 0.130369}, {0.661213, 0.139806}, {0.653471, 0.130191}, {0.63513, 0.115386}, {0.621475, 0.105581}, {0.712093, 0.196303}, {0.718503, 0.203118}, {0.66338, 0.140967}, {0.700549, 0.180799}, {0.685495, 0.163326}, {0.663121, 0.140607}, {0.688244, 0.166196}, {0.698832, 0.179094}, {0.672822, 0.151689}, {0.680686, 0.159703}, {0.668124, 0.145855}, {0.65643, 0.135637}, {0.60946, 0.0973003}, {0.670071, 0.146175}, {0.661201, 0.138585}, {0.676348, 0.152902}, {0.700851, 0.180606}, {0.683569, 0.160807}, {0.673979, 0.151074}, {0.664362, 0.142581}, {0.671072, 0.149235}, {0.687385, 0.166648}, {0.668742, 0.146052}, {0.643441, 0.124158}, {0.614361, 0.101343}, {0.670285, 0.148796}, {0.715919, 0.201416}, {0.713409, 0.197712}, {0.637555, 0.119124}, {0.722655, 0.209102}, {0.614771, 0.101304}, {0.701419, 0.181375}, {0.62863, 0.111897}, {0.625524, 0.109492}, {0.681266, 0.160754}, {0.673775, 0.151989}, {0.641742, 0.122412}, {0.649882, 0.129647}, {0.661109, 0.140237}, {0.669192, 0.147237}, {0.707557, 0.188623}, {0.723638, 0.209042}, {0.655616, 0.134316}, {0.667381, 0.146044}, {0.648321, 0.128449}, {0.684186, 0.162787}, {0.637673, 0.119061}, {0.673992, 0.151902}, {0.690108, 0.169078}, {0.687702, 0.167299}, {0.627785, 0.110099}, {0.66907, 0.147537}, {0.686964, 0.164896}, {0.641202, 0.122012}, {0.686653, 0.166269}, {0.607677, 0.09574}, {0.677294, 0.156106}, {0.693346, 0.171746}, {0.672772, 0.150126}, {0.723316, 0.207371}, {0.629177, 0.112375}, {0.679585, 0.158118}, {0.73091, 0.221733}, {0.714219, 0.19894}, {0.637656, 0.118584}, {0.624438, 0.108995}, {0.619115, 0.104211}, {0.685638, 0.163352}, {0.691153, 0.170285}, {0.614246, 0.100929}, {0.682011, 0.15978}, {0.641263, 0.121831}, {0.629554, 0.109477}, {0.678068, 0.156778}, {0.668218, 0.145831}, {0.717398, 0.20256}, {0.672332, 0.150799}, {0.646495, 0.126577}, {0.62439, 0.108231}, {0.671503, 0.148693}, {0.635, 0.116254}, {0.673207, 0.151974}, {0.705026, 0.185127}, {0.708709, 0.192455}, {0.64094, 0.119564}, {0.627584, 0.111052}, {0.706306, 0.187396}, {0.660343, 0.138179}, {0.650262, 0.129945}, {0.655434, 0.134186}, {0.695471, 0.171909}, {0.666098, 0.143767}, {0.645351, 0.126112}, {0.619281, 0.104899}, {0.634585, 0.114964}, {0.653259, 0.132868}, {0.738045, 0.231609}, {0.665898, 0.143825}, {0.727665, 0.214899}, {0.663113, 0.14195}, {0.608788, 0.0969251}, {0.627169, 0.110632}, {0.695622, 0.176099}, {0.673988, 0.153078}, {0.651642, 0.130563}, {0.640207, 0.120226}, {0.662626, 0.14172}, {0.676585, 0.155392}, {0.63878, 0.120242}, {0.699157, 0.180229}, {0.672154, 0.149679}, {0.679839, 0.157084}, {0.6551, 0.13387}, {0.68497, 0.164505}, {0.663759, 0.142124}, {0.668447, 0.147572}, {0.663412, 0.13847}, {0.679793, 0.158034}, {0.665211, 0.140526}, {0.628866, 0.110935}, {0.621991, 0.106207}, {0.61918, 0.104557}, {0.651871, 0.130543}, {0.738559, 0.232489}, {0.660605, 0.139231}, {0.642097, 0.122543}, {0.625504, 0.109214}, {0.710975, 0.195327}, {0.630239, 0.113141}, {0.661279, 0.140437}, {0.660504, 0.139202}, {0.646341, 0.126256}, {0.589041, 0.0843637}, {0.68013, 0.157993}, {0.637257, 0.118597}, {0.656033, 0.135745}, {0.600091, 0.0913195}, {0.627262, 0.110679}, {0.631501, 0.113798}, {0.671117, 0.146944}, {0.645358, 0.12593}, {0.628678, 0.111898}, {0.687769, 0.166905}, {0.678449, 0.156777}, {0.714533, 0.198857}, {0.608367, 0.0965357}, {0.627184, 0.110345}, {0.617742, 0.103529}, {0.645341, 0.126209}, {0.655437, 0.134653}, {0.645093, 0.124822}, {0.642826, 0.122683}, {0.69162, 0.171287}, {0.714208, 0.196717}, {0.594888, 0.0880841}, {0.651969, 0.131898}, {0.632751, 0.113078}, {0.675314, 0.153677}, {0.690828, 0.170579}, {0.655294, 0.133756}, {0.637288, 0.119078}, {0.711079, 0.190701}, {0.686984, 0.166872}, {0.684233, 0.16189}, {0.600956, 0.0919449}, {0.660465, 0.139267}, {0.675862, 0.154582}, {0.630274, 0.112203}, {0.651634, 0.130535}, {0.671763, 0.14914}, {0.625582, 0.109017}, {0.673661, 0.152533}, {0.63176, 0.11239}, {0.641843, 0.122807}, {0.744583, 0.239987}, {0.667304, 0.145755}, {0.711265, 0.191686}, {0.61572, 0.101824}, {0.672071, 0.150878}, {0.686724, 0.162472}, {0.664971, 0.143897}, {0.664678, 0.143151}, {0.670546, 0.148742}, {0.637359, 0.11706}, {0.645978, 0.125772}, {0.693957, 0.173459}, {0.624129, 0.108149}, {0.675186, 0.153426}, {0.636475, 0.118501}, {0.69624, 0.174802}, {0.745922, 0.242998}, {0.630923, 0.113895}, {0.707182, 0.189382}, {0.629482, 0.112113}, {0.685705, 0.160593}, {0.631969, 0.114423}, {0.648346, 0.12724}, {0.660307, 0.139204}, {0.747008, 0.244114}, {0.675732, 0.154961}, {0.647161, 0.127461}, {0.660216, 0.137988}, {0.715038, 0.198176}, {0.66315, 0.141475}, {0.613976, 0.100624}, {0.691726, 0.171475}, {0.65613, 0.135009}, {0.704702, 0.186771}, {0.681012, 0.158723}, {0.675329, 0.15315}, {0.619469, 0.104763}, {0.642495, 0.123604}, {0.748302, 0.24383}, {0.71037, 0.192044}, {0.676155, 0.152884}, {0.658993, 0.13802}, {0.64627, 0.126615}, {0.652052, 0.130551}, {0.750088, 0.249617}, {0.680829, 0.159184}, {0.643864, 0.124257}, {0.640668, 0.121898}, {0.633749, 0.115718}, {0.674375, 0.152367}, {0.751651, 0.252214}, {0.675969, 0.155152}, {0.637248, 0.118536}, {0.664958, 0.143684}, {0.625673, 0.108906}, {0.661588, 0.140777}, {0.652654, 0.132066}, {0.682899, 0.161261}, {0.646862, 0.12633}, {0.73905, 0.232898}, {0.615786, 0.10142}, {0.616524, 0.102605}, {0.671846, 0.150242}, {0.670608, 0.146978}, {0.65956, 0.138977}, {0.629431, 0.112828}, {0.669631, 0.148698}, {0.634508, 0.117001}, {0.687666, 0.167235}, {0.622487, 0.106478}, {0.601628, 0.0919048}, {0.690377, 0.170235}, {0.723108, 0.21008}, {0.745021, 0.240837}, {0.686733, 0.166617}, {0.613127, 0.0991522}, {0.677043, 0.15565}, {0.699095, 0.17997}, {0.607731, 0.096646}, {0.667973, 0.144038}, {0.706101, 0.188567}, {0.640653, 0.121606}, {0.670103, 0.146906}, {0.579894, 0.0767273}, {0.686773, 0.163625}, {0.661773, 0.140221}, {0.62031, 0.105205}, {0.642723, 0.121761}, {0.674802, 0.154021}, {0.666989, 0.144893}, {0.668547, 0.147691}, {0.64356, 0.123397}, {0.634837, 0.116331}, {0.656521, 0.136004}, {0.677476, 0.156845}, {0.641512, 0.122425}, {0.680722, 0.159318}, {0.714986, 0.199849}, {0.652139, 0.131183}, {0.580871, 0.079511}, {0.76032, 0.259318}, {0.686637, 0.165763}, {0.658532, 0.136299}, {0.666945, 0.141759}, {0.649777, 0.129381}, {0.684787, 0.163033}, {0.697587, 0.178006}, {0.710522, 0.192146}, {0.632616, 0.114011}, {0.660066, 0.138706}, {0.70236, 0.181757}, {0.669366, 0.147138}, {0.697791, 0.177402}, {0.652328, 0.132191}, {0.659025, 0.134688}, {0.623415, 0.108253}, {0.664886, 0.142845}, {0.635484, 0.117863}, {0.664967, 0.143336}, {0.689321, 0.166211}, {0.670462, 0.148402}, {0.655306, 0.133285}, {0.637181, 0.119092}, {0.70009, 0.177608}, {0.631806, 0.114481}, {0.752288, 0.25211}, {0.66736, 0.145657}, {0.593478, 0.0870876}, {0.658961, 0.13687}, {0.637588, 0.119306}, {0.673834, 0.151928}, {0.624902, 0.108772}, {0.662862, 0.141615}, {0.687558, 0.165907}, {0.714386, 0.197433}, {0.687089, 0.16647}, {0.711609, 0.195016}, {0.678927, 0.158189}, {0.636283, 0.11682}, {0.646518, 0.127156}, {0.699782, 0.18113}, {0.66397, 0.143014}, {0.662453, 0.141814}, {0.599895, 0.0913882}, {0.665593, 0.144655}, {0.650057, 0.128078}, {0.671831, 0.147445}, {0.598524, 0.0901547}, {0.668374, 0.147404}, {0.674107, 0.150509}, {0.614032, 0.100346}, {0.709854, 0.191699}, {0.654112, 0.131414}, {0.598186, 0.0898833}, {0.670058, 0.148764}, {0.650513, 0.130496}, {0.655431, 0.134713}, {0.688219, 0.167946}, {0.644902, 0.124232}, {0.681535, 0.160057}, {0.670932, 0.147548}, {0.683223, 0.160151}, {0.637222, 0.119078}, {0.691295, 0.171458}, {0.678745, 0.157029}, {0.699041, 0.179311}, {0.643274, 0.121711}, {0.668416, 0.145012}, {0.683119, 0.16173}, {0.700631, 0.180538}, {0.682337, 0.160888}, {0.662873, 0.140127}, {0.66974, 0.148066}, {0.658017, 0.136486}, {0.709088, 0.192746}, {0.747676, 0.238452}, {0.687887, 0.167269}, {0.649678, 0.128017}, {0.664242, 0.142134}, {0.727109, 0.215197}, {0.670467, 0.148171}, {0.644179, 0.124259}, {0.657315, 0.135115}, {0.624168, 0.108152}, {0.654548, 0.132843}, {0.672623, 0.148799}, {0.642861, 0.122713}, {0.676491, 0.155844}, {0.7001, 0.177525}, {0.656675, 0.135224}, {0.620801, 0.106224}, {0.643427, 0.123744}, {0.657402, 0.136442}, {0.692458, 0.172161}, {0.725206, 0.209575}, {0.666056, 0.143393}, {0.675989, 0.155153}, {0.695474, 0.174405}, {0.595147, 0.0879972}, {0.700601, 0.181612}, {0.728156, 0.215249}, {0.663888, 0.141496}, {0.71453, 0.196641}, {0.653066, 0.131797}, {0.669708, 0.147902}, {0.709572, 0.192689}, {0.673054, 0.15175}, {0.612333, 0.0996893}, {0.661835, 0.140623}, {0.632199, 0.114953}, {0.68239, 0.16048}, {0.673527, 0.150515}, {0.640599, 0.121834}, {0.667547, 0.145886}, {0.674972, 0.15235}, {0.688088, 0.167781}, {0.701099, 0.181318}, {0.668093, 0.144038}, {0.59256, 0.0865134}, {0.676057, 0.154748}, {0.611783, 0.0992927}, {0.66095, 0.137309}, {0.685734, 0.163383}, {0.662981, 0.142248}, {0.651558, 0.128014}, {0.718131, 0.201493}, {0.623869, 0.108551}, {0.641559, 0.12277}, {0.598221, 0.0891859}, {0.681023, 0.15957}, {0.679432, 0.155981}, {0.687379, 0.166103}, {0.646487, 0.126623}, {0.731379, 0.221834}, {0.671635, 0.149005}, {0.734829, 0.227117}, {0.640681, 0.120874}, {0.69064, 0.171045}, {0.700847, 0.182855}, {0.625468, 0.10968}, {0.6855, 0.163129}, {0.689794, 0.169115}, {0.700945, 0.181348}, {0.618513, 0.104447}, {0.715048, 0.198146}, {0.607274, 0.0959404}, {0.679481, 0.156745}, {0.655289, 0.134136}, {0.641218, 0.122151}, {0.690791, 0.167794}, {0.644866, 0.125475}, {0.688568, 0.167013}, {0.65942, 0.133291}, {0.664998, 0.14248}, {0.60966, 0.0963864}, {0.672043, 0.149585}, {0.668489, 0.145291}, {0.67101, 0.148783}, {0.720704, 0.20618}, {0.697049, 0.177737}, {0.664564, 0.14304}, {0.670839, 0.149842}, {0.671918, 0.150423}, {0.607166, 0.09569}, {0.65223, 0.129435}, {0.682883, 0.161702}, {0.651231, 0.131212}, {0.639996, 0.120442}, {0.637466, 0.118593}, {0.691909, 0.170374}, {0.596691, 0.088901}, {0.639279, 0.119585}, {0.662145, 0.140485}, {0.690878, 0.169636}, {0.701069, 0.180294}, {0.713853, 0.19751}, {0.66043, 0.138794}, {0.646504, 0.126993}, {0.664969, 0.143715}, {0.681258, 0.159554}, {0.661149, 0.138685}, {0.672982, 0.152059}, {0.680995, 0.156872}, {0.690413, 0.170492}, {0.676416, 0.155493}, {0.64607, 0.126552}, {0.605863, 0.0938433}, {0.655017, 0.134615}, {0.620923, 0.105294}, {0.74894, 0.245957}, {0.635503, 0.117008}, {0.652187, 0.131927}, {0.655988, 0.135315}, {0.688753, 0.169045}, {0.663976, 0.14297}, {0.614581, 0.10096}, {0.636425, 0.117929}, {0.677592, 0.155959}, {0.68748, 0.166396}, {0.718599, 0.204981}, {0.68922, 0.163584}, {0.645393, 0.123584}, {0.677925, 0.155967}, {0.631356, 0.114186}, {0.69948, 0.180938}, {0.61878, 0.103947}, {0.682047, 0.157024}, {0.711767, 0.194936}, {0.609735, 0.0972706}, {0.632911, 0.113864}, {0.705345, 0.185781}, {0.649339, 0.128626}, {0.700063, 0.178552}, {0.607296, 0.096306}, {0.650382, 0.129566}, {0.659694, 0.136623}, {0.704842, 0.186325}, {0.702599, 0.182889}, {0.638295, 0.119822}, {0.614987, 0.101796}, {0.708463, 0.191081}, {0.658273, 0.136329}, {0.65942, 0.136947}, {0.604412, 0.0923575}, {0.665886, 0.144797}, {0.6499, 0.129357}, {0.719328, 0.202961}, {0.719798, 0.203298}, {0.668666, 0.146503}, {0.65381, 0.133378}, {0.681989, 0.160589}, {0.743493, 0.238775}, {0.68075, 0.158393}, {0.65312, 0.131164}, {0.647808, 0.126984}, {0.668302, 0.146264}, {0.675417, 0.15369}, {0.655935, 0.134869}, {0.677134, 0.153613}, {0.664538, 0.14143}, {0.686308, 0.163574}, {0.705839, 0.188801}, {0.659332, 0.138135}, {0.626174, 0.109196}, {0.669852, 0.147669}, {0.700777, 0.182254}, {0.616853, 0.103047}, {0.641351, 0.121209}, {0.689166, 0.168168}, {0.691209, 0.170505}, {0.689261, 0.169042}, {0.680027, 0.155837}, {0.667718, 0.146004}, {0.605209, 0.0929536}, {0.612639, 0.100162}, {0.665847, 0.144479}, {0.731572, 0.222553}, {0.621969, 0.106877}, {0.657867, 0.135967}, {0.696568, 0.175842}, {0.64741, 0.127812}, {0.681208, 0.159722}, {0.656617, 0.135283}, {0.675154, 0.153653}, {0.669512, 0.146955}, {0.683961, 0.160527}, {0.655693, 0.135173}, {0.601595, 0.0925568}, {0.645149, 0.124466}, {0.661977, 0.141315}, {0.63073, 0.113598}, {0.675484, 0.153986}, {0.723822, 0.211353}, {0.633289, 0.116005}, {0.652257, 0.130994}, {0.661875, 0.140202}, {0.664085, 0.142161}, {0.652248, 0.132067}, {0.734829, 0.226267}, {0.65666, 0.135926}, {0.68292, 0.161598}, {0.665592, 0.1424}, {0.664452, 0.141622}, {0.652671, 0.132542}, {0.652424, 0.129633}, {0.640618, 0.121029}, {0.629956, 0.113138}, {0.718148, 0.203213}, {0.655608, 0.133725}, {0.658588, 0.137431}, {0.676591, 0.155239}, {0.66751, 0.143966}, {0.687261, 0.167091}, {0.645749, 0.12552}, {0.664895, 0.142285}, {0.645902, 0.126028}, {0.670519, 0.147935}, {0.608386, 0.0969004}, {0.625855, 0.110156}, {0.607251, 0.0960932}, {0.657878, 0.137236}, {0.638746, 0.120206}, {0.704707, 0.187254}, {0.640345, 0.119961}, {0.660067, 0.138367}, {0.699512, 0.178074}, {0.694996, 0.175099}, {0.655385, 0.134522}, {0.69965, 0.17982}, {0.690711, 0.17091}, {0.661351, 0.140194}, {0.712973, 0.196551}, {0.648635, 0.128887}, {0.653011, 0.132473}, {0.697373, 0.17565}, {0.641263, 0.120632}, {0.663006, 0.142078}, {0.661775, 0.140536}, {0.686545, 0.166411}, {0.650021, 0.129565}, {0.645384, 0.125983}, {0.676385, 0.153745}, {0.643098, 0.124153}, {0.678164, 0.156101}, {0.676494, 0.1528}, {0.68357, 0.161973}, {0.65634, 0.135542}, {0.659738, 0.136674}, {0.624041, 0.108444}, {0.650314, 0.130354}, {0.652168, 0.131007}, {0.747568, 0.244911}, {0.730158, 0.217615}, {0.62029, 0.105869}, {0.724263, 0.211748}, {0.64403, 0.122672}, {0.690125, 0.170107}, {0.590326, 0.0836025}, {0.665059, 0.14209}, {0.621459, 0.104299}, {0.633327, 0.115179}, {0.671684, 0.15071}, {0.660445, 0.138815}, {0.679754, 0.15391}, {0.693586, 0.172626}, {0.602444, 0.0927418}, {0.623223, 0.107624}, {0.695598, 0.176128}, {0.667316, 0.145065}, {0.646678, 0.127088}, {0.632452, 0.114978}, {0.663391, 0.142158}, {0.64413, 0.124609}, {0.671464, 0.149235}, {0.625334, 0.109492}, {0.661665, 0.139577}, {0.688392, 0.163586}, {0.683673, 0.162142}, {0.698735, 0.180116}, {0.653397, 0.131765}, {0.654232, 0.134124}, {0.735407, 0.227944}, {0.674934, 0.152095}, {0.657333, 0.136666}, {0.60609, 0.0954499}, {0.676962, 0.155456}, {0.656056, 0.135145}, {0.680657, 0.158068}, {0.678072, 0.15708}, {0.680675, 0.15867}, {0.639982, 0.121039}, {0.634637, 0.117008}, {0.682928, 0.161545}, {0.637843, 0.117832}, {0.758438, 0.258803}, {0.653397, 0.133387}, {0.72193, 0.208749}, {0.637055, 0.118782}, {0.627137, 0.10957}, {0.663875, 0.143066}, {0.635014, 0.117169}, {0.633156, 0.114288}, {0.651477, 0.130894}, {0.659923, 0.13805}, {0.636241, 0.118369}, {0.74098, 0.233204}, {0.691748, 0.171636}, {0.632224, 0.114431}, {0.694283, 0.174922}, {0.675709, 0.154433}, {0.711835, 0.194423}, {0.665648, 0.144782}, {0.676493, 0.154087}, {0.668841, 0.147481}, {0.655207, 0.134256}, {0.615664, 0.101334}, {0.663453, 0.142481}, {0.666519, 0.144339}, {0.669261, 0.148472}, {0.671245, 0.150056}, {0.680388, 0.15684}, {0.631147, 0.114194}, {0.656833, 0.135845}, {0.631476, 0.114378}, {0.743127, 0.23629}, {0.671673, 0.146975}, {0.705767, 0.185816}, {0.701612, 0.179909}, {0.677079, 0.152327}, {0.707281, 0.18992}, {0.702067, 0.183902}, {0.633276, 0.115581}, {0.648229, 0.127949}, {0.624402, 0.108736}, {0.647729, 0.126798}, {0.676243, 0.153165}, {0.672444, 0.148735}, {0.729236, 0.21856}, {0.666432, 0.143501}, {0.65705, 0.135859}, {0.64788, 0.127447}, {0.647023, 0.127094}, {0.674825, 0.15321}, {0.657269, 0.136649}, {0.642975, 0.123389}, {0.601185, 0.0918416}, {0.674277, 0.151365}, {0.679614, 0.157097}, {0.711343, 0.193915}, {0.662012, 0.139277}, {0.680665, 0.158599}, {0.677248, 0.156027}, {0.664326, 0.142162}, {0.58547, 0.0823439}, {0.6286, 0.111336}, {0.646489, 0.126273}, {0.622972, 0.107753}, {0.69018, 0.169181}, {0.616305, 0.099813}, {0.679966, 0.155931}, {0.638597, 0.119953}, {0.666311, 0.143423}, {0.645426, 0.125877}, {0.76408, 0.271287}, {0.692261, 0.17122}, {0.626402, 0.110146}, {0.71931, 0.2038}, {0.647653, 0.127733}, {0.635069, 0.116584}, {0.702783, 0.183841}, {0.673433, 0.152019}, {0.667302, 0.14651}, {0.696851, 0.176147}, {0.660562, 0.139408}, {0.73063, 0.220915}, {0.694577, 0.174157}, {0.739066, 0.232539}, {0.634444, 0.115227}, {0.671584, 0.150591}, {0.662265, 0.139738}, {0.690065, 0.169686}, {0.634515, 0.116816}, {0.685798, 0.162106}, {0.679415, 0.158653}, {0.660165, 0.135277}, {0.637424, 0.118896}, {0.607926, 0.0968435}, {0.659523, 0.137813}, {0.624974, 0.109424}, {0.67478, 0.153006}, {0.632279, 0.114461}, {0.682537, 0.159035}, {0.721782, 0.208425}, {0.645349, 0.124531}, {0.66532, 0.142014}, {0.642547, 0.122454}, {0.65073, 0.130301}, {0.655046, 0.133371}, {0.651698, 0.130763}, {0.704826, 0.186705}, {0.656511, 0.135462}, {0.679688, 0.158506}, {0.686346, 0.164805}, {0.676846, 0.155863}, {0.696475, 0.175247}, {0.666567, 0.145553}, {0.666079, 0.143355}, {0.648386, 0.128008}, {0.654379, 0.133438}, {0.697748, 0.173304}, {0.6891, 0.166785}, {0.640458, 0.121713}, {0.634076, 0.115916}, {0.647491, 0.125022}, {0.664165, 0.141764}, {0.646134, 0.126121}, {0.639583, 0.120922}, {0.678673, 0.155091}, {0.636288, 0.118149}, {0.684542, 0.1636}, {0.682258, 0.15906}, {0.673748, 0.150478}, {0.680245, 0.159111}, {0.618423, 0.103909}, {0.627418, 0.110895}, {0.653418, 0.132856}, {0.633499, 0.11584}, {0.700385, 0.180375}, {0.660262, 0.138697}, {0.644359, 0.124727}, {0.696911, 0.17789}, {0.673626, 0.152503}, {0.709921, 0.192538}, {0.673547, 0.152491}, {0.65363, 0.133184}, {0.646589, 0.126451}, {0.688917, 0.167699}, {0.667345, 0.146137}, {0.705432, 0.187196}, {0.633573, 0.114012}, {0.65781, 0.133636}, {0.632405, 0.115099}, {0.623062, 0.107485}, {0.674873, 0.152991}, {0.645166, 0.125784}, {0.66602, 0.145191}, {0.717384, 0.202182}, {0.71025, 0.194136}, {0.626327, 0.109864}, {0.655339, 0.134925}, {0.597777, 0.0891475}, {0.649372, 0.129601}, {0.638488, 0.119829}, {0.63964, 0.120828}, {0.654157, 0.133064}, {0.658261, 0.137133}, {0.679744, 0.157884}, {0.641754, 0.122909}, {0.670638, 0.147655}, {0.610525, 0.0967023}, {0.704556, 0.184957}, {0.627734, 0.111273}, {0.68853, 0.168647}, {0.697777, 0.177543}, {0.637957, 0.117213}, {0.668171, 0.1465}, {0.659679, 0.138285}, {0.699119, 0.180496}, {0.68128, 0.158901}, {0.600424, 0.0910236}, {0.720831, 0.203248}, {0.673684, 0.152698}, {0.666258, 0.145114}, {0.688516, 0.164299}, {0.698363, 0.177031}, {0.687493, 0.166906}, {0.706771, 0.188393}, {0.66137, 0.140307}, {0.70755, 0.190278}, {0.672444, 0.149941}, {0.648636, 0.128507}, {0.731802, 0.220565}, {0.700589, 0.181416}, {0.68082, 0.15938}, {0.709323, 0.192596}, {0.674169, 0.152815}, {0.706407, 0.18719}, {0.645519, 0.12383}, {0.653066, 0.132539}, {0.667903, 0.14613}, {0.713642, 0.196954}, {0.698345, 0.178315}, {0.684698, 0.163334}, {0.611176, 0.098915}, {0.715223, 0.200607}, {0.638287, 0.119616}, {0.664914, 0.143003}, {0.673764, 0.150402}, {0.679411, 0.158304}, {0.621814, 0.106357}, {0.611273, 0.0985924}, {0.65234, 0.13193}, {0.610787, 0.0964438}, {0.645989, 0.125977}, {0.663696, 0.142685}, {0.693309, 0.174076}, {0.724001, 0.210932}, {0.656395, 0.136025}, {0.722446, 0.205164}, {0.662254, 0.141229}, {0.655406, 0.134108}, {0.676994, 0.155544}, {0.661611, 0.138218}, {0.734865, 0.225335}, {0.633289, 0.115927}, {0.690266, 0.170272}, {0.732115, 0.223076}, {0.72282, 0.210598}, {0.626615, 0.110026}, {0.630396, 0.112494}, {0.65401, 0.133838}, {0.640269, 0.121849}, {0.643802, 0.124482}, {0.668138, 0.144577}, {0.696861, 0.176614}, {0.718291, 0.203573}, {0.664165, 0.142285}, {0.660131, 0.137278}, {0.631443, 0.114408}, {0.639219, 0.119684}, {0.627209, 0.110694}, {0.64555, 0.125592}, {0.671686, 0.149931}, {0.690845, 0.16848}, {0.708141, 0.188984}, {0.666976, 0.145006}, {0.658181, 0.136867}, {0.593689, 0.0872505}, {0.654319, 0.132821}, {0.596112, 0.0888774}, {0.684262, 0.16046}, {0.679929, 0.158056}, {0.614422, 0.101404}, {0.643924, 0.123567}, {0.623409, 0.1069}, {0.644495, 0.124317}, {0.636162, 0.117195}, {0.673916, 0.152036}, {0.666662, 0.144572}, {0.662674, 0.139267}, {0.645263, 0.125385}, {0.68225, 0.160301}, {0.730783, 0.218634}, {0.675575, 0.154446}, {0.671691, 0.149926}, {0.665964, 0.144062}, {0.649476, 0.129354}, {0.627736, 0.11035}, {0.646599, 0.126679}, {0.652292, 0.131972}, {0.709545, 0.192599}, {0.595078, 0.0879512}, {0.674471, 0.151894}, {0.711089, 0.191072}, {0.700137, 0.180648}, {0.633468, 0.115216}, {0.672407, 0.151289}, {0.63081, 0.112883}, {0.690003, 0.170165}, {0.699427, 0.180126}, {0.677304, 0.156435}, {0.645749, 0.124283}, {0.608122, 0.096092}, {0.662917, 0.1418}, {0.68579, 0.165005}, {0.68028, 0.15856}, {0.692002, 0.171431}, {0.661018, 0.140258}, {0.675988, 0.152458}, {0.626024, 0.110243}, {0.665743, 0.143918}, {0.709058, 0.191585}, {0.671166, 0.148928}, {0.682008, 0.159739}, {0.67953, 0.158726}, {0.7246, 0.212835}, {0.689458, 0.168189}, {0.682646, 0.160029}, {0.663378, 0.141536}, {0.687859, 0.167491}, {0.603101, 0.0934318}, {0.675684, 0.150995}, {0.653736, 0.132408}, {0.658463, 0.137885}, {0.657554, 0.135121}, {0.640597, 0.121771}, {0.663454, 0.14212}, {0.648074, 0.127553}, {0.692474, 0.172192}, {0.667495, 0.145125}, {0.601509, 0.0925047}, {0.692855, 0.172312}, {0.63428, 0.116676}, {0.671484, 0.15069}, {0.641659, 0.120103}, {0.691458, 0.170077}, {0.692847, 0.17273}, {0.688599, 0.168009}, {0.651615, 0.130248}, {0.679991, 0.157844}, {0.647478, 0.127882}, {0.658745, 0.137992}, {0.643142, 0.123319}, {0.669854, 0.14672}, {0.641381, 0.122232}, {0.722275, 0.208956}, {0.685295, 0.163338}, {0.657149, 0.135854}, {0.68364, 0.162457}, {0.670099, 0.145239}, {0.655001, 0.133617}, {0.720989, 0.206531}, {0.673294, 0.151674}, {0.623665, 0.108124}, {0.593148, 0.0865958}, {0.640345, 0.121437}, {0.659229, 0.137772}, {0.674351, 0.152249}, {0.684465, 0.162205}, {0.641285, 0.122259}, {0.717378, 0.20173}, {0.66325, 0.142454}, {0.638469, 0.12008}, {0.688503, 0.166938}, {0.620931, 0.10192}, {0.688389, 0.166388}, {0.651594, 0.131178}, {0.699394, 0.179695}, {0.757784, 0.259767}, {0.670049, 0.148401}, {0.675224, 0.154222}, {0.674739, 0.153268}, {0.752416, 0.253459}, {0.714489, 0.198701}, {0.679737, 0.157864}, {0.66153, 0.138889}, {0.675534, 0.153874}, {0.662276, 0.139619}, {0.672113, 0.150614}, {0.641661, 0.122712}, {0.686208, 0.163093}, {0.724544, 0.21135}, {0.700037, 0.180296}, {0.711898, 0.193273}, {0.694785, 0.173874}, {0.640059, 0.118489}, {0.653765, 0.133314}, {0.684418, 0.1595}, {0.709714, 0.193593}, {0.648195, 0.128462}, {0.635732, 0.117396}, {0.626165, 0.109712}, {0.705228, 0.185868}, {0.717046, 0.201168}, {0.682661, 0.160177}, {0.695808, 0.175499}, {0.642838, 0.123521}, {0.651649, 0.131327}, {0.720481, 0.206747}, {0.664766, 0.143824}, {0.680138, 0.157556}, {0.686748, 0.165328}, {0.681086, 0.159102}, {0.628445, 0.110281}, {0.656113, 0.134584}, {0.731275, 0.217857}, {0.692889, 0.172758}, {0.677379, 0.154693}, {0.710819, 0.194459}, {0.657306, 0.136409}, {0.678821, 0.157476}, {0.687123, 0.164654}, {0.745248, 0.236244}, {0.661443, 0.140246}, {0.694059, 0.173234}, {0.759082, 0.263996}, {0.666519, 0.143863}, {0.665919, 0.144932}, {0.696902, 0.176354}, {0.654971, 0.134699}, {0.684464, 0.162983}, {0.697264, 0.178711}, {0.654795, 0.133833}, {0.694324, 0.175187}, {0.746976, 0.243972}, {0.700919, 0.18216}, {0.653909, 0.133675}, {0.684929, 0.164336}, {0.686325, 0.166213}, {0.663105, 0.142201}, {0.669252, 0.148053}, {0.703609, 0.184435}, {0.69423, 0.17358}, {0.693079, 0.171057}, {0.650581, 0.130472}, {0.648253, 0.127737}, {0.728584, 0.218394}, {0.656815, 0.136186}, {0.683084, 0.160913}, {0.656546, 0.135239}, {0.668024, 0.146716}, {0.686749, 0.166515}, {0.699673, 0.176048}, {0.596088, 0.0888866}, {0.670325, 0.149402}, {0.658422, 0.137293}, {0.680363, 0.159502}, {0.693478, 0.172939}, {0.702647, 0.184323}, {0.705553, 0.18696}, {0.663154, 0.141514}, {0.667918, 0.144747}, {0.690666, 0.168913}, {0.660402, 0.138655}, {0.692968, 0.173639}, {0.716347, 0.200567}, {0.676799, 0.151542}, {0.669892, 0.149051}, {0.693145, 0.173044}, {0.731461, 0.22011}, {0.659581, 0.138939}, {0.651251, 0.130685}, {0.686529, 0.164705}, {0.646382, 0.126994}, {0.704205, 0.184558}, {0.64637, 0.126063}, {0.644871, 0.125242}, {0.68983, 0.168859}, {0.717237, 0.201373}, {0.683969, 0.158478}, {0.703964, 0.182832}, {0.662046, 0.14063}, {0.684917, 0.162313}, {0.674177, 0.153033}, {0.700179, 0.181467}, {0.645544, 0.126041}, {0.679506, 0.154466}, {0.643215, 0.123206}, {0.704025, 0.185023}, {0.651564, 0.130276}, {0.728134, 0.217052}, {0.700248, 0.180987}, {0.677373, 0.155719}, {0.731522, 0.221237}, {0.632149, 0.114767}, {0.612517, 0.0999349}, {0.68758, 0.166337}, {0.744948, 0.24126}, {0.651581, 0.130689}, {0.730563, 0.220415}, {0.654272, 0.131912}, {0.651529, 0.131041}, {0.670405, 0.149287}, {0.651398, 0.130428}, {0.65044, 0.128908}, {0.674357, 0.152301}, {0.732718, 0.220469}, {0.664942, 0.143211}, {0.661707, 0.140074}, {0.667038, 0.145579}, {0.691546, 0.168118}, {0.708115, 0.191112}, {0.705642, 0.186028}, {0.687145, 0.160434}, {0.715141, 0.199203}, {0.6646, 0.143106}, {0.668247, 0.146633}, {0.672699, 0.151528}, {0.664665, 0.14306}, {0.676653, 0.154529}, {0.698091, 0.179211}, {0.685936, 0.165273}, {0.714501, 0.199035}, {0.730329, 0.217256}, {0.713356, 0.197666}, {0.685935, 0.162548}, {0.701942, 0.182837}, {0.67069, 0.149522}, {0.721005, 0.207835}, {0.673803, 0.151463}, {0.670192, 0.148605}, {0.652695, 0.132003}, {0.689021, 0.167581}, {0.711792, 0.196169}, {0.702114, 0.181014}, {0.720119, 0.206299}, {0.700231, 0.18208}, {0.666943, 0.145114}, {0.659834, 0.13912}, {0.734273, 0.223952}, {0.637618, 0.119316}, {0.72426, 0.212369}, {0.647551, 0.125881}, {0.689215, 0.168103}, {0.76918, 0.280495}, {0.66592, 0.144063}, {0.63892, 0.11996}, {0.691382, 0.171585}, {0.613722, 0.100393}, {0.66573, 0.14408}, {0.685777, 0.164585}, {0.666291, 0.145175}, {0.66931, 0.146043}, {0.641776, 0.120856}, {0.714121, 0.198039}, {0.704471, 0.183237}, {0.649655, 0.129677}, {0.717674, 0.203462}, {0.681397, 0.158978}, {0.659711, 0.138403}, {0.668889, 0.147582}, {0.713041, 0.197018}, {0.681642, 0.158766}, {0.67061, 0.14729}, {0.663016, 0.140614}, {0.67378, 0.15231}, {0.665266, 0.143532}, {0.618635, 0.103121}, {0.672663, 0.15134}, {0.714425, 0.199043}, {0.704445, 0.185638}, {0.627635, 0.111571}, {0.648637, 0.128108}, {0.667524, 0.145693}, {0.653387, 0.133038}, {0.699719, 0.181216}, {0.681299, 0.16043}, {0.622525, 0.107058}, {0.644415, 0.124798}, {0.651117, 0.130719}, {0.62322, 0.108015}, {0.644331, 0.125039}, {0.696911, 0.177479}, {0.701237, 0.182174}, {0.641784, 0.122655}, {0.702527, 0.184766}, {0.645524, 0.12543}, {0.686111, 0.164919}, {0.671018, 0.149585}, {0.684264, 0.162245}, {0.707475, 0.190199}, {0.663361, 0.141958}, {0.702263, 0.18297}, {0.680884, 0.15836}, {0.725554, 0.209581}, {0.683363, 0.162049}, {0.676982, 0.155566}, {0.691688, 0.171497}, {0.656747, 0.13623}, {0.671755, 0.150445}, {0.674507, 0.153658}, {0.667914, 0.145436}, {0.695796, 0.174694}, {0.684491, 0.163115}, {0.679842, 0.158855}, {0.713855, 0.19436}, {0.701236, 0.179937}, {0.651669, 0.131438}, {0.731739, 0.221551}, {0.620048, 0.105445}, {0.708755, 0.191646}, {0.645983, 0.126408}, {0.669728, 0.148757}, {0.668738, 0.147507}, {0.642833, 0.123558}, {0.68071, 0.158307}, {0.677643, 0.155951}, {0.677841, 0.157133}, {0.709446, 0.188688}, {0.728089, 0.215684}, {0.680844, 0.158332}, {0.647933, 0.128194}, {0.684561, 0.162578}, {0.675067, 0.154095}, {0.664744, 0.142306}, {0.653415, 0.132673}, {0.673535, 0.15035}, {0.661188, 0.140176}, {0.679341, 0.15886}, {0.706225, 0.187956}, {0.623592, 0.108239}, {0.655108, 0.134505}, {0.654341, 0.134114}, {0.623333, 0.107931}, {0.729769, 0.219092}, {0.674923, 0.154167}, {0.654438, 0.132867}, {0.683226, 0.161147}, {0.672693, 0.150083}, {0.689365, 0.168795}, {0.65574, 0.133299}, {0.66693, 0.145165}, {0.64766, 0.128009}, {0.673902, 0.152644}, {0.646538, 0.127282}, {0.694935, 0.175029}, {0.655139, 0.134617}, {0.682523, 0.1607}, {0.668988, 0.146864}, {0.683241, 0.160089}, {0.709349, 0.191944}, {0.593307, 0.0869304}, {0.717931, 0.203523}, {0.633379, 0.115773}, {0.674864, 0.151395}, {0.659751, 0.138093}, {0.710537, 0.192299}, {0.718907, 0.203541}, {0.726945, 0.214448}, {0.672441, 0.150975}, {0.681153, 0.160359}, {0.732808, 0.223731}, {0.680532, 0.157667}, {0.667149, 0.146079}, {0.699845, 0.181649}, {0.654411, 0.134155}, {0.675617, 0.152408}, {0.692944, 0.173753}, {0.692224, 0.171784}, {0.67821, 0.156264}, {0.677073, 0.153763}, {0.700217, 0.178923}, {0.72433, 0.212057}, {0.667612, 0.144908}, {0.654603, 0.133218}, {0.660181, 0.139188}, {0.682476, 0.160963}, {0.797179, 0.330318}, {0.68084, 0.15868}, {0.71861, 0.20359}, {0.675561, 0.154113}, {0.659524, 0.13814}, {0.665995, 0.144514}, {0.743381, 0.238521}, {0.687177, 0.166999}, {0.673607, 0.151989}, {0.697106, 0.177225}, {0.732978, 0.223499}, {0.710248, 0.19049}, {0.699086, 0.180043}, {0.708493, 0.189999}, {0.669986, 0.147628}, {0.66718, 0.146092}, {0.679029, 0.158098}, {0.609941, 0.0975781}, {0.661482, 0.140244}, {0.710531, 0.193114}, {0.655968, 0.13515}, {0.60806, 0.0965509}, {0.621733, 0.107009}, {0.681716, 0.160172}, {0.698654, 0.179751}, {0.67091, 0.149027}, {0.72645, 0.212583}, {0.685815, 0.164878}, {0.702089, 0.181865}, {0.762545, 0.26993}, {0.655089, 0.134772}, {0.701091, 0.180951}, {0.705727, 0.18717}, {0.671014, 0.148746}, {0.692146, 0.170025}, {0.683461, 0.162087}, {0.674515, 0.152325}, {0.687604, 0.165997}, {0.658496, 0.137118}, {0.728521, 0.217536}, {0.671441, 0.149957}, {0.68972, 0.168896}, {0.715355, 0.199988}, {0.658082, 0.136136}, {0.66905, 0.146769}, {0.682629, 0.162134}, {0.675377, 0.152818}, {0.663967, 0.142687}, {0.610288, 0.098592}, {0.67893, 0.158028}, {0.651162, 0.128792}, {0.710278, 0.194176}, {0.677546, 0.156275}, {0.623004, 0.107652}, {0.705851, 0.186911}, {0.676798, 0.156085}, {0.664749, 0.142771}, {0.65447, 0.134136}, {0.649307, 0.128605}, {0.693841, 0.171898}, {0.646377, 0.125882}, {0.679796, 0.158109}, {0.63426, 0.116782}, {0.657265, 0.135392}, {0.642267, 0.122591}, {0.671426, 0.149711}, {0.710752, 0.188676}, {0.677056, 0.156317}, {0.734675, 0.224486}, {0.674184, 0.152629}, {0.654293, 0.134066}, {0.692441, 0.172774}, {0.590463, 0.0833568}, {0.698001, 0.178098}, {0.629673, 0.11059}, {0.688931, 0.168576}, {0.651483, 0.130369}, {0.663232, 0.14115}, {0.693706, 0.171367}, {0.672857, 0.151951}, {0.670393, 0.145944}, {0.700715, 0.180037}, {0.685217, 0.164233}, {0.662532, 0.139132}, {0.711019, 0.193658}, {0.683593, 0.163289}, {0.720953, 0.204958}, {0.645099, 0.125811}, {0.680818, 0.159255}, {0.720304, 0.203633}, {0.698889, 0.178039}, {0.660307, 0.139147}, {0.635172, 0.117363}, {0.706096, 0.185905}, {0.714245, 0.196712}, {0.695518, 0.176047}, {0.691664, 0.171418}, {0.667729, 0.145415}, {0.662241, 0.141549}, {0.626809, 0.110561}, {0.656871, 0.135579}, {0.715513, 0.198972}, {0.633688, 0.115832}, {0.667424, 0.14495}, {0.661765, 0.140047}, {0.705696, 0.188157}, {0.682713, 0.161094}, {0.697135, 0.177329}, {0.683743, 0.16337}, {0.679178, 0.157663}, {0.67266, 0.149457}, {0.695111, 0.175916}, {0.685641, 0.164068}, {0.703835, 0.186321}, {0.692061, 0.171735}, {0.666331, 0.145533}, {0.728168, 0.216779}, {0.626027, 0.109912}, {0.641984, 0.121835}, {0.690801, 0.167941}, {0.689029, 0.168501}, {0.682702, 0.161378}, {0.662907, 0.140973}, {0.657113, 0.136707}, {0.636611, 0.117562}, {0.672232, 0.147388}, {0.707356, 0.188761}, {0.724976, 0.212132}, {0.6662, 0.144837}, {0.687856, 0.166965}, {0.671398, 0.147674}, {0.619905, 0.105336}, {0.653661, 0.133574}, {0.72441, 0.212562}, {0.6432, 0.12426}, {0.619451, 0.104998}, {0.656952, 0.135405}, {0.683677, 0.162209}, {0.637697, 0.119039}, {0.660056, 0.13813}, {0.673128, 0.152071}, {0.659352, 0.138714}, {0.688263, 0.162866}, {0.685576, 0.161646}, {0.67168, 0.150017}, {0.675699, 0.154343}, {0.664468, 0.143251}, {0.596149, 0.0846939}, {0.681978, 0.1606}, {0.660262, 0.13832}, {0.687056, 0.165264}, {0.682925, 0.159699}, {0.665157, 0.141018}, {0.708026, 0.190331}, {0.631966, 0.114375}, {0.706029, 0.188284}, {0.672691, 0.151086}, {0.682103, 0.159811}, {0.65127, 0.131413}, {0.712372, 0.19699}, {0.739861, 0.232263}, {0.699087, 0.180066}, {0.717627, 0.202733}, {0.713385, 0.195873}, {0.66186, 0.138978}, {0.662097, 0.139584}, {0.640272, 0.121695}, {0.70071, 0.181779}, {0.726362, 0.213071}, {0.658742, 0.137859}, {0.672178, 0.150747}, {0.663274, 0.141605}, {0.698634, 0.180179}, {0.676465, 0.154053}, {0.726164, 0.215154}, {0.65379, 0.131987}, {0.675404, 0.153882}, {0.669728, 0.148032}, {0.672367, 0.149663}, {0.711242, 0.193392}, {0.673388, 0.150957}, {0.664147, 0.141365}, {0.645157, 0.125413}, {0.696999, 0.178037}, {0.749519, 0.248571}, {0.699325, 0.180639}, {0.687891, 0.167469}, {0.725989, 0.213045}, {0.659302, 0.138559}, {0.681482, 0.159867}, {0.690153, 0.169645}, {0.708416, 0.19146}, {0.697501, 0.178231}, {0.698446, 0.178356}, {0.683025, 0.16115}, {0.626971, 0.109141}, {0.683292, 0.162353}, {0.677379, 0.156321}, {0.702874, 0.18207}, {0.680249, 0.158619}, {0.807882, 0.353238}, {0.641643, 0.122565}, {0.668269, 0.147459}, {0.659406, 0.138084}, {0.74579, 0.242077}, {0.643681, 0.124754}, {0.713923, 0.197165}, {0.603957, 0.0937252}, {0.682255, 0.161564}, {0.696735, 0.175494}, {0.656013, 0.134657}, {0.740675, 0.235163}, {0.671521, 0.149828}, {0.708074, 0.19058}, {0.64023, 0.119948}, {0.686965, 0.166963}, {0.707261, 0.190184}, {0.690899, 0.170644}, {0.649931, 0.129795}, {0.704884, 0.187638}, {0.688584, 0.164974}, {0.676275, 0.153444}, {0.626135, 0.109244}, {0.66083, 0.138445}, {0.664182, 0.142095}, {0.733265, 0.22385}, {0.663023, 0.141718}, {0.7572, 0.261059}, {0.660912, 0.140216}, {0.70262, 0.183157}, {0.681971, 0.159471}, {0.714213, 0.194684}, {0.709379, 0.191467}, {0.663094, 0.141808}, {0.7253, 0.208681}, {0.6739, 0.151488}, {0.592418, 0.0862222}, {0.593153, 0.0853409}, {0.680871, 0.160465}, {0.650889, 0.130424}, {0.715364, 0.200819}, {0.602669, 0.0931181}, {0.650891, 0.130981}, {0.638519, 0.120143}, {0.735488, 0.226492}, {0.634952, 0.116824}, {0.668879, 0.147584}, {0.676032, 0.154143}, {0.688309, 0.167124}, {0.630325, 0.113394}, {0.627134, 0.110869}, {0.678278, 0.15684}, {0.669357, 0.147696}, {0.661326, 0.140384}, {0.656594, 0.135964}, {0.683551, 0.162964}, {0.663835, 0.141181}, {0.680995, 0.160348}, {0.636266, 0.118027}, {0.692795, 0.173143}, {0.694908, 0.173527}, {0.688628, 0.166262}, {0.701385, 0.18075}, {0.693627, 0.173146}, {0.651683, 0.131184}, {0.675678, 0.154831}, {0.682706, 0.162168}, {0.670607, 0.149612}, {0.672727, 0.151601}, {0.646197, 0.125381}, {0.71875, 0.203327}, {0.672625, 0.14958}, {0.669304, 0.147376}, {0.610088, 0.0983087}, {0.709599, 0.186673}, {0.694841, 0.175174}, {0.693056, 0.172506}, {0.738865, 0.231946}, {0.65118, 0.130837}, {0.616117, 0.101394}, {0.653285, 0.132066}, {0.688793, 0.168699}, {0.669671, 0.147771}, {0.678082, 0.155988}, {0.699484, 0.181276}, {0.662068, 0.140708}, {0.673215, 0.151598}, {0.795387, 0.326318}, {0.676592, 0.155219}, {0.649224, 0.129637}, {0.68624, 0.165812}, {0.690395, 0.170076}, {0.708853, 0.190718}, {0.681709, 0.159954}, {0.706572, 0.189268}, {0.737644, 0.230904}, {0.696875, 0.177496}, {0.623119, 0.107337}, {0.737649, 0.229229}, {0.674872, 0.153269}, {0.67359, 0.151823}, {0.645188, 0.125615}, {0.615047, 0.101849}, {0.739994, 0.231651}, {0.670779, 0.14847}, {0.671537, 0.14994}, {0.681039, 0.15924}, {0.653493, 0.133085}, {0.719428, 0.20524}, {0.689859, 0.168556}, {0.680168, 0.158497}, {0.669513, 0.147883}, {0.691044, 0.169708}, {0.652801, 0.130502}, {0.625234, 0.10927}, {0.716775, 0.202363}, {0.688282, 0.168198}, {0.682747, 0.160535}, {0.698677, 0.178566}, {0.685414, 0.16343}, {0.640248, 0.121156}, {0.687096, 0.164744}, {0.67461, 0.153447}, {0.636127, 0.117421}, {0.678291, 0.1576}, {0.651789, 0.131551}, {0.668397, 0.147171}, {0.647497, 0.127147}, {0.7038, 0.184538}, {0.718869, 0.20418}, {0.687099, 0.16384}, {0.671634, 0.147594}, {0.705143, 0.182521}, {0.73698, 0.228348}, {0.685007, 0.164308}, {0.681144, 0.159334}, {0.724741, 0.212608}, {0.656219, 0.135487}, {0.716827, 0.196547}, {0.67843, 0.156876}, {0.644962, 0.123842}, {0.724563, 0.211971}, {0.755901, 0.257251}, {0.600436, 0.0918129}, {0.705481, 0.186134}, {0.735162, 0.226462}, {0.650878, 0.130578}, {0.682551, 0.160623}, {0.669583, 0.147323}, {0.705116, 0.185845}, {0.663461, 0.142699}, {0.66653, 0.145496}, {0.669382, 0.148401}, {0.624353, 0.108924}, {0.649292, 0.129057}, {0.691368, 0.171327}, {0.689185, 0.168717}, {0.685023, 0.163422}, {0.666364, 0.143847}, {0.705005, 0.187769}, {0.611297, 0.0981517}, {0.71788, 0.203598}, {0.784721, 0.307289}, {0.670909, 0.149486}, {0.682865, 0.161554}, {0.672187, 0.15104}, {0.73364, 0.222405}, {0.624811, 0.108364}, {0.64706, 0.126226}, {0.661921, 0.139701}, {0.708281, 0.188672}, {0.682806, 0.161665}, {0.642337, 0.123271}, {0.673468, 0.152318}, {0.674623, 0.153337}, {0.644035, 0.124912}, {0.681338, 0.15748}, {0.672644, 0.150329}, {0.714956, 0.199084}, {0.705892, 0.186224}, {0.665285, 0.143245}, {0.686105, 0.165096}, {0.708941, 0.191893}, {0.696756, 0.174659}, {0.655359, 0.134423}, {0.656346, 0.134899}, {0.640873, 0.121734}, {0.785945, 0.308456}, {0.733234, 0.223994}, {0.664398, 0.142489}, {0.754801, 0.254268}, {0.729166, 0.216994}, {0.693767, 0.173155}, {0.71204, 0.195532}, {0.691236, 0.170345}, {0.706945, 0.18699}, {0.66426, 0.142184}, {0.684831, 0.159734}, {0.665893, 0.143771}, {0.641561, 0.121989}, {0.704478, 0.185245}, {0.649136, 0.127789}, {0.708686, 0.192089}, {0.673466, 0.1512}, {0.727637, 0.214238}, {0.687338, 0.166157}, {0.710917, 0.195196}, {0.603274, 0.093505}, {0.66788, 0.146144}, {0.694231, 0.174355}, {0.716226, 0.199285}, {0.656344, 0.1358}, {0.682356, 0.160996}, {0.66386, 0.143153}, {0.632432, 0.115169}, {0.669486, 0.146788}, {0.684541, 0.163743}, {0.712, 0.193848}, {0.687637, 0.16576}, {0.675128, 0.15389}, {0.711035, 0.192569}, {0.728166, 0.213463}, {0.712825, 0.196813}, {0.680574, 0.160117}, {0.687347, 0.166697}, {0.635355, 0.115972}, {0.637691, 0.117278}, {0.690657, 0.168866}, {0.66753, 0.146067}, {0.677587, 0.154474}, {0.712792, 0.195753}, {0.659575, 0.137823}, {0.662909, 0.141667}, {0.634225, 0.116548}, {0.664999, 0.142941}, {0.660738, 0.13761}, {0.662064, 0.141236}, {0.631323, 0.114197}, {0.671689, 0.150379}, {0.654105, 0.13257}, {0.696893, 0.177726}, {0.710805, 0.189335}, {0.680919, 0.15732}, {0.677079, 0.154282}, {0.693501, 0.173401}, {0.65506, 0.133037}, {0.704938, 0.187694}, {0.688876, 0.166975}, {0.670964, 0.148092}, {0.703801, 0.183125}, {0.670237, 0.147574}, {0.643792, 0.124733}, {0.657327, 0.136246}, {0.681134, 0.159231}, {0.686407, 0.166285}, {0.65303, 0.132299}, {0.671073, 0.149893}, {0.673738, 0.15197}, {0.64901, 0.128336}, {0.69785, 0.178531}, {0.67729, 0.154362}, {0.703163, 0.181821}, {0.67945, 0.156616}, {0.660347, 0.138386}, {0.625863, 0.110126}, {0.712834, 0.196054}, {0.664342, 0.142579}, {0.716646, 0.199686}, {0.694048, 0.170925}, {0.682922, 0.161254}, {0.656123, 0.134356}, {0.670782, 0.149421}, {0.688701, 0.167536}, {0.682636, 0.160071}, {0.705046, 0.187088}, {0.703192, 0.182599}, {0.679026, 0.156873}, {0.702512, 0.182992}, {0.643938, 0.124431}, {0.69732, 0.178823}, {0.638587, 0.119767}, {0.666471, 0.144657}, {0.675838, 0.152163}, {0.690089, 0.169289}, {0.677271, 0.154773}, {0.685864, 0.163059}, {0.684197, 0.162932}, {0.682238, 0.161529}, {0.662755, 0.142116}, {0.669976, 0.148943}, {0.693445, 0.173552}, {0.68478, 0.16274}, {0.664919, 0.141799}, {0.680729, 0.159781}, {0.677997, 0.155672}, {0.676291, 0.155585}, {0.701182, 0.181266}, {0.733532, 0.224789}, {0.703551, 0.185833}, {0.693267, 0.169864}, {0.672281, 0.150882}, {0.681677, 0.159244}, {0.707353, 0.189265}, {0.68877, 0.167364}, {0.692691, 0.172381}, {0.693428, 0.172671}, {0.640642, 0.121714}, {0.699841, 0.180732}, {0.674332, 0.153037}, {0.657187, 0.135587}, {0.689504, 0.169194}, {0.675247, 0.153617}, {0.620643, 0.105259}, {0.69801, 0.178204}, {0.66714, 0.146158}, {0.702601, 0.183896}, {0.693554, 0.173526}, {0.680886, 0.158015}, {0.670818, 0.149909}, {0.636388, 0.117459}, {0.705605, 0.181103}, {0.688378, 0.167777}, {0.69786, 0.178515}, {0.704074, 0.185108}, {0.714008, 0.198061}, {0.652493, 0.13241}, {0.677066, 0.155828}, {0.694576, 0.172611}, {0.675134, 0.153299}, {0.678977, 0.157887}, {0.651169, 0.131069}, {0.699052, 0.180222}, {0.639396, 0.121026}, {0.7243, 0.212286}, {0.69924, 0.180048}, {0.769842, 0.279881}, {0.710528, 0.194482}, {0.598718, 0.0903213}, {0.66685, 0.143529}, {0.658812, 0.137932}, {0.667669, 0.146589}, {0.681652, 0.160652}, {0.621669, 0.106753}, {0.667868, 0.146388}, {0.653266, 0.13241}, {0.684234, 0.162161}, {0.674921, 0.153897}, {0.638883, 0.119726}, {0.68057, 0.160123}, {0.617999, 0.104059}, {0.68433, 0.163596}, {0.670482, 0.148675}, {0.688456, 0.16706}, {0.646276, 0.12621}, {0.66225, 0.140923}, {0.680307, 0.159358}, {0.67452, 0.149487}, {0.65158, 0.130823}, {0.666511, 0.144427}, {0.675235, 0.153375}, {0.694887, 0.171022}, {0.649883, 0.129189}, {0.63856, 0.119034}, {0.635256, 0.117578}, {0.704187, 0.185437}, {0.673167, 0.150785}, {0.697659, 0.1787}, {0.640652, 0.122212}, {0.667788, 0.145978}, {0.738951, 0.228269}, {0.640977, 0.118805}, {0.684965, 0.16305}, {0.682683, 0.162309}, {0.65672, 0.135669}, {0.673379, 0.151255}, {0.702705, 0.184504}, {0.714084, 0.197238}, {0.685408, 0.165193}, {0.711956, 0.193489}, {0.71923, 0.202071}, {0.643775, 0.124563}, {0.693938, 0.173524}, {0.697076, 0.175109}, {0.632434, 0.114286}, {0.653092, 0.132544}, {0.66865, 0.147003}, {0.759751, 0.262449}, {0.712165, 0.19651}, {0.629316, 0.111645}, {0.658526, 0.137319}, {0.663353, 0.140898}, {0.642169, 0.123128}, {0.722386, 0.209829}, {0.681426, 0.16017}, {0.709978, 0.19198}, {0.718346, 0.201724}, {0.703387, 0.182001}, {0.597643, 0.0888074}, {0.642897, 0.123913}, {0.666636, 0.144844}, {0.671566, 0.150108}, {0.707101, 0.186565}, {0.694932, 0.174193}, {0.689403, 0.168895}, {0.703141, 0.183875}, {0.744025, 0.240626}, {0.649295, 0.127407}, {0.678941, 0.157594}, {0.679216, 0.157807}, {0.72112, 0.207265}, {0.682971, 0.16206}, {0.650068, 0.129585}, {0.698467, 0.179577}, {0.702678, 0.184565}, {0.674107, 0.152874}, {0.64449, 0.124683}, {0.731308, 0.219961}, {0.717188, 0.201927}, {0.693047, 0.172697}, {0.734385, 0.222787}, {0.621289, 0.106443}, {0.676215, 0.154662}, {0.656982, 0.136285}, {0.662429, 0.14136}, {0.667287, 0.145574}, {0.625263, 0.108638}, {0.705686, 0.185057}, {0.634296, 0.116484}, {0.683124, 0.161382}, {0.653576, 0.133025}, {0.666799, 0.144917}, {0.636188, 0.11824}, {0.647356, 0.127184}, {0.678931, 0.15807}, {0.641656, 0.122026}, {0.645573, 0.126228}, {0.670024, 0.148756}, {0.728861, 0.217624}, {0.748594, 0.24485}, {0.691362, 0.170804}, {0.686681, 0.165508}, {0.683574, 0.163124}, {0.60238, 0.0928652}, {0.667481, 0.14579}, {0.692523, 0.170864}, {0.718169, 0.201187}, {0.642268, 0.123096}, {0.698287, 0.178832}, {0.632807, 0.115432}, {0.73294, 0.222357}, {0.704307, 0.186611}, {0.682261, 0.158473}, {0.719394, 0.204079}, {0.681658, 0.16051}, {0.713123, 0.197276}, {0.646576, 0.127063}, {0.726239, 0.215022}, {0.723305, 0.206038}, {0.695064, 0.171832}, {0.626307, 0.109801}, {0.680957, 0.159728}, {0.720292, 0.207126}, {0.59426, 0.0876029}, {0.714851, 0.197806}, {0.715821, 0.200334}, {0.757328, 0.259172}, {0.675095, 0.153163}, {0.631124, 0.114264}, {0.681288, 0.159286}, {0.688825, 0.168149}, {0.763961, 0.269925}, {0.689567, 0.169234}, {0.660468, 0.139543}, {0.692932, 0.173203}, {0.699521, 0.180828}, {0.6646, 0.140086}, {0.705652, 0.18783}, {0.658761, 0.137993}, {0.729733, 0.219865}, {0.70512, 0.184981}, {0.674553, 0.153742}, {0.657236, 0.136711}, {0.671987, 0.150539}, {0.681878, 0.158317}, {0.689294, 0.169169}, {0.694192, 0.172016}, {0.642208, 0.123316}, {0.678889, 0.15777}, {0.679118, 0.156946}, {0.724608, 0.209572}, {0.677554, 0.156574}, {0.717662, 0.201944}, {0.686332, 0.166012}, {0.65894, 0.137881}, {0.713661, 0.198416}, {0.690508, 0.170195}, {0.692219, 0.171859}, {0.722032, 0.207167}, {0.61883, 0.101703}, {0.695871, 0.176764}, {0.745037, 0.24177}, {0.671391, 0.150265}, {0.690125, 0.16989}, {0.676924, 0.154874}, {0.725931, 0.214671}, {0.658935, 0.137733}, {0.669152, 0.148076}, {0.671727, 0.150761}, {0.65671, 0.136359}, {0.695109, 0.175487}, {0.663524, 0.142502}, {0.734009, 0.224704}, {0.639661, 0.120183}, {0.661092, 0.139719}, {0.706321, 0.186715}, {0.684102, 0.163298}, {0.728096, 0.214645}, {0.71015, 0.19293}, {0.650998, 0.130402}, {0.719102, 0.205199}, {0.70842, 0.190066}, {0.70882, 0.191347}, {0.654706, 0.134194}, {0.67073, 0.148417}, {0.734252, 0.220869}, {0.700052, 0.181321}, {0.744957, 0.237931}, {0.690426, 0.169165}, {0.715626, 0.199557}, {0.665236, 0.143282}, {0.709559, 0.193379}, {0.686013, 0.165921}, {0.68499, 0.164451}, {0.695484, 0.176325}, {0.695244, 0.175723}, {0.692979, 0.172716}, {0.691929, 0.170684}, {0.670935, 0.149711}, {0.646501, 0.126868}, {0.731541, 0.221011}, {0.736686, 0.229609}, {0.609136, 0.09535}, {0.769809, 0.280396}, {0.6862, 0.1657}, {0.716082, 0.201137}, {0.695798, 0.173404}, {0.616858, 0.102814}, {0.630945, 0.113808}, {0.700994, 0.182452}, {0.648844, 0.128852}, {0.709287, 0.190721}, {0.686843, 0.165747}, {0.684961, 0.16421}, {0.728495, 0.217266}, {0.734072, 0.226076}, {0.714176, 0.199172}, {0.711461, 0.193652}, {0.727547, 0.215804}, {0.711667, 0.193352}, {0.680252, 0.159527}, {0.637886, 0.119715}, {0.724136, 0.212001}, {0.708475, 0.19171}, {0.679652, 0.158155}, {0.69887, 0.179702}, {0.74346, 0.239369}, {0.701158, 0.178371}, {0.727571, 0.215571}, {0.666986, 0.145654}, {0.682586, 0.161713}, {0.760157, 0.262067}, {0.700335, 0.18201}, {0.684757, 0.164652}, {0.707579, 0.19035}, {0.669071, 0.146421}, {0.718393, 0.203849}, {0.670535, 0.149652}, {0.719068, 0.20346}, {0.697102, 0.176307}, {0.701201, 0.182468}, {0.683147, 0.162663}, {0.639909, 0.121347}, {0.688236, 0.167565}, {0.683697, 0.161088}, {0.6836, 0.161715}, {0.686957, 0.166419}, {0.665149, 0.14329}, {0.740812, 0.231534}, {0.66904, 0.148266}, {0.717983, 0.202051}, {0.704276, 0.1837}, {0.704312, 0.186327}, {0.75311, 0.251613}, {0.705341, 0.184816}, {0.765118, 0.272174}, {0.677147, 0.152913}, {0.670338, 0.149069}, {0.70174, 0.183242}, {0.745096, 0.24178}, {0.691286, 0.171026}, {0.667046, 0.144367}, {0.707264, 0.188844}, {0.693601, 0.174004}, {0.706573, 0.188194}, {0.680256, 0.159659}, {0.730445, 0.21661}, {0.703245, 0.183456}, {0.719208, 0.201497}, {0.707223, 0.189587}, {0.682352, 0.16178}, {0.659132, 0.138469}, {0.726118, 0.213209}, {0.663668, 0.142866}, {0.736156, 0.22877}, {0.690339, 0.169168}, {0.688795, 0.168157}, {0.771188, 0.28206}, {0.712284, 0.193641}, {0.682817, 0.161012}, {0.72764, 0.21482}, {0.711024, 0.192978}, {0.746206, 0.242706}, {0.703551, 0.184504}, {0.710965, 0.194096}, {0.700912, 0.182663}, {0.681154, 0.158932}, {0.667599, 0.145784}, {0.702923, 0.183898}, {0.672838, 0.149828}, {0.689151, 0.16944}, {0.701556, 0.182145}, {0.682156, 0.161015}, {0.682014, 0.161124}, {0.69013, 0.169065}, {0.735819, 0.22734}, {0.729394, 0.216918}, {0.710759, 0.192538}, {0.684827, 0.164512}, {0.670829, 0.149612}, {0.675806, 0.152539}, {0.660788, 0.139335}, {0.702519, 0.183236}, {0.705778, 0.186207}, {0.703968, 0.186309}, {0.71426, 0.197177}, {0.686087, 0.164589}, {0.702658, 0.182281}, {0.699797, 0.179523}, {0.673247, 0.152525}, {0.743428, 0.239777}, {0.668527, 0.146554}, {0.68059, 0.159503}, {0.686451, 0.164856}, {0.666558, 0.145043}, {0.725699, 0.213987}, {0.637217, 0.118591}, {0.667724, 0.145852}, {0.70031, 0.182333}, {0.705475, 0.186239}, {0.679241, 0.158095}, {0.65144, 0.131128}, {0.679639, 0.15715}, {0.669631, 0.148622}, {0.659033, 0.138353}, {0.724977, 0.211222}, {0.668146, 0.146744}, {0.720902, 0.206863}, {0.699863, 0.180646}, {0.68403, 0.163456}, {0.733242, 0.22431}, {0.694364, 0.172287}, {0.690078, 0.169702}, {0.645103, 0.125887}, {0.671826, 0.150963}, {0.753268, 0.251324}, {0.698669, 0.18}, {0.697109, 0.17526}, {0.696295, 0.17711}, {0.699735, 0.180812}, {0.670397, 0.149212}, {0.681951, 0.161111}, {0.694435, 0.173531}, {0.704815, 0.186156}, {0.674732, 0.1536}, {0.690779, 0.170472}, {0.693137, 0.173734}, {0.697387, 0.178086}, {0.678036, 0.156341}, {0.685754, 0.164217}, {0.711614, 0.19589}, {0.691491, 0.169505}, {0.683995, 0.161676}, {0.712753, 0.19641}, {0.701754, 0.182859}, {0.684135, 0.163689}, {0.764099, 0.271408}, {0.657247, 0.136124}, {0.690032, 0.168159}, {0.69609, 0.176573}, {0.72989, 0.21848}, {0.72264, 0.20849}, {0.620525, 0.105863}, {0.700742, 0.180918}, {0.656934, 0.136474}, {0.718799, 0.203967}, {0.661548, 0.140469}, {0.692098, 0.171608}, {0.658939, 0.137866}, {0.675023, 0.154061}, {0.675028, 0.154177}, {0.725778, 0.213056}, {0.699132, 0.179337}, {0.70606, 0.188622}, {0.687812, 0.167036}, {0.718449, 0.200459}, {0.693541, 0.173744}, {0.685453, 0.165082}, {0.771158, 0.284396}, {0.663919, 0.142773}, {0.682025, 0.159864}, {0.754067, 0.253968}, {0.751077, 0.250455}, {0.741633, 0.234327}, {0.702092, 0.179076}, {0.703427, 0.185634}, {0.677292, 0.1556}, {0.675153, 0.152884}, {0.70341, 0.183584}, {0.694076, 0.174558}, {0.678813, 0.157204}, {0.684645, 0.163802}, {0.683424, 0.161572}, {0.706432, 0.187631}, {0.693615, 0.172474}, {0.719529, 0.204615}, {0.737826, 0.230861}, {0.685301, 0.164423}, {0.764379, 0.272743}, {0.730883, 0.217656}, {0.705328, 0.187385}, {0.767332, 0.277571}, {0.683395, 0.160974}, {0.698143, 0.17783}, {0.684412, 0.163002}, {0.687872, 0.167946}, {0.725025, 0.212989}, {0.687333, 0.166561}, {0.706738, 0.188655}, {0.696588, 0.177743}, {0.744801, 0.241143}, {0.648706, 0.127164}, {0.677209, 0.156046}, {0.715326, 0.200507}, {0.777033, 0.294234}, {0.751019, 0.247585}, {0.723624, 0.208692}, {0.74448, 0.240547}, {0.743939, 0.23895}, {0.717067, 0.199578}, {0.639948, 0.121317}, {0.64038, 0.120837}, {0.710239, 0.193178}, {0.720305, 0.206517}, {0.736892, 0.229}, {0.758428, 0.246843}, {0.689767, 0.169285}, {0.65146, 0.130097}, {0.703395, 0.183409}, {0.66804, 0.146352}, {0.650851, 0.130407}, {0.676485, 0.155519}, {0.664469, 0.143148}, {0.749232, 0.241819}, {0.684694, 0.163331}, {0.712437, 0.193944}, {0.703434, 0.184374}, {0.655426, 0.134898}, {0.669398, 0.14718}, {0.6899, 0.168157}, {0.661753, 0.140425}, {0.687498, 0.166563}, {0.674533, 0.152582}, {0.693498, 0.17387}, {0.624398, 0.1083}, {0.649288, 0.128968}, {0.670841, 0.148833}, {0.766043, 0.275254}, {0.811555, 0.360799}, {0.643082, 0.124054}, {0.712849, 0.196287}, {0.647509, 0.128007}, {0.71042, 0.193799}, {0.701447, 0.180827}, {0.718743, 0.204772}, {0.752335, 0.251439}, {0.67816, 0.157163}, {0.703349, 0.184993}, {0.723373, 0.210799}, {0.676849, 0.156037}, {0.680831, 0.15957}, {0.723889, 0.208967}, {0.697217, 0.177306}, {0.714667, 0.198517}, {0.66837, 0.147085}, {0.724493, 0.210506}, {0.705886, 0.188945}, {0.664147, 0.142265}, {0.657291, 0.135605}, {0.718357, 0.201686}, {0.689435, 0.168345}, {0.680277, 0.157577}, {0.689254, 0.167248}, {0.703268, 0.183159}, {0.717939, 0.203072}, {0.71255, 0.19389}, {0.683418, 0.161822}, {0.682544, 0.16102}, {0.690938, 0.170379}, {0.631287, 0.114341}, {0.686007, 0.162255}, {0.695627, 0.175952}, {0.687738, 0.166733}, {0.682376, 0.158853}, {0.693758, 0.17417}, {0.680349, 0.159519}, {0.71123, 0.195464}, {0.722928, 0.208226}, {0.706252, 0.18876}, {0.664756, 0.143476}, {0.756815, 0.259512}, {0.671018, 0.149457}, {0.684436, 0.163485}, {0.70786, 0.190643}, {0.681363, 0.159804}, {0.709953, 0.19343}, {0.668037, 0.146374}, {0.640569, 0.121073}, {0.682546, 0.162159}, {0.721737, 0.207824}, {0.674542, 0.153303}, {0.727979, 0.215707}, {0.679297, 0.157933}, {0.705258, 0.18715}, {0.675443, 0.153591}, {0.668626, 0.145784}, {0.67744, 0.15642}, {0.733008, 0.221471}, {0.70301, 0.18305}, {0.652354, 0.131482}, {0.65652, 0.135211}, {0.683944, 0.162348}, {0.69037, 0.168616}, {0.703484, 0.185139}, {0.696518, 0.176046}, {0.719846, 0.206226}, {0.678448, 0.157542}, {0.689712, 0.168888}, {0.674147, 0.152704}, {0.731336, 0.217774}, {0.679223, 0.158202}, {0.670152, 0.148722}, {0.711779, 0.19556}, {0.62831, 0.111377}, {0.715454, 0.198496}, {0.68442, 0.162624}, {0.647754, 0.127711}, {0.720949, 0.206101}, {0.709847, 0.192247}, {0.692238, 0.169151}, {0.738269, 0.229337}, {0.678052, 0.15715}, {0.662123, 0.140308}, {0.773402, 0.285918}, {0.689784, 0.165339}, {0.694513, 0.172647}, {0.678967, 0.157714}, {0.646857, 0.126742}, {0.721691, 0.207149}, {0.643844, 0.124372}, {0.71398, 0.197974}, {0.776151, 0.291009}, {0.695334, 0.174281}, {0.715674, 0.200906}, {0.668338, 0.147372}, {0.703433, 0.185757}, {0.693045, 0.173554}, {0.676099, 0.15403}, {0.671034, 0.14841}, {0.647551, 0.126987}, {0.635109, 0.11656}, {0.679963, 0.158897}, {0.721064, 0.205317}, {0.710083, 0.193469}, {0.699788, 0.179126}, {0.678734, 0.157813}, {0.707294, 0.189143}, {0.675229, 0.153924}, {0.702046, 0.1834}, {0.686176, 0.164177}, {0.662386, 0.140581}, {0.707465, 0.187807}, {0.727283, 0.216492}, {0.68867, 0.167863}, {0.714115, 0.198324}, {0.721899, 0.204627}, {0.729359, 0.214448}, {0.723047, 0.209749}, {0.703363, 0.184837}, {0.715205, 0.199524}, {0.669366, 0.148004}, {0.714508, 0.197443}, {0.684351, 0.16208}, {0.71561, 0.198173}, {0.63689, 0.118894}, {0.700253, 0.180305}, {0.714988, 0.200069}, {0.743828, 0.23964}, {0.689663, 0.169243}, {0.66355, 0.141775}, {0.688912, 0.16754}, {0.737182, 0.230116}, {0.694495, 0.175251}, {0.670587, 0.14965}, {0.687476, 0.16694}, {0.663106, 0.142103}, {0.688259, 0.165932}, {0.656733, 0.135911}, {0.685872, 0.164524}, {0.68634, 0.16589}, {0.737961, 0.228061}, {0.674386, 0.152452}, {0.707954, 0.189498}, {0.637493, 0.119377}, {0.643503, 0.122395}, {0.695394, 0.174475}, {0.682711, 0.161487}, {0.738705, 0.228556}, {0.688514, 0.168193}, {0.692241, 0.17288}, {0.686466, 0.165364}, {0.709211, 0.190984}, {0.650285, 0.128628}, {0.703411, 0.185713}, {0.704806, 0.187249}, {0.732275, 0.223228}, {0.667845, 0.146706}, {0.724376, 0.210171}, {0.643386, 0.124197}, {0.688387, 0.168539}, {0.705754, 0.187414}, {0.622936, 0.107421}, {0.723539, 0.210737}, {0.742427, 0.235667}, {0.719675, 0.206119}, {0.688869, 0.167851}, {0.704546, 0.185527}, {0.697202, 0.17822}, {0.677075, 0.156306}, {0.742017, 0.235861}, {0.696371, 0.177233}, {0.723758, 0.20884}, {0.720462, 0.206871}, {0.680156, 0.159553}, {0.679929, 0.159201}, {0.716617, 0.200989}, {0.700301, 0.179853}, {0.673574, 0.151092}, {0.687324, 0.166526}, {0.728795, 0.218661}, {0.651235, 0.129846}, {0.714238, 0.196562}, {0.652163, 0.131736}, {0.672271, 0.151277}, {0.705737, 0.188147}, {0.680133, 0.157755}, {0.726794, 0.214925}, {0.713372, 0.197426}, {0.67359, 0.152557}, {0.69734, 0.177128}, {0.70194, 0.182707}, {0.73725, 0.229292}, {0.686598, 0.165892}, {0.745134, 0.239956}, {0.687742, 0.165555}, {0.662616, 0.141323}, {0.666032, 0.144276}, {0.731168, 0.220373}, {0.632755, 0.114798}, {0.699297, 0.1811}, {0.680445, 0.158448}, {0.695511, 0.17463}, {0.666661, 0.145728}, {0.719479, 0.20451}, {0.765401, 0.269051}, {0.692291, 0.171244}, {0.641077, 0.122346}, {0.717866, 0.199833}, {0.697535, 0.173215}, {0.720733, 0.206924}, {0.687844, 0.167003}, {0.651577, 0.130798}, {0.690878, 0.170728}, {0.696933, 0.176239}, {0.676254, 0.155027}, {0.675641, 0.153372}, {0.730037, 0.217964}, {0.620755, 0.105902}, {0.764225, 0.272091}, {0.751509, 0.250643}, {0.648327, 0.12863}, {0.682998, 0.162797}, {0.674392, 0.153332}, {0.690175, 0.1688}, {0.67303, 0.152339}, {0.694491, 0.174499}, {0.732653, 0.2229}, {0.736057, 0.224678}, {0.676762, 0.154605}, {0.685533, 0.165286}, {0.709876, 0.193368}, {0.69737, 0.177711}, {0.703521, 0.184944}, {0.711214, 0.193822}, {0.709904, 0.19177}, {0.638855, 0.118249}, {0.713738, 0.19497}, {0.657888, 0.136545}, {0.704348, 0.184763}, {0.634886, 0.117344}, {0.786895, 0.310743}, {0.645579, 0.125563}, {0.707789, 0.18494}, {0.667781, 0.146672}, {0.663862, 0.142606}, {0.709775, 0.192541}, {0.713798, 0.198696}, {0.629419, 0.112094}, {0.685838, 0.165183}, {0.690847, 0.170242}, {0.686366, 0.164919}, {0.670094, 0.149074}, {0.695655, 0.175285}, {0.759101, 0.262503}, {0.743102, 0.237659}, {0.642791, 0.123687}, {0.731571, 0.220979}, {0.670641, 0.149427}, {0.644618, 0.124141}, {0.741475, 0.235477}, {0.675669, 0.154365}, {0.628604, 0.112033}, {0.692324, 0.172383}, {0.714526, 0.197051}, {0.714918, 0.198319}, {0.688872, 0.166377}, {0.693976, 0.170589}, {0.669692, 0.146759}, {0.718928, 0.204736}, {0.697117, 0.17739}, {0.685523, 0.164821}, {0.688165, 0.167638}, {0.698201, 0.179371}, {0.659415, 0.138081}, {0.645353, 0.124653}, {0.659356, 0.137347}, {0.693886, 0.174719}, {0.676881, 0.155735}, {0.693952, 0.174015}, {0.68058, 0.159983}, {0.724396, 0.210229}, {0.689771, 0.16669}, {0.677902, 0.155216}, {0.694045, 0.174589}, {0.729721, 0.219534}, {0.687632, 0.167322}, {0.685113, 0.161294}, {0.660241, 0.139181}, {0.695142, 0.174413}, {0.691156, 0.17166}, {0.666648, 0.144497}, {0.667548, 0.146644}, {0.686271, 0.164062}, {0.723275, 0.210993}, {0.669442, 0.147858}, {0.720467, 0.20567}, {0.673442, 0.152223}, {0.684055, 0.163739}, {0.676723, 0.155077}, {0.639666, 0.120926}, {0.702749, 0.18455}, {0.654039, 0.133875}, {0.696956, 0.17638}, {0.644651, 0.125227}, {0.718729, 0.198072}, {0.650235, 0.128504}, {0.696617, 0.177508}, {0.717036, 0.202082}, {0.670722, 0.14936}, {0.706223, 0.188007}, {0.702737, 0.185195}, {0.651563, 0.130862}, {0.672004, 0.150602}, {0.65207, 0.129329}, {0.675935, 0.154948}, {0.692846, 0.172693}, {0.706178, 0.188201}, {0.660501, 0.139595}, {0.645846, 0.126081}, {0.731327, 0.222119}, {0.655728, 0.135454}, {0.716942, 0.201847}, {0.738151, 0.226875}, {0.707262, 0.188727}, {0.673399, 0.151952}, {0.688861, 0.168299}, {0.679863, 0.159213}, {0.698579, 0.179757}, {0.673502, 0.151819}, {0.658057, 0.133457}, {0.716692, 0.201555}, {0.637059, 0.119085}, {0.684213, 0.162489}, {0.654616, 0.134356}, {0.670542, 0.149587}, {0.63954, 0.121114}, {0.645018, 0.125695}, {0.704549, 0.186006}, {0.631544, 0.114596}, {0.736585, 0.228183}, {0.70043, 0.179874}, {0.703428, 0.184349}, {0.682712, 0.161665}, {0.699365, 0.179611}, {0.659954, 0.139101}, {0.69, 0.170403}, {0.673825, 0.152389}, {0.736031, 0.227117}, {0.750514, 0.248186}, {0.700711, 0.181529}, {0.676228, 0.155023}, {0.695606, 0.17595}, {0.718457, 0.203298}, {0.703524, 0.186036}, {0.706501, 0.189614}, {0.676338, 0.154179}, {0.658756, 0.137802}, {0.678787, 0.157672}, {0.756329, 0.258306}, {0.669195, 0.146918}, {0.679519, 0.157951}, {0.67651, 0.155117}, {0.678527, 0.157526}, {0.654041, 0.132694}, {0.674621, 0.153729}, {0.720791, 0.20689}, {0.709652, 0.193023}, {0.737907, 0.227568}, {0.639667, 0.121084}, {0.739552, 0.233168}, {0.692235, 0.172876}, {0.689379, 0.16839}, {0.662339, 0.141323}, {0.71789, 0.203691}, {0.724129, 0.207462}, {0.744447, 0.241404}, {0.75397, 0.254557}, {0.677699, 0.156226}, {0.811241, 0.360781}, {0.656124, 0.134869}, {0.723822, 0.209818}, {0.742341, 0.236472}, {0.675325, 0.153855}, {0.699206, 0.179269}, {0.690818, 0.170363}, {0.697425, 0.178038}, {0.708368, 0.190598}, {0.681643, 0.159306}, {0.656791, 0.136298}, {0.691403, 0.170467}, {0.662069, 0.141065}, {0.692219, 0.172063}, {0.697634, 0.1782}, {0.698532, 0.180186}, {0.681776, 0.161212}, {0.730445, 0.218349}, {0.697971, 0.178915}, {0.7114, 0.194458}, {0.708212, 0.188089}, {0.674225, 0.15344}, {0.703308, 0.184804}, {0.687171, 0.167013}, {0.722561, 0.209791}, {0.705146, 0.187425}, {0.60595, 0.095344}, {0.668356, 0.146985}, {0.749517, 0.245634}, {0.674157, 0.152784}, {0.743915, 0.239742}, {0.75566, 0.257538}, {0.709207, 0.189269}, {0.765112, 0.271957}, {0.689802, 0.170269}, {0.6582, 0.137487}, {0.677213, 0.156367}, {0.678665, 0.157762}, {0.738736, 0.232049}, {0.675389, 0.152786}, {0.686517, 0.16582}, {0.688933, 0.16734}, {0.649215, 0.129307}, {0.734486, 0.226767}, {0.705833, 0.188558}, {0.671965, 0.148683}, {0.662869, 0.140691}, {0.775186, 0.291239}, {0.746555, 0.239818}, {0.686088, 0.165601}, {0.707327, 0.18691}, {0.670612, 0.149174}, {0.659542, 0.138147}, {0.707755, 0.190411}, {0.69196, 0.171668}, {0.691495, 0.171331}, {0.705815, 0.186177}, {0.71393, 0.198233}, {0.663811, 0.142854}, {0.739691, 0.234145}, {0.680165, 0.158476}, {0.656114, 0.134112}, {0.730486, 0.219956}, {0.716733, 0.198325}, {0.665119, 0.143635}, {0.712529, 0.196531}, {0.795912, 0.324713}, {0.66459, 0.143304}, {0.675963, 0.15409}, {0.718244, 0.203723}, {0.643291, 0.124324}, {0.700405, 0.180558}, {0.680399, 0.158655}, {0.675918, 0.151797}, {0.692979, 0.173512}, {0.656287, 0.135589}, {0.708951, 0.190539}, {0.666867, 0.144794}, {0.76105, 0.266731}, {0.682682, 0.159126}, {0.677593, 0.156125}, {0.752432, 0.251898}, {0.681825, 0.161403}, {0.724795, 0.212768}, {0.744822, 0.23692}, {0.69384, 0.173969}, {0.688717, 0.168762}, {0.689535, 0.168936}, {0.738324, 0.231568}, {0.717032, 0.199108}, {0.695672, 0.175871}, {0.72893, 0.218337}, {0.672278, 0.149978}, {0.709126, 0.191008}, {0.675404, 0.154009}, {0.720215, 0.206182}, {0.664407, 0.143568}, {0.691711, 0.171513}, {0.688468, 0.167104}, {0.682522, 0.161374}, {0.705369, 0.18781}, {0.746246, 0.243378}, {0.776542, 0.292229}, {0.685121, 0.16366}, {0.693149, 0.173448}, {0.674678, 0.153101}, {0.658567, 0.137701}, {0.678402, 0.157356}, {0.67249, 0.150969}, {0.723366, 0.210851}, {0.730193, 0.219646}, {0.662433, 0.141725}, {0.628963, 0.109107}, {0.649021, 0.128755}, {0.688628, 0.16791}, {0.707574, 0.190173}, {0.725997, 0.214645}, {0.696934, 0.176386}, {0.656017, 0.135134}, {0.671562, 0.15072}, {0.710335, 0.193307}, {0.721985, 0.207331}, {0.721704, 0.208087}, {0.677285, 0.156544}, {0.681812, 0.160084}, {0.690699, 0.169244}, {0.703251, 0.185362}, {0.705878, 0.184602}, {0.68903, 0.168175}, {0.707223, 0.185922}, {0.67108, 0.150202}, {0.733547, 0.225045}, {0.672498, 0.15151}, {0.644402, 0.125375}, {0.687158, 0.166789}, {0.694481, 0.17249}, {0.71542, 0.200659}, {0.734048, 0.223175}, {0.715742, 0.19904}, {0.652769, 0.132455}, {0.693048, 0.173147}, {0.683287, 0.160984}, {0.698691, 0.180218}, {0.698182, 0.179533}, {0.652457, 0.131689}, {0.712488, 0.194735}, {0.72282, 0.209326}, {0.708873, 0.192352}, {0.657634, 0.136755}, {0.681915, 0.159806}, {0.727832, 0.212995}, {0.659392, 0.138626}, {0.699484, 0.177246}, {0.711654, 0.195456}, {0.719614, 0.205968}, {0.755558, 0.257051}, {0.704072, 0.184531}, {0.710252, 0.193835}, {0.708034, 0.189172}, {0.69589, 0.176352}, {0.731277, 0.218739}, {0.715346, 0.197066}, {0.69785, 0.178164}, {0.686977, 0.159899}, {0.703515, 0.185841}, {0.717543, 0.203547}, {0.711292, 0.193981}, {0.672738, 0.151516}, {0.663224, 0.141345}, {0.669287, 0.147577}, {0.69939, 0.178488}, {0.623484, 0.107466}, {0.656382, 0.13526}, {0.73356, 0.223279}, {0.704467, 0.18527}, {0.723076, 0.209892}, {0.64684, 0.125881}, {0.738283, 0.230722}, {0.663963, 0.142764}, {0.688122, 0.166553}, {0.696038, 0.175886}, {0.670303, 0.14802}, {0.685946, 0.16561}, {0.675314, 0.153956}, {0.702524, 0.182953}, {0.628373, 0.112128}, {0.648489, 0.127897}, {0.680049, 0.159505}, {0.693485, 0.171563}, {0.667887, 0.146251}, {0.688418, 0.168474}, {0.660893, 0.14001}, {0.739441, 0.222057}, {0.71498, 0.19976}, {0.666223, 0.144969}, {0.747261, 0.244503}, {0.703562, 0.186128}, {0.71536, 0.200207}, {0.696486, 0.177698}, {0.64827, 0.127791}, {0.658426, 0.137065}, {0.656689, 0.135955}, {0.708639, 0.19139}, {0.703063, 0.184089}, {0.758796, 0.263211}, {0.698533, 0.179644}, {0.625736, 0.109197}, {0.645116, 0.125481}, {0.650821, 0.131006}, {0.694886, 0.175167}, {0.675913, 0.154924}, {0.685198, 0.16423}, {0.682032, 0.160588}, {0.688088, 0.168234}, {0.702558, 0.182338}, {0.694877, 0.174407}, {0.713964, 0.196025}, {0.722763, 0.203024}, {0.691996, 0.171475}, {0.652407, 0.13191}, {0.739205, 0.233199}, {0.655421, 0.134955}, {0.70052, 0.180558}, {0.682635, 0.162277}, {0.691682, 0.171902}, {0.695755, 0.175961}, {0.748305, 0.245175}, {0.644489, 0.125214}, {0.717018, 0.202357}, {0.718717, 0.204617}, {0.70755, 0.190571}, {0.675368, 0.154442}, {0.693035, 0.173262}, {0.688883, 0.168391}, {0.686876, 0.16584}, {0.695846, 0.176737}, {0.693392, 0.172283}, {0.694052, 0.174443}, {0.673999, 0.151593}, {0.734986, 0.225413}, {0.717409, 0.203151}, {0.6664, 0.144229}, {0.662592, 0.140228}, {0.699396, 0.17917}, {0.704751, 0.184972}, {0.694478, 0.174652}, {0.7017, 0.183073}, {0.728097, 0.215135}, {0.686147, 0.16543}, {0.699342, 0.179231}, {0.706831, 0.188424}, {0.725427, 0.212651}, {0.692023, 0.172538}, {0.663119, 0.142432}, {0.683756, 0.162945}, {0.646816, 0.125443}, {0.732491, 0.223645}, {0.733226, 0.222561}, {0.693372, 0.172194}, {0.724714, 0.211991}, {0.66133, 0.140239}, {0.690515, 0.170137}, {0.696064, 0.176505}, {0.699393, 0.180957}, {0.724157, 0.211378}, {0.675917, 0.154873}, {0.702319, 0.182785}, {0.685956, 0.165733}, {0.67172, 0.149952}, {0.665951, 0.143634}, {0.706071, 0.188464}, {0.708076, 0.188355}, {0.650193, 0.129614}, {0.673117, 0.151252}, {0.641512, 0.121228}, {0.685513, 0.165213}, {0.748474, 0.245717}, {0.686055, 0.164056}, {0.705229, 0.188063}, {0.667372, 0.145657}, {0.688216, 0.167527}, {0.723868, 0.21126}, {0.711902, 0.196086}, {0.710233, 0.193116}, {0.691517, 0.171497}, {0.68353, 0.162604}, {0.694422, 0.173474}, {0.711477, 0.194103}, {0.692194, 0.17142}, {0.720228, 0.205005}, {0.648171, 0.127947}, {0.67882, 0.157645}, {0.698078, 0.178688}, {0.668942, 0.148167}, {0.669293, 0.148386}, {0.715011, 0.199027}, {0.653211, 0.13246}, {0.689817, 0.169281}, {0.682147, 0.160466}, {0.671197, 0.149038}, {0.659625, 0.138639}, {0.630198, 0.112255}, {0.689786, 0.169029}, {0.655168, 0.133584}, {0.68536, 0.164926}, {0.694678, 0.173759}, {0.692021, 0.172083}, {0.713244, 0.196879}, {0.684559, 0.163818}, {0.685072, 0.16383}, {0.747387, 0.245223}, {0.707576, 0.18961}, {0.790532, 0.318759}, {0.731211, 0.220261}, {0.661588, 0.140313}, {0.732858, 0.222992}, {0.698577, 0.176833}, {0.663037, 0.141866}, {0.679553, 0.158731}, {0.616524, 0.102934}, {0.702084, 0.184058}, {0.706828, 0.189424}, {0.72983, 0.219775}, {0.704137, 0.181931}, {0.617545, 0.10373}, {0.708914, 0.191059}, {0.705066, 0.18431}, {0.63992, 0.120433}, {0.67393, 0.152848}, {0.726613, 0.214628}, {0.696931, 0.178212}, {0.657751, 0.137386}, {0.685648, 0.165511}, {0.670161, 0.149295}, {0.690951, 0.170936}, {0.744799, 0.240099}, {0.667901, 0.146876}, {0.738198, 0.231715}, {0.764391, 0.271191}, {0.689686, 0.169738}, {0.713945, 0.197698}, {0.725283, 0.213503}, {0.726842, 0.215251}, {0.714333, 0.19883}, {0.758207, 0.259781}, {0.700571, 0.182088}, {0.788344, 0.312616}, {0.678252, 0.157458}, {0.758516, 0.262462}, {0.642629, 0.122403}, {0.676533, 0.155766}, {0.685263, 0.16479}, {0.70206, 0.183973}, {0.704957, 0.187733}, {0.615779, 0.101784}, {0.726233, 0.21241}, {0.747352, 0.242981}, {0.68376, 0.163035}, {0.751115, 0.250872}, {0.703237, 0.183066}, {0.721612, 0.208996}, {0.690012, 0.169963}, {0.672453, 0.151389}, {0.730383, 0.218484}, {0.67263, 0.151708}, {0.716024, 0.200699}, {0.646297, 0.126737}, {0.681303, 0.159111}, {0.696814, 0.177315}, {0.731775, 0.219539}, {0.698086, 0.179137}, {0.720592, 0.203905}, {0.693086, 0.17264}, {0.721716, 0.207293}, {0.694184, 0.174702}, {0.652798, 0.132016}, {0.677511, 0.156582}, {0.73067, 0.220869}, {0.677909, 0.156712}, {0.735873, 0.225677}, {0.713139, 0.197604}, {0.685919, 0.164883}, {0.67218, 0.151034}, {0.707952, 0.190637}, {0.677415, 0.15656}, {0.690544, 0.169574}, {0.694467, 0.173705}, {0.717392, 0.203162}, {0.669742, 0.146866}, {0.693241, 0.173958}, {0.718072, 0.203857}, {0.687534, 0.166257}, {0.736176, 0.226039}, {0.713404, 0.197733}, {0.713817, 0.198577}, {0.725248, 0.210968}, {0.694989, 0.175213}, {0.701833, 0.181483}, {0.719622, 0.204335}, {0.717317, 0.202138}, {0.727251, 0.215384}, {0.710232, 0.194437}, {0.659585, 0.138672}, {0.688996, 0.169044}, {0.671694, 0.15036}, {0.661883, 0.139862}, {0.707849, 0.190277}, {0.745544, 0.242765}, {0.678028, 0.156618}, {0.732907, 0.223773}, {0.657658, 0.136951}, {0.640381, 0.121311}, {0.707392, 0.188917}, {0.769926, 0.281611}, {0.707938, 0.191266}, {0.769835, 0.281108}, {0.691512, 0.171447}, {0.722901, 0.207563}, {0.703225, 0.18514}, {0.699865, 0.180913}, {0.703876, 0.186337}, {0.707262, 0.187757}, {0.635464, 0.115735}, {0.685558, 0.165256}, {0.688739, 0.168853}, {0.743724, 0.238326}, {0.707076, 0.189851}, {0.695831, 0.176858}, {0.692465, 0.172998}, {0.759325, 0.258729}, {0.73251, 0.222368}, {0.722255, 0.208201}, {0.71032, 0.192654}, {0.685878, 0.164725}, {0.654303, 0.133985}, {0.794856, 0.324899}, {0.684705, 0.164239}, {0.725148, 0.210863}, {0.707616, 0.189015}, {0.685, 0.164488}, {0.683541, 0.163061}, {0.693265, 0.173235}, {0.678487, 0.156421}, {0.693222, 0.173089}, {0.695082, 0.175388}, {0.694729, 0.17306}, {0.719817, 0.204791}, {0.727209, 0.215585}, {0.705636, 0.188649}, {0.711608, 0.19509}, {0.713661, 0.195961}, {0.707931, 0.190574}, {0.661866, 0.140647}, {0.767335, 0.273368}, {0.728099, 0.21672}, {0.72139, 0.207234}, {0.692107, 0.172598}, {0.772559, 0.28371}, {0.714849, 0.198553}, {0.747033, 0.245056}, {0.709272, 0.191026}, {0.703638, 0.184978}, {0.741749, 0.235714}, {0.724718, 0.211704}, {0.736462, 0.227679}, {0.658606, 0.13729}, {0.73447, 0.22416}, {0.685079, 0.16427}, {0.692114, 0.172635}, {0.728246, 0.2172}, {0.71546, 0.20081}, {0.702418, 0.182426}, {0.718804, 0.203528}, {0.664122, 0.14321}, {0.711292, 0.195023}, {0.730706, 0.21773}, {0.672901, 0.151838}, {0.666536, 0.145627}, {0.687795, 0.167507}, {0.707153, 0.188914}, {0.729611, 0.219276}, {0.682447, 0.161221}, {0.684864, 0.16261}, {0.749042, 0.247298}, {0.75844, 0.26279}, {0.727804, 0.215599}, {0.695999, 0.175036}, {0.716176, 0.195924}, {0.673793, 0.152699}, {0.761809, 0.266747}, {0.749997, 0.248678}, {0.689149, 0.168883}, {0.745515, 0.242035}, {0.701445, 0.183564}, {0.665567, 0.144484}, {0.698356, 0.179174}, {0.716006, 0.200956}, {0.710644, 0.187176}, {0.698756, 0.178912}, {0.702664, 0.183791}, {0.667176, 0.14475}, {0.704472, 0.183562}, {0.712574, 0.19407}, {0.667202, 0.14479}, {0.703306, 0.185084}, {0.663596, 0.141756}, {0.691356, 0.170687}, {0.706974, 0.188363}, {0.691391, 0.1718}, {0.684675, 0.163932}, {0.694664, 0.17228}, {0.700985, 0.182956}, {0.697118, 0.176347}, {0.702704, 0.18453}, {0.709427, 0.193097}, {0.699693, 0.180196}, {0.695297, 0.175685}, {0.690693, 0.170156}, {0.72602, 0.213458}, {0.717294, 0.202725}, {0.661871, 0.139214}, {0.680507, 0.159789}, {0.713422, 0.196117}, {0.695432, 0.176001}, {0.74284, 0.238642}, {0.700193, 0.182005}, {0.704345, 0.187013}, {0.694499, 0.174808}, {0.688814, 0.167887}, {0.726123, 0.214664}, {0.745003, 0.239046}, {0.694666, 0.174921}, {0.668374, 0.146851}, {0.690807, 0.17095}, {0.783491, 0.304805}, {0.672126, 0.151061}, {0.704355, 0.186675}, {0.728168, 0.21677}, {0.66736, 0.145939}, {0.688486, 0.167062}, {0.733514, 0.222918}, {0.677276, 0.155921}, {0.730801, 0.220067}, {0.725902, 0.211845}, {0.655538, 0.134858}, {0.672103, 0.150934}, {0.660919, 0.139381}, {0.696159, 0.176914}, {0.709858, 0.19374}, {0.71053, 0.194695}, {0.706732, 0.186524}, {0.738487, 0.226952}, {0.788297, 0.313872}, {0.745896, 0.243158}, {0.74045, 0.234584}, {0.692777, 0.173008}, {0.700703, 0.179801}, {0.734, 0.22456}, {0.711191, 0.195473}, {0.691829, 0.171259}, {0.722607, 0.209896}, {0.758288, 0.262802}, {0.695517, 0.176465}, {0.69155, 0.171152}, {0.659765, 0.139043}, {0.74227, 0.237249}, {0.755378, 0.257966}, {0.667461, 0.146102}, {0.734423, 0.2265}, {0.667261, 0.145832}, {0.660667, 0.140032}, {0.720325, 0.207304}, {0.710185, 0.193372}, {0.710939, 0.192694}, {0.764986, 0.271437}, {0.689234, 0.168646}, {0.649593, 0.129733}, {0.697106, 0.177979}, {0.737387, 0.229674}, {0.704282, 0.18704}, {0.719019, 0.198584}, {0.704034, 0.186028}, {0.669877, 0.148886}, {0.740646, 0.234626}, {0.688463, 0.168576}, {0.686594, 0.166444}, {0.717423, 0.202702}, {0.684271, 0.163538}, {0.725555, 0.212486}, {0.66174, 0.140966}, {0.758638, 0.263264}, {0.750932, 0.251116}, {0.722924, 0.210543}, {0.71971, 0.205225}, {0.715613, 0.198885}, {0.699197, 0.180842}, {0.73746, 0.22714}, {0.681728, 0.161101}, {0.693814, 0.173858}, {0.678995, 0.157697}, {0.668877, 0.147869}, {0.697296, 0.176182}, {0.669954, 0.14857}, {0.712626, 0.195138}, {0.681003, 0.159291}, {0.699285, 0.180432}, {0.688019, 0.167918}, {0.757792, 0.260431}, {0.694288, 0.174451}, {0.772305, 0.283761}, {0.740038, 0.228637}, {0.707964, 0.190584}, {0.742324, 0.237121}, {0.759013, 0.263226}, {0.707048, 0.189664}, {0.671638, 0.150796}, {0.763115, 0.26989}, {0.713229, 0.196693}, {0.750532, 0.249517}, {0.669314, 0.148084}, {0.717006, 0.202785}, {0.678618, 0.155285}, {0.68057, 0.158883}, {0.687412, 0.166416}, {0.716392, 0.200702}, {0.670061, 0.148274}, {0.689853, 0.169644}, {0.749525, 0.247032}, {0.681098, 0.160704}, {0.68496, 0.164653}, {0.681577, 0.160108}, {0.696999, 0.178087}, {0.673567, 0.152783}, {0.623774, 0.107642}, {0.686856, 0.166091}, {0.705794, 0.18783}, {0.702603, 0.184772}, {0.721185, 0.208187}, {0.710952, 0.194172}, {0.741384, 0.232742}, {0.675576, 0.154657}, {0.755741, 0.256767}, {0.697918, 0.178119}, {0.65826, 0.136769}, {0.713167, 0.196792}, {0.679494, 0.157155}, {0.669871, 0.148923}, {0.702053, 0.183946}, {0.670989, 0.149917}, {0.710848, 0.192698}, {0.694751, 0.173364}, {0.676216, 0.155239}, {0.70481, 0.187077}, {0.710011, 0.192612}, {0.733947, 0.225745}, {0.690055, 0.169838}, {0.734335, 0.224133}, {0.691973, 0.171912}, {0.673146, 0.151863}, {0.722301, 0.207651}, {0.67455, 0.153514}, {0.667754, 0.146115}, {0.713319, 0.194389}, {0.718287, 0.202923}, {0.731157, 0.220521}, {0.749807, 0.248595}, {0.716537, 0.199188}, {0.718284, 0.203022}, {0.711436, 0.195922}, {0.704274, 0.185792}, {0.690308, 0.168378}, {0.707199, 0.190474}, {0.66379, 0.142079}, {0.716255, 0.200844}, {0.712166, 0.19435}, {0.652239, 0.131397}, {0.715744, 0.200905}, {0.716585, 0.199641}, {0.69921, 0.179689}, {0.728046, 0.217452}, {0.752462, 0.252586}, {0.692726, 0.173024}, {0.705879, 0.187511}, {0.715187, 0.200463}, {0.692016, 0.171658}, {0.673251, 0.152189}, {0.726529, 0.215484}, {0.767516, 0.276111}, {0.684123, 0.163511}, {0.760377, 0.26366}, {0.690561, 0.16954}, {0.70195, 0.183223}, {0.747342, 0.241557}, {0.699914, 0.181017}, {0.704126, 0.185987}, {0.741572, 0.23296}, {0.749246, 0.248042}, {0.694309, 0.175112}, {0.669461, 0.148481}, {0.717143, 0.203042}, {0.717708, 0.202852}, {0.68554, 0.165036}, {0.6954, 0.176394}, {0.728144, 0.216027}, {0.711007, 0.192331}, {0.686313, 0.166292}, {0.723843, 0.211256}, {0.713407, 0.197722}, {0.738261, 0.229108}, {0.702604, 0.184109}, {0.722542, 0.206681}, {0.730811, 0.220206}, {0.670511, 0.149417}, {0.70837, 0.190958}, {0.713205, 0.197859}, {0.719961, 0.206534}, {0.725452, 0.212644}, {0.720775, 0.205838}, {0.706791, 0.189201}, {0.687713, 0.167372}, {0.741758, 0.236596}, {0.725983, 0.212786}, {0.639272, 0.120356}, {0.743348, 0.238464}, {0.705875, 0.188014}, {0.677048, 0.155195}, {0.731444, 0.221833}, {0.708771, 0.191492}, {0.690814, 0.170601}, {0.692617, 0.173442}, {0.671241, 0.150034}, {0.734661, 0.223404}, {0.768859, 0.279891}, {0.691304, 0.171278}, {0.705646, 0.1883}, {0.720373, 0.207152}, {0.662335, 0.141308}, {0.684689, 0.164364}, {0.670052, 0.148777}, {0.729925, 0.220253}, {0.69161, 0.172285}, {0.681126, 0.159693}, {0.723569, 0.209581}, {0.729062, 0.216946}, {0.716851, 0.201037}, {0.731542, 0.220435}, {0.690398, 0.170559}, {0.698975, 0.179748}, {0.692337, 0.173053}, {0.725831, 0.210778}, {0.680265, 0.159629}, {0.733551, 0.224247}, {0.754074, 0.254687}, {0.740297, 0.235039}, {0.69955, 0.181212}, {0.68035, 0.158577}, {0.71009, 0.193411}, {0.724536, 0.212915}, {0.700911, 0.181441}, {0.731698, 0.220852}, {0.704136, 0.185206}, {0.691439, 0.171968}, {0.669732, 0.148854}, {0.701855, 0.183895}, {0.703063, 0.183755}, {0.68084, 0.159943}, {0.683254, 0.161999}, {0.728639, 0.217551}, {0.665392, 0.144197}, {0.732073, 0.221514}, {0.720927, 0.207507}, {0.709241, 0.191836}, {0.75857, 0.261617}, {0.659643, 0.138066}, {0.688105, 0.1679}, {0.703048, 0.181571}, {0.724818, 0.211705}, {0.699989, 0.181124}, {0.737479, 0.230835}, {0.741783, 0.23418}, {0.768565, 0.279269}, {0.72172, 0.20839}, {0.751341, 0.251396}, {0.722108, 0.207535}, {0.703609, 0.184742}, {0.715646, 0.201018}, {0.700206, 0.180522}, {0.677209, 0.15613}, {0.72817, 0.216702}, {0.734687, 0.226361}, {0.738838, 0.230618}, {0.683085, 0.162274}, {0.702421, 0.18444}, {0.748838, 0.245117}, {0.727141, 0.214323}, {0.728084, 0.217563}, {0.768954, 0.279853}, {0.680462, 0.159647}, {0.722484, 0.209733}, {0.720104, 0.203408}, {0.706354, 0.187424}, {0.706433, 0.18729}, {0.705213, 0.183712}, {0.786075, 0.308068}, {0.676853, 0.155827}, {0.704965, 0.187857}, {0.720024, 0.206315}, {0.703069, 0.18552}, {0.714697, 0.199367}, {0.70016, 0.179352}, {0.731474, 0.221209}, {0.74244, 0.237624}, {0.723536, 0.21012}, {0.662427, 0.141481}, {0.709238, 0.190714}, {0.711205, 0.193969}, {0.689674, 0.168342}, {0.731008, 0.221492}, {0.703069, 0.185173}, {0.687238, 0.166007}, {0.738202, 0.231483}, {0.697107, 0.177774}, {0.690807, 0.171345}, {0.692043, 0.172024}, {0.693302, 0.173822}, {0.701043, 0.182632}, {0.704337, 0.18604}, {0.706113, 0.188824}, {0.730902, 0.221497}, {0.711875, 0.195456}, {0.704196, 0.18446}, {0.721329, 0.207396}, {0.672387, 0.151379}, {0.684546, 0.161967}, {0.667883, 0.145305}, {0.716682, 0.199224}, {0.696235, 0.176713}, {0.70677, 0.189284}, {0.701431, 0.182784}, {0.719658, 0.204913}, {0.694074, 0.174041}, {0.731349, 0.218596}, {0.687094, 0.16682}, {0.731156, 0.220179}, {0.702803, 0.183017}, {0.730583, 0.21893}, {0.659471, 0.138714}, {0.722056, 0.207725}, {0.735188, 0.225265}, {0.705878, 0.188402}, {0.693588, 0.174309}, {0.701024, 0.181766}, {0.710709, 0.192376}, {0.723159, 0.208831}, {0.698155, 0.178668}, {0.717591, 0.200856}, {0.718382, 0.204028}, {0.740119, 0.234456}, {0.671626, 0.150404}, {0.681828, 0.16089}, {0.787139, 0.313076}, {0.711219, 0.193143}, {0.806353, 0.350368}, {0.715657, 0.199051}, {0.689143, 0.169086}, {0.730979, 0.22048}, {0.714778, 0.198577}, {0.717247, 0.203264}, {0.70639, 0.186641}, {0.73983, 0.232863}, {0.692547, 0.172858}, {0.6899, 0.169021}, {0.73202, 0.222478}, {0.65323, 0.132297}, {0.676466, 0.154971}, {0.703714, 0.185787}, {0.767177, 0.276415}, {0.72, 0.205056}, {0.690164, 0.17033}, {0.724547, 0.210258}, {0.697288, 0.177212}, {0.740557, 0.230701}, {0.672343, 0.151075}, {0.706452, 0.188135}, {0.706773, 0.189485}, {0.661527, 0.140544}, {0.778451, 0.296922}, {0.727462, 0.215313}, {0.703932, 0.186322}, {0.656811, 0.135947}, {0.656161, 0.135395}, {0.677845, 0.155216}, {0.696616, 0.177088}, {0.706799, 0.189728}, {0.700194, 0.181721}, {0.677627, 0.156846}, {0.722327, 0.209826}, {0.730782, 0.2214}, {0.713812, 0.19772}, {0.649099, 0.128267}, {0.742945, 0.237396}, {0.697771, 0.178079}, {0.696995, 0.177475}, {0.686559, 0.165986}, {0.676958, 0.156186}, {0.713687, 0.197553}, {0.673436, 0.152455}, {0.708155, 0.191012}, {0.680863, 0.159518}, {0.699778, 0.181457}, {0.668971, 0.147258}, {0.766204, 0.275396}, {0.794104, 0.325591}, {0.685453, 0.16509}, {0.704585, 0.186757}, {0.663892, 0.143112}, {0.668052, 0.146619}, {0.707173, 0.188517}, {0.711858, 0.193444}, {0.703025, 0.185254}, {0.734666, 0.224662}, {0.713994, 0.198017}, {0.665669, 0.144447}, {0.678033, 0.156927}, {0.726431, 0.212142}, {0.705325, 0.187387}, {0.664099, 0.142576}, {0.760191, 0.263452}, {0.715844, 0.201285}, {0.715767, 0.200676}, {0.688025, 0.16789}, {0.709288, 0.192795}, {0.676564, 0.155357}, {0.814729, 0.366147}, {0.723733, 0.210868}, {0.68437, 0.163139}, {0.716694, 0.199502}, {0.697415, 0.178121}, {0.710521, 0.193714}, {0.687487, 0.164802}, {0.684887, 0.164513}, {0.77304, 0.286661}, {0.69027, 0.170792}, {0.687724, 0.167316}, {0.681106, 0.160135}, {0.704043, 0.186522}, {0.678107, 0.155312}, {0.711007, 0.194734}, {0.729007, 0.218919}, {0.755286, 0.257758}, {0.696645, 0.176491}, {0.721089, 0.208178}, {0.691755, 0.170826}, {0.706892, 0.189412}, {0.696544, 0.177264}, {0.675093, 0.153891}, {0.731309, 0.218912}, {0.732821, 0.223848}, {0.693943, 0.174803}, {0.706559, 0.189759}, {0.663757, 0.142791}, {0.676086, 0.15476}, {0.713945, 0.196268}, {0.702801, 0.18396}, {0.732552, 0.223321}, {0.687795, 0.166565}, {0.712258, 0.196749}, {0.674081, 0.152389}, {0.735734, 0.227087}, {0.685176, 0.163449}, {0.744845, 0.241393}, {0.71746, 0.19939}, {0.700034, 0.180926}, {0.703098, 0.18482}, {0.645512, 0.126095}, {0.713052, 0.19592}, {0.682204, 0.160203}, {0.710004, 0.193015}, {0.654378, 0.134082}, {0.650591, 0.130649}, {0.665136, 0.14433}, {0.759353, 0.264257}, {0.689422, 0.168201}, {0.732254, 0.221858}, {0.709215, 0.190652}, {0.723263, 0.209889}, {0.699296, 0.181036}, {0.715976, 0.200245}, {0.682712, 0.161187}, {0.71704, 0.202157}, {0.690011, 0.168407}, {0.692853, 0.173598}, {0.698644, 0.179192}, {0.722985, 0.207375}, {0.702891, 0.18457}, {0.69247, 0.172219}, {0.697283, 0.176474}, {0.7262, 0.213863}, {0.692649, 0.173227}, {0.680864, 0.160175}, {0.694529, 0.174503}, {0.764559, 0.270292}, {0.684796, 0.163026}, {0.733273, 0.223668}, {0.759152, 0.263929}, {0.693101, 0.171875}, {0.689232, 0.168741}, {0.69056, 0.168222}, {0.723536, 0.208881}, {0.6965, 0.17753}, {0.721147, 0.203546}, {0.756512, 0.258675}, {0.688392, 0.167571}, {0.728044, 0.215373}, {0.749022, 0.242626}, {0.714491, 0.197563}, {0.677011, 0.152962}, {0.667013, 0.146066}, {0.681951, 0.16029}, {0.659699, 0.138191}, {0.654435, 0.133068}, {0.682488, 0.16165}, {0.731906, 0.221366}, {0.700879, 0.182465}, {0.676215, 0.154155}, {0.694967, 0.175958}, {0.688956, 0.167537}, {0.755234, 0.257841}, {0.718192, 0.204389}, {0.645685, 0.125759}, {0.672879, 0.151339}, {0.679329, 0.158716}, {0.715881, 0.19863}, {0.751246, 0.244351}, {0.683857, 0.162995}, {0.731367, 0.218677}, {0.692507, 0.172959}, {0.779616, 0.297802}, {0.720449, 0.205813}, {0.708105, 0.190249}, {0.705483, 0.187835}, {0.65791, 0.137371}, {0.73163, 0.222737}, {0.729596, 0.219398}, {0.710765, 0.195002}, {0.719151, 0.205549}, {0.71764, 0.202631}, {0.784409, 0.307782}, {0.753075, 0.254599}, {0.732592, 0.223751}, {0.708211, 0.190834}, {0.742514, 0.235635}, {0.686131, 0.165049}, {0.689679, 0.167948}, {0.735277, 0.226543}, {0.689534, 0.168986}, {0.69973, 0.181223}, {0.703124, 0.183999}, {0.715643, 0.200497}, {0.718164, 0.201913}, {0.70128, 0.181903}, {0.740686, 0.234946}, {0.738019, 0.230049}, {0.672734, 0.151956}, {0.756392, 0.259584}, {0.741631, 0.235184}, {0.740696, 0.235373}, {0.689403, 0.167141}, {0.713898, 0.197907}, {0.689841, 0.169128}, {0.707943, 0.190651}, {0.773318, 0.287789}, {0.712412, 0.19561}, {0.677237, 0.156278}, {0.709453, 0.191954}, {0.689553, 0.169832}, {0.774164, 0.285211}, {0.723255, 0.21077}, {0.715541, 0.199073}, {0.701726, 0.18204}, {0.689711, 0.169947}, {0.643696, 0.124722}, {0.69424, 0.174642}, {0.720785, 0.206183}, {0.713647, 0.197936}, {0.667255, 0.14608}, {0.687336, 0.166894}, {0.720975, 0.205602}, {0.744361, 0.23973}, {0.713945, 0.196857}, {0.684101, 0.163231}, {0.696243, 0.176898}, {0.744926, 0.239791}, {0.745236, 0.241634}, {0.684006, 0.163052}, {0.689606, 0.168932}, {0.702489, 0.184524}, {0.735859, 0.225945}, {0.691853, 0.171355}, {0.633535, 0.115495}, {0.741572, 0.234927}, {0.740684, 0.23447}, {0.76156, 0.267585}, {0.705001, 0.187536}, {0.702999, 0.184493}, {0.697991, 0.179101}, {0.707605, 0.189884}, {0.795053, 0.327763}, {0.698785, 0.179502}, {0.689956, 0.168767}, {0.682141, 0.161375}, {0.698854, 0.178023}, {0.696255, 0.176114}, {0.724761, 0.211812}, {0.690082, 0.168545}, {0.724032, 0.209321}, {0.688492, 0.168308}, {0.703944, 0.185246}, {0.759539, 0.261025}, {0.670613, 0.149513}, {0.656101, 0.135628}, {0.699864, 0.180487}, {0.719066, 0.204992}, {0.700742, 0.182353}, {0.668529, 0.147621}, {0.708892, 0.192155}, {0.736942, 0.22863}, {0.644192, 0.124368}, {0.658101, 0.137681}, {0.71212, 0.196197}, {0.74468, 0.24078}, {0.724145, 0.210889}, {0.705378, 0.187733}, {0.709246, 0.191586}, {0.691396, 0.170712}, {0.723816, 0.210304}, {0.731477, 0.221349}, {0.700993, 0.181998}, {0.703283, 0.185569}, {0.755851, 0.258364}, {0.644135, 0.124561}, {0.671851, 0.15061}, {0.676455, 0.155424}, {0.694674, 0.175268}, {0.7234, 0.21088}, {0.721897, 0.20905}, {0.711946, 0.192938}, {0.672531, 0.151846}, {0.65425, 0.13397}, {0.681347, 0.160572}, {0.690562, 0.1704}, {0.673299, 0.152189}, {0.743381, 0.235773}, {0.71629, 0.201606}, {0.675786, 0.153633}, {0.721028, 0.20333}, {0.74687, 0.244122}, {0.692644, 0.172596}, {0.660851, 0.139612}, {0.687187, 0.16718}, {0.683254, 0.162305}, {0.710814, 0.19122}, {0.759456, 0.263269}, {0.757193, 0.257648}, {0.662813, 0.141997}, {0.718566, 0.204275}, {0.62158, 0.106865}, {0.702953, 0.183261}, {0.731539, 0.222088}, {0.753924, 0.255161}, {0.746891, 0.242117}, {0.672042, 0.151134}, {0.700638, 0.181192}, {0.725455, 0.213776}, {0.685609, 0.164421}, {0.700132, 0.180953}, {0.68878, 0.168444}, {0.748582, 0.245837}, {0.691363, 0.171807}, {0.746491, 0.244483}, {0.766736, 0.276245}, {0.699603, 0.17995}, {0.722938, 0.210782}, {0.659569, 0.138224}, {0.759994, 0.262634}, {0.694758, 0.175256}, {0.656048, 0.135566}, {0.696473, 0.177272}, {0.695461, 0.174892}, {0.742819, 0.238178}, {0.688374, 0.167363}, {0.733258, 0.222617}, {0.723364, 0.209932}, {0.682611, 0.161641}, {0.730536, 0.22073}, {0.796167, 0.32259}, {0.691526, 0.172161}, {0.719866, 0.205159}, {0.691476, 0.171151}, {0.672934, 0.152131}, {0.687282, 0.16737}, {0.693376, 0.171942}, {0.758823, 0.25745}, {0.710814, 0.194194}, {0.670708, 0.148397}, {0.706952, 0.189124}, {0.758996, 0.263677}, {0.691379, 0.171421}, {0.67563, 0.154596}, {0.684331, 0.162388}, {0.717899, 0.203258}, {0.702854, 0.185276}, {0.690729, 0.171119}, {0.736978, 0.228049}, {0.693769, 0.17393}, {0.673676, 0.152868}, {0.731811, 0.22293}, {0.707112, 0.190366}, {0.67954, 0.157619}, {0.715451, 0.198341}, {0.77312, 0.284513}, {0.640534, 0.121526}, {0.675122, 0.154177}, {0.674579, 0.153742}, {0.708275, 0.190428}, {0.741232, 0.235593}, {0.687529, 0.167263}, {0.731118, 0.220771}, {0.681018, 0.160455}, {0.713278, 0.196413}, {0.68632, 0.166036}, {0.756056, 0.257955}, {0.711651, 0.193886}, {0.701491, 0.183294}, {0.70297, 0.184858}, {0.660071, 0.139386}, {0.700773, 0.182485}, {0.710385, 0.193242}, {0.761883, 0.264485}, {0.734665, 0.226915}, {0.678723, 0.157564}, {0.706722, 0.189159}, {0.689199, 0.168673}, {0.706724, 0.188386}, {0.712505, 0.195726}, {0.703031, 0.183694}, {0.721006, 0.203062}, {0.726414, 0.215156}, {0.713084, 0.197426}, {0.687946, 0.167483}, {0.689574, 0.169819}, {0.710152, 0.18933}, {0.669214, 0.145908}, {0.706909, 0.187096}, {0.692813, 0.172611}, {0.678741, 0.157224}, {0.699531, 0.179224}, {0.686014, 0.165028}, {0.696454, 0.175535}, {0.72266, 0.210175}, {0.695423, 0.174772}, {0.715828, 0.200984}, {0.73615, 0.226917}, {0.707919, 0.188433}, {0.701032, 0.181654}, {0.718033, 0.20283}, {0.701802, 0.182875}, {0.716598, 0.200239}, {0.697096, 0.176779}, {0.697437, 0.17807}, {0.685877, 0.164554}, {0.707172, 0.188498}, {0.720744, 0.205666}, {0.726915, 0.215845}, {0.711783, 0.193974}, {0.687693, 0.167155}, {0.700834, 0.182121}, {0.768152, 0.273695}, {0.753175, 0.25355}, {0.700977, 0.182611}, {0.770418, 0.282874}, {0.718214, 0.203847}, {0.678754, 0.15707}, {0.755556, 0.257881}, {0.726846, 0.215106}, {0.732119, 0.222391}, {0.695338, 0.175696}, {0.686984, 0.165562}, {0.715528, 0.199617}, {0.730239, 0.218937}, {0.740434, 0.235022}, {0.68721, 0.166522}, {0.762292, 0.267941}, {0.738367, 0.23082}, {0.67355, 0.150455}, {0.701278, 0.181464}, {0.700357, 0.180466}, {0.700422, 0.18058}, {0.673128, 0.151504}, {0.723192, 0.209543}, {0.726674, 0.2139}, {0.73669, 0.227431}, {0.714031, 0.195159}, {0.705256, 0.187186}, {0.696158, 0.176694}, {0.709482, 0.192557}, {0.69256, 0.172765}, {0.761038, 0.263515}, {0.726315, 0.213058}, {0.752478, 0.252931}, {0.707474, 0.189198}, {0.681884, 0.16036}, {0.652911, 0.132892}, {0.702017, 0.182929}, {0.731028, 0.221319}, {0.712229, 0.196515}, {0.754234, 0.255531}, {0.689888, 0.170262}, {0.670751, 0.149935}, {0.70217, 0.184241}, {0.693619, 0.174506}, {0.717243, 0.201153}, {0.703994, 0.186209}, {0.7476, 0.244396}, {0.674882, 0.153935}, {0.679018, 0.157338}, {0.704131, 0.184994}, {0.753379, 0.254606}, {0.732972, 0.218327}, {0.837195, 0.418112}, {0.68781, 0.167003}, {0.707896, 0.191084}, {0.699926, 0.179934}, {0.720768, 0.205461}, {0.696881, 0.176106}, {0.675321, 0.153841}, {0.7644, 0.27264}, {0.670405, 0.149511}, {0.714948, 0.199881}, {0.723035, 0.208983}, {0.732099, 0.221794}, {0.740465, 0.234693}, {0.712652, 0.196979}, {0.723113, 0.208533}, {0.720929, 0.207676}, {0.733019, 0.224261}, {0.738154, 0.230484}, {0.745925, 0.242301}, {0.721683, 0.208909}, {0.691973, 0.172241}, {0.700357, 0.181291}, {0.696621, 0.177579}, {0.764879, 0.272147}, {0.745161, 0.242288}, {0.721068, 0.207682}, {0.757333, 0.259564}, {0.714215, 0.198103}, {0.742008, 0.23676}, {0.724221, 0.211341}, {0.701371, 0.183373}, {0.768173, 0.273689}, {0.704611, 0.187325}, {0.767881, 0.277918}, {0.731682, 0.220809}, {0.75053, 0.250344}, {0.706309, 0.18898}, {0.681595, 0.159261}, {0.76001, 0.264354}, {0.716479, 0.202307}, {0.758667, 0.260865}, {0.703223, 0.18473}, {0.688963, 0.169168}, {0.737902, 0.230186}, {0.658482, 0.138028}, {0.713952, 0.19662}, {0.717311, 0.202558}, {0.753072, 0.253583}, {0.768875, 0.278124}, {0.727258, 0.214307}, {0.723709, 0.210224}, {0.709034, 0.192097}, {0.665942, 0.14488}, {0.69883, 0.178979}, {0.752878, 0.253854}, {0.707085, 0.189926}, {0.716377, 0.200739}, {0.698932, 0.179938}, {0.692288, 0.17098}, {0.723595, 0.210826}, {0.705085, 0.187609}, {0.697672, 0.177998}, {0.683449, 0.163181}, {0.690431, 0.170435}, {0.736972, 0.229647}, {0.679282, 0.157498}, {0.733847, 0.225671}, {0.730849, 0.220735}, {0.725642, 0.212876}, {0.727864, 0.216856}, {0.7704, 0.280697}, {0.746548, 0.23962}, {0.74351, 0.239317}, {0.696321, 0.176027}, {0.725935, 0.21265}, {0.701861, 0.183792}, {0.692376, 0.172605}, {0.746395, 0.244242}, {0.721072, 0.207274}, {0.705443, 0.188494}, {0.721606, 0.208237}, {0.696388, 0.17718}, {0.740585, 0.231114}, {0.706171, 0.188773}, {0.723575, 0.210017}, {0.766127, 0.274475}, {0.713908, 0.195702}, {0.712792, 0.194296}, {0.775964, 0.288978}, {0.784867, 0.308805}, {0.756678, 0.260169}, {0.747203, 0.24544}, {0.709528, 0.193011}, {0.700742, 0.182437}, {0.729695, 0.219144}, {0.701365, 0.182925}, {0.730721, 0.220822}, {0.706435, 0.189479}, {0.715161, 0.199356}, {0.714492, 0.19952}, {0.768464, 0.276336}, {0.684652, 0.164387}, {0.739075, 0.229639}, {0.6797, 0.15894}, {0.730248, 0.220341}, {0.738555, 0.231197}, {0.747086, 0.244337}, {0.742011, 0.236586}, {0.722329, 0.20697}, {0.708255, 0.190622}, {0.70851, 0.19178}, {0.738565, 0.231563}, {0.712696, 0.197249}, {0.746525, 0.241981}, {0.769294, 0.277582}, {0.734647, 0.225229}, {0.790492, 0.319368}, {0.75916, 0.261626}, {0.724661, 0.211998}, {0.701462, 0.183621}, {0.740526, 0.233322}, {0.801069, 0.336898}, {0.728769, 0.217897}, {0.738187, 0.231257}, {0.720975, 0.207565}, {0.715536, 0.200131}, {0.732966, 0.224079}, {0.7094, 0.19292}, {0.712139, 0.196203}, {0.759348, 0.263086}, {0.771369, 0.284199}, {0.699823, 0.179959}, {0.718262, 0.203798}, {0.715709, 0.198246}, {0.716281, 0.200151}, {0.731446, 0.220488}, {0.780563, 0.300754}, {0.717862, 0.198885}, {0.716666, 0.201686}, {0.772248, 0.285356}, {0.714962, 0.197136}, {0.759892, 0.263462}, {0.715313, 0.199675}, {0.75756, 0.261388}, {0.755978, 0.258511}, {0.818749, 0.375329}, {0.715481, 0.198716}, {0.704344, 0.186033}, {0.716283, 0.201296}, {0.743377, 0.23703}, {0.699491, 0.180243}, {0.695881, 0.174798}, {0.700953, 0.182104}, {0.677733, 0.1558}, {0.738491, 0.230324}, {0.724797, 0.211771}, {0.774462, 0.287488}, {0.684991, 0.163975}, {0.698346, 0.179532}, {0.744216, 0.239428}, {0.732651, 0.219705}, {0.737919, 0.230506}, {0.72254, 0.208813}, {0.715022, 0.199718}, {0.66951, 0.148396}, {0.731966, 0.219573}, {0.816946, 0.371127}, {0.735985, 0.2235}, {0.703922, 0.185841}, {0.73408, 0.222106}, {0.714312, 0.198327}, {0.749061, 0.248262}, {0.761095, 0.26658}, {0.732946, 0.222324}, {0.691961, 0.172531}, {0.711626, 0.195362}, {0.695243, 0.175843}, {0.741571, 0.236387}, {0.715601, 0.200672}, {0.725291, 0.20796}, {0.70537, 0.185235}, {0.780701, 0.294636}, {0.750065, 0.248695}, {0.728826, 0.217139}, {0.677947, 0.156946}, {0.735152, 0.224886}, {0.710278, 0.193001}, {0.720453, 0.204683}, {0.705188, 0.186905}, {0.694753, 0.174898}, {0.713678, 0.198079}, {0.695728, 0.176183}, {0.706447, 0.189486}, {0.673924, 0.152747}, {0.758508, 0.262941}, {0.729438, 0.219327}, {0.740286, 0.234141}, {0.753074, 0.254258}, {0.717877, 0.202708}, {0.851575, 0.454179}, {0.673536, 0.152467}, {0.780022, 0.29893}, {0.766323, 0.271592}, {0.725246, 0.212613}, {0.751222, 0.250814}, {0.69136, 0.171466}, {0.693276, 0.174026}, {0.745579, 0.242861}, {0.665676, 0.14432}, {0.724135, 0.211611}, {0.734758, 0.226994}, {0.755935, 0.254671}, {0.738763, 0.232619}, {0.712733, 0.194211}, {0.724292, 0.212485}, {0.764473, 0.270695}, {0.728871, 0.2173}, {0.733255, 0.223967}, {0.735132, 0.225549}, {0.727575, 0.216733}, {0.734524, 0.224544}, {0.712103, 0.195437}, {0.678584, 0.157489}, {0.670044, 0.148919}, {0.737192, 0.230419}, {0.709238, 0.192272}, {0.644618, 0.123296}, {0.719516, 0.20551}, {0.674964, 0.153045}, {0.712468, 0.196866}, {0.73962, 0.233852}, {0.745828, 0.242867}, {0.734584, 0.22618}, {0.760152, 0.265391}, {0.679909, 0.158237}, {0.746466, 0.242542}, {0.712357, 0.195035}, {0.733375, 0.224373}, {0.706527, 0.187494}, {0.708239, 0.191875}, {0.697479, 0.176122}, {0.761831, 0.268602}, {0.761804, 0.265516}, {0.709915, 0.193211}, {0.73897, 0.232512}, {0.747291, 0.245185}, {0.7234, 0.211323}, {0.675024, 0.153296}, {0.737701, 0.230035}, {0.765064, 0.268191}, {0.718434, 0.20411}, {0.770662, 0.280202}, {0.786782, 0.30978}, {0.757841, 0.260664}, {0.741086, 0.23622}, {0.72795, 0.216181}, {0.719826, 0.204125}, {0.714635, 0.198264}, {0.756971, 0.258967}, {0.653348, 0.133249}, {0.723323, 0.210345}, {0.710262, 0.194275}, {0.715418, 0.200859}, {0.701731, 0.18384}, {0.710075, 0.191617}, {0.734319, 0.221476}, {0.710039, 0.193671}, {0.727408, 0.215008}, {0.737235, 0.229992}, {0.708667, 0.188271}, {0.712946, 0.197672}, {0.668753, 0.147717}, {0.666996, 0.145943}, {0.736776, 0.229977}, {0.708819, 0.191736}, {0.721206, 0.208477}, {0.727018, 0.215905}, {0.698908, 0.180599}, {0.669705, 0.146792}, {0.636048, 0.118286}, {0.699883, 0.180689}, {0.715061, 0.199784}, {0.690311, 0.170714}, {0.683266, 0.16272}, {0.755095, 0.256504}, {0.738982, 0.229961}, {0.730594, 0.22086}, {0.706351, 0.187949}, {0.696208, 0.17698}, {0.750392, 0.24957}, {0.723636, 0.211492}, {0.777585, 0.293755}, {0.706411, 0.185137}, {0.664154, 0.143378}, {0.694015, 0.174582}, {0.728726, 0.218557}, {0.709005, 0.190947}, {0.729103, 0.218377}, {0.734789, 0.226602}, {0.741463, 0.236616}, {0.753465, 0.253128}, {0.665402, 0.144446}, {0.731523, 0.222229}, {0.744673, 0.236769}, {0.696548, 0.177283}, {0.752558, 0.252223}, {0.677822, 0.157059}, {0.71152, 0.195324}, {0.674677, 0.153439}, {0.726728, 0.21473}, {0.73844, 0.231042}, {0.750011, 0.248113}, {0.736025, 0.228663}, {0.684674, 0.164009}, {0.696684, 0.177506}, {0.734496, 0.225981}, {0.725897, 0.214321}, {0.701194, 0.182982}, {0.730029, 0.216344}, {0.712521, 0.195358}, {0.721045, 0.206949}, {0.709479, 0.19313}, {0.729281, 0.218214}, {0.766105, 0.273223}, {0.757322, 0.260756}, {0.734916, 0.226666}, {0.727979, 0.217437}, {0.718321, 0.203772}, {0.715913, 0.200469}, {0.704514, 0.186787}, {0.72473, 0.212583}, {0.706838, 0.188351}, {0.671681, 0.150844}, {0.688903, 0.168357}, {0.725288, 0.211846}, {0.712625, 0.194681}, {0.712252, 0.196311}, {0.709208, 0.19092}, {0.769734, 0.281326}, {0.754397, 0.250994}, {0.732946, 0.222087}, {0.717284, 0.202407}, {0.704496, 0.187222}, {0.68955, 0.168364}, {0.755686, 0.258335}, {0.797779, 0.328617}, {0.775069, 0.288017}, {0.714312, 0.197954}, {0.762127, 0.267839}, {0.687869, 0.167478}, {0.749246, 0.247882}, {0.686031, 0.165604}, {0.761338, 0.267489}, {0.677091, 0.155483}, {0.730386, 0.21933}, {0.686814, 0.165927}, {0.724958, 0.212395}, {0.76517, 0.271412}, {0.728524, 0.215538}, {0.744789, 0.241589}, {0.732181, 0.22128}, {0.73926, 0.228111}, {0.74475, 0.241311}, {0.746002, 0.242697}, {0.650817, 0.130408}, {0.750461, 0.249899}, {0.746037, 0.243106}, {0.709583, 0.192112}, {0.719989, 0.205868}, {0.74981, 0.243717}, {0.705809, 0.188713}, {0.714522, 0.198118}, {0.736011, 0.227857}, {0.697897, 0.178312}, {0.718385, 0.204524}, {0.732369, 0.221889}, {0.720875, 0.207088}, {0.764779, 0.273527}, {0.780474, 0.300076}, {0.681386, 0.160765}, {0.741213, 0.235821}, {0.721171, 0.207121}, {0.71279, 0.196966}, {0.703784, 0.185436}, {0.676785, 0.154679}, {0.725101, 0.213491}, {0.683211, 0.161823}, {0.73787, 0.230305}, {0.709844, 0.192508}, {0.711623, 0.192353}, {0.722602, 0.210046}, {0.732564, 0.221116}, {0.65522, 0.135072}, {0.722423, 0.209827}, {0.829417, 0.399977}, {0.749321, 0.24862}, {0.691798, 0.17232}, {0.719761, 0.206467}, {0.689435, 0.168997}, {0.67542, 0.153791}, {0.750158, 0.247422}, {0.725466, 0.213023}, {0.742282, 0.238036}, {0.746919, 0.242064}, {0.719985, 0.206239}, {0.703605, 0.185676}, {0.71373, 0.1977}, {0.719705, 0.204896}, {0.74612, 0.24214}, {0.726958, 0.216136}, {0.704766, 0.182674}, {0.722886, 0.20959}, {0.764966, 0.271801}, {0.772282, 0.28611}, {0.752104, 0.2494}, {0.708028, 0.190639}, {0.705886, 0.188697}, {0.692445, 0.171278}, {0.736902, 0.228956}, {0.718461, 0.202814}, {0.704208, 0.186639}, {0.686328, 0.165871}, {0.748483, 0.246805}, {0.730963, 0.220764}, {0.623511, 0.106441}, {0.688984, 0.168376}, {0.678378, 0.157718}, {0.740135, 0.231142}, {0.705501, 0.188059}, {0.708746, 0.190878}, {0.670649, 0.149792}, {0.693294, 0.173641}, {0.703664, 0.185491}, {0.711204, 0.194725}, {0.735216, 0.227756}, {0.765303, 0.2742}, {0.708533, 0.191701}, {0.741767, 0.23508}, {0.740589, 0.231827}, {0.72771, 0.21652}, {0.697049, 0.177994}, {0.67867, 0.15805}, {0.702007, 0.182769}, {0.704435, 0.187053}, {0.695158, 0.17578}, {0.707009, 0.189604}, {0.742481, 0.23754}, {0.759202, 0.262987}, {0.739047, 0.233347}, {0.703626, 0.185459}, {0.780421, 0.300148}, {0.726534, 0.21313}, {0.773356, 0.287708}, {0.717782, 0.201101}, {0.712444, 0.195214}, {0.695436, 0.175904}, {0.750145, 0.249634}, {0.696703, 0.177776}, {0.738435, 0.231586}, {0.713006, 0.197517}, {0.694154, 0.174764}, {0.722698, 0.207609}, {0.719949, 0.206928}, {0.745418, 0.238882}, {0.705699, 0.187668}, {0.700833, 0.18209}, {0.738987, 0.233162}, {0.693125, 0.173999}, {0.670319, 0.14865}, {0.686157, 0.166089}, {0.748048, 0.244837}, {0.724961, 0.210472}, {0.737075, 0.229968}, {0.797406, 0.330596}, {0.784976, 0.308285}, {0.71974, 0.205694}, {0.691922, 0.172274}, {0.722387, 0.209658}, {0.69321, 0.173784}, {0.739211, 0.23284}, {0.710877, 0.194552}, {0.71429, 0.196961}, {0.716533, 0.198123}, {0.766686, 0.273396}, {0.715802, 0.200968}, {0.720501, 0.206896}, {0.660156, 0.138575}, {0.726752, 0.214249}, {0.716427, 0.201422}, {0.750886, 0.250259}, {0.746632, 0.242164}, {0.718094, 0.204227}, {0.710682, 0.194332}, {0.680202, 0.159722}, {0.722864, 0.20896}, {0.703178, 0.185146}, {0.697027, 0.177308}, {0.740759, 0.231641}, {0.648082, 0.128424}, {0.670884, 0.150017}, {0.742768, 0.236446}, {0.741914, 0.236385}, {0.748914, 0.24657}, {0.690375, 0.170328}, {0.72932, 0.218128}, {0.718499, 0.204602}, {0.725096, 0.212565}, {0.74371, 0.237142}, {0.772301, 0.281634}, {0.69344, 0.172517}, {0.711242, 0.194651}, {0.671792, 0.150147}, {0.721259, 0.206827}, {0.707103, 0.189421}, {0.759543, 0.263433}, {0.734767, 0.226255}, {0.735139, 0.22707}, {0.700471, 0.182506}, {0.764047, 0.271717}, {0.75034, 0.25}, {0.721542, 0.208904}, {0.739517, 0.233879}, {0.741493, 0.236676}, {0.684128, 0.163522}, {0.73948, 0.233865}, {0.754012, 0.25436}, {0.754127, 0.254996}, {0.71073, 0.194345}, {0.674709, 0.153375}, {0.742425, 0.237232}, {0.731246, 0.219783}, {0.706456, 0.188317}, {0.731632, 0.219863}, {0.714238, 0.198949}, {0.704922, 0.187858}, {0.695478, 0.175271}, {0.689488, 0.169725}, {0.78712, 0.311841}, {0.734042, 0.224281}, {0.720905, 0.207729}, {0.74239, 0.237194}, {0.724006, 0.209983}, {0.703294, 0.18565}, {0.698886, 0.180348}, {0.729587, 0.218761}, {0.697592, 0.178905}, {0.721148, 0.207249}, {0.739545, 0.231723}, {0.716023, 0.200175}, {0.735606, 0.226985}, {0.734027, 0.223021}, {0.740371, 0.234913}, {0.764045, 0.271243}, {0.717179, 0.202982}, {0.707498, 0.188721}, {0.726331, 0.215101}, {0.735295, 0.227396}, {0.737934, 0.22935}, {0.723292, 0.210637}, {0.725058, 0.209452}, {0.752517, 0.252987}, {0.706887, 0.18882}, {0.718553, 0.205091}, {0.742135, 0.234285}, {0.793409, 0.323894}, {0.730876, 0.220877}, {0.687779, 0.167409}, {0.810146, 0.357705}, {0.676803, 0.155037}, {0.696818, 0.177756}, {0.741198, 0.236099}, {0.708259, 0.189806}, {0.718712, 0.203921}, {0.722357, 0.209372}, {0.712895, 0.197457}, {0.757342, 0.257615}, {0.721925, 0.209331}, {0.703761, 0.186414}, {0.725177, 0.210672}, {0.686286, 0.165631}, {0.700159, 0.182135}, {0.791047, 0.319104}, {0.735022, 0.225073}, {0.739556, 0.233523}, {0.713751, 0.197726}, {0.709583, 0.192906}, {0.68638, 0.166192}, {0.716289, 0.201023}, {0.703363, 0.185508}, {0.729515, 0.219591}, {0.719789, 0.204944}, {0.699685, 0.180769}, {0.772431, 0.283844}, {0.711364, 0.195807}, {0.721881, 0.207535}, {0.725315, 0.211725}, {0.749833, 0.246601}, {0.714928, 0.198864}, {0.635443, 0.117429}, {0.744212, 0.236445}, {0.777653, 0.295639}, {0.724001, 0.210973}, {0.646114, 0.126623}, {0.717352, 0.201425}, {0.698663, 0.179833}, {0.685998, 0.165476}, {0.709647, 0.193462}, {0.709905, 0.193463}, {0.800378, 0.337156}, {0.7352, 0.223425}, {0.765041, 0.273722}, {0.704954, 0.185669}, {0.662304, 0.140439}, {0.767366, 0.276297}, {0.715876, 0.20069}, {0.740286, 0.231132}, {0.735177, 0.225538}, {0.763303, 0.269978}, {0.71641, 0.202052}, {0.74615, 0.239855}, {0.756836, 0.259702}, {0.709109, 0.192964}, {0.687086, 0.166334}, {0.705743, 0.18852}, {0.74928, 0.244868}, {0.708102, 0.190918}, {0.732519, 0.221218}, {0.73032, 0.219099}, {0.710337, 0.193895}, {0.675557, 0.1547}, {0.727449, 0.215088}, {0.74082, 0.233948}, {0.696463, 0.176031}, {0.750812, 0.245805}, {0.737836, 0.229408}, {0.703483, 0.185243}, {0.688832, 0.169008}, {0.696258, 0.175493}, {0.69769, 0.179014}, {0.707493, 0.190072}, {0.698675, 0.180408}, {0.736336, 0.22825}, {0.671374, 0.150185}, {0.738264, 0.232024}, {0.721637, 0.207612}, {0.688051, 0.168019}, {0.709517, 0.192466}, {0.768103, 0.277472}, {0.661409, 0.140642}, {0.717704, 0.203664}, {0.699137, 0.179782}, {0.733949, 0.224339}, {0.730515, 0.219691}, {0.674741, 0.15385}, {0.691345, 0.171475}, {0.730769, 0.2193}, {0.717853, 0.202372}, {0.749993, 0.248272}, {0.717301, 0.20084}, {0.754795, 0.256602}, {0.735467, 0.227555}, {0.721, 0.207437}, {0.701923, 0.183402}, {0.719549, 0.205959}, {0.720879, 0.207501}, {0.717593, 0.201238}, {0.712229, 0.196795}, {0.721594, 0.208736}, {0.731545, 0.221426}, {0.738434, 0.23126}, {0.74464, 0.240981}, {0.745169, 0.242197}, {0.701693, 0.182867}, {0.718918, 0.204865}, {0.715234, 0.200691}, {0.688524, 0.168542}, {0.703062, 0.185288}, {0.724607, 0.212044}, {0.727351, 0.214647}, {0.748185, 0.245919}, {0.711009, 0.195196}, {0.751935, 0.252317}, {0.738005, 0.231816}, {0.741526, 0.236833}, {0.692553, 0.172277}, {0.754744, 0.256131}, {0.720479, 0.206978}, {0.694349, 0.174968}, {0.723419, 0.209754}, {0.782987, 0.301923}, {0.706245, 0.189328}, {0.767884, 0.27321}, {0.713542, 0.196135}, {0.693689, 0.173962}, {0.708228, 0.191014}, {0.679006, 0.156563}, {0.710542, 0.194339}, {0.716454, 0.201159}, {0.701096, 0.183037}, {0.711913, 0.194996}, {0.733201, 0.223501}, {0.710351, 0.193824}, {0.731897, 0.221504}, {0.72876, 0.21844}, {0.725212, 0.213321}, {0.752155, 0.2492}, {0.701105, 0.18163}, {0.680081, 0.159137}, {0.781455, 0.301164}, {0.69633, 0.176982}, {0.767144, 0.27209}, {0.714958, 0.199297}, {0.700694, 0.182781}, {0.696022, 0.177124}, {0.679831, 0.158613}, {0.713956, 0.198805}, {0.732947, 0.222269}, {0.717362, 0.201546}, {0.674395, 0.152594}, {0.700237, 0.18215}, {0.675166, 0.154479}, {0.688718, 0.167154}, {0.693518, 0.174071}, {0.727113, 0.216098}, {0.739943, 0.234322}, {0.748226, 0.244426}, {0.689743, 0.170066}, {0.679869, 0.159003}, {0.712629, 0.196179}, {0.719556, 0.205362}, {0.729302, 0.218476}, {0.736976, 0.230211}, {0.682817, 0.162186}, {0.703232, 0.185231}, {0.691188, 0.171743}, {0.727589, 0.214818}, {0.74453, 0.236779}, {0.724244, 0.212532}, {0.757381, 0.261017}, {0.734186, 0.226139}, {0.713087, 0.196925}, {0.687492, 0.166974}, {0.733381, 0.224294}, {0.721228, 0.208195}, {0.666693, 0.145537}, {0.73665, 0.228659}, {0.731362, 0.222401}, {0.765659, 0.274968}, {0.732012, 0.22119}, {0.689423, 0.169269}, {0.736216, 0.226891}, {0.723159, 0.21063}, {0.724956, 0.212253}, {0.737793, 0.231124}, {0.703509, 0.185265}, {0.734105, 0.222147}, {0.682158, 0.159764}, {0.737665, 0.230912}, {0.703934, 0.185036}, {0.66924, 0.148317}, {0.729159, 0.217215}, {0.720516, 0.207375}, {0.697352, 0.177145}, {0.726133, 0.214726}, {0.648472, 0.128383}, {0.75532, 0.25747}, {0.774984, 0.289909}, {0.696565, 0.177252}, {0.688816, 0.168882}, {0.720383, 0.205819}, {0.725824, 0.2131}, {0.714083, 0.1982}, {0.748476, 0.246181}, {0.730762, 0.220198}, {0.697581, 0.177931}, {0.715889, 0.201334}, {0.728254, 0.217499}, {0.76513, 0.271962}, {0.711271, 0.19511}, {0.730681, 0.221013}, {0.734786, 0.227126}, {0.742126, 0.237568}, {0.760242, 0.264068}, {0.722983, 0.207527}, {0.728305, 0.214511}, {0.731014, 0.220641}, {0.768775, 0.278131}, {0.764534, 0.272436}, {0.710825, 0.195063}, {0.692438, 0.172888}, {0.689179, 0.169178}, {0.731895, 0.221973}, {0.716561, 0.201105}, {0.689916, 0.169437}, {0.723069, 0.20784}, {0.747369, 0.244963}, {0.763751, 0.268507}, {0.707598, 0.18906}, {0.732463, 0.221753}, {0.749961, 0.248424}, {0.762627, 0.267771}, {0.694076, 0.171217}, {0.74416, 0.240205}, {0.684583, 0.163953}, {0.720736, 0.207729}, {0.726606, 0.214801}, {0.735898, 0.228456}, {0.719625, 0.205367}, {0.695385, 0.174858}, {0.706778, 0.189762}, {0.754629, 0.254966}, {0.680794, 0.159689}, {0.737356, 0.230877}, {0.737268, 0.230161}, {0.741559, 0.233202}, {0.714705, 0.196421}, {0.698856, 0.18036}, {0.681285, 0.158955}, {0.684717, 0.163271}, {0.693155, 0.172618}, {0.736365, 0.228507}, {0.744822, 0.240769}, {0.757368, 0.260353}, {0.716636, 0.202316}, {0.744344, 0.240547}, {0.726494, 0.213148}, {0.74829, 0.246763}, {0.699455, 0.180208}, {0.714072, 0.198799}, {0.752381, 0.252953}, {0.692141, 0.172627}, {0.695818, 0.175257}, {0.750574, 0.249576}, {0.739307, 0.231743}, {0.66647, 0.145402}, {0.740207, 0.234749}, {0.723007, 0.209992}, {0.692483, 0.173261}, {0.6881, 0.167724}, {0.73323, 0.224362}, {0.677544, 0.156886}, {0.722487, 0.208257}, {0.707635, 0.191054}, {0.708149, 0.190378}, {0.723079, 0.210552}, {0.684893, 0.164486}, {0.7668, 0.27468}, {0.717264, 0.202481}, {0.708548, 0.191298}, {0.700748, 0.182384}, {0.748903, 0.246166}, {0.728984, 0.218083}, {0.732479, 0.221876}, {0.741814, 0.236245}, {0.75253, 0.253731}, {0.719299, 0.204354}, {0.755675, 0.258314}, {0.715842, 0.200384}, {0.731793, 0.222604}, {0.748684, 0.245988}, {0.705845, 0.18826}, {0.707439, 0.190842}, {0.689097, 0.168888}, {0.753295, 0.252916}, {0.729499, 0.21981}, {0.715464, 0.200192}, {0.70377, 0.185314}, {0.721929, 0.208547}, {0.722563, 0.208448}, {0.742775, 0.235195}, {0.753075, 0.251662}, {0.723893, 0.211112}, {0.796169, 0.328348}, {0.723643, 0.211403}, {0.679439, 0.158239}, {0.728516, 0.216094}, {0.73544, 0.226921}, {0.750349, 0.249912}, {0.783332, 0.305152}, {0.714239, 0.19844}, {0.720756, 0.207408}, {0.746623, 0.244245}, {0.79904, 0.336031}, {0.712734, 0.196882}, {0.68896, 0.168414}, {0.768922, 0.280011}, {0.741167, 0.235807}, {0.723987, 0.211798}, {0.677659, 0.156749}, {0.799452, 0.334223}, {0.706885, 0.189119}, {0.692028, 0.171681}, {0.740404, 0.233848}, {0.686569, 0.166427}, {0.71979, 0.206335}, {0.689351, 0.168798}, {0.672209, 0.150216}, {0.715719, 0.1999}, {0.699156, 0.17992}, {0.70913, 0.192722}, {0.744962, 0.240252}, {0.692055, 0.172112}, {0.699931, 0.181491}, {0.669848, 0.147819}, {0.667955, 0.146575}, {0.786152, 0.306852}, {0.727872, 0.217037}, {0.741613, 0.233788}, {0.721931, 0.208307}, {0.715342, 0.199842}, {0.664314, 0.143504}, {0.790436, 0.318303}, {0.72819, 0.216825}, {0.751833, 0.252224}, {0.73952, 0.233856}, {0.801052, 0.339943}, {0.692576, 0.172161}, {0.750025, 0.248246}, {0.720754, 0.205741}, {0.723071, 0.209004}, {0.729679, 0.219396}, {0.661311, 0.140493}, {0.727421, 0.214105}, {0.70958, 0.191092}, {0.715455, 0.199282}, {0.716846, 0.20268}, {0.694557, 0.174616}, {0.804536, 0.347096}, {0.741309, 0.234154}, {0.696366, 0.177586}, {0.72407, 0.210756}, {0.721532, 0.207125}, {0.726464, 0.214849}, {0.676331, 0.155062}, {0.704877, 0.187593}, {0.687895, 0.167677}, {0.694414, 0.174803}, {0.724812, 0.212915}, {0.693762, 0.173474}, {0.699483, 0.181184}, {0.771373, 0.282571}, {0.736449, 0.228625}, {0.750515, 0.24994}, {0.723238, 0.210711}, {0.758776, 0.262532}, {0.751955, 0.252853}, {0.731158, 0.220913}, {0.738622, 0.230818}, {0.71201, 0.196038}, {0.699612, 0.18019}, {0.752872, 0.253897}, {0.738399, 0.230706}, {0.679121, 0.157761}, {0.697494, 0.17895}, {0.695805, 0.176035}, {0.675353, 0.154166}, {0.712024, 0.195107}, {0.765482, 0.272645}, {0.687325, 0.165676}, {0.710174, 0.193152}, {0.7134, 0.198276}, {0.758033, 0.26083}, {0.730321, 0.220733}, {0.719809, 0.20434}, {0.725426, 0.212136}, {0.762011, 0.268146}, {0.65861, 0.138014}, {0.834208, 0.408773}, {0.732649, 0.223312}, {0.710466, 0.194535}, {0.683193, 0.162607}, {0.731255, 0.221141}, {0.748396, 0.247086}, {0.733646, 0.22554}, {0.709916, 0.192507}, {0.76812, 0.278186}, {0.723857, 0.211213}, {0.715225, 0.199911}, {0.764756, 0.272226}, {0.708946, 0.191841}, {0.707521, 0.19087}, {0.730613, 0.219757}, {0.7795, 0.298184}, {0.69965, 0.18133}, {0.704713, 0.186457}, {0.768761, 0.277335}, {0.649125, 0.129323}, {0.743922, 0.239597}, {0.733565, 0.224935}, {0.75148, 0.250444}, {0.713192, 0.197022}, {0.733532, 0.225411}, {0.739131, 0.230492}, {0.753284, 0.251009}, {0.694375, 0.174926}, {0.708442, 0.191402}, {0.720197, 0.206825}, {0.703396, 0.185674}, {0.694615, 0.174978}, {0.711555, 0.193927}, {0.707038, 0.189898}, {0.722849, 0.209445}, {0.720261, 0.203945}, {0.755936, 0.257439}, {0.688297, 0.168526}, {0.728706, 0.217792}, {0.749659, 0.248806}, {0.731556, 0.221674}, {0.728504, 0.215761}, {0.749179, 0.243933}, {0.700848, 0.182828}, {0.748861, 0.247205}, {0.723545, 0.211425}, {0.723276, 0.209802}, {0.75373, 0.252908}, {0.733943, 0.224356}, {0.753846, 0.254356}, {0.795004, 0.326473}, {0.738773, 0.231574}, {0.739096, 0.233514}, {0.748818, 0.247068}, {0.741068, 0.235991}, {0.753691, 0.253974}, {0.703629, 0.184394}, {0.772738, 0.28479}, {0.76224, 0.266572}, {0.743452, 0.239383}, {0.738302, 0.231982}, {0.76725, 0.273284}, {0.753914, 0.255236}, {0.695965, 0.176721}, {0.734214, 0.225009}, {0.718142, 0.203861}, {0.747796, 0.245687}, {0.731488, 0.220997}, {0.72225, 0.208733}, {0.769567, 0.279393}, {0.726361, 0.215457}, {0.701191, 0.182969}, {0.729398, 0.217714}, {0.714882, 0.200122}, {0.741221, 0.236525}, {0.715583, 0.200733}, {0.77806, 0.293718}, {0.713751, 0.19605}, {0.700508, 0.182468}, {0.682503, 0.16181}, {0.761561, 0.267573}, {0.710414, 0.194074}, {0.753511, 0.254225}, {0.748324, 0.244973}, {0.712737, 0.197456}, {0.750026, 0.248494}, {0.764581, 0.270066}, {0.744313, 0.240976}, {0.739765, 0.233841}, {0.75457, 0.255765}, {0.725475, 0.213878}, {0.7647, 0.272549}, {0.714023, 0.197998}, {0.752558, 0.253155}, {0.752649, 0.251711}, {0.752128, 0.251325}, {0.744542, 0.241348}, {0.736514, 0.229183}, {0.732962, 0.22295}, {0.723344, 0.210547}, {0.701646, 0.183404}, {0.707502, 0.190885}, {0.736766, 0.227212}, {0.723099, 0.209648}, {0.731901, 0.222379}, {0.737925, 0.230538}, {0.72557, 0.214379}, {0.720548, 0.206636}, {0.738823, 0.232197}, {0.721793, 0.209219}, {0.731855, 0.222112}, {0.725579, 0.211512}, {0.77222, 0.286061}, {0.682358, 0.161883}, {0.759894, 0.262698}, {0.717094, 0.203167}, {0.720153, 0.206686}, {0.717196, 0.202122}, {0.752139, 0.250509}, {0.744263, 0.239869}, {0.736149, 0.22695}, {0.734873, 0.226238}, {0.718571, 0.203653}, {0.814502, 0.365585}, {0.795271, 0.326925}, {0.74855, 0.243524}, {0.752257, 0.252883}, {0.713934, 0.198961}, {0.745413, 0.241951}, {0.706687, 0.188334}, {0.773843, 0.28783}, {0.770196, 0.278278}, {0.680514, 0.158885}, {0.748292, 0.24622}, {0.710444, 0.193898}, {0.724622, 0.212826}, {0.753905, 0.254516}, {0.739247, 0.230112}, {0.726432, 0.215611}, {0.754981, 0.257448}, {0.708003, 0.190872}, {0.69644, 0.177766}, {0.728781, 0.216815}, {0.728904, 0.218429}, {0.749768, 0.247962}, {0.774621, 0.289788}, {0.715236, 0.200469}, {0.762545, 0.269392}, {0.706249, 0.188866}, {0.689993, 0.170023}, {0.734925, 0.226477}, {0.715203, 0.199857}, {0.742931, 0.237004}, {0.736739, 0.228254}, {0.735845, 0.227868}, {0.742476, 0.236678}, {0.758176, 0.2619}, {0.718087, 0.204084}, {0.731089, 0.217062}, {0.704989, 0.184007}, {0.728938, 0.218096}, {0.771143, 0.283608}, {0.73486, 0.226959}, {0.716498, 0.20174}, {0.737, 0.229504}, {0.732456, 0.223193}, {0.773792, 0.287917}, {0.718764, 0.203669}, {0.716587, 0.202273}, {0.778702, 0.295834}, {0.740327, 0.235189}, {0.683413, 0.162972}, {0.735364, 0.2261}, {0.726979, 0.215541}, {0.722431, 0.209285}, {0.722789, 0.209864}, {0.732593, 0.22291}, {0.726143, 0.212893}, {0.726208, 0.21412}, {0.740511, 0.234986}, {0.730687, 0.221234}, {0.725662, 0.213528}, {0.771729, 0.282987}, {0.745971, 0.242485}, {0.724585, 0.212806}, {0.706552, 0.189766}, {0.767181, 0.276241}, {0.771972, 0.285662}, {0.675437, 0.153977}, {0.775498, 0.291508}, {0.782033, 0.301826}, {0.753048, 0.25411}, {0.733445, 0.224044}, {0.743929, 0.23886}, {0.678274, 0.157651}, {0.722202, 0.208334}, {0.734241, 0.224787}, {0.729862, 0.218979}, {0.722582, 0.209619}, {0.767949, 0.272519}, {0.769308, 0.280382}, {0.743882, 0.240224}, {0.737673, 0.229795}, {0.696703, 0.177918}, {0.77089, 0.283705}, {0.744875, 0.241616}, {0.734149, 0.225638}, {0.723081, 0.210233}, {0.760812, 0.26601}, {0.758652, 0.262921}, {0.743476, 0.239363}, {0.761218, 0.265875}, {0.712078, 0.196486}, {0.744022, 0.238331}, {0.782404, 0.303766}, {0.752088, 0.252913}, {0.744975, 0.241877}, {0.725956, 0.214891}, {0.752552, 0.252842}, {0.773169, 0.283456}, {0.709873, 0.192652}, {0.74696, 0.241897}, {0.694753, 0.175189}, {0.724848, 0.212128}, {0.727953, 0.216012}, {0.729977, 0.220357}, {0.767981, 0.278422}, {0.764635, 0.272293}, {0.743277, 0.239653}, {0.739588, 0.232776}, {0.726527, 0.214554}, {0.74131, 0.235498}, {0.727205, 0.216169}, {0.743728, 0.238291}, {0.751558, 0.246152}, {0.73129, 0.220427}, {0.722377, 0.209637}, {0.706378, 0.189152}, {0.747515, 0.245823}, {0.722237, 0.209812}, {0.741767, 0.237046}, {0.689519, 0.16912}, {0.725929, 0.21245}, {0.69806, 0.179693}, {0.758799, 0.262106}, {0.693881, 0.173754}, {0.71778, 0.203807}, {0.681253, 0.160525}, {0.743573, 0.239049}, {0.709464, 0.192913}, {0.784565, 0.304632}, {0.730893, 0.221547}, {0.772501, 0.285746}, {0.744687, 0.241038}, {0.703091, 0.185458}, {0.768069, 0.277382}, {0.734223, 0.22321}, {0.781737, 0.302857}, {0.758503, 0.262011}, {0.740533, 0.23431}, {0.788016, 0.309877}, {0.727956, 0.217296}, {0.718828, 0.204966}, {0.750115, 0.249663}, {0.741113, 0.236139}, {0.769169, 0.280522}, {0.758934, 0.261854}, {0.770355, 0.282178}, {0.701618, 0.183366}, {0.752587, 0.251728}, {0.735207, 0.227627}, {0.730816, 0.219921}, {0.691673, 0.169493}, {0.740091, 0.233718}, {0.727685, 0.215835}, {0.729947, 0.220121}, {0.726875, 0.215685}, {0.750978, 0.250746}, {0.747079, 0.244882}, {0.729115, 0.218624}, {0.711384, 0.194503}, {0.768396, 0.279353}, {0.684381, 0.16393}, {0.712264, 0.196086}, {0.699059, 0.180634}, {0.763281, 0.26963}, {0.792718, 0.322327}, {0.71808, 0.204404}, {0.731344, 0.221087}, {0.724107, 0.211243}, {0.740283, 0.234547}, {0.732749, 0.221551}, {0.698577, 0.179926}, {0.731731, 0.221083}, {0.75945, 0.264333}, {0.810133, 0.358222}, {0.75872, 0.262244}, {0.687148, 0.166815}, {0.730439, 0.220182}, {0.709523, 0.192932}, {0.729322, 0.218578}, {0.723186, 0.210485}, {0.714058, 0.197645}, {0.742777, 0.238422}, {0.708212, 0.191335}, {0.753407, 0.252624}, {0.70856, 0.191066}, {0.73503, 0.226981}, {0.75551, 0.257789}, {0.736298, 0.22806}, {0.750879, 0.251133}, {0.721029, 0.207834}, {0.704975, 0.187129}, {0.745245, 0.24257}, {0.755674, 0.256595}, {0.75164, 0.252007}, {0.782759, 0.303009}, {0.717509, 0.203309}, {0.725645, 0.214234}, {0.744231, 0.238897}, {0.728847, 0.21788}, {0.685412, 0.163725}, {0.773124, 0.285533}, {0.741911, 0.236453}, {0.752481, 0.25106}, {0.727291, 0.21549}, {0.71616, 0.201541}, {0.711669, 0.196113}, {0.725572, 0.212809}, {0.737212, 0.229368}, {0.713969, 0.198069}, {0.754343, 0.256019}, {0.755877, 0.255085}, {0.748136, 0.246064}, {0.726976, 0.215658}, {0.71782, 0.2039}, {0.710561, 0.194033}, {0.733819, 0.224843}, {0.759673, 0.262487}, {0.722349, 0.209474}, {0.776129, 0.29205}, {0.741711, 0.236369}, {0.752223, 0.252671}, {0.73655, 0.224286}, {0.733416, 0.224403}, {0.758793, 0.263543}, {0.729065, 0.218879}, {0.755091, 0.257707}, {0.752646, 0.25289}, {0.683355, 0.162999}, {0.744755, 0.241692}, {0.688918, 0.168808}, {0.733692, 0.224106}, {0.68726, 0.16719}, {0.732228, 0.222292}, {0.735616, 0.22497}, {0.723943, 0.211747}, {0.765829, 0.273468}, {0.78633, 0.310907}, {0.697552, 0.177729}, {0.748789, 0.24661}, {0.670708, 0.149436}, {0.737744, 0.231164}, {0.740896, 0.234444}, {0.778641, 0.291753}, {0.758795, 0.262725}, {0.665492, 0.144537}, {0.710865, 0.194274}, {0.737123, 0.229048}, {0.650113, 0.129948}, {0.770167, 0.279499}, {0.723715, 0.211857}, {0.723002, 0.210309}, {0.741995, 0.234349}, {0.754224, 0.255698}, {0.763882, 0.269256}, {0.764996, 0.269209}, {0.740252, 0.235062}, {0.75902, 0.263905}, {0.725565, 0.213915}, {0.697054, 0.178337}, {0.7695, 0.279634}, {0.716504, 0.201089}, {0.700969, 0.182817}, {0.773156, 0.286459}, {0.754129, 0.250894}, {0.712044, 0.195039}, {0.754218, 0.255038}, {0.753703, 0.253852}, {0.734254, 0.225516}, {0.717231, 0.203196}, {0.701223, 0.183078}, {0.736921, 0.230056}, {0.752597, 0.253818}, {0.73123, 0.220254}, {0.73697, 0.229203}, {0.731409, 0.221827}, {0.717028, 0.201597}, {0.773674, 0.286339}, {0.651081, 0.131021}, {0.735206, 0.227601}, {0.711524, 0.193103}, {0.765402, 0.274404}, {0.779687, 0.294909}, {0.71749, 0.203179}, {0.724119, 0.211399}, {0.784401, 0.305855}, {0.71596, 0.201104}, {0.717284, 0.20336}, {0.669444, 0.147683}, {0.69892, 0.179902}, {0.719306, 0.205945}, {0.77308, 0.286143}, {0.782782, 0.302379}, {0.730184, 0.220279}, {0.735041, 0.226296}, {0.750557, 0.249786}, {0.7422, 0.237057}, {0.713294, 0.19608}, {0.736046, 0.228769}, {0.734454, 0.224925}, {0.755416, 0.252735}, {0.776525, 0.292903}, {0.796313, 0.329008}, {0.733506, 0.224611}, {0.730243, 0.218892}, {0.748663, 0.246194}, {0.692368, 0.172614}, {0.710203, 0.19411}, {0.722141, 0.209301}, {0.733474, 0.225255}, {0.736521, 0.228818}, {0.760764, 0.265831}, {0.737292, 0.225526}, {0.675585, 0.15416}, {0.733118, 0.223489}, {0.734109, 0.226018}, {0.809939, 0.356868}, {0.751287, 0.251377}, {0.744724, 0.239336}, {0.699471, 0.180525}, {0.717046, 0.202399}, {0.712986, 0.197736}, {0.730285, 0.219253}, {0.705741, 0.184336}, {0.786499, 0.309344}, {0.72215, 0.20678}, {0.814989, 0.366177}, {0.726446, 0.214461}, {0.734851, 0.224713}, {0.705527, 0.187706}, {0.732777, 0.221677}, {0.761439, 0.267874}, {0.747183, 0.243192}, {0.726314, 0.214541}, {0.674793, 0.153582}, {0.713152, 0.196951}, {0.710912, 0.194732}, {0.73226, 0.221758}, {0.733076, 0.223169}, {0.738597, 0.23025}, {0.769778, 0.281546}, {0.786771, 0.311458}, {0.726676, 0.215655}, {0.727473, 0.216977}, {0.692154, 0.172592}, {0.722211, 0.207993}, {0.691737, 0.172042}, {0.730284, 0.220382}, {0.798697, 0.334529}, {0.72223, 0.209075}, {0.71497, 0.200009}, {0.73485, 0.226042}, {0.748956, 0.247636}, {0.700454, 0.182357}, {0.759447, 0.262586}, {0.782297, 0.298873}, {0.754438, 0.255444}, {0.706524, 0.189062}, {0.725995, 0.214044}, {0.70189, 0.183371}, {0.704209, 0.18563}, {0.700174, 0.181916}, {0.732016, 0.221455}, {0.701372, 0.183341}, {0.766106, 0.274822}, {0.745985, 0.243169}, {0.709192, 0.192269}, {0.750884, 0.24937}, {0.748528, 0.246882}, {0.745194, 0.242325}, {0.712001, 0.195922}, {0.700511, 0.182483}, {0.736192, 0.229069}, {0.736657, 0.227607}, {0.754727, 0.255756}, {0.738987, 0.231202}, {0.739885, 0.231151}, {0.737907, 0.230549}, {0.756615, 0.256786}, {0.71671, 0.201893}, {0.721559, 0.208019}, {0.771812, 0.283888}, {0.753695, 0.25468}, {0.705295, 0.187412}, {0.766799, 0.275514}, {0.763334, 0.270179}, {0.72299, 0.210127}, {0.732568, 0.222007}, {0.758093, 0.262372}, {0.725127, 0.213212}, {0.739931, 0.234046}, {0.828259, 0.391597}, {0.689243, 0.168458}, {0.746654, 0.243245}, {0.753859, 0.255728}, {0.723873, 0.211434}, {0.677425, 0.156757}, {0.785684, 0.306975}, {0.728273, 0.217647}, {0.741537, 0.23523}, {0.749096, 0.247986}, {0.728943, 0.218574}, {0.750686, 0.249855}, {0.743884, 0.240363}, {0.711406, 0.193978}, {0.761007, 0.266331}, {0.722973, 0.209874}, {0.698555, 0.180077}, {0.761863, 0.268126}, {0.769753, 0.281627}, {0.741755, 0.236227}, {0.729702, 0.218013}, {0.768359, 0.278715}, {0.742109, 0.237456}, {0.725042, 0.213151}, {0.735311, 0.227883}, {0.726605, 0.214115}, {0.762223, 0.267013}, {0.745766, 0.243346}, {0.73588, 0.228473}, {0.714323, 0.198882}, {0.747905, 0.244887}, {0.72569, 0.211952}, {0.716658, 0.202584}, {0.725379, 0.213837}, {0.740844, 0.235425}, {0.735199, 0.227011}, {0.710177, 0.193648}, {0.70835, 0.19209}, {0.738242, 0.232264}, {0.727602, 0.215347}, {0.769037, 0.27891}, {0.695802, 0.176598}, {0.741322, 0.233844}, {0.768562, 0.278083}, {0.666295, 0.145353}, {0.733107, 0.222489}, {0.746635, 0.244341}, {0.749397, 0.247952}, {0.751772, 0.251058}, {0.711528, 0.19589}, {0.714936, 0.200246}, {0.720515, 0.204796}, {0.721602, 0.207983}, {0.74036, 0.234603}, {0.778592, 0.296283}, {0.725071, 0.213708}, {0.754392, 0.256139}, {0.741203, 0.231198}, {0.738018, 0.230247}, {0.739525, 0.232323}, {0.730997, 0.220954}, {0.729159, 0.218832}, {0.761454, 0.266928}, {0.743136, 0.239175}, {0.70951, 0.192924}, {0.772022, 0.281962}, {0.691016, 0.168322}, {0.721513, 0.207133}, {0.75602, 0.257541}, {0.813367, 0.364368}, {0.754286, 0.255657}, {0.740774, 0.23481}, {0.738292, 0.231107}, {0.765193, 0.271734}, {0.744848, 0.241472}, {0.766853, 0.276482}, {0.766078, 0.273829}, {0.746765, 0.244043}, {0.74518, 0.240211}, {0.713292, 0.198043}, {0.736917, 0.22994}, {0.729546, 0.217664}, {0.754004, 0.2557}, {0.737809, 0.229579}, {0.72265, 0.209031}, {0.729247, 0.217776}, {0.745463, 0.238903}, {0.695793, 0.17636}, {0.757139, 0.259714}, {0.723824, 0.211467}, {0.755633, 0.258552}, {0.702747, 0.185104}, {0.722006, 0.209231}, {0.747035, 0.245198}, {0.722108, 0.208164}, {0.705441, 0.188439}, {0.794756, 0.322533}, {0.731275, 0.221912}, {0.706839, 0.189941}, {0.709651, 0.192817}, {0.72392, 0.210458}, {0.754534, 0.255183}, {0.712187, 0.195655}, {0.823903, 0.386622}, {0.727371, 0.216043}, {0.729614, 0.21904}, {0.755104, 0.256395}, {0.708045, 0.191309}, {0.74074, 0.234418}, {0.717783, 0.20235}, {0.751889, 0.248299}, {0.753062, 0.254079}, {0.723443, 0.210396}, {0.771752, 0.284167}, {0.692772, 0.173316}, {0.704505, 0.184866}, {0.739669, 0.23427}, {0.811609, 0.361384}, {0.734442, 0.226425}, {0.737146, 0.229894}, {0.754364, 0.255894}, {0.684248, 0.163673}, {0.794222, 0.326298}, {0.739681, 0.233186}, {0.731229, 0.221604}, {0.706183, 0.188152}, {0.804351, 0.34673}, {0.775108, 0.288362}, {0.735562, 0.225894}, {0.681688, 0.160949}, {0.762597, 0.268924}, {0.748666, 0.246231}, {0.732253, 0.222349}, {0.720511, 0.205469}, {0.756792, 0.2593}, {0.748863, 0.245799}, {0.731784, 0.220521}, {0.740655, 0.234029}, {0.745022, 0.237732}, {0.72464, 0.212693}, {0.769847, 0.281637}, {0.751515, 0.250641}, {0.692575, 0.17303}, {0.717399, 0.203319}, {0.73699, 0.229108}, {0.73356, 0.224413}, {0.731065, 0.221398}, {0.796584, 0.328684}, {0.74512, 0.239449}, {0.733924, 0.225344}, {0.723893, 0.210127}, {0.74404, 0.239955}, {0.707927, 0.189678}, {0.701096, 0.18272}, {0.726484, 0.214587}, {0.739199, 0.233373}, {0.724953, 0.213426}, {0.734366, 0.226143}, {0.728388, 0.216875}, {0.688145, 0.168103}, {0.746359, 0.242291}, {0.726573, 0.215176}, {0.724114, 0.212361}, {0.760947, 0.26695}, {0.784391, 0.305629}, {0.763643, 0.266768}, {0.735934, 0.228231}, {0.720278, 0.204541}, {0.744413, 0.239303}, {0.753607, 0.25222}, {0.691705, 0.171678}, {0.689278, 0.169037}, {0.738552, 0.232567}, {0.752407, 0.24481}, {0.743511, 0.237807}, {0.733981, 0.225801}, {0.773528, 0.288157}, {0.764116, 0.270496}, {0.724199, 0.211498}, {0.779531, 0.297124}, {0.757899, 0.262333}, {0.739906, 0.233727}, {0.723087, 0.21051}, {0.770509, 0.282264}, {0.750414, 0.249378}, {0.740496, 0.233707}, {0.702449, 0.18463}, {0.720827, 0.207936}, {0.715355, 0.200317}, {0.750752, 0.250086}, {0.71814, 0.203937}, {0.73159, 0.222644}, {0.704953, 0.18757}, {0.718307, 0.203979}, {0.717338, 0.201914}, {0.728619, 0.217174}, {0.711687, 0.19598}, {0.76701, 0.277198}, {0.712545, 0.197296}, {0.78706, 0.312257}, {0.715016, 0.200132}, {0.729392, 0.219584}, {0.730879, 0.221493}, {0.738596, 0.230292}, {0.760571, 0.265617}, {0.769283, 0.28017}, {0.719187, 0.205455}, {0.782827, 0.304723}, {0.730508, 0.218957}, {0.783438, 0.297225}, {0.747899, 0.246166}, {0.70864, 0.1919}, {0.757154, 0.260376}, {0.754437, 0.256297}, {0.736337, 0.229113}, {0.682781, 0.162307}, {0.745965, 0.242847}, {0.728726, 0.218425}, {0.781206, 0.29999}, {0.684178, 0.164019}, {0.792414, 0.32136}, {0.705137, 0.187885}, {0.726049, 0.213255}, {0.744202, 0.238109}, {0.772942, 0.286577}, {0.711542, 0.19581}, {0.73148, 0.222309}, {0.729367, 0.219443}, {0.744917, 0.241607}, {0.741129, 0.235389}, {0.735948, 0.228364}, {0.763298, 0.269832}, {0.735193, 0.226789}, {0.726671, 0.215036}, {0.772202, 0.278327}, {0.800104, 0.337846}, {0.734726, 0.226676}, {0.726425, 0.214609}, {0.724707, 0.212565}, {0.729191, 0.218961}, {0.735021, 0.227521}, {0.712002, 0.195933}, {0.786519, 0.311412}, {0.750577, 0.250471}, {0.727914, 0.214162}, {0.724805, 0.210472}, {0.729006, 0.217087}, {0.714609, 0.199717}, {0.759354, 0.264195}, {0.763537, 0.270786}, {0.757295, 0.258867}, {0.726187, 0.214497}, {0.797408, 0.332739}, {0.727643, 0.216132}, {0.721818, 0.208256}, {0.712152, 0.196252}, {0.753312, 0.254253}, {0.761674, 0.267759}, {0.770627, 0.279803}, {0.737157, 0.22695}, {0.735187, 0.224707}, {0.765437, 0.270147}, {0.687137, 0.165257}, {0.717239, 0.202897}, {0.717075, 0.202622}, {0.67966, 0.158931}, {0.74608, 0.242951}, {0.740132, 0.232531}, {0.696506, 0.177444}, {0.766423, 0.2752}, {0.720052, 0.206833}, {0.728738, 0.218216}, {0.71834, 0.202986}, {0.709351, 0.191023}, {0.767981, 0.277293}, {0.732176, 0.221786}, {0.73401, 0.225525}, {0.730717, 0.219088}, {0.704946, 0.187809}, {0.698823, 0.180243}, {0.768632, 0.277431}, {0.705723, 0.187166}, {0.732639, 0.222937}, {0.724727, 0.212887}, {0.753603, 0.254549}, {0.759521, 0.264365}, {0.785637, 0.310193}, {0.649955, 0.130035}, {0.740148, 0.234188}, {0.74113, 0.236009}, {0.775589, 0.289453}, {0.735044, 0.225688}, {0.736471, 0.229279}, {0.737206, 0.229612}, {0.745094, 0.239879}, {0.699432, 0.181243}, {0.732994, 0.222754}, {0.724015, 0.211732}, {0.729408, 0.218977}, {0.727356, 0.215944}, {0.750193, 0.248}, {0.763581, 0.270857}, {0.707885, 0.191304}, {0.714984, 0.200344}, {0.739401, 0.233633}, {0.710678, 0.194508}, {0.730894, 0.220535}, {0.754922, 0.256963}, {0.763978, 0.27074}, {0.688241, 0.167071}, {0.699925, 0.181107}, {0.739252, 0.233025}, {0.699328, 0.181103}, {0.732946, 0.221919}, {0.732842, 0.224214}, {0.736425, 0.229368}, {0.718351, 0.204584}, {0.673371, 0.149455}, {0.752204, 0.253027}, {0.726938, 0.214833}, {0.76884, 0.2802}, {0.740449, 0.234752}, {0.738375, 0.231945}, {0.695938, 0.175721}, {0.738199, 0.230588}, {0.779975, 0.298601}, {0.705948, 0.188401}, {0.780517, 0.299416}, {0.689919, 0.169863}, {0.759166, 0.26284}, {0.713849, 0.198702}, {0.740048, 0.234807}, {0.722892, 0.209768}, {0.744753, 0.238339}, {0.758953, 0.263734}, {0.776209, 0.292156}, {0.745489, 0.242175}, {0.668533, 0.147555}, {0.717133, 0.203215}, {0.717688, 0.203299}, {0.76132, 0.267466}, {0.735207, 0.227744}, {0.690142, 0.168827}, {0.780627, 0.300875}, {0.675858, 0.154545}, {0.778343, 0.294327}, {0.749849, 0.248268}, {0.767389, 0.277537}, {0.742073, 0.236728}, {0.744858, 0.241154}, {0.719183, 0.205138}, {0.784098, 0.306345}, {0.73866, 0.232718}, {0.746924, 0.243054}, {0.742302, 0.237328}, {0.762383, 0.2684}, {0.714934, 0.200133}, {0.833227, 0.408339}, {0.741314, 0.236605}, {0.76852, 0.278116}, {0.706322, 0.189199}, {0.703052, 0.184885}, {0.707589, 0.190895}, {0.752595, 0.250939}, {0.73822, 0.230021}, {0.723047, 0.210267}, {0.736917, 0.229203}, {0.766287, 0.274694}, {0.742739, 0.238597}, {0.740771, 0.235298}, {0.728109, 0.217546}, {0.707302, 0.190552}, {0.720763, 0.207071}, {0.686921, 0.166796}, {0.783764, 0.302552}, {0.687469, 0.167225}, {0.735598, 0.22832}, {0.73968, 0.232638}, {0.750944, 0.250665}, {0.72129, 0.207655}, {0.70963, 0.191717}, {0.758456, 0.262775}, {0.718682, 0.205149}, {0.775703, 0.291285}, {0.724903, 0.210757}, {0.686343, 0.165977}, {0.733636, 0.223979}, {0.686084, 0.165892}, {0.716648, 0.202356}, {0.723118, 0.210324}, {0.740862, 0.235126}, {0.725633, 0.214445}, {0.725092, 0.213678}, {0.755904, 0.257584}, {0.750397, 0.249526}, {0.712646, 0.195046}, {0.686279, 0.166266}, {0.700426, 0.181908}, {0.751501, 0.247279}, {0.73857, 0.232504}, {0.744674, 0.239867}, {0.699165, 0.179611}, {0.713335, 0.197806}, {0.74367, 0.236816}, {0.740791, 0.235784}, {0.723992, 0.21063}, {0.71283, 0.196018}, {0.686063, 0.164498}, {0.796467, 0.328088}, {0.746369, 0.24358}, {0.793514, 0.324818}, {0.738175, 0.231719}, {0.726808, 0.21577}, {0.738848, 0.232511}, {0.799457, 0.336276}, {0.74748, 0.244661}, {0.7427, 0.237272}, {0.711937, 0.196089}, {0.70575, 0.18835}, {0.737189, 0.229754}, {0.747425, 0.243526}, {0.746306, 0.243886}, {0.734628, 0.225762}, {0.700942, 0.182943}, {0.756701, 0.256226}, {0.722678, 0.209781}, {0.750427, 0.249726}, {0.772192, 0.279942}, {0.775657, 0.290242}, {0.718043, 0.204075}, {0.734323, 0.225777}, {0.811634, 0.360181}, {0.72698, 0.216299}, {0.724738, 0.21324}, {0.781785, 0.300116}, {0.734012, 0.224013}, {0.756906, 0.259906}, {0.737099, 0.23011}, {0.755469, 0.257872}, {0.709538, 0.193446}, {0.733772, 0.22546}, {0.728601, 0.218393}, {0.750419, 0.24893}, {0.700297, 0.182125}, {0.737493, 0.230218}, {0.735447, 0.227717}, {0.708999, 0.191826}, {0.76165, 0.267088}, {0.762727, 0.268433}, {0.736114, 0.228065}, {0.746895, 0.243142}, {0.714043, 0.198808}, {0.725725, 0.213545}, {0.667469, 0.145036}, {0.749789, 0.249139}, {0.735263, 0.225962}, {0.734857, 0.226666}, {0.696548, 0.177274}, {0.695163, 0.175461}, {0.745266, 0.240708}, {0.693243, 0.173914}, {0.730366, 0.218982}, {0.724341, 0.21038}, {0.672678, 0.1511}, {0.752508, 0.252013}, {0.734596, 0.226962}, {0.712868, 0.197628}, {0.693288, 0.173947}, {0.741757, 0.236516}, {0.773471, 0.286198}, {0.764824, 0.272639}, {0.693092, 0.173262}, {0.723354, 0.210843}, {0.709996, 0.192985}, {0.716283, 0.201283}, {0.695262, 0.174698}, {0.767459, 0.275776}, {0.718175, 0.204113}, {0.753086, 0.253836}, {0.72036, 0.203836}, {0.715069, 0.20005}, {0.735766, 0.225676}, {0.733531, 0.224436}, {0.772712, 0.284959}, {0.768684, 0.275943}, {0.744953, 0.241269}, {0.742974, 0.237024}, {0.71113, 0.194235}, {0.726496, 0.215546}, {0.735298, 0.227225}, {0.779245, 0.298308}, {0.731694, 0.220363}, {0.683397, 0.162724}, {0.76218, 0.268432}, {0.738234, 0.231791}, {0.768272, 0.279136}, {0.731628, 0.222626}, {0.757098, 0.259266}, {0.733555, 0.223925}, {0.733784, 0.225733}, {0.670855, 0.14993}, {0.743911, 0.240513}, {0.752658, 0.252929}, {0.742413, 0.236557}, {0.779641, 0.296871}, {0.726281, 0.214474}, {0.716929, 0.202444}, {0.74816, 0.245959}, {0.715479, 0.200741}, {0.757728, 0.258841}, {0.753049, 0.253766}, {0.732821, 0.223186}, {0.736022, 0.227689}, {0.708025, 0.190741}, {0.701244, 0.182287}, {0.749589, 0.248515}, {0.719391, 0.204824}, {0.739527, 0.234028}, {0.735209, 0.227091}, {0.722733, 0.210148}, {0.710587, 0.193668}, {0.759228, 0.263172}, {0.703846, 0.186326}, {0.741378, 0.236006}, {0.748301, 0.24611}, {0.748071, 0.246563}, {0.701968, 0.183678}, {0.76104, 0.266809}, {0.770723, 0.282092}, {0.722632, 0.209553}, {0.768248, 0.275347}, {0.802871, 0.341816}, {0.775829, 0.290986}, {0.75429, 0.25651}, {0.772292, 0.283825}, {0.765691, 0.273616}, {0.751992, 0.252266}, {0.746772, 0.244119}, {0.783169, 0.305803}, {0.764664, 0.272534}, {0.733934, 0.225583}, {0.759212, 0.26197}, {0.721864, 0.209053}, {0.736012, 0.228498}, {0.753539, 0.253944}, {0.721075, 0.208208}, {0.742195, 0.237836}, {0.730123, 0.220212}, {0.715477, 0.199545}, {0.781717, 0.299415}, {0.748247, 0.246004}, {0.771707, 0.284908}, {0.745396, 0.242261}, {0.752591, 0.24993}, {0.780351, 0.300335}, {0.741101, 0.235316}, {0.739519, 0.230653}, {0.746465, 0.244172}, {0.75059, 0.250254}, {0.737374, 0.230388}, {0.732654, 0.223491}, {0.72987, 0.219612}, {0.758765, 0.26195}, {0.744711, 0.240893}, {0.724406, 0.212381}, {0.716768, 0.201768}, {0.738346, 0.232278}, {0.723226, 0.209451}, {0.778602, 0.293772}, {0.701746, 0.183257}, {0.768059, 0.278351}, {0.758422, 0.262131}, {0.742996, 0.237243}, {0.806638, 0.350413}, {0.757268, 0.261251}, {0.757592, 0.260225}, {0.752396, 0.250584}, {0.741218, 0.236551}, {0.749736, 0.249215}, {0.772922, 0.285172}, {0.767813, 0.276463}, {0.759273, 0.264376}, {0.712392, 0.196725}, {0.739463, 0.232402}, {0.759593, 0.264124}, {0.746626, 0.244367}, {0.82554, 0.390787}, {0.72313, 0.208887}, {0.725058, 0.21357}, {0.733534, 0.225313}, {0.763395, 0.270585}, {0.709331, 0.193253}, {0.764915, 0.271424}, {0.767439, 0.277606}, {0.73029, 0.220758}, {0.747166, 0.244636}, {0.765939, 0.274091}, {0.713205, 0.197529}, {0.802201, 0.336825}, {0.790454, 0.314823}, {0.757127, 0.259596}, {0.759502, 0.263314}, {0.750031, 0.248604}, {0.803628, 0.340713}, {0.761992, 0.267847}, {0.715322, 0.198832}, {0.761629, 0.267807}, {0.76645, 0.275859}, {0.790313, 0.318724}, {0.770067, 0.28176}, {0.742013, 0.236958}, {0.749035, 0.248112}, {0.731493, 0.221962}, {0.729833, 0.220188}, {0.710143, 0.193985}, {0.819043, 0.377556}, {0.724597, 0.212438}, {0.774143, 0.289354}, {0.772484, 0.285427}, {0.77874, 0.297314}, {0.683834, 0.163319}, {0.765169, 0.272993}, {0.77931, 0.293724}, {0.739098, 0.232697}, {0.807662, 0.352213}, {0.744597, 0.240314}, {0.738617, 0.23148}, {0.734313, 0.225971}, {0.741398, 0.235798}, {0.770904, 0.283557}, {0.781161, 0.301361}, {0.769972, 0.280971}, {0.72981, 0.219276}, {0.807814, 0.351796}, {0.857534, 0.47007}, {0.744681, 0.24129}, {0.75655, 0.259149}, {0.773653, 0.286454}, {0.818279, 0.374479}, {0.709791, 0.193086}, {0.771499, 0.282504}, {0.733833, 0.224559}, {0.741182, 0.235305}, {0.731273, 0.22176}, {0.726931, 0.215631}, {0.77003, 0.282145}, {0.756581, 0.258775}, {0.740171, 0.233276}, {0.753464, 0.253797}, {0.751362, 0.251234}, {0.755846, 0.258833}, {0.736099, 0.228152}, {0.782554, 0.304329}, {0.762129, 0.267711}, {0.739845, 0.233314}, {0.672908, 0.151257}, {0.748483, 0.245412}, {0.753811, 0.254896}, {0.74633, 0.243745}, {0.732987, 0.222415}, {0.786371, 0.309295}, {0.749966, 0.249398}, {0.770404, 0.282506}, {0.774767, 0.286798}, {0.727133, 0.215648}, {0.760558, 0.2655}, {0.764297, 0.271551}, {0.769311, 0.281058}, {0.75129, 0.25104}, {0.771608, 0.284815}, {0.754201, 0.255422}, {0.710273, 0.193348}, {0.761026, 0.264609}, {0.733043, 0.222909}, {0.703349, 0.185731}, {0.757738, 0.261303}, {0.735215, 0.227473}, {0.747791, 0.245799}, {0.751444, 0.251966}, {0.769774, 0.281945}, {0.821515, 0.380727}, {0.765083, 0.271961}, {0.794225, 0.326168}, {0.745261, 0.241774}, {0.723509, 0.211267}, {0.770107, 0.279581}, {0.74402, 0.24067}, {0.736633, 0.229372}, {0.746345, 0.244162}, {0.75919, 0.263145}, {0.730526, 0.220612}, {0.738696, 0.231952}, {0.753829, 0.254956}, {0.684878, 0.163533}, {0.780016, 0.297661}, {0.770054, 0.281661}, {0.732813, 0.220258}, {0.719897, 0.206376}, {0.76712, 0.274618}, {0.746579, 0.244409}, {0.71089, 0.194223}, {0.735023, 0.226111}, {0.778451, 0.294525}, {0.794319, 0.323234}, {0.761836, 0.266331}, {0.762028, 0.268947}, {0.726799, 0.214691}, {0.73984, 0.232245}, {0.751445, 0.250023}, {0.778564, 0.294335}, {0.729722, 0.218765}, {0.723138, 0.210654}, {0.741825, 0.236254}, {0.750517, 0.248545}, {0.76031, 0.265349}, {0.725103, 0.212974}, {0.759796, 0.264288}, {0.707927, 0.191532}, {0.794534, 0.326141}, {0.706679, 0.18946}, {0.7289, 0.218002}, {0.76336, 0.270346}, {0.798485, 0.334744}, {0.758129, 0.261239}, {0.71174, 0.19581}, {0.743161, 0.238758}, {0.74151, 0.235402}, {0.735134, 0.223616}, {0.728021, 0.216892}, {0.740466, 0.231345}, {0.775873, 0.292188}, {0.719675, 0.206469}, {0.725747, 0.213174}, {0.778918, 0.294759}, {0.744477, 0.240761}, {0.74597, 0.242659}, {0.760878, 0.265437}, {0.748863, 0.246078}, {0.785265, 0.307222}, {0.756379, 0.259261}, {0.764764, 0.272209}, {0.7429, 0.237888}, {0.726415, 0.215053}, {0.733992, 0.223787}, {0.736301, 0.227118}, {0.760736, 0.266364}, {0.726735, 0.215832}, {0.742346, 0.237919}, {0.758072, 0.261755}, {0.744087, 0.239969}, {0.688688, 0.168411}, {0.772186, 0.285198}, {0.726603, 0.214457}, {0.722252, 0.209297}, {0.717854, 0.203362}, {0.768579, 0.278555}, {0.748888, 0.245994}, {0.79831, 0.332486}, {0.7361, 0.227843}, {0.737318, 0.230433}, {0.74792, 0.245524}, {0.74251, 0.237609}, {0.758787, 0.262348}, {0.726177, 0.21417}, {0.73055, 0.220798}, {0.727094, 0.216253}, {0.810065, 0.357236}, {0.706531, 0.189576}, {0.757566, 0.261363}, {0.76319, 0.269638}, {0.775784, 0.29248}, {0.707568, 0.190459}, {0.728439, 0.217264}, {0.752595, 0.253559}, {0.746502, 0.243302}, {0.734484, 0.224576}, {0.761071, 0.267234}, {0.664354, 0.143335}, {0.757234, 0.260284}, {0.785179, 0.307629}, {0.743315, 0.239325}, {0.680514, 0.160029}, {0.707528, 0.190873}, {0.764676, 0.269877}, {0.74549, 0.241866}, {0.778053, 0.296196}, {0.763291, 0.268999}, {0.736939, 0.23007}, {0.701025, 0.18312}, {0.751213, 0.251181}, {0.791524, 0.32004}, {0.766633, 0.274476}, {0.74906, 0.246213}, {0.722103, 0.209148}, {0.801611, 0.340288}, {0.736103, 0.227354}, {0.745072, 0.242194}, {0.750604, 0.250088}, {0.740954, 0.235082}, {0.741827, 0.234735}, {0.789075, 0.315747}, {0.728881, 0.218437}, {0.743276, 0.239094}, {0.764281, 0.272332}, {0.771482, 0.2834}, {0.73511, 0.22689}, {0.773715, 0.288213}, {0.750358, 0.249338}, {0.775382, 0.290703}, {0.789007, 0.314109}, {0.734779, 0.226467}, {0.793896, 0.324069}, {0.720198, 0.205513}, {0.727406, 0.215146}, {0.759116, 0.263556}, {0.736325, 0.228071}, {0.733742, 0.225356}, {0.744006, 0.23799}, {0.746671, 0.244401}, {0.791753, 0.321421}, {0.732241, 0.222802}, {0.709281, 0.192962}, {0.76305, 0.270668}, {0.756137, 0.258055}, {0.694668, 0.175202}, {0.733388, 0.225297}, {0.692738, 0.172969}, {0.765995, 0.275335}, {0.727907, 0.217344}, {0.736558, 0.228862}, {0.715495, 0.200897}, {0.747026, 0.245184}, {0.746872, 0.244618}, {0.739731, 0.234209}, {0.72479, 0.212459}, {0.808322, 0.354109}, {0.776433, 0.287841}, {0.736258, 0.229124}, {0.734183, 0.225419}, {0.757698, 0.260154}, {0.698683, 0.180067}, {0.711315, 0.195074}, {0.721587, 0.208654}, {0.722446, 0.210117}, {0.734843, 0.22658}, {0.73465, 0.22563}, {0.74824, 0.245136}, {0.747327, 0.24493}, {0.756823, 0.259797}, {0.727497, 0.216671}, {0.762372, 0.268796}, {0.733952, 0.225139}, {0.736615, 0.229139}, {0.766373, 0.276013}, {0.734794, 0.227164}, {0.720258, 0.205987}, {0.737548, 0.230945}, {0.719831, 0.206413}, {0.794927, 0.327246}, {0.81199, 0.358115}, {0.715318, 0.199789}, {0.733915, 0.225011}, {0.736927, 0.229739}, {0.77165, 0.282226}, {0.731316, 0.221283}, {0.779956, 0.299234}, {0.720245, 0.205627}, {0.75845, 0.261745}, {0.707245, 0.190336}, {0.816848, 0.372731}, {0.778351, 0.295996}, {0.768349, 0.276631}, {0.771747, 0.284508}, {0.711901, 0.195567}, {0.716037, 0.199756}, {0.725998, 0.213903}, {0.819713, 0.377568}, {0.763836, 0.271308}, {0.750485, 0.250115}, {0.748113, 0.245868}, {0.726434, 0.214941}, {0.698166, 0.177848}, {0.770629, 0.28266}, {0.767213, 0.277057}, {0.789005, 0.310329}, {0.712583, 0.196179}, {0.75375, 0.255588}, {0.749477, 0.248781}, {0.705462, 0.188369}, {0.765932, 0.272424}, {0.803162, 0.339788}, {0.722674, 0.210416}, {0.747108, 0.243589}, {0.766607, 0.275078}, {0.782173, 0.302918}, {0.745381, 0.242126}, {0.73301, 0.223149}, {0.733061, 0.224682}, {0.751225, 0.250911}, {0.78871, 0.315517}, {0.788249, 0.313882}, {0.743088, 0.238883}, {0.763168, 0.268462}, {0.760465, 0.263724}, {0.771712, 0.284753}, {0.77467, 0.289218}, {0.735878, 0.227327}, {0.761145, 0.266121}, {0.811772, 0.35634}, {0.741305, 0.236707}, {0.733751, 0.224837}, {0.765973, 0.275131}, {0.743248, 0.238946}, {0.718414, 0.201021}, {0.733304, 0.224312}, {0.755468, 0.257597}, {0.728305, 0.217498}, {0.738639, 0.23032}, {0.749963, 0.248814}, {0.688634, 0.167829}, {0.718742, 0.20441}, {0.756058, 0.258836}, {0.735145, 0.226768}, {0.725489, 0.213631}, {0.764795, 0.270972}, {0.736372, 0.229251}, {0.730187, 0.220654}, {0.762656, 0.269121}, {0.773946, 0.289141}, {0.817751, 0.374767}, {0.772805, 0.287037}, {0.760127, 0.26414}, {0.771271, 0.284285}, {0.757571, 0.260858}, {0.756496, 0.259983}, {0.720056, 0.206853}, {0.724589, 0.212742}, {0.71347, 0.198286}, {0.696544, 0.17735}, {0.782783, 0.302504}, {0.739735, 0.233984}, {0.773391, 0.28543}, {0.737383, 0.230404}, {0.758469, 0.262754}, {0.752722, 0.251822}, {0.74799, 0.246729}, {0.743517, 0.238262}, {0.737436, 0.230184}, {0.765106, 0.273553}, {0.748988, 0.248028}, {0.780838, 0.300588}, {0.765914, 0.275041}, {0.7828, 0.302059}, {0.749103, 0.246918}, {0.721224, 0.207793}, {0.763504, 0.269816}, {0.747435, 0.244103}, {0.740381, 0.234546}, {0.697936, 0.177245}, {0.732234, 0.223129}, {0.759887, 0.263173}, {0.754058, 0.254676}, {0.742346, 0.238207}, {0.760852, 0.265417}, {0.773838, 0.289}, {0.818252, 0.37558}, {0.752463, 0.253202}, {0.757229, 0.260407}, {0.748407, 0.247018}, {0.734318, 0.225432}, {0.741108, 0.236004}, {0.746285, 0.242893}, {0.740543, 0.23538}, {0.737903, 0.230242}, {0.771849, 0.28505}, {0.760076, 0.264937}, {0.736753, 0.229793}, {0.740071, 0.233386}, {0.765949, 0.274013}, {0.727945, 0.215392}, {0.78969, 0.31588}, {0.782044, 0.303268}, {0.809032, 0.352752}, {0.772597, 0.285383}, {0.75673, 0.25801}, {0.729943, 0.219937}, {0.817373, 0.373369}, {0.73822, 0.229688}, {0.737329, 0.226776}, {0.755944, 0.258598}, {0.765239, 0.271546}, {0.749486, 0.248454}, {0.742326, 0.23676}, {0.73078, 0.221162}, {0.74726, 0.244538}, {0.742339, 0.237555}, {0.763572, 0.27042}, {0.742864, 0.23867}, {0.839792, 0.422879}, {0.755191, 0.257413}, {0.738115, 0.231918}, {0.769422, 0.280948}, {0.749494, 0.248337}, {0.711637, 0.196153}, {0.780689, 0.30039}, {0.788872, 0.312799}, {0.773966, 0.283264}, {0.761906, 0.26857}, {0.7318, 0.22172}, {0.76649, 0.272677}, {0.742537, 0.236421}, {0.742663, 0.238319}, {0.744493, 0.239801}, {0.745274, 0.241334}, {0.713758, 0.198145}, {0.744519, 0.241102}, {0.754125, 0.252228}, {0.782178, 0.301181}, {0.755113, 0.254336}, {0.721328, 0.207605}, {0.765005, 0.272443}, {0.797588, 0.332315}, {0.739322, 0.232664}, {0.7529, 0.254162}, {0.764716, 0.270166}, {0.74095, 0.234997}, {0.779772, 0.298959}, {0.769723, 0.279971}, {0.749502, 0.247197}, {0.751899, 0.251495}, {0.727073, 0.21626}, {0.732336, 0.222494}, {0.726505, 0.213425}, {0.768456, 0.278651}, {0.751714, 0.251915}, {0.769582, 0.279996}, {0.744471, 0.240278}, {0.768771, 0.278285}, {0.753353, 0.25438}, {0.744527, 0.240357}, {0.740949, 0.23556}, {0.768307, 0.279188}, {0.760319, 0.265609}, {0.719604, 0.205692}, {0.747092, 0.245289}, {0.754517, 0.254777}, {0.720818, 0.206324}, {0.736327, 0.22903}, {0.805415, 0.347918}, {0.76349, 0.271098}, {0.75145, 0.251472}, {0.716476, 0.200928}, {0.731694, 0.222336}, {0.698237, 0.179873}, {0.750281, 0.249686}, {0.754207, 0.256469}, {0.745112, 0.24218}, {0.795992, 0.32948}, {0.737409, 0.229434}, {0.741531, 0.235419}, {0.777489, 0.294076}, {0.724638, 0.21316}, {0.758788, 0.261847}, {0.740378, 0.234648}, {0.722268, 0.209226}, {0.760433, 0.26488}, {0.748145, 0.245953}, {0.725986, 0.21465}, {0.752171, 0.252401}, {0.748211, 0.24497}, {0.757242, 0.260173}, {0.756842, 0.259486}, {0.699341, 0.180814}, {0.753463, 0.252374}, {0.736396, 0.228636}, {0.781271, 0.302148}, {0.736422, 0.228602}, {0.733088, 0.22272}, {0.727672, 0.214714}, {0.777426, 0.29501}, {0.700807, 0.182429}, {0.741252, 0.23603}, {0.731412, 0.222062}, {0.775365, 0.288535}, {0.765193, 0.272436}, {0.788575, 0.314249}, {0.764253, 0.271868}, {0.788809, 0.315274}, {0.735497, 0.228124}, {0.804392, 0.346144}, {0.749919, 0.24947}, {0.742213, 0.237595}, {0.745226, 0.241218}, {0.747787, 0.245605}, {0.798862, 0.334122}, {0.760332, 0.264693}, {0.730376, 0.219788}, {0.719662, 0.206206}, {0.77696, 0.294167}, {0.765039, 0.27397}, {0.820299, 0.380253}, {0.7648, 0.272168}, {0.771479, 0.282099}, {0.767415, 0.277687}, {0.747578, 0.245817}, {0.737225, 0.229361}, {0.742627, 0.237727}, {0.736701, 0.22996}, {0.745855, 0.243157}, {0.740891, 0.235756}, {0.744718, 0.241131}, {0.765942, 0.274447}, {0.791851, 0.321161}, {0.742877, 0.238023}, {0.736662, 0.228508}, {0.79078, 0.318024}, {0.735187, 0.226604}, {0.739932, 0.234427}, {0.740429, 0.234748}, {0.754505, 0.255586}, {0.73161, 0.222294}, {0.785872, 0.30948}, {0.72778, 0.216663}, {0.758684, 0.262373}, {0.734569, 0.225539}, {0.763501, 0.270296}, {0.703917, 0.186602}, {0.720425, 0.207415}, {0.74933, 0.24791}, {0.749347, 0.248241}, {0.753788, 0.255359}, {0.732233, 0.223198}, {0.741416, 0.235738}, {0.78782, 0.311811}, {0.733906, 0.224679}, {0.780654, 0.299944}, {0.75552, 0.257949}, {0.719446, 0.202385}, {0.748969, 0.24613}, {0.723275, 0.209848}, {0.735215, 0.227384}, {0.762202, 0.268515}, {0.666613, 0.143466}, {0.736464, 0.228658}, {0.704253, 0.186723}, {0.730583, 0.220464}, {0.737833, 0.229723}, {0.749979, 0.248818}, {0.687984, 0.167895}, {0.74776, 0.245634}, {0.762654, 0.268619}, {0.744066, 0.240479}, {0.748532, 0.247244}, {0.788427, 0.313012}, {0.760698, 0.266273}, {0.74318, 0.238702}, {0.752086, 0.251841}, {0.812736, 0.355946}, {0.758678, 0.262945}, {0.750146, 0.249844}, {0.76253, 0.26931}, {0.742898, 0.238794}, {0.78577, 0.307763}, {0.733655, 0.225184}, {0.738317, 0.232122}, {0.715649, 0.200984}, {0.721439, 0.20781}, {0.754284, 0.254932}, {0.727248, 0.215165}, {0.736466, 0.229559}, {0.755545, 0.25715}, {0.757528, 0.261046}, {0.789401, 0.316236}, {0.738353, 0.231449}, {0.794889, 0.326501}, {0.751394, 0.249842}, {0.743917, 0.239834}, {0.789105, 0.316346}, {0.776234, 0.293131}, {0.807065, 0.351734}, {0.777702, 0.295184}, {0.785474, 0.309965}, {0.766848, 0.27178}, {0.774952, 0.290429}, {0.741958, 0.237719}, {0.70795, 0.190982}, {0.754039, 0.255744}, {0.79773, 0.332524}, {0.742566, 0.237922}, {0.737303, 0.230268}, {0.740128, 0.233848}, {0.788867, 0.315545}, {0.722918, 0.209421}, {0.726118, 0.215203}, {0.77701, 0.293217}, {0.750897, 0.250329}, {0.761135, 0.266586}, {0.74802, 0.246274}, {0.735553, 0.225484}, {0.741893, 0.236975}, {0.74458, 0.240996}, {0.72502, 0.213232}, {0.766144, 0.274301}, {0.734067, 0.226134}, {0.725183, 0.213374}, {0.752966, 0.25397}, {0.733493, 0.225255}, {0.810902, 0.359401}, {0.783405, 0.305298}, {0.770229, 0.282076}, {0.810484, 0.358706}, {0.749553, 0.246613}, {0.720175, 0.207039}, {0.777398, 0.293296}, {0.732162, 0.22315}, {0.765656, 0.273293}, {0.756771, 0.259469}, {0.728484, 0.216765}, {0.741762, 0.236243}, {0.724025, 0.212305}, {0.735161, 0.226313}, {0.701223, 0.18197}, {0.720869, 0.207306}, {0.734925, 0.226655}, {0.747914, 0.244439}, {0.76467, 0.271865}, {0.759623, 0.264948}, {0.760596, 0.265464}, {0.756069, 0.257612}, {0.719612, 0.205817}, {0.763793, 0.27}, {0.804183, 0.344886}, {0.759505, 0.261285}, {0.706002, 0.188722}, {0.776567, 0.290601}, {0.728569, 0.217238}, {0.730147, 0.219878}, {0.700471, 0.182363}, {0.759383, 0.262803}, {0.71876, 0.204759}, {0.73628, 0.228389}, {0.743896, 0.238238}, {0.767956, 0.277387}, {0.744381, 0.241062}, {0.78974, 0.317617}, {0.753844, 0.254517}, {0.761477, 0.267791}, {0.761401, 0.265991}, {0.731931, 0.223152}, {0.747482, 0.245456}, {0.721741, 0.209014}, {0.759197, 0.263273}, {0.725767, 0.214143}, {0.766871, 0.276811}, {0.755535, 0.258155}, {0.794105, 0.323345}, {0.716434, 0.202081}, {0.70708, 0.19041}, {0.767882, 0.278628}, {0.763096, 0.270347}, {0.771833, 0.285001}, {0.752712, 0.253512}, {0.804374, 0.342485}, {0.729109, 0.218674}, {0.738826, 0.232602}, {0.746676, 0.24369}, {0.733494, 0.222853}, {0.757658, 0.261372}, {0.777017, 0.294284}, {0.745744, 0.242986}, {0.775543, 0.291127}, {0.720761, 0.205651}, {0.727036, 0.216108}, {0.783221, 0.304789}, {0.849475, 0.44949}, {0.764322, 0.269976}, {0.742538, 0.237775}, {0.752265, 0.251014}, {0.698304, 0.179903}, {0.742868, 0.238272}, {0.78225, 0.302758}, {0.728776, 0.217158}, {0.751713, 0.252172}, {0.762182, 0.26678}, {0.762887, 0.269115}, {0.73658, 0.228705}, {0.781376, 0.300793}, {0.807964, 0.351982}, {0.749586, 0.24827}, {0.669087, 0.1476}, {0.731591, 0.221892}, {0.746089, 0.243519}, {0.739898, 0.23455}, {0.756083, 0.257987}, {0.832781, 0.406051}, {0.762147, 0.267287}, {0.756629, 0.259641}, {0.742404, 0.238186}, {0.770238, 0.280769}, {0.746961, 0.244918}, {0.746606, 0.244238}, {0.754004, 0.255573}, {0.763905, 0.268147}, {0.752576, 0.253522}, {0.750683, 0.250665}, {0.722453, 0.210122}, {0.780537, 0.300483}, {0.741935, 0.237024}, {0.752092, 0.251484}, {0.803805, 0.344198}, {0.761595, 0.267536}, {0.74755, 0.245731}, {0.718769, 0.20418}, {0.809744, 0.353741}, {0.726654, 0.215259}, {0.797505, 0.33179}, {0.734555, 0.225285}, {0.728236, 0.217844}, {0.740784, 0.235829}, {0.750504, 0.249088}, {0.776064, 0.290806}, {0.716928, 0.2027}, {0.739948, 0.233028}, {0.730284, 0.220039}, {0.761208, 0.266862}, {0.772415, 0.285185}, {0.729058, 0.218252}, {0.767354, 0.27655}, {0.788219, 0.314789}, {0.747869, 0.244879}, {0.738729, 0.23234}, {0.789401, 0.315674}, {0.765673, 0.273553}, {0.73626, 0.228826}, {0.769403, 0.279122}, {0.822113, 0.383894}, {0.782523, 0.304352}, {0.732984, 0.223532}, {0.754186, 0.255575}, {0.755058, 0.25773}, {0.772891, 0.283413}, {0.762104, 0.268654}, {0.721271, 0.207336}, {0.714782, 0.199476}, {0.711515, 0.195466}, {0.732579, 0.223157}, {0.732118, 0.223138}, {0.757985, 0.261384}, {0.73581, 0.228228}, {0.768367, 0.279328}, {0.760174, 0.263904}, {0.735905, 0.228704}, {0.744691, 0.241281}, {0.723159, 0.210551}, {0.754052, 0.254878}, {0.763412, 0.270431}, {0.74201, 0.237769}, {0.760976, 0.266835}, {0.747125, 0.244965}, {0.759168, 0.260765}, {0.805256, 0.347149}, {0.743682, 0.238314}, {0.727299, 0.216309}, {0.78778, 0.312751}, {0.726061, 0.214239}, {0.781757, 0.300015}, {0.746008, 0.243054}, {0.757243, 0.260531}, {0.74032, 0.23362}, {0.740033, 0.233051}, {0.746203, 0.243371}, {0.779627, 0.298093}, {0.787629, 0.313312}, {0.743407, 0.239546}, {0.722651, 0.209258}, {0.769179, 0.280522}, {0.758406, 0.260911}, {0.754078, 0.25355}, {0.782536, 0.303923}, {0.756564, 0.259732}, {0.747613, 0.244827}, {0.776212, 0.291293}, {0.739065, 0.229179}, {0.745925, 0.242413}, {0.753444, 0.254525}, {0.779081, 0.297496}, {0.755319, 0.257627}, {0.687179, 0.166615}, {0.763719, 0.271186}, {0.700832, 0.181062}, {0.756107, 0.25801}, {0.760086, 0.263306}, {0.773081, 0.28653}, {0.756861, 0.260185}, {0.774869, 0.29002}, {0.778352, 0.296764}, {0.751718, 0.251949}, {0.741367, 0.23637}, {0.744721, 0.240117}, {0.756033, 0.255923}, {0.764965, 0.273434}, {0.721261, 0.208511}, {0.756454, 0.259162}, {0.735216, 0.227102}, {0.730217, 0.220243}, {0.754837, 0.257109}, {0.771287, 0.28127}, {0.756583, 0.260186}, {0.712228, 0.196446}, {0.746829, 0.244021}, {0.789536, 0.31576}, {0.756169, 0.256532}, {0.746073, 0.241266}, {0.745711, 0.242665}, {0.782205, 0.303298}, {0.73117, 0.22054}, {0.7633, 0.270452}, {0.7372, 0.230183}, {0.700073, 0.181386}, {0.831211, 0.405229}, {0.708768, 0.192134}, {0.731034, 0.221921}, {0.789908, 0.317333}, {0.758571, 0.262787}, {0.731543, 0.221937}, {0.745771, 0.242725}, {0.770537, 0.280861}, {0.761243, 0.26742}, {0.749477, 0.247538}, {0.773084, 0.287262}, {0.738279, 0.230905}, {0.798519, 0.331499}, {0.780097, 0.298947}, {0.707065, 0.190368}, {0.753992, 0.25433}, {0.74624, 0.243447}, {0.727419, 0.216797}, {0.74285, 0.236744}, {0.779003, 0.296545}, {0.79867, 0.334535}, {0.713074, 0.197848}, {0.738259, 0.232109}, {0.756598, 0.259381}, {0.75794, 0.261962}, {0.744177, 0.240277}, {0.693453, 0.171887}, {0.747473, 0.245459}, {0.731876, 0.221217}, {0.753697, 0.254489}, {0.750494, 0.249962}, {0.739588, 0.233252}, {0.755072, 0.256869}, {0.755354, 0.256364}, {0.731411, 0.22186}, {0.750659, 0.247621}, {0.746259, 0.241096}, {0.753236, 0.253705}, {0.72686, 0.21578}, {0.738783, 0.232842}, {0.783847, 0.306091}, {0.72069, 0.206755}, {0.753639, 0.2534}, {0.697196, 0.177575}, {0.76523, 0.273688}, {0.788378, 0.314117}, {0.724629, 0.212913}, {0.777337, 0.292978}, {0.748011, 0.246625}, {0.715895, 0.200496}, {0.775216, 0.289376}, {0.743916, 0.240612}, {0.744188, 0.240631}, {0.775134, 0.290883}, {0.690929, 0.170966}, {0.755278, 0.257075}, {0.823475, 0.386292}, {0.753154, 0.252795}, {0.748942, 0.247772}, {0.74944, 0.247861}, {0.744655, 0.240789}, {0.756754, 0.260494}, {0.680995, 0.160039}, {0.720346, 0.206462}, {0.777169, 0.290537}, {0.728865, 0.218597}, {0.752498, 0.25326}, {0.736182, 0.227988}, {0.774513, 0.287543}, {0.749942, 0.249664}, {0.778408, 0.296455}, {0.736135, 0.22834}, {0.744183, 0.240329}, {0.762488, 0.267165}, {0.697134, 0.17484}, {0.718277, 0.20404}, {0.725268, 0.213424}, {0.790642, 0.318873}, {0.754295, 0.255214}, {0.75947, 0.264143}, {0.753598, 0.253574}, {0.748619, 0.246503}, {0.736502, 0.227797}, {0.78358, 0.303052}, {0.716949, 0.20297}, {0.742034, 0.237155}, {0.743964, 0.237295}, {0.685587, 0.164923}, {0.739266, 0.23334}, {0.768418, 0.27823}, {0.780201, 0.299731}, {0.787341, 0.312103}, {0.775259, 0.29138}, {0.773674, 0.286329}, {0.799225, 0.335459}, {0.722697, 0.209831}, {0.744084, 0.24054}, {0.729664, 0.218782}, {0.767782, 0.277643}, {0.744067, 0.239881}, {0.740554, 0.234505}, {0.755141, 0.255693}, {0.757475, 0.260899}, {0.811742, 0.360499}, {0.774263, 0.288776}, {0.727586, 0.216964}, {0.784292, 0.305878}, {0.798527, 0.333378}, {0.794383, 0.325944}, {0.760334, 0.263805}, {0.763852, 0.268455}, {0.772998, 0.28472}, {0.734507, 0.225254}, {0.738533, 0.230024}, {0.753055, 0.252993}, {0.705311, 0.18834}, {0.781792, 0.302566}, {0.782582, 0.304664}, {0.773031, 0.285815}, {0.752146, 0.252622}, {0.74316, 0.238843}, {0.749857, 0.249557}, {0.744501, 0.240924}, {0.746634, 0.244441}, {0.790858, 0.319896}, {0.763761, 0.271025}, {0.781256, 0.301197}, {0.775034, 0.288312}, {0.726466, 0.215518}, {0.760093, 0.264838}, {0.725037, 0.213353}, {0.783849, 0.30654}, {0.792995, 0.321853}, {0.786047, 0.31027}, {0.740533, 0.234834}, {0.770618, 0.279842}, {0.792948, 0.323771}, {0.738426, 0.231806}, {0.767594, 0.277652}, {0.742965, 0.23761}, {0.769773, 0.278662}, {0.802188, 0.341658}, {0.766865, 0.276974}, {0.751295, 0.251354}, {0.787192, 0.312566}, {0.740268, 0.23371}, {0.756473, 0.2599}, {0.761778, 0.26785}, {0.746922, 0.244443}, {0.878607, 0.528665}, {0.754924, 0.257336}, {0.750552, 0.250401}, {0.757195, 0.260457}, {0.759881, 0.262926}, {0.740716, 0.235485}, {0.703041, 0.18506}, {0.75961, 0.263814}, {0.759409, 0.264207}, {0.783379, 0.305149}, {0.788435, 0.315036}, {0.771014, 0.283401}, {0.74563, 0.243143}, {0.781494, 0.301508}, {0.746525, 0.244284}, {0.745461, 0.241319}, {0.76616, 0.274649}, {0.715236, 0.200566}, {0.760227, 0.264805}, {0.806479, 0.350994}, {0.78217, 0.30326}, {0.753923, 0.254817}, {0.744506, 0.241172}, {0.83319, 0.408736}, {0.739445, 0.233916}, {0.721704, 0.209219}, {0.76045, 0.265331}, {0.717287, 0.201662}, {0.771907, 0.285204}, {0.727819, 0.216999}, {0.753241, 0.253214}, {0.756712, 0.259167}, {0.747734, 0.245988}, {0.745764, 0.243117}, {0.740475, 0.234299}, {0.755897, 0.258002}, {0.777043, 0.293688}, {0.754442, 0.256551}, {0.792957, 0.323865}, {0.783499, 0.305624}, {0.753908, 0.254234}, {0.741845, 0.237018}, {0.797031, 0.33011}, {0.759158, 0.263794}, {0.731627, 0.222662}, {0.794786, 0.326744}, {0.763366, 0.270377}, {0.702606, 0.184944}, {0.764289, 0.272646}, {0.761188, 0.265396}, {0.76716, 0.276732}, {0.761296, 0.264442}, {0.738278, 0.232084}, {0.7547, 0.254861}, {0.801253, 0.340027}, {0.757203, 0.260494}, {0.76198, 0.266863}, {0.772065, 0.285124}, {0.786653, 0.310113}, {0.748109, 0.244772}, {0.772265, 0.284943}, {0.772008, 0.284872}, {0.799992, 0.334987}, {0.747898, 0.246427}, {0.790433, 0.318562}, {0.774358, 0.289962}, {0.77317, 0.286853}, {0.777993, 0.295218}, {0.742562, 0.238067}, {0.821931, 0.383051}, {0.782837, 0.303969}, {0.753234, 0.253658}, {0.733866, 0.225728}, {0.761487, 0.267752}, {0.775785, 0.28712}, {0.775599, 0.290687}, {0.800221, 0.335994}, {0.795242, 0.328167}, {0.760955, 0.26633}, {0.762261, 0.268327}, {0.777596, 0.29371}, {0.728033, 0.217278}, {0.740536, 0.235612}, {0.765394, 0.274652}, {0.794647, 0.325765}, {0.783091, 0.305648}, {0.752234, 0.252217}, {0.744623, 0.241458}, {0.748613, 0.247438}, {0.788017, 0.314006}, {0.77003, 0.28234}, {0.788562, 0.314293}, {0.738634, 0.232185}, {0.763198, 0.270763}, {0.748909, 0.248078}, {0.767038, 0.276061}, {0.768547, 0.278805}, {0.751193, 0.25095}, {0.773545, 0.287919}, {0.740507, 0.23546}, {0.738244, 0.232151}, {0.776552, 0.292115}, {0.793525, 0.323381}, {0.722144, 0.209314}, {0.747181, 0.245041}, {0.770839, 0.282784}, {0.744141, 0.24014}, {0.782167, 0.303154}, {0.735241, 0.227752}, {0.735978, 0.228733}, {0.768743, 0.278553}, {0.742007, 0.237453}, {0.779118, 0.297754}, {0.753006, 0.254024}, {0.759452, 0.262546}, {0.771866, 0.285348}, {0.736439, 0.229099}, {0.746039, 0.243201}, {0.741166, 0.23581}, {0.789341, 0.316168}, {0.759718, 0.264279}, {0.730153, 0.220224}, {0.788477, 0.312828}, {0.74693, 0.243464}, {0.773483, 0.287754}, {0.754639, 0.256135}, {0.791257, 0.318941}, {0.740237, 0.234186}, {0.740827, 0.235691}, {0.843697, 0.434381}, {0.803928, 0.343273}, {0.750235, 0.249558}, {0.778305, 0.292642}, {0.741272, 0.236539}, {0.770845, 0.282907}, {0.75246, 0.253235}, {0.738385, 0.232186}, {0.780417, 0.300557}, {0.736735, 0.229794}, {0.782723, 0.303483}, {0.724661, 0.212995}, {0.728274, 0.217404}, {0.794779, 0.326811}, {0.787226, 0.30986}, {0.743402, 0.239451}, {0.797167, 0.332206}, {0.702548, 0.183781}, {0.784789, 0.303483}, {0.776755, 0.294028}, {0.739108, 0.233375}, {0.740088, 0.234876}, {0.744755, 0.241566}, {0.760724, 0.265432}, {0.734024, 0.224919}, {0.783986, 0.306254}, {0.77437, 0.287479}, {0.759716, 0.263996}, {0.728874, 0.21884}, {0.736288, 0.229427}, {0.780451, 0.299767}, {0.785077, 0.309273}, {0.756607, 0.26007}, {0.768745, 0.279988}, {0.746873, 0.243038}, {0.78587, 0.309367}, {0.75442, 0.256546}, {0.739088, 0.231769}, {0.762975, 0.267572}, {0.729469, 0.21966}, {0.774024, 0.287433}, {0.755673, 0.258416}, {0.74566, 0.24267}, {0.757793, 0.262088}, {0.766577, 0.276054}, {0.751181, 0.251266}, {0.792786, 0.320468}, {0.778297, 0.294107}, {0.744391, 0.239939}, {0.720465, 0.207227}, {0.770657, 0.282437}, {0.80728, 0.352205}, {0.730603, 0.221386}, {0.729207, 0.219212}, {0.736521, 0.229482}, {0.785543, 0.308784}, {0.771088, 0.284048}, {0.756019, 0.257233}, {0.773296, 0.287345}, {0.785607, 0.309303}, {0.770172, 0.282263}, {0.758997, 0.262709}, {0.775942, 0.29191}, {0.783266, 0.30473}, {0.78553, 0.309354}, {0.739232, 0.233427}, {0.749973, 0.249398}, {0.767933, 0.276748}, {0.756688, 0.258845}, {0.740651, 0.23502}, {0.737778, 0.231467}, {0.757839, 0.262034}, {0.764581, 0.271662}, {0.745511, 0.242047}, {0.790217, 0.314017}, {0.762523, 0.268989}, {0.780931, 0.300531}, {0.795163, 0.325565}, {0.772892, 0.287157}, {0.744158, 0.240136}, {0.763866, 0.270218}, {0.742257, 0.236886}, {0.829239, 0.399696}, {0.755604, 0.25855}, {0.818578, 0.375171}, {0.795411, 0.328274}, {0.784036, 0.30643}, {0.748272, 0.246949}, {0.83427, 0.411265}, {0.759933, 0.264666}, {0.748655, 0.24693}, {0.772605, 0.286266}, {0.751907, 0.251796}, {0.791571, 0.31942}, {0.767465, 0.277217}, {0.798807, 0.33468}, {0.747545, 0.246081}, {0.754861, 0.257118}, {0.801835, 0.339109}, {0.803634, 0.345105}, {0.76581, 0.275104}, {0.770609, 0.282627}, {0.772851, 0.284077}, {0.797313, 0.329371}, {0.75238, 0.253328}, {0.768012, 0.277278}, {0.772386, 0.28632}, {0.773047, 0.285256}, {0.755611, 0.258465}, {0.724129, 0.21169}, {0.701848, 0.184074}, {0.752891, 0.252712}, {0.729179, 0.21879}, {0.771603, 0.283952}, {0.763326, 0.270164}, {0.802508, 0.341099}, {0.741753, 0.237262}, {0.739862, 0.233807}, {0.789749, 0.317572}, {0.758348, 0.262619}, {0.781512, 0.3021}, {0.781967, 0.302439}, {0.780105, 0.299785}, {0.75028, 0.250306}, {0.750719, 0.250784}, {0.770193, 0.282373}, {0.739987, 0.234381}, {0.739475, 0.233105}, {0.759793, 0.264399}, {0.745337, 0.241661}, {0.758798, 0.261507}, {0.768652, 0.279312}, {0.772252, 0.285924}, {0.751453, 0.250894}, {0.753853, 0.253997}, {0.787309, 0.311998}, {0.79336, 0.324001}, {0.766579, 0.276334}, {0.80282, 0.343176}, {0.744436, 0.241217}, {0.739495, 0.233384}, {0.742048, 0.23733}, {0.722699, 0.210342}, {0.731022, 0.221369}, {0.723968, 0.211941}, {0.76939, 0.28093}, {0.743071, 0.238929}, {0.764948, 0.272737}, {0.760398, 0.265903}, {0.739912, 0.234108}, {0.748873, 0.24703}, {0.798495, 0.334146}, {0.78307, 0.305598}, {0.782587, 0.304417}, {0.792847, 0.318146}, {0.799385, 0.332581}, {0.731365, 0.222064}, {0.750543, 0.250496}, {0.776465, 0.293007}, {0.798822, 0.327528}, {0.733268, 0.224901}, {0.78468, 0.30851}, {0.769969, 0.280163}, {0.772923, 0.286388}, {0.758833, 0.26327}, {0.789898, 0.316803}, {0.794846, 0.326704}, {0.765138, 0.271343}, {0.757607, 0.260574}, {0.746098, 0.243664}, {0.767192, 0.276138}, {0.790986, 0.319715}, {0.763076, 0.269595}, {0.782425, 0.303905}, {0.754051, 0.255115}, {0.720256, 0.206437}, {0.731051, 0.220971}, {0.824601, 0.389534}, {0.765829, 0.274323}, {0.77798, 0.295601}, {0.770575, 0.282903}, {0.747749, 0.244575}, {0.828681, 0.398481}, {0.780214, 0.300174}, {0.764078, 0.271193}, {0.752034, 0.252624}, {0.755612, 0.257278}, {0.775397, 0.291234}, {0.741372, 0.236499}, {0.7454, 0.241897}, {0.753011, 0.253201}, {0.765218, 0.273361}, {0.724848, 0.212497}, {0.767386, 0.276862}, {0.748377, 0.246229}, {0.775342, 0.289954}, {0.776844, 0.292983}, {0.776456, 0.29262}, {0.734513, 0.226887}, {0.749154, 0.248285}, {0.746582, 0.244147}, {0.747458, 0.245651}, {0.791396, 0.319372}, {0.737148, 0.229025}, {0.784414, 0.307252}, {0.74647, 0.244089}, {0.777135, 0.294384}, {0.775481, 0.291624}, {0.76444, 0.268984}, {0.755365, 0.25806}, {0.743015, 0.239032}, {0.820516, 0.379673}, {0.766134, 0.275426}, {0.760434, 0.265439}, {0.753034, 0.253934}, {0.75712, 0.260146}, {0.75786, 0.261273}, {0.757147, 0.26039}, {0.794251, 0.325495}, {0.774325, 0.289403}, {0.773862, 0.287056}, {0.745653, 0.242631}, {0.800938, 0.339068}, {0.785301, 0.30907}, {0.765019, 0.272538}, {0.774681, 0.289998}, {0.783828, 0.306242}, {0.794341, 0.324414}, {0.779467, 0.298226}, {0.746987, 0.244392}, {0.760538, 0.266592}, {0.749131, 0.247216}, {0.777686, 0.295381}, {0.758921, 0.263846}, {0.789175, 0.315822}, {0.74662, 0.244022}, {0.786297, 0.310779}, {0.786919, 0.311478}, {0.796188, 0.32886}, {0.773333, 0.28794}, {0.730423, 0.22095}, {0.742108, 0.237705}, {0.778, 0.294448}, {0.7613, 0.26664}, {0.785419, 0.30964}, {0.765276, 0.273372}, {0.760177, 0.265729}, {0.751937, 0.251776}, {0.727988, 0.217234}, {0.772132, 0.283885}, {0.797429, 0.330748}, {0.766657, 0.276522}, {0.774621, 0.289685}, {0.729521, 0.219607}, {0.778291, 0.296612}, {0.821769, 0.382383}, {0.762267, 0.269327}, {0.774904, 0.289472}, {0.765236, 0.272416}, {0.78178, 0.301254}, {0.739344, 0.233241}, {0.747448, 0.245468}, {0.766632, 0.276476}, {0.758324, 0.262074}, {0.869877, 0.503435}, {0.744266, 0.24089}, {0.773778, 0.288006}, {0.750771, 0.250959}, {0.725817, 0.214666}, {0.760506, 0.264774}, {0.765182, 0.273561}, {0.791813, 0.32179}, {0.779755, 0.299599}, {0.746256, 0.243709}, {0.757674, 0.261656}, {0.71804, 0.203126}, {0.766947, 0.275906}, {0.792818, 0.321909}, {0.771718, 0.284655}, {0.768515, 0.279341}, {0.749942, 0.249395}, {0.772622, 0.285697}, {0.756933, 0.259919}, {0.747205, 0.244747}, {0.762365, 0.268677}, {0.791464, 0.320771}, {0.735206, 0.227518}, {0.765094, 0.273793}, {0.810643, 0.35826}, {0.736536, 0.229548}, {0.801329, 0.337162}, {0.792821, 0.321949}, {0.791389, 0.320994}, {0.804822, 0.346729}, {0.772672, 0.285059}, {0.791364, 0.318705}, {0.740266, 0.235072}, {0.760464, 0.265762}, {0.722478, 0.210185}, {0.764642, 0.273398}, {0.718693, 0.204768}, {0.786966, 0.310491}, {0.798954, 0.333487}, {0.777969, 0.29475}, {0.776157, 0.292564}, {0.757656, 0.261166}, {0.797828, 0.333024}, {0.765749, 0.27427}, {0.767192, 0.27716}, {0.759651, 0.26482}, {0.713319, 0.197175}, {0.743045, 0.239104}, {0.748543, 0.24665}, {0.775214, 0.288614}, {0.777399, 0.294323}, {0.768162, 0.27842}, {0.73996, 0.234486}, {0.715392, 0.199867}, {0.761483, 0.267516}, {0.780594, 0.299066}, {0.7833, 0.303848}, {0.804811, 0.343607}, {0.75533, 0.257987}, {0.805543, 0.347178}, {0.764731, 0.273035}, {0.744529, 0.241136}, {0.734632, 0.226928}, {0.765795, 0.274952}, {0.742674, 0.23683}, {0.767794, 0.278557}, {0.80817, 0.35225}, {0.742591, 0.238248}, {0.765858, 0.275001}, {0.749543, 0.248339}, {0.787318, 0.313411}, {0.758141, 0.260975}, {0.721926, 0.209314}, {0.770216, 0.281253}, {0.746526, 0.244467}, {0.780881, 0.301514}, {0.780358, 0.300046}, {0.789127, 0.31675}, {0.746607, 0.244128}, {0.755081, 0.256714}, {0.765443, 0.273087}, {0.806556, 0.350347}, {0.765272, 0.273054}, {0.755599, 0.25826}, {0.753129, 0.254122}, {0.795113, 0.326316}, {0.755451, 0.258237}, {0.77695, 0.294343}, {0.767131, 0.277204}, {0.735603, 0.227304}, {0.732824, 0.221089}, {0.769355, 0.280783}, {0.754184, 0.254649}, {0.791158, 0.317391}, {0.763811, 0.271209}, {0.768619, 0.276375}, {0.727034, 0.216317}, {0.762465, 0.268217}, {0.824049, 0.388423}, {0.755204, 0.257583}, {0.759922, 0.265168}, {0.768872, 0.278996}, {0.749847, 0.249305}, {0.7716, 0.284207}, {0.795431, 0.327111}, {0.765489, 0.272469}, {0.807541, 0.352524}, {0.770806, 0.282824}, {0.751236, 0.250644}, {0.776092, 0.291843}, {0.755218, 0.256712}, {0.787374, 0.312557}, {0.783913, 0.304662}, {0.804093, 0.343547}, {0.792933, 0.323491}, {0.757249, 0.260194}, {0.771189, 0.281975}, {0.764914, 0.27173}, {0.782435, 0.304166}, {0.74182, 0.237226}, {0.790519, 0.318082}, {0.746993, 0.244654}, {0.795352, 0.327984}, {0.774261, 0.288977}, {0.75247, 0.253502}, {0.749799, 0.248515}, {0.738597, 0.228464}, {0.742866, 0.238136}, {0.813983, 0.365171}, {0.713136, 0.197621}, {0.760205, 0.265112}, {0.75787, 0.26202}, {0.79316, 0.320953}, {0.75964, 0.265135}, {0.75268, 0.253181}, {0.763945, 0.269355}, {0.792771, 0.320489}, {0.731213, 0.221149}, {0.767643, 0.277247}, {0.762979, 0.2696}, {0.77498, 0.29027}, {0.754309, 0.255342}, {0.801207, 0.339598}, {0.745121, 0.240917}, {0.76291, 0.268344}, {0.780345, 0.300039}, {0.765459, 0.274621}, {0.753943, 0.254865}, {0.74611, 0.243501}, {0.750414, 0.249324}, {0.751312, 0.25095}, {0.745538, 0.242015}, {0.773607, 0.287273}, {0.767588, 0.277565}, {0.750788, 0.249194}, {0.768211, 0.27931}, {0.809064, 0.355469}, {0.76963, 0.278746}, {0.779785, 0.299033}, {0.765937, 0.274069}, {0.760277, 0.2658}, {0.748327, 0.244887}, {0.741727, 0.236414}, {0.774186, 0.288025}, {0.76689, 0.277069}, {0.726879, 0.215407}, {0.724758, 0.21324}, {0.727135, 0.21603}, {0.763453, 0.270664}, {0.756616, 0.259457}, {0.769114, 0.280684}, {0.754262, 0.256259}, {0.747914, 0.246575}, {0.74347, 0.239498}, {0.737273, 0.22965}, {0.745724, 0.243106}, {0.771577, 0.283884}, {0.769683, 0.278619}, {0.777987, 0.296064}, {0.758811, 0.262791}, {0.752638, 0.253522}, {0.739544, 0.233549}, {0.781939, 0.302697}, {0.753264, 0.254018}, {0.758244, 0.261742}, {0.783624, 0.304705}, {0.819156, 0.376888}, {0.730559, 0.221263}, {0.707665, 0.190844}, {0.745183, 0.241849}, {0.764429, 0.272921}, {0.736914, 0.229276}, {0.769596, 0.280226}, {0.719946, 0.205955}, {0.77756, 0.2953}, {0.766848, 0.27516}, {0.768541, 0.278769}, {0.791849, 0.320357}, {0.787104, 0.312123}, {0.745398, 0.242374}, {0.7253, 0.213901}, {0.767784, 0.278482}, {0.768825, 0.279242}, {0.785026, 0.308828}, {0.75144, 0.251659}, {0.767412, 0.277465}, {0.78323, 0.305142}, {0.779109, 0.297926}, {0.749888, 0.249537}, {0.762913, 0.269793}, {0.7334, 0.224047}, {0.804609, 0.346312}, {0.738186, 0.231652}, {0.761039, 0.267364}, {0.758765, 0.263244}, {0.707632, 0.191046}, {0.785667, 0.309686}, {0.786117, 0.311099}, {0.783627, 0.302893}, {0.739235, 0.233233}, {0.773433, 0.287457}, {0.733283, 0.225047}, {0.746455, 0.24346}, {0.751045, 0.249877}, {0.777663, 0.295246}, {0.751098, 0.2515}, {0.760852, 0.265651}, {0.758137, 0.262419}, {0.839014, 0.42256}, {0.766066, 0.27284}, {0.794873, 0.325393}, {0.76221, 0.268854}, {0.78764, 0.311882}, {0.769439, 0.279777}, {0.791296, 0.319201}, {0.794252, 0.326449}, {0.755819, 0.258139}, {0.778804, 0.295649}, {0.752624, 0.253313}, {0.770506, 0.282977}, {0.780974, 0.301217}, {0.763819, 0.271558}, {0.782102, 0.299743}, {0.774457, 0.289045}, {0.727594, 0.217076}, {0.766167, 0.273449}, {0.727456, 0.214144}, {0.754334, 0.256365}, {0.753127, 0.254336}, {0.78286, 0.305088}, {0.762221, 0.268739}, {0.788678, 0.31396}, {0.775643, 0.291958}, {0.817149, 0.373617}, {0.805543, 0.347255}, {0.765837, 0.274639}, {0.752121, 0.253007}, {0.790155, 0.316504}, {0.800658, 0.338728}, {0.75719, 0.260755}, {0.724724, 0.211941}, {0.740076, 0.234204}, {0.766449, 0.275781}, {0.733361, 0.224655}, {0.744607, 0.241236}, {0.773314, 0.287129}, {0.758706, 0.26352}, {0.787683, 0.313953}, {0.749647, 0.249122}, {0.794642, 0.326152}, {0.784149, 0.307511}, {0.800569, 0.335594}, {0.76395, 0.270579}, {0.730973, 0.221814}, {0.761798, 0.268224}, {0.775894, 0.290705}, {0.744045, 0.240385}, {0.762941, 0.270181}, {0.743196, 0.238873}, {0.766224, 0.274133}, {0.768138, 0.278422}, {0.768361, 0.278141}, {0.738055, 0.231484}, {0.752429, 0.253362}, {0.772877, 0.286827}, {0.744529, 0.239974}, {0.750048, 0.248858}, {0.755545, 0.25722}, {0.759939, 0.26357}, {0.741986, 0.237126}, {0.703773, 0.186296}, {0.770451, 0.281762}, {0.80725, 0.351754}, {0.747991, 0.246734}, {0.760129, 0.263998}, {0.764189, 0.272544}, {0.753285, 0.254659}, {0.775285, 0.28952}, {0.782624, 0.303345}, {0.778606, 0.297144}, {0.76083, 0.266057}, {0.767974, 0.277312}, {0.758216, 0.261881}, {0.736298, 0.228584}, {0.764471, 0.272439}, {0.722596, 0.210305}, {0.751009, 0.250189}, {0.721439, 0.208644}, {0.752272, 0.252924}, {0.77449, 0.289857}, {0.772485, 0.285374}, {0.791861, 0.321703}, {0.754201, 0.255841}, {0.757224, 0.259626}, {0.758218, 0.26225}, {0.753983, 0.256092}, {0.763649, 0.268146}, {0.706937, 0.189674}, {0.7769, 0.293345}, {0.793779, 0.324574}, {0.69428, 0.175262}, {0.71736, 0.20194}, {0.745956, 0.24267}, {0.754052, 0.255453}, {0.755299, 0.256001}, {0.766153, 0.275862}, {0.760124, 0.261502}, {0.751156, 0.249386}, {0.77313, 0.286529}, {0.7747, 0.289669}, {0.796995, 0.33085}, {0.729513, 0.218704}, {0.736284, 0.228477}, {0.744821, 0.241788}, {0.792778, 0.322585}, {0.793159, 0.323243}, {0.786252, 0.31071}, {0.763843, 0.270994}, {0.803264, 0.344174}, {0.749677, 0.248942}, {0.780036, 0.299001}, {0.753141, 0.253782}, {0.815201, 0.368952}, {0.762709, 0.269123}, {0.747443, 0.245421}, {0.759041, 0.264168}, {0.774465, 0.288921}, {0.748102, 0.246847}, {0.775523, 0.291203}, {0.715047, 0.199989}, {0.75275, 0.253311}, {0.696753, 0.17807}, {0.761469, 0.267372}, {0.752997, 0.254438}, {0.763685, 0.271475}, {0.797111, 0.331397}, {0.759374, 0.260458}, {0.745172, 0.242096}, {0.772576, 0.284631}, {0.768723, 0.279324}, {0.78313, 0.304957}, {0.773339, 0.286624}, {0.762485, 0.267606}, {0.804566, 0.346441}, {0.760041, 0.26481}, {0.717335, 0.203439}, {0.773872, 0.288848}, {0.72758, 0.216686}, {0.766455, 0.276053}, {0.790217, 0.317798}, {0.759553, 0.260772}, {0.730616, 0.221295}, {0.758421, 0.26315}, {0.791135, 0.3196}, {0.791062, 0.319701}, {0.767959, 0.276452}, {0.757574, 0.261031}, {0.751273, 0.251519}, {0.750771, 0.249497}, {0.796933, 0.327787}, {0.807365, 0.351799}, {0.772171, 0.284883}, {0.793816, 0.324488}, {0.725112, 0.213323}, {0.789389, 0.314916}, {0.754953, 0.254706}, {0.805054, 0.347844}, {0.781772, 0.302136}, {0.763095, 0.270599}, {0.7756, 0.291482}, {0.769666, 0.281478}, {0.768276, 0.278117}, {0.785056, 0.306426}, {0.75321, 0.254186}, {0.760111, 0.264866}, {0.735465, 0.227259}, {0.751718, 0.251157}, {0.764342, 0.272862}, {0.793861, 0.323249}, {0.761771, 0.267328}, {0.766409, 0.275537}, {0.755063, 0.257464}, {0.757273, 0.261322}, {0.783376, 0.302684}, {0.768028, 0.277892}, {0.748975, 0.24636}, {0.784454, 0.30739}, {0.74951, 0.244227}, {0.748373, 0.246307}, {0.767955, 0.278531}, {0.773392, 0.286347}, {0.761015, 0.267079}, {0.744212, 0.240726}, {0.767294, 0.276681}, {0.763534, 0.271353}, {0.769803, 0.279779}, {0.748102, 0.245964}, {0.740976, 0.235645}, {0.778699, 0.297387}, {0.820219, 0.376415}, {0.764376, 0.271179}, {0.746199, 0.243693}, {0.735965, 0.228173}, {0.828369, 0.398104}, {0.764497, 0.272844}, {0.754447, 0.255662}, {0.769025, 0.278845}, {0.781604, 0.302842}, {0.742317, 0.237894}, {0.742805, 0.238601}, {0.74559, 0.242196}, {0.72422, 0.212272}, {0.791221, 0.319034}, {0.745771, 0.243254}, {0.738776, 0.23196}, {0.755624, 0.257662}, {0.728644, 0.217521}, {0.762329, 0.267634}, {0.784013, 0.306342}, {0.745638, 0.243082}, {0.763073, 0.269474}, {0.792005, 0.319972}, {0.756457, 0.258625}, {0.748294, 0.247075}, {0.766239, 0.274464}, {0.762658, 0.269438}, {0.747412, 0.245396}, {0.789503, 0.314753}, {0.749268, 0.248218}, {0.768946, 0.279659}, {0.782694, 0.303858}, {0.774155, 0.288347}, {0.763769, 0.271031}, {0.781416, 0.302382}, {0.754872, 0.255808}, {0.758889, 0.262162}, {0.787648, 0.3131}, {0.743199, 0.238549}, {0.817466, 0.373805}, {0.767814, 0.278683}, {0.766074, 0.274658}, {0.783423, 0.303928}, {0.735514, 0.226971}, {0.798404, 0.333466}, {0.768024, 0.278454}, {0.764712, 0.272992}, {0.763829, 0.271549}, {0.801437, 0.339648}, {0.771203, 0.283289}, {0.793914, 0.325833}, {0.752789, 0.254163}, {0.757991, 0.260791}, {0.751993, 0.252478}, {0.76092, 0.26648}, {0.768714, 0.279256}, {0.791747, 0.321137}, {0.75506, 0.257404}, {0.783134, 0.30568}, {0.733795, 0.223612}, {0.751724, 0.250945}, {0.760024, 0.262531}, {0.785174, 0.307911}, {0.76139, 0.265417}, {0.78161, 0.301819}, {0.77172, 0.284936}, {0.721012, 0.208243}, {0.765429, 0.274103}, {0.725579, 0.213748}, {0.819921, 0.379347}, {0.77887, 0.297767}, {0.747005, 0.245256}, {0.761471, 0.266312}, {0.7554, 0.257447}, {0.728127, 0.217469}, {0.754662, 0.256565}, {0.744541, 0.240133}, {0.731372, 0.221294}, {0.783928, 0.307029}, {0.751273, 0.251398}, {0.791867, 0.32009}, {0.770487, 0.279774}, {0.727365, 0.216791}, {0.810688, 0.358206}, {0.753396, 0.255132}, {0.7658, 0.274809}, {0.753535, 0.254396}, {0.727133, 0.215123}, {0.747417, 0.244963}, {0.827558, 0.396735}, {0.797562, 0.332287}, {0.775457, 0.290598}, {0.779877, 0.298378}, {0.774127, 0.288821}, {0.741649, 0.236784}, {0.789939, 0.316403}, {0.758514, 0.262846}, {0.771643, 0.28297}, {0.752876, 0.254001}, {0.814645, 0.368085}, {0.778339, 0.294672}, {0.745812, 0.240766}, {0.790702, 0.318496}, {0.756253, 0.259402}, {0.741323, 0.236714}, {0.77184, 0.285303}, {0.767507, 0.277971}, {0.738379, 0.230561}, {0.723756, 0.211859}, {0.759702, 0.261937}, {0.742748, 0.237699}, {0.794664, 0.32434}, {0.77225, 0.284875}, {0.707339, 0.188432}, {0.763473, 0.270517}, {0.768259, 0.279059}, {0.753883, 0.254324}, {0.76523, 0.274248}, {0.779848, 0.299372}, {0.759738, 0.26501}, {0.753615, 0.255232}, {0.782897, 0.303581}, {0.796914, 0.331137}, {0.79692, 0.325947}, {0.771811, 0.285043}, {0.75753, 0.257329}, {0.764171, 0.269453}, {0.780572, 0.299636}, {0.760749, 0.266743}, {0.752678, 0.253344}, {0.780353, 0.300238}, {0.763413, 0.271152}, {0.739214, 0.233313}, {0.74546, 0.241069}, {0.764359, 0.271748}, {0.765549, 0.273266}, {0.787004, 0.312858}, {0.75104, 0.250027}, {0.750281, 0.249853}, {0.751525, 0.251829}, {0.800502, 0.338267}, {0.776771, 0.293017}, {0.778751, 0.297169}, {0.765534, 0.273925}, {0.788384, 0.314874}, {0.794803, 0.326616}, {0.779487, 0.297347}, {0.781276, 0.301096}, {0.792384, 0.321475}, {0.776321, 0.292901}, {0.794259, 0.326025}, {0.789888, 0.316777}, {0.760882, 0.266552}, {0.776112, 0.2928}, {0.799976, 0.335799}, {0.745151, 0.242273}, {0.778865, 0.297673}, {0.764609, 0.27295}, {0.789693, 0.31665}, {0.775837, 0.290676}, {0.753018, 0.253711}, {0.749553, 0.248959}, {0.776595, 0.291247}, {0.765183, 0.274186}, {0.765265, 0.273021}, {0.766944, 0.276766}, {0.767209, 0.276506}, {0.769029, 0.27879}, {0.769183, 0.279649}, {0.747288, 0.245709}, {0.771999, 0.283726}, {0.777883, 0.29509}, {0.808517, 0.351612}, {0.760864, 0.267034}, {0.771999, 0.28438}, {0.78134, 0.300551}, {0.753727, 0.255425}, {0.802668, 0.342509}, {0.783476, 0.304929}, {0.805411, 0.347859}, {0.821769, 0.383172}, {0.760269, 0.265746}, {0.755815, 0.258418}, {0.776424, 0.292922}, {0.813148, 0.364666}, {0.794551, 0.325777}, {0.750591, 0.250407}, {0.798357, 0.331636}, {0.763551, 0.27135}, {0.741992, 0.236702}, {0.777689, 0.295431}, {0.775849, 0.2915}, {0.748634, 0.247688}, {0.773613, 0.287504}, {0.783307, 0.305091}, {0.754757, 0.257236}, {0.757181, 0.260835}, {0.791941, 0.321201}, {0.782003, 0.303181}, {0.769996, 0.281529}, {0.755167, 0.257668}, {0.802292, 0.342158}, {0.787852, 0.312969}, {0.768588, 0.279583}, {0.766599, 0.274189}, {0.763162, 0.2706}, {0.762219, 0.269099}, {0.802703, 0.342424}, {0.787332, 0.311657}, {0.777914, 0.295271}, {0.829177, 0.399253}, {0.762762, 0.267961}, {0.758364, 0.262981}, {0.76945, 0.281408}, {0.777647, 0.295256}, {0.810274, 0.357134}, {0.802391, 0.34188}, {0.819659, 0.378277}, {0.786857, 0.311245}, {0.751713, 0.252328}, {0.768829, 0.278239}, {0.754386, 0.256539}, {0.782829, 0.303472}, {0.767633, 0.277831}, {0.743035, 0.238382}, {0.759758, 0.263128}, {0.773268, 0.287562}, {0.765212, 0.274006}, {0.784946, 0.308923}, {0.760806, 0.266691}, {0.788654, 0.315628}, {0.756693, 0.260285}, {0.776155, 0.292483}, {0.78114, 0.301863}, {0.792165, 0.320325}, {0.780739, 0.301076}, {0.801435, 0.339635}, {0.785718, 0.310009}, {0.771273, 0.283581}, {0.783672, 0.306541}, {0.766813, 0.276431}, {0.791244, 0.320067}, {0.805814, 0.349522}, {0.776363, 0.291861}, {0.77509, 0.290607}, {0.788708, 0.316081}, {0.816529, 0.371687}, {0.777404, 0.294963}, {0.791755, 0.32023}, {0.783257, 0.304796}, {0.810332, 0.354304}, {0.794893, 0.325441}, {0.779713, 0.298899}, {0.727613, 0.2169}, {0.807007, 0.351533}, {0.827626, 0.394615}, {0.773308, 0.287636}, {0.782014, 0.302869}, {0.765152, 0.273479}, {0.799119, 0.334828}, {0.809563, 0.356386}, {0.773155, 0.286868}, {0.796126, 0.330104}, {0.784506, 0.308036}, {0.776262, 0.293144}, {0.783422, 0.305489}, {0.793797, 0.324389}, {0.797199, 0.330547}, {0.778205, 0.294305}, {0.776856, 0.293367}, {0.769706, 0.281486}, {0.814328, 0.365226}, {0.783429, 0.304313}, {0.735252, 0.227199}, {0.784079, 0.306376}, {0.76105, 0.266806}, {0.79636, 0.329263}, {0.756754, 0.260185}, {0.799902, 0.337652}, {0.763679, 0.271583}, {0.756491, 0.259806}, {0.777229, 0.294464}, {0.787837, 0.312889}, {0.773233, 0.286047}, {0.770682, 0.283192}, {0.812807, 0.36355}, {0.758133, 0.262729}, {0.825802, 0.392272}, {0.775085, 0.288066}, {0.769081, 0.280753}, {0.798536, 0.333825}, {0.786078, 0.310719}, {0.769253, 0.279303}, {0.807951, 0.352811}, {0.800938, 0.337045}, {0.753361, 0.255115}, {0.766564, 0.276114}, {0.768817, 0.279578}, {0.784454, 0.306136}, {0.731626, 0.222202}, {0.785708, 0.310413}, {0.809193, 0.351974}, {0.763901, 0.271025}, {0.792225, 0.322197}, {0.787338, 0.312427}, {0.764015, 0.27206}, {0.81786, 0.372537}, {0.781217, 0.300214}, {0.762385, 0.268844}, {0.787751, 0.312769}, {0.817081, 0.373417}, {0.765986, 0.274836}, {0.791748, 0.319776}, {0.800698, 0.339173}, {0.80195, 0.337509}, {0.780115, 0.299983}, {0.783851, 0.305143}, {0.790141, 0.318342}, {0.775119, 0.290446}, {0.788264, 0.314822}, {0.803908, 0.345884}, {0.755768, 0.258717}, {0.766386, 0.276196}, {0.779844, 0.299038}, {0.802544, 0.342824}, {0.769217, 0.279688}, {0.78346, 0.305744}, {0.784016, 0.306553}, {0.769697, 0.281601}, {0.773741, 0.288332}, {0.76715, 0.276168}, {0.791559, 0.319122}, {0.798314, 0.333948}, {0.784213, 0.307244}, {0.795229, 0.328207}, {0.78088, 0.300733}, {0.81845, 0.374785}, {0.782356, 0.304155}, {0.74041, 0.231936}, {0.802548, 0.341826}, {0.760949, 0.266876}, {0.788759, 0.315613}, {0.80096, 0.338827}, {0.764282, 0.268922}, {0.768808, 0.279953}, {0.815545, 0.368883}, {0.790524, 0.319377}, {0.791127, 0.319494}, {0.796623, 0.330475}, {0.766944, 0.276176}, {0.799321, 0.335934}, {0.76966, 0.281527}, {0.757957, 0.261807}, {0.795842, 0.327023}, {0.780452, 0.300419}, {0.812267, 0.36272}, {0.766968, 0.276965}, {0.777575, 0.29296}, {0.751608, 0.251822}, {0.76705, 0.276183}, {0.807496, 0.350837}, {0.771726, 0.284594}, {0.750977, 0.251246}, {0.84957, 0.44937}, {0.76611, 0.275023}, {0.775704, 0.290876}, {0.764733, 0.273446}, {0.711975, 0.196509}, {0.803833, 0.345286}, {0.784809, 0.307911}, {0.785375, 0.309019}, {0.805852, 0.348456}, {0.782137, 0.303522}, {0.816438, 0.370966}, {0.763935, 0.271955}, {0.83365, 0.410311}, {0.779659, 0.297649}, {0.778398, 0.29695}, {0.81485, 0.367208}, {0.782381, 0.30302}, {0.789785, 0.317212}, {0.796064, 0.329646}, {0.784091, 0.30325}, {0.772562, 0.286585}, {0.78263, 0.303847}, {0.747506, 0.245739}, {0.753748, 0.255602}, {0.816276, 0.371285}, {0.837891, 0.419966}, {0.789018, 0.315867}, {0.763655, 0.271024}, {0.747894, 0.246485}, {0.79006, 0.317846}, {0.788977, 0.315933}, {0.773052, 0.286294}, {0.765042, 0.273448}, {0.777209, 0.29441}, {0.800892, 0.338938}, {0.799008, 0.333035}, {0.776771, 0.29394}, {0.752488, 0.253194}, {0.794546, 0.326308}, {0.765647, 0.274748}, {0.720689, 0.207291}, {0.768088, 0.278585}, {0.808546, 0.354216}, {0.781534, 0.299262}, {0.773047, 0.287034}, {0.758402, 0.26292}, {0.808468, 0.353397}, {0.776372, 0.292741}, {0.754713, 0.25667}, {0.776343, 0.290806}, {0.811232, 0.359071}, {0.772387, 0.285882}, {0.734534, 0.226869}, {0.774491, 0.288909}, {0.840518, 0.426897}, {0.774635, 0.289651}, {0.77535, 0.289612}, {0.791406, 0.319697}, {0.741588, 0.236897}, {0.761676, 0.267703}, {0.760867, 0.266411}, {0.799336, 0.335818}, {0.775888, 0.292677}, {0.765184, 0.274279}, {0.739264, 0.233744}, {0.781927, 0.302378}, {0.791523, 0.320922}, {0.764813, 0.273036}, {0.782761, 0.304727}, {0.795581, 0.327421}, {0.758268, 0.262188}, {0.787227, 0.312459}, {0.789743, 0.31726}, {0.778054, 0.295591}, {0.771534, 0.28341}, {0.758717, 0.261606}, {0.773927, 0.286397}, {0.786518, 0.311317}, {0.795271, 0.328717}, {0.771739, 0.284633}, {0.791984, 0.321571}, {0.768965, 0.279999}, {0.796891, 0.329441}, {0.769614, 0.281803}, {0.767839, 0.278354}, {0.796635, 0.330721}, {0.767226, 0.27725}, {0.784096, 0.306882}, {0.774921, 0.290412}, {0.809441, 0.356288}, {0.803153, 0.341659}, {0.803076, 0.343185}, {0.786514, 0.31182}, {0.756062, 0.258626}, {0.802912, 0.34339}, {0.797371, 0.329558}, {0.787776, 0.314052}, {0.782649, 0.302498}, {0.792926, 0.322693}, {0.783679, 0.306178}, {0.792158, 0.321821}, {0.775587, 0.292054}, {0.783766, 0.303248}, {0.775856, 0.292494}, {0.774536, 0.289906}, {0.791835, 0.321587}, {0.748383, 0.246601}, {0.800156, 0.338151}, {0.759882, 0.265204}, {0.791777, 0.320958}, {0.768687, 0.279814}, {0.798009, 0.332849}, {0.739806, 0.233483}, {0.776183, 0.291283}, {0.788443, 0.314977}, {0.763852, 0.271345}, {0.786242, 0.311002}, {0.775598, 0.291771}, {0.735794, 0.228322}, {0.814174, 0.365429}, {0.788936, 0.315313}, {0.749877, 0.249223}, {0.784698, 0.307056}, {0.767914, 0.278523}, {0.766971, 0.276802}, {0.725258, 0.213228}, {0.789663, 0.317466}, {0.779471, 0.297997}, {0.781303, 0.301117}, {0.769613, 0.279079}, {0.792391, 0.32218}, {0.807458, 0.352883}, {0.758732, 0.261911}, {0.799285, 0.335417}, {0.774035, 0.287899}, {0.808291, 0.354453}, {0.749993, 0.249491}, {0.776353, 0.293317}, {0.760717, 0.266651}, {0.745838, 0.243352}, {0.787775, 0.314119}, {0.768839, 0.27992}, {0.761104, 0.266707}, {0.789207, 0.316308}, {0.790604, 0.318382}, {0.830941, 0.403056}, {0.747342, 0.245815}, {0.798418, 0.332775}, {0.7317, 0.222031}, {0.780952, 0.298835}, {0.778164, 0.295742}, {0.814575, 0.368055}, {0.757393, 0.261206}, {0.800068, 0.335801}, {0.770439, 0.283027}, {0.786721, 0.312036}, {0.820778, 0.381511}, {0.797647, 0.330353}, {0.771145, 0.284191}, {0.779822, 0.298457}, {0.780567, 0.298663}, {0.746493, 0.244455}, {0.756846, 0.260207}, {0.775939, 0.291794}, {0.7787, 0.297354}, {0.764479, 0.273114}, {0.796469, 0.329944}, {0.777002, 0.294207}, {0.806296, 0.34989}, {0.786563, 0.310963}, {0.747798, 0.246472}, {0.777244, 0.295024}, {0.780451, 0.30044}, {0.798551, 0.334768}, {0.770574, 0.282089}, {0.786143, 0.310318}, {0.749747, 0.249132}, {0.80547, 0.348878}, {0.81003, 0.356532}, {0.777575, 0.295297}, {0.804693, 0.346709}, {0.763793, 0.27163}, {0.791952, 0.321816}, {0.798868, 0.333501}, {0.754564, 0.256884}, {0.849707, 0.449573}, {0.78781, 0.312842}, {0.757597, 0.261081}, {0.802294, 0.341763}, {0.77772, 0.294837}, {0.785893, 0.310009}, {0.72555, 0.214033}, {0.785778, 0.310646}, {0.810587, 0.358955}, {0.795674, 0.329004}, {0.774212, 0.286666}, {0.775093, 0.290932}, {0.771359, 0.284386}, {0.73864, 0.232805}, {0.788977, 0.315615}, {0.778569, 0.294766}, {0.76571, 0.273395}, {0.808764, 0.354841}, {0.748043, 0.246582}, {0.800093, 0.337066}, {0.781748, 0.302081}, {0.770394, 0.282222}, {0.777566, 0.295261}, {0.738849, 0.230679}, {0.737089, 0.23002}, {0.751858, 0.251992}, {0.806661, 0.350198}, {0.787765, 0.313555}, {0.786047, 0.310652}, {0.79983, 0.333201}, {0.778155, 0.296379}, {0.781906, 0.302652}, {0.779546, 0.298155}, {0.805796, 0.346445}, {0.728003, 0.216636}, {0.779417, 0.297904}, {0.754931, 0.256678}, {0.823584, 0.387436}, {0.784749, 0.307197}, {0.779754, 0.297863}, {0.779868, 0.299648}, {0.764161, 0.271897}, {0.77498, 0.290198}, {0.792806, 0.323768}, {0.762535, 0.269639}, {0.78463, 0.307197}, {0.797962, 0.333054}, {0.773898, 0.289073}, {0.779265, 0.298179}, {0.746571, 0.244153}, {0.762052, 0.268058}, {0.787364, 0.312063}, {0.762531, 0.269716}, {0.811475, 0.360924}, {0.771065, 0.283239}, {0.749743, 0.248863}, {0.802559, 0.34193}, {0.810631, 0.358782}, {0.777553, 0.294596}, {0.808584, 0.353625}, {0.787348, 0.313187}, {0.766981, 0.27723}, {0.799697, 0.336686}, {0.7607, 0.26588}, {0.78517, 0.307671}, {0.784473, 0.306528}, {0.780245, 0.300036}, {0.804474, 0.346909}, {0.732036, 0.22318}, {0.774, 0.289189}, {0.740534, 0.235198}, {0.775542, 0.291057}, {0.740423, 0.234531}, {0.792598, 0.319249}, {0.776517, 0.2925}, {0.777258, 0.29497}, {0.807825, 0.350255}, {0.745544, 0.242567}, {0.769106, 0.278573}, {0.752851, 0.254275}, {0.760601, 0.265837}, {0.718979, 0.204519}, {0.801713, 0.340867}, {0.791404, 0.320474}, {0.786485, 0.309173}, {0.78174, 0.301966}, {0.790691, 0.318457}, {0.784598, 0.307593}, {0.757149, 0.259935}, {0.786011, 0.31043}, {0.783032, 0.304446}, {0.798501, 0.333331}, {0.802928, 0.340269}, {0.748326, 0.247257}, {0.773884, 0.288403}, {0.778256, 0.296495}, {0.799938, 0.33657}, {0.781863, 0.303177}, {0.789141, 0.315756}, {0.762995, 0.269635}, {0.763492, 0.269839}, {0.790311, 0.318307}, {0.804995, 0.34679}, {0.77303, 0.285854}, {0.793906, 0.323178}, {0.76655, 0.275368}, {0.749345, 0.248282}, {0.789846, 0.316939}, {0.79701, 0.330602}, {0.778437, 0.297006}, {0.757455, 0.26163}, {0.823446, 0.387226}, {0.765031, 0.273206}, {0.795724, 0.327438}, {0.783114, 0.303939}, {0.727526, 0.217132}, {0.73516, 0.226124}, {0.757605, 0.260786}, {0.781849, 0.30142}, {0.807918, 0.352768}, {0.780409, 0.298908}, {0.794331, 0.325407}, {0.787144, 0.311835}, {0.814606, 0.366409}, {0.79442, 0.326277}, {0.766943, 0.276814}, {0.801795, 0.340632}, {0.791679, 0.32134}, {0.771194, 0.284444}, {0.767904, 0.27811}, {0.783703, 0.305842}, {0.782166, 0.303914}, {0.763965, 0.271556}, {0.778699, 0.297083}, {0.777725, 0.295594}, {0.750253, 0.249741}, {0.780135, 0.300009}, {0.761146, 0.267247}, {0.782065, 0.303227}, {0.790653, 0.319311}, {0.804141, 0.345689}, {0.763218, 0.270348}, {0.817949, 0.373561}, {0.78205, 0.303417}, {0.777264, 0.294488}, {0.835106, 0.412744}, {0.810005, 0.357001}, {0.772391, 0.285757}, {0.786187, 0.310836}, {0.793402, 0.322087}, {0.759694, 0.265203}, {0.782646, 0.303545}, {0.827044, 0.394728}, {0.740102, 0.234364}, {0.765425, 0.274616}, {0.810998, 0.359444}, {0.796078, 0.328532}, {0.795762, 0.328409}, {0.799268, 0.332503}, {0.763962, 0.272052}, {0.791685, 0.320974}, {0.760225, 0.265755}, {0.761161, 0.267157}, {0.75328, 0.254439}, {0.769046, 0.279073}, {0.768119, 0.278937}, {0.778455, 0.296799}, {0.778269, 0.296186}, {0.787069, 0.312431}, {0.786196, 0.31085}, {0.720435, 0.205883}, {0.77201, 0.285373}, {0.780908, 0.300992}, {0.768247, 0.278895}, {0.735091, 0.227351}, {0.780808, 0.300819}, {0.771494, 0.283884}, {0.755421, 0.257674}, {0.788867, 0.315812}, {0.769038, 0.280441}, {0.802577, 0.342449}, {0.74054, 0.234722}, {0.74798, 0.246336}, {0.803008, 0.3432}, {0.752058, 0.251532}, {0.777018, 0.293284}, {0.774331, 0.28983}, {0.751147, 0.250532}, {0.757592, 0.261301}, {0.786038, 0.308956}, {0.810005, 0.358065}, {0.792071, 0.321788}, {0.81116, 0.359746}, {0.75679, 0.260064}, {0.74948, 0.248959}, {0.809168, 0.355633}, {0.762968, 0.269598}, {0.771578, 0.28421}, {0.756244, 0.25955}, {0.744868, 0.241906}, {0.762964, 0.269365}, {0.752714, 0.253348}, {0.745584, 0.242602}, {0.787848, 0.314379}, {0.784858, 0.308521}, {0.806766, 0.350378}, {0.787693, 0.31401}, {0.771263, 0.283432}, {0.773209, 0.287784}, {0.764385, 0.272694}, {0.778584, 0.296642}, {0.776305, 0.293102}, {0.80625, 0.346073}, {0.763046, 0.270372}, {0.788866, 0.314796}, {0.829881, 0.401692}, {0.737941, 0.231591}, {0.771516, 0.283746}, {0.794618, 0.327213}, {0.784309, 0.306706}, {0.728049, 0.217401}, {0.821611, 0.382358}, {0.80655, 0.351132}, {0.820744, 0.381307}, {0.787292, 0.313018}, {0.795023, 0.32663}, {0.788956, 0.31655}, {0.797511, 0.33161}, {0.76135, 0.267279}, {0.767091, 0.277308}, {0.75405, 0.256222}, {0.797406, 0.331467}, {0.778848, 0.297154}, {0.756491, 0.259039}, {0.759691, 0.264253}, {0.76822, 0.278993}, {0.752198, 0.252907}, {0.767523, 0.277665}, {0.823405, 0.386869}, {0.754093, 0.255482}, {0.822213, 0.382075}, {0.799073, 0.335398}, {0.796138, 0.328695}, {0.839226, 0.424249}, {0.743044, 0.238985}, {0.781798, 0.302422}, {0.770061, 0.282517}, {0.763479, 0.270751}, {0.746961, 0.245081}, {0.776703, 0.293982}, {0.768497, 0.276937}, {0.767505, 0.276766}, {0.789527, 0.312802}, {0.828032, 0.397005}, {0.78851, 0.315214}, {0.762323, 0.264932}, {0.791087, 0.318266}, {0.763394, 0.271298}, {0.767648, 0.276951}, {0.773278, 0.28764}, {0.818985, 0.374314}, {0.753522, 0.254414}, {0.792663, 0.323426}, {0.746073, 0.243149}, {0.83466, 0.412394}, {0.790259, 0.318778}, {0.820663, 0.380342}, {0.779853, 0.299214}, {0.803663, 0.344675}, {0.788569, 0.315071}, {0.739468, 0.233754}, {0.785541, 0.309103}, {0.789919, 0.318122}, {0.751761, 0.251863}, {0.80826, 0.354456}, {0.786358, 0.311262}, {0.748932, 0.247695}, {0.804229, 0.343347}, {0.740445, 0.234834}, {0.813238, 0.364887}, {0.775286, 0.289734}, {0.760643, 0.266204}, {0.776474, 0.293298}, {0.752115, 0.252346}, {0.707589, 0.190999}, {0.816298, 0.370435}, {0.771829, 0.285295}, {0.806789, 0.350109}, {0.763594, 0.271287}, {0.861746, 0.48183}, {0.78638, 0.310464}, {0.770805, 0.281123}, {0.763409, 0.271064}, {0.773158, 0.287219}, {0.751462, 0.250699}, {0.765838, 0.274015}, {0.778315, 0.2954}, {0.784544, 0.305665}, {0.729683, 0.220021}, {0.738024, 0.231649}, {0.815279, 0.368223}, {0.788422, 0.314479}, {0.774057, 0.288769}, {0.786855, 0.312404}, {0.778014, 0.29559}, {0.799246, 0.335445}, {0.780758, 0.300967}, {0.821058, 0.38208}, {0.757106, 0.260947}, {0.788818, 0.315302}, {0.778413, 0.296959}, {0.788592, 0.312985}, {0.769287, 0.280305}, {0.789901, 0.315606}, {0.766416, 0.275793}, {0.707966, 0.189771}, {0.820794, 0.380333}, {0.806093, 0.349639}, {0.731168, 0.221456}, {0.756808, 0.260209}, {0.794749, 0.326163}, {0.768889, 0.280314}, {0.759744, 0.264715}, {0.793599, 0.324914}, {0.833258, 0.408399}, {0.753219, 0.254166}, {0.760495, 0.26472}, {0.76006, 0.265346}, {0.791533, 0.31861}, {0.765791, 0.275218}, {0.800878, 0.338498}, {0.760009, 0.265592}, {0.817841, 0.374574}, {0.789748, 0.317369}, {0.79905, 0.335761}, {0.76535, 0.274079}, {0.779172, 0.294759}, {0.768553, 0.279521}, {0.77088, 0.282847}, {0.767466, 0.276611}, {0.797937, 0.332182}, {0.769375, 0.281257}, {0.747222, 0.245444}, {0.77416, 0.288953}, {0.78174, 0.301856}, {0.820168, 0.37998}, {0.755901, 0.257261}, {0.804354, 0.345834}, {0.725128, 0.21381}, {0.794029, 0.325676}, {0.779339, 0.298763}, {0.782229, 0.302498}, {0.763744, 0.271317}, {0.791868, 0.318443}, {0.753226, 0.254798}, {0.780688, 0.301128}, {0.750022, 0.249428}, {0.787199, 0.312418}, {0.772928, 0.287297}, {0.772053, 0.2852}, {0.762, 0.267913}, {0.741246, 0.236326}, {0.789119, 0.314696}, {0.791165, 0.320197}, {0.79199, 0.321999}, {0.822773, 0.386009}, {0.813545, 0.363298}, {0.795117, 0.328218}, {0.819767, 0.37872}, {0.796897, 0.331783}, {0.76566, 0.27491}, {0.79322, 0.32164}, {0.748469, 0.247466}, {0.788724, 0.314978}, {0.814123, 0.364578}, {0.770793, 0.282174}, {0.763038, 0.270528}, {0.791392, 0.32055}, {0.770509, 0.282453}, {0.772951, 0.287058}, {0.77283, 0.286049}, {0.769091, 0.280834}, {0.792639, 0.322083}, {0.79209, 0.322222}, {0.782939, 0.303486}, {0.753084, 0.25432}, {0.76876, 0.280148}, {0.778454, 0.296657}, {0.76638, 0.275268}, {0.74239, 0.23773}, {0.771619, 0.284891}, {0.781164, 0.301649}, {0.75956, 0.264073}, {0.799456, 0.335579}, {0.789181, 0.315299}, {0.763929, 0.271757}, {0.788293, 0.312943}, {0.794579, 0.326091}, {0.77944, 0.298375}, {0.802309, 0.342199}, {0.740277, 0.234143}, {0.808903, 0.353497}, {0.841131, 0.427933}, {0.756515, 0.25879}, {0.803681, 0.343834}, {0.767256, 0.277283}, {0.807825, 0.352648}, {0.780521, 0.300391}, {0.780979, 0.301127}, {0.772016, 0.285671}, {0.765698, 0.273102}, {0.732903, 0.224182}, {0.744517, 0.241075}, {0.766122, 0.2756}, {0.769963, 0.281608}, {0.786639, 0.312047}, {0.756652, 0.259702}, {0.777186, 0.294352}, {0.770605, 0.282901}, {0.786771, 0.310442}, {0.804969, 0.347793}, {0.777174, 0.29469}, {0.789478, 0.317417}, {0.750147, 0.249845}, {0.783829, 0.306982}, {0.759848, 0.265273}, {0.78273, 0.304604}, {0.738718, 0.230445}, {0.754212, 0.254987}, {0.815966, 0.370279}, {0.820573, 0.379995}, {0.782058, 0.302457}, {0.831393, 0.404676}, {0.805216, 0.346074}, {0.754931, 0.257286}, {0.756358, 0.259209}, {0.822428, 0.384718}, {0.770789, 0.283393}, {0.83177, 0.405611}, {0.782149, 0.30198}, {0.793381, 0.324492}, {0.805577, 0.347367}, {0.777274, 0.294703}, {0.784291, 0.307153}, {0.762057, 0.268552}, {0.754699, 0.25697}, {0.778486, 0.296426}, {0.760807, 0.266431}, {0.790056, 0.317884}, {0.81785, 0.374599}, {0.828763, 0.39932}, {0.748398, 0.247345}, {0.809753, 0.357479}, {0.772666, 0.286802}, {0.787814, 0.313499}, {0.7733, 0.288052}, {0.781239, 0.301468}, {0.791741, 0.321494}, {0.776641, 0.292291}, {0.796569, 0.327197}, {0.790229, 0.318871}, {0.784097, 0.306776}, {0.784842, 0.307825}, {0.762708, 0.268316}, {0.786272, 0.311165}, {0.760862, 0.266942}, {0.780187, 0.29973}, {0.759895, 0.264886}, {0.7783, 0.296568}, {0.780001, 0.296872}, {0.727919, 0.21668}, {0.77192, 0.285069}, {0.79338, 0.323403}, {0.815327, 0.369446}, {0.7735, 0.287734}, {0.788912, 0.313715}, {0.799557, 0.33617}, {0.771101, 0.283761}, {0.773872, 0.28739}, {0.767955, 0.278417}, {0.788073, 0.314228}, {0.778706, 0.297053}, {0.789727, 0.316252}, {0.778672, 0.296973}, {0.782086, 0.30326}, {0.754623, 0.257139}, {0.784298, 0.306968}, {0.788274, 0.314656}, {0.820827, 0.379809}, {0.78848, 0.314786}, {0.780348, 0.297766}, {0.776481, 0.292559}, {0.775892, 0.290873}, {0.843683, 0.434275}, {0.777545, 0.294237}, {0.789669, 0.315782}, {0.777604, 0.294865}, {0.774751, 0.290173}, {0.775207, 0.290794}, {0.781972, 0.303374}, {0.768098, 0.27906}, {0.76872, 0.279573}, {0.766903, 0.276899}, {0.776075, 0.292279}, {0.756851, 0.26057}, {0.828428, 0.396886}, {0.786071, 0.309791}, {0.727214, 0.216347}, {0.81517, 0.368173}, {0.786116, 0.306969}, {0.770125, 0.281502}, {0.755132, 0.257346}, {0.744588, 0.241284}, {0.736499, 0.229723}, {0.807533, 0.351979}, {0.805842, 0.348744}, {0.792469, 0.323149}, {0.791931, 0.320197}, {0.76589, 0.275207}, {0.781427, 0.30152}, {0.800889, 0.339172}, {0.775672, 0.292017}, {0.755837, 0.258882}, {0.800753, 0.338626}, {0.770909, 0.282124}, {0.770763, 0.28253}, {0.7806, 0.299521}, {0.766446, 0.275253}, {0.767521, 0.276974}, {0.790591, 0.319041}, {0.798344, 0.333493}, {0.755024, 0.256168}, {0.801026, 0.339529}, {0.764723, 0.272344}, {0.759924, 0.264936}, {0.767452, 0.276638}, {0.792272, 0.321549}, {0.792008, 0.321876}, {0.777835, 0.295831}, {0.765641, 0.274358}, {0.849835, 0.449072}, {0.818631, 0.375635}, {0.756587, 0.260097}, {0.763448, 0.27068}, {0.769792, 0.282073}, {0.777645, 0.295304}, {0.762469, 0.269696}, {0.755881, 0.25853}, {0.766529, 0.275842}, {0.775867, 0.292188}, {0.770087, 0.280241}, {0.786477, 0.310919}, {0.76683, 0.276408}, {0.769865, 0.281367}, {0.783359, 0.305149}, {0.799089, 0.334821}, {0.789122, 0.316493}, {0.80049, 0.337487}, {0.817548, 0.3736}, {0.761164, 0.265936}, {0.756976, 0.259938}, {0.752505, 0.251869}, {0.802952, 0.34098}, {0.777656, 0.295461}, {0.796896, 0.329749}, {0.782873, 0.304226}, {0.785623, 0.309665}, {0.783381, 0.305263}, {0.785829, 0.309786}, {0.834592, 0.412161}, {0.777528, 0.294642}, {0.76855, 0.278667}, {0.757975, 0.261311}, {0.790702, 0.319088}, {0.775912, 0.292047}, {0.749596, 0.248752}, {0.715738, 0.20099}, {0.74498, 0.241649}, {0.784631, 0.3079}, {0.795995, 0.32852}, {0.735907, 0.228362}, {0.743995, 0.240521}, {0.765979, 0.274899}, {0.785739, 0.310163}, {0.782777, 0.304664}, {0.809666, 0.35699}, {0.77717, 0.294466}, {0.765464, 0.274349}, {0.777492, 0.294783}, {0.774499, 0.288835}, {0.760728, 0.266025}, {0.776746, 0.293882}, {0.806895, 0.351503}, {0.789262, 0.31697}, {0.788879, 0.315659}, {0.767079, 0.277284}, {0.76629, 0.275112}, {0.773896, 0.288721}, {0.816484, 0.370498}, {0.800174, 0.337381}, {0.797831, 0.332263}, {0.783357, 0.305589}, {0.79717, 0.330692}, {0.766158, 0.275746}, {0.809703, 0.35639}, {0.816079, 0.370193}, {0.786088, 0.310499}, {0.786273, 0.309971}, {0.767577, 0.277121}, {0.78176, 0.302405}, {0.870424, 0.504527}, {0.789451, 0.316481}, {0.740774, 0.235606}, {0.797326, 0.332148}, {0.778705, 0.297316}, {0.781101, 0.300925}, {0.763739, 0.270957}, {0.807995, 0.353796}, {0.810318, 0.35888}, {0.802963, 0.342961}, {0.734936, 0.225826}, {0.766247, 0.27576}, {0.759867, 0.26547}, {0.746058, 0.243161}, {0.79716, 0.330617}, {0.786742, 0.311961}, {0.801709, 0.339782}, {0.8236, 0.387314}, {0.794732, 0.32605}, {0.820436, 0.379515}, {0.825936, 0.392098}, {0.763784, 0.269809}, {0.791526, 0.321062}, {0.802551, 0.342376}, {0.836238, 0.417064}, {0.791366, 0.320658}, {0.791628, 0.321014}, {0.781298, 0.301649}, {0.770429, 0.282609}, {0.784531, 0.3068}, {0.820295, 0.380171}, {0.787884, 0.314173}, {0.80075, 0.338948}, {0.789485, 0.316425}, {0.817033, 0.372259}, {0.795424, 0.327005}, {0.830537, 0.40253}, {0.857228, 0.469471}, {0.785545, 0.309041}, {0.784951, 0.308672}, {0.796074, 0.327435}, {0.759874, 0.264933}, {0.797324, 0.331659}, {0.805527, 0.345965}, {0.75968, 0.264603}, {0.772058, 0.285993}, {0.789369, 0.317177}, {0.784447, 0.306248}, {0.811033, 0.360122}, {0.815347, 0.369463}, {0.797124, 0.331345}, {0.80339, 0.344347}, {0.78898, 0.314679}, {0.816546, 0.370958}, {0.78658, 0.311166}, {0.789673, 0.315645}, {0.768591, 0.279844}, {0.778526, 0.296677}, {0.801627, 0.340924}, {0.777103, 0.294526}, {0.797494, 0.332044}, {0.781898, 0.302268}, {0.779375, 0.297727}, {0.785217, 0.30828}, {0.834752, 0.413173}, {0.807501, 0.352352}, {0.769212, 0.280566}, {0.846399, 0.437502}, {0.811256, 0.35998}, {0.787834, 0.313896}, {0.789528, 0.314177}, {0.786608, 0.310306}, {0.787273, 0.312592}, {0.784413, 0.307539}, {0.747419, 0.245056}, {0.804395, 0.346653}, {0.792795, 0.323668}, {0.80859, 0.354775}, {0.81322, 0.362299}, {0.816957, 0.37198}, {0.774625, 0.290104}, {0.764457, 0.271809}, {0.810925, 0.35838}, {0.792233, 0.322237}, {0.783445, 0.305469}, {0.807006, 0.35169}, {0.784853, 0.308912}, {0.767586, 0.277758}, {0.811422, 0.361224}, {0.744012, 0.240178}, {0.787242, 0.312806}, {0.756093, 0.259001}, {0.793328, 0.324268}, {0.769396, 0.280775}, {0.802854, 0.343421}, {0.796487, 0.330617}, {0.782477, 0.303956}, {0.801438, 0.339836}, {0.796608, 0.330838}, {0.794352, 0.326464}, {0.870324, 0.505335}, {0.795389, 0.325342}, {0.796251, 0.328495}, {0.785492, 0.309396}, {0.772817, 0.287068}, {0.787716, 0.313229}, {0.7812, 0.300387}, {0.772223, 0.286227}, {0.751601, 0.252383}, {0.760339, 0.266194}, {0.813888, 0.366036}, {0.783095, 0.304334}, {0.800082, 0.337903}, {0.795165, 0.32772}, {0.79504, 0.327684}, {0.783035, 0.305099}, {0.777017, 0.294285}, {0.791267, 0.320465}, {0.800068, 0.337881}, {0.817645, 0.373897}, {0.796463, 0.330436}, {0.796765, 0.330686}, {0.828756, 0.398531}, {0.770756, 0.283738}, {0.780334, 0.299838}, {0.818243, 0.374141}, {0.752584, 0.253768}, {0.828969, 0.399076}, {0.832459, 0.406402}, {0.788906, 0.316141}, {0.771771, 0.285489}, {0.794483, 0.326112}, {0.810712, 0.358165}, {0.773563, 0.28697}, {0.803577, 0.343717}, {0.765056, 0.2741}, {0.772188, 0.285715}, {0.798489, 0.334625}, {0.768825, 0.279522}, {0.768195, 0.278876}, {0.806947, 0.351201}, {0.781491, 0.301735}, {0.850458, 0.451994}, {0.771828, 0.285012}, {0.792226, 0.322396}, {0.797669, 0.332429}, {0.785411, 0.309782}, {0.77647, 0.292734}, {0.794191, 0.325824}, {0.798021, 0.333105}, {0.789924, 0.31637}, {0.799843, 0.336685}, {0.776755, 0.2938}, {0.793589, 0.324955}, {0.775404, 0.291483}, {0.793971, 0.323712}, {0.764132, 0.272157}, {0.819133, 0.377453}, {0.848356, 0.446664}, {0.815665, 0.369252}, {0.781574, 0.302159}, {0.798348, 0.331805}, {0.829346, 0.400337}, {0.780709, 0.301282}, {0.818533, 0.375325}, {0.738228, 0.231527}, {0.762891, 0.269201}, {0.841257, 0.428111}, {0.82794, 0.397291}, {0.818065, 0.370671}, {0.807464, 0.352745}, {0.812789, 0.363098}, {0.782561, 0.303698}, {0.793755, 0.323949}, {0.798354, 0.333646}, {0.762867, 0.269829}, {0.771761, 0.284937}, {0.779475, 0.298159}, {0.79828, 0.334373}, {0.788822, 0.315247}, {0.817284, 0.373037}, {0.800882, 0.338004}, {0.800869, 0.337677}, {0.824406, 0.389044}, {0.808393, 0.352926}, {0.785157, 0.309458}, {0.789967, 0.315608}, {0.780811, 0.301159}, {0.784125, 0.306449}, {0.774485, 0.289376}, {0.789603, 0.317654}, {0.817064, 0.372167}, {0.75593, 0.258407}, {0.78868, 0.31538}, {0.777129, 0.29484}, {0.782698, 0.304608}, {0.784364, 0.307856}, {0.78149, 0.301062}, {0.800328, 0.337379}, {0.774812, 0.289692}, {0.800377, 0.337512}, {0.824018, 0.385467}, {0.806879, 0.349764}, {0.784131, 0.306743}, {0.802327, 0.342354}, {0.771123, 0.284328}, {0.809687, 0.355558}, {0.809246, 0.356323}, {0.794567, 0.326702}, {0.785535, 0.309778}, {0.78357, 0.305193}, {0.802766, 0.342916}, {0.762422, 0.269268}, {0.788447, 0.313694}, {0.770823, 0.282278}, {0.785607, 0.30989}, {0.816986, 0.373087}, {0.776204, 0.292066}, {0.78543, 0.307335}, {0.763822, 0.271648}, {0.795966, 0.328923}, {0.807627, 0.352593}, {0.782973, 0.305211}, {0.770914, 0.283676}, {0.783079, 0.305618}, {0.780954, 0.301274}, {0.833436, 0.408602}, {0.821268, 0.381127}, {0.753571, 0.255066}, {0.753984, 0.255538}, {0.783173, 0.305568}, {0.79577, 0.328311}, {0.780226, 0.299803}, {0.786618, 0.311974}, {0.82097, 0.381981}, {0.783583, 0.306559}, {0.796334, 0.329323}, {0.808405, 0.352954}, {0.807392, 0.352378}, {0.800776, 0.339011}, {0.794263, 0.325898}, {0.801605, 0.340311}, {0.834162, 0.411472}, {0.764302, 0.271906}, {0.818297, 0.374836}, {0.774062, 0.288819}, {0.778264, 0.296697}, {0.780393, 0.300371}, {0.782611, 0.303295}, {0.764812, 0.273366}, {0.833341, 0.408359}, {0.814559, 0.367775}, {0.821707, 0.381084}, {0.809536, 0.354473}, {0.787284, 0.313192}, {0.762287, 0.268659}, {0.785603, 0.309385}, {0.801643, 0.340878}, {0.801858, 0.340523}, {0.79319, 0.324116}, {0.782836, 0.304339}, {0.799914, 0.336636}, {0.807666, 0.352073}, {0.780582, 0.301063}, {0.785857, 0.309981}, {0.807402, 0.351994}, {0.815316, 0.369194}, {0.768726, 0.279768}, {0.775923, 0.292003}, {0.813131, 0.363622}, {0.769488, 0.28123}, {0.786221, 0.311146}, {0.788957, 0.315984}, {0.798955, 0.335549}, {0.813178, 0.364822}, {0.766661, 0.275328}, {0.831177, 0.402136}, {0.783199, 0.305083}, {0.84486, 0.437237}, {0.792745, 0.322933}, {0.781877, 0.303293}, {0.770024, 0.282421}, {0.790809, 0.319411}, {0.755942, 0.25744}, {0.827917, 0.397372}, {0.818269, 0.375382}, {0.816445, 0.371456}, {0.795199, 0.327875}, {0.77815, 0.296351}, {0.804872, 0.347051}, {0.806375, 0.349501}, {0.789842, 0.317725}, {0.787219, 0.312791}, {0.778664, 0.297111}, {0.769457, 0.280808}, {0.79872, 0.332234}, {0.803893, 0.344659}, {0.779057, 0.298264}, {0.801751, 0.33931}, {0.823737, 0.387311}, {0.766294, 0.275931}, {0.780014, 0.29959}, {0.815941, 0.368692}, {0.784938, 0.307626}, {0.812607, 0.362408}, {0.797264, 0.332138}, {0.771075, 0.283203}, {0.797093, 0.331725}, {0.845185, 0.43703}, {0.790944, 0.318772}, {0.805167, 0.346573}, {0.802383, 0.342353}, {0.79785, 0.332853}, {0.7813, 0.301604}, {0.768663, 0.27972}, {0.799529, 0.336656}, {0.780749, 0.301002}, {0.800417, 0.338041}, {0.846627, 0.440278}, {0.831295, 0.404672}, {0.79465, 0.326683}, {0.830032, 0.398743}, {0.792083, 0.322112}, {0.813489, 0.365115}, {0.787613, 0.313025}, {0.774129, 0.289068}, {0.776988, 0.294098}, {0.792879, 0.322588}, {0.808717, 0.355435}, {0.787928, 0.314612}, {0.790424, 0.318261}, {0.819623, 0.376492}, {0.754918, 0.256728}, {0.800963, 0.337832}, {0.816131, 0.370932}, {0.810563, 0.358319}, {0.772622, 0.286519}, {0.799523, 0.335753}, {0.788186, 0.314265}, {0.805911, 0.348004}, {0.791053, 0.319916}, {0.808298, 0.353995}, {0.828626, 0.398997}, {0.80119, 0.339137}, {0.790013, 0.317677}, {0.801268, 0.339424}, {0.836771, 0.417763}, {0.79175, 0.320652}, {0.767889, 0.278789}, {0.814796, 0.366889}, {0.791631, 0.320749}, {0.767319, 0.276454}, {0.792562, 0.322866}, {0.78322, 0.305626}, {0.797358, 0.332608}, {0.785975, 0.310306}, {0.776623, 0.293939}, {0.796712, 0.330168}, {0.829137, 0.399325}, {0.778044, 0.295708}, {0.792111, 0.322406}, {0.794705, 0.32694}, {0.789948, 0.318269}, {0.820723, 0.380545}, {0.796064, 0.329699}, {0.767832, 0.278243}, {0.781996, 0.302158}, {0.795257, 0.327216}, {0.806774, 0.351291}, {0.77513, 0.291002}, {0.798491, 0.334472}, {0.801798, 0.341448}, {0.786909, 0.311434}, {0.792761, 0.323421}, {0.777069, 0.293923}, {0.802594, 0.341075}, {0.787682, 0.313309}, {0.767965, 0.278179}, {0.830904, 0.40387}, {0.785158, 0.309418}, {0.769054, 0.2789}, {0.814535, 0.366956}, {0.842739, 0.432825}, {0.810505, 0.357244}, {0.774326, 0.289585}, {0.79947, 0.333365}, {0.789922, 0.318369}, {0.748795, 0.247086}, {0.79211, 0.322365}, {0.821216, 0.38217}, {0.819164, 0.37722}, {0.797421, 0.332682}, {0.834822, 0.413154}, {0.805622, 0.349279}, {0.762442, 0.269509}, {0.763985, 0.271112}, {0.787905, 0.312691}, {0.774181, 0.289279}, {0.803162, 0.343117}, {0.798195, 0.334412}, {0.81799, 0.370727}, {0.843172, 0.433063}, {0.781823, 0.302916}, {0.773187, 0.286223}, {0.8144, 0.3666}, {0.800071, 0.337538}, {0.78766, 0.313654}, {0.779382, 0.298845}, {0.741133, 0.236312}, {0.789872, 0.317615}, {0.799352, 0.335779}, {0.802323, 0.340458}, {0.799347, 0.33539}, {0.758979, 0.264096}, {0.799741, 0.336237}, {0.814294, 0.367183}, {0.826793, 0.393702}, {0.794573, 0.324541}, {0.791473, 0.319092}, {0.774235, 0.28894}, {0.822437, 0.382858}, {0.801555, 0.338439}, {0.769965, 0.281799}, {0.752415, 0.253179}, {0.776671, 0.293542}, {0.794854, 0.326764}, {0.797176, 0.331718}, {0.820047, 0.379882}, {0.793664, 0.322876}, {0.833598, 0.410763}, {0.812595, 0.362374}, {0.771378, 0.284463}, {0.828765, 0.399429}, {0.753441, 0.255201}, {0.816859, 0.372397}, {0.811464, 0.358037}, {0.791891, 0.321892}, {0.795869, 0.32922}, {0.815111, 0.366082}, {0.789395, 0.316655}, {0.799018, 0.335762}, {0.760509, 0.266562}, {0.806235, 0.350529}, {0.764725, 0.272768}, {0.799924, 0.337407}, {0.817468, 0.373348}, {0.749718, 0.248935}, {0.791088, 0.31968}, {0.789491, 0.315666}, {0.799982, 0.337617}, {0.786265, 0.311234}, {0.777814, 0.296043}, {0.78359, 0.306091}, {0.805156, 0.34763}, {0.835439, 0.413718}, {0.784871, 0.308384}, {0.782462, 0.303993}, {0.776273, 0.292878}, {0.791371, 0.320896}, {0.829794, 0.394397}, {0.81873, 0.376673}, {0.789287, 0.317102}, {0.784266, 0.307775}, {0.788779, 0.316185}, {0.797975, 0.332545}, {0.807803, 0.353245}, {0.776642, 0.293561}, {0.757201, 0.260901}, {0.812157, 0.362595}, {0.770916, 0.283966}, {0.808406, 0.353739}, {0.795472, 0.328543}, {0.780952, 0.300949}, {0.815885, 0.370305}, {0.792131, 0.321998}, {0.762027, 0.268715}, {0.809374, 0.356204}, {0.783621, 0.306352}, {0.791858, 0.321181}, {0.792617, 0.321353}, {0.818804, 0.376957}, {0.768888, 0.280486}, {0.805712, 0.349391}, {0.776013, 0.292658}, {0.771225, 0.284568}, {0.77751, 0.294643}, {0.793239, 0.321754}, {0.795735, 0.328457}, {0.784548, 0.308257}, {0.794197, 0.325973}, {0.7705, 0.283011}, {0.757857, 0.261514}, {0.799725, 0.336796}, {0.774729, 0.289259}, {0.779887, 0.299414}, {0.83011, 0.399872}, {0.786241, 0.311146}, {0.799294, 0.3355}, {0.809973, 0.358132}, {0.759974, 0.264266}, {0.826704, 0.394496}, {0.786697, 0.311844}, {0.79292, 0.323352}, {0.783226, 0.30566}, {0.77282, 0.286163}, {0.787418, 0.31363}, {0.792238, 0.322539}, {0.781491, 0.302428}, {0.786466, 0.311655}, {0.77042, 0.282575}, {0.808557, 0.353764}, {0.770103, 0.281892}, {0.81274, 0.363528}, {0.805941, 0.349448}, {0.764388, 0.272635}, {0.77415, 0.289207}, {0.780238, 0.299703}, {0.787319, 0.313148}, {0.806098, 0.349399}, {0.766526, 0.276179}, {0.818187, 0.37559}, {0.771464, 0.282467}, {0.817031, 0.368825}, {0.780954, 0.301453}, {0.776731, 0.293127}, {0.77561, 0.291863}, {0.791394, 0.318966}, {0.776971, 0.294259}, {0.838308, 0.420047}, {0.756221, 0.258221}, {0.782353, 0.304018}, {0.790953, 0.320177}, {0.785656, 0.31035}, {0.758385, 0.262494}, {0.80052, 0.338007}, {0.769182, 0.280912}, {0.796749, 0.330527}, {0.784474, 0.308134}, {0.804634, 0.345811}, {0.761091, 0.267388}, {0.785408, 0.309115}, {0.763627, 0.271554}, {0.812785, 0.364206}, {0.774422, 0.289623}, {0.804651, 0.346828}, {0.816213, 0.371254}, {0.781594, 0.30233}, {0.840427, 0.426435}, {0.781002, 0.301439}, {0.799308, 0.336184}, {0.816118, 0.370945}, {0.763167, 0.27024}, {0.813449, 0.362798}, {0.772574, 0.286361}, {0.788517, 0.315025}, {0.813563, 0.365671}, {0.800177, 0.336963}, {0.799826, 0.336625}, {0.799488, 0.336009}, {0.810417, 0.358402}, {0.817563, 0.373224}, {0.784227, 0.307173}, {0.800843, 0.339553}, {0.796649, 0.33061}, {0.793249, 0.323442}, {0.773613, 0.28808}, {0.761175, 0.267057}, {0.780741, 0.300221}, {0.784701, 0.308057}, {0.795126, 0.327263}, {0.812447, 0.363289}, {0.79453, 0.326552}, {0.812728, 0.362232}, {0.82642, 0.39314}, {0.841104, 0.428672}, {0.796012, 0.329554}, {0.811549, 0.361201}, {0.794105, 0.326278}, {0.800098, 0.335123}, {0.78698, 0.312517}, {0.810428, 0.358882}, {0.786513, 0.310525}, {0.808523, 0.355281}, {0.80872, 0.353414}, {0.765106, 0.273812}, {0.737589, 0.230908}, {0.783846, 0.306662}, {0.770025, 0.281647}, {0.794622, 0.326874}, {0.799791, 0.333259}, {0.818001, 0.374873}, {0.798419, 0.333953}, {0.81785, 0.373538}, {0.807876, 0.351895}, {0.795613, 0.3279}, {0.808874, 0.353882}, {0.795921, 0.329537}, {0.798056, 0.332611}, {0.795884, 0.328759}, {0.802637, 0.34062}, {0.757251, 0.260671}, {0.827756, 0.397059}, {0.786535, 0.311445}, {0.791744, 0.320875}, {0.77577, 0.291707}, {0.76748, 0.277558}, {0.775273, 0.289949}, {0.79837, 0.333426}, {0.764544, 0.272981}, {0.795664, 0.328898}, {0.792584, 0.322755}, {0.811132, 0.358404}, {0.792588, 0.322376}, {0.775868, 0.292339}, {0.810726, 0.359693}, {0.790178, 0.318284}, {0.805901, 0.348658}, {0.820072, 0.379641}, {0.810145, 0.358325}, {0.792328, 0.321472}, {0.798829, 0.333578}, {0.781133, 0.301949}, {0.769192, 0.281022}, {0.814244, 0.366835}, {0.766615, 0.27594}, {0.799052, 0.334206}, {0.79062, 0.319688}, {0.763252, 0.270815}, {0.768853, 0.280456}, {0.783021, 0.304572}, {0.824901, 0.387297}, {0.792028, 0.321253}, {0.819228, 0.377896}, {0.782467, 0.30433}, {0.798228, 0.333571}, {0.824382, 0.389085}, {0.808786, 0.35583}, {0.768655, 0.27949}, {0.780368, 0.299129}, {0.755193, 0.257917}, {0.804304, 0.34592}, {0.780362, 0.299278}, {0.750421, 0.250039}, {0.788082, 0.313672}, {0.807803, 0.352137}, {0.766692, 0.276116}, {0.764669, 0.273228}, {0.820398, 0.38045}, {0.791894, 0.321655}, {0.792703, 0.322433}, {0.764766, 0.273178}, {0.82092, 0.380273}, {0.812907, 0.364414}, {0.803634, 0.344539}, {0.784409, 0.308034}, {0.785109, 0.307681}, {0.777339, 0.293882}, {0.772163, 0.285699}, {0.797144, 0.331349}, {0.796224, 0.330156}, {0.78042, 0.300185}, {0.802416, 0.341799}, {0.7908, 0.319151}, {0.816148, 0.370455}, {0.819914, 0.379571}, {0.820633, 0.380668}, {0.810212, 0.357863}, {0.756678, 0.25932}, {0.804329, 0.345571}, {0.806369, 0.348039}, {0.770632, 0.282478}, {0.815888, 0.370418}, {0.817767, 0.374028}, {0.75305, 0.254209}, {0.769019, 0.280472}, {0.823196, 0.385105}, {0.799997, 0.337725}, {0.802107, 0.341231}, {0.814062, 0.366469}, {0.787308, 0.312553}, {0.782796, 0.304738}, {0.784521, 0.306095}, {0.796837, 0.331643}, {0.76788, 0.278392}, {0.793352, 0.32305}, {0.760381, 0.266098}, {0.782472, 0.303159}, {0.807215, 0.350945}, {0.812388, 0.361932}, {0.774696, 0.29022}, {0.819209, 0.376797}, {0.794399, 0.325846}, {0.782948, 0.304106}, {0.802115, 0.3392}, {0.78653, 0.311318}, {0.771212, 0.284319}, {0.808574, 0.355262}, {0.795051, 0.328189}, {0.800246, 0.337659}, {0.801274, 0.338799}, {0.805397, 0.346359}, {0.79734, 0.33183}, {0.81694, 0.370832}, {0.804217, 0.346019}, {0.816057, 0.370586}, {0.842455, 0.431706}, {0.784951, 0.308356}, {0.793116, 0.322679}, {0.806277, 0.349645}, {0.774766, 0.289968}, {0.795209, 0.326925}, {0.759319, 0.26426}, {0.786085, 0.310141}, {0.76328, 0.270156}, {0.747891, 0.246225}, {0.80863, 0.354562}, {0.80679, 0.351295}, {0.810428, 0.358425}, {0.790266, 0.318226}, {0.820359, 0.380509}, {0.792606, 0.322434}, {0.800213, 0.338256}, {0.796742, 0.329225}, {0.801375, 0.340479}, {0.782315, 0.303602}, {0.800894, 0.339584}, {0.773577, 0.288322}, {0.806501, 0.350795}, {0.80355, 0.343069}, {0.79178, 0.321143}, {0.748664, 0.24681}, {0.814011, 0.36622}, {0.772377, 0.286358}, {0.801798, 0.340002}, {0.785939, 0.309607}, {0.814881, 0.368509}, {0.80052, 0.339016}, {0.800886, 0.339636}, {0.766903, 0.276901}, {0.805867, 0.349284}, {0.814373, 0.366056}, {0.809675, 0.356632}, {0.784122, 0.307465}, {0.77279, 0.286876}, {0.791859, 0.319929}, {0.808778, 0.354027}, {0.811214, 0.360569}, {0.793302, 0.324149}, {0.781024, 0.300742}, {0.798612, 0.334677}, {0.774553, 0.290023}, {0.836186, 0.408587}, {0.792361, 0.321284}, {0.780915, 0.300729}, {0.772014, 0.285448}, {0.767189, 0.276846}, {0.806444, 0.350873}, {0.793775, 0.325158}, {0.801061, 0.33863}, {0.800261, 0.337682}, {0.796612, 0.330131}, {0.770155, 0.282237}, {0.771384, 0.284604}, {0.782544, 0.304461}, {0.787857, 0.314031}, {0.805976, 0.347282}, {0.80535, 0.348292}, {0.782516, 0.304445}, {0.804903, 0.346181}, {0.794903, 0.327264}, {0.793763, 0.323848}, {0.787826, 0.31387}, {0.79884, 0.333996}, {0.811061, 0.359781}, {0.797345, 0.330113}, {0.774515, 0.289225}, {0.79645, 0.330033}, {0.809471, 0.357299}, {0.791971, 0.321483}, {0.789662, 0.317373}, {0.79334, 0.324118}, {0.81835, 0.372936}, {0.806243, 0.349492}, {0.790914, 0.319959}, {0.804788, 0.346628}, {0.805768, 0.346835}, {0.794268, 0.324868}, {0.803089, 0.343434}, {0.772588, 0.2867}, {0.793549, 0.324608}, {0.777378, 0.295148}, {0.799744, 0.337201}, {0.772204, 0.28581}, {0.818518, 0.375495}, {0.778424, 0.296465}, {0.795349, 0.327557}, {0.779748, 0.299385}, {0.801096, 0.33939}, {0.80778, 0.353524}, {0.798537, 0.334379}, {0.797297, 0.332509}, {0.841172, 0.425745}, {0.801148, 0.338697}, {0.792622, 0.322334}, {0.826492, 0.393428}, {0.780406, 0.300373}, {0.794686, 0.327307}, {0.823247, 0.386656}, {0.79831, 0.334388}, {0.787835, 0.313268}, {0.818212, 0.372432}, {0.803995, 0.344795}, {0.788952, 0.315885}, {0.758914, 0.263316}, {0.781832, 0.302965}, {0.786545, 0.310308}, {0.789615, 0.317374}, {0.785228, 0.308784}, {0.785158, 0.308489}, {0.796979, 0.331118}, {0.781778, 0.303}, {0.794515, 0.32684}, {0.779731, 0.298594}, {0.80477, 0.347257}, {0.776732, 0.293936}, {0.789422, 0.317096}, {0.813591, 0.365041}, {0.79697, 0.331802}, {0.75333, 0.254718}, {0.808576, 0.355288}, {0.783939, 0.306961}, {0.796379, 0.330433}, {0.794385, 0.325574}, {0.768722, 0.279579}, {0.820956, 0.381528}, {0.83257, 0.407658}, {0.797664, 0.333076}, {0.777544, 0.29539}, {0.786697, 0.311711}, {0.818519, 0.376151}, {0.78047, 0.300661}, {0.794733, 0.326248}, {0.781972, 0.301034}, {0.813874, 0.365077}, {0.80924, 0.355356}, {0.791855, 0.321228}, {0.798406, 0.334264}, {0.774784, 0.290581}, {0.812492, 0.362729}, {0.818017, 0.375172}, {0.793905, 0.324389}, {0.787861, 0.31215}, {0.811705, 0.360346}, {0.794054, 0.325656}, {0.781047, 0.299651}, {0.856214, 0.465751}, {0.748833, 0.247987}, {0.759189, 0.263831}, {0.798035, 0.333543}, {0.806796, 0.350585}, {0.746076, 0.242882}, {0.797271, 0.33177}, {0.791106, 0.319671}, {0.756991, 0.260257}, {0.764081, 0.272291}, {0.795337, 0.326311}, {0.775222, 0.291256}, {0.78194, 0.30336}, {0.795982, 0.329839}, {0.757122, 0.260733}, {0.806228, 0.348569}, {0.833314, 0.409994}, {0.783712, 0.306283}, {0.785426, 0.309793}, {0.806748, 0.350211}, {0.824383, 0.389325}, {0.779186, 0.298297}, {0.801371, 0.340264}, {0.76263, 0.270017}, {0.791926, 0.322061}, {0.775638, 0.292042}, {0.785361, 0.309112}, {0.796378, 0.329781}, {0.795731, 0.327765}, {0.810247, 0.358422}, {0.806021, 0.348085}, {0.777127, 0.293811}, {0.788169, 0.314494}, {0.788813, 0.314971}, {0.796652, 0.330874}, {0.814293, 0.365799}, {0.784466, 0.307687}, {0.755782, 0.258523}, {0.831491, 0.405788}, {0.852084, 0.454487}, {0.825206, 0.390786}, {0.797374, 0.332816}, {0.78914, 0.316442}, {0.780471, 0.300435}, {0.792669, 0.321677}, {0.826029, 0.392702}, {0.820412, 0.378892}, {0.822451, 0.382431}, {0.804363, 0.346011}, {0.821267, 0.381224}, {0.80117, 0.339607}, {0.813677, 0.364072}, {0.797145, 0.330468}, {0.755426, 0.257743}, {0.791524, 0.321055}, {0.798345, 0.333342}, {0.844481, 0.43519}, {0.813201, 0.364065}, {0.75358, 0.255348}, {0.835948, 0.415893}, {0.780594, 0.300387}, {0.793315, 0.32334}, {0.795698, 0.3268}, {0.820111, 0.379737}, {0.792604, 0.323152}, {0.806746, 0.350345}, {0.810368, 0.358144}, {0.79522, 0.327605}, {0.813428, 0.364748}, {0.813666, 0.36549}, {0.834177, 0.410529}, {0.774409, 0.289597}, {0.795371, 0.32846}, {0.762825, 0.270243}, {0.769046, 0.28073}, {0.813211, 0.364838}, {0.800755, 0.338682}, {0.79893, 0.3356}, {0.800379, 0.338276}, {0.796543, 0.330944}, {0.759213, 0.261917}, {0.787308, 0.312981}, {0.777371, 0.294614}, {0.805477, 0.347956}, {0.738741, 0.232704}, {0.782805, 0.304725}, {0.813446, 0.36416}, {0.781825, 0.302336}, {0.798899, 0.33557}, {0.736395, 0.226969}, {0.737309, 0.230187}, {0.834801, 0.412966}, {0.765389, 0.273651}, {0.826567, 0.393219}, {0.77899, 0.297843}, {0.783371, 0.305411}, {0.805753, 0.347805}, {0.773928, 0.288865}, {0.780169, 0.299456}, {0.753222, 0.254684}, {0.810723, 0.359082}, {0.816364, 0.370716}, {0.77284, 0.286917}, {0.791624, 0.321339}, {0.807232, 0.350422}, {0.783657, 0.306629}, {0.816073, 0.370158}, {0.80412, 0.345891}, {0.794134, 0.325072}, {0.744245, 0.241084}, {0.784496, 0.307312}, {0.798509, 0.333316}, {0.802001, 0.341766}, {0.775814, 0.292042}, {0.774964, 0.289872}, {0.769887, 0.282007}, {0.805329, 0.347884}, {0.794728, 0.327409}, {0.762131, 0.268875}, {0.750773, 0.249793}, {0.806012, 0.349255}, {0.792388, 0.320587}, {0.785102, 0.309257}, {0.762472, 0.26973}, {0.768469, 0.27837}, {0.825683, 0.392272}, {0.754948, 0.25693}, {0.801043, 0.337609}, {0.778308, 0.296889}, {0.80223, 0.342111}, {0.841676, 0.429197}, {0.79517, 0.328108}, {0.788927, 0.316161}, {0.780675, 0.301154}, {0.783224, 0.305708}, {0.783984, 0.304783}, {0.797301, 0.331782}, {0.798799, 0.334503}, {0.818031, 0.372296}, {0.814982, 0.368167}, {0.790357, 0.318678}, {0.805368, 0.344778}, {0.781194, 0.302007}, {0.832994, 0.408833}, {0.80757, 0.3515}, {0.821425, 0.380814}, {0.791125, 0.319833}, {0.815191, 0.368031}, {0.833045, 0.409188}, {0.804084, 0.345909}, {0.817924, 0.375143}, {0.813185, 0.364456}, {0.809307, 0.356184}, {0.809127, 0.355727}, {0.805112, 0.3474}, {0.780623, 0.300922}, {0.803149, 0.344323}, {0.804947, 0.347787}, {0.805442, 0.348304}, {0.81615, 0.370885}, {0.805717, 0.349332}, {0.804587, 0.346284}, {0.821279, 0.38048}, {0.775809, 0.291788}, {0.786244, 0.310491}, {0.800334, 0.337283}, {0.752079, 0.252464}, {0.814163, 0.366718}, {0.832694, 0.406839}, {0.802196, 0.342017}, {0.795426, 0.327718}, {0.823971, 0.388049}, {0.757078, 0.260148}, {0.807453, 0.352451}, {0.807121, 0.352146}, {0.818061, 0.375441}, {0.813891, 0.366331}, {0.796004, 0.329256}, {0.804216, 0.341038}, {0.822695, 0.383486}, {0.820545, 0.380227}, {0.799245, 0.335739}, {0.795462, 0.327839}, {0.827413, 0.395801}, {0.801, 0.339795}, {0.798158, 0.333911}, {0.804506, 0.34667}, {0.808376, 0.354913}, {0.806266, 0.349941}, {0.785045, 0.308396}, {0.79929, 0.33595}, {0.826521, 0.394313}, {0.825535, 0.391587}, {0.82122, 0.382041}, {0.829736, 0.401052}, {0.797417, 0.332592}, {0.826998, 0.393998}, {0.794408, 0.326964}, {0.799001, 0.33525}, {0.834801, 0.412917}, {0.802778, 0.343155}, {0.797215, 0.331419}, {0.823494, 0.385766}, {0.761443, 0.266529}, {0.808609, 0.353542}, {0.855788, 0.465568}, {0.83287, 0.408008}, {0.80958, 0.357079}, {0.798402, 0.333625}, {0.812017, 0.361239}, {0.83807, 0.418077}, {0.823959, 0.387676}, {0.823996, 0.388615}, {0.800857, 0.339265}, {0.825114, 0.390871}, {0.795449, 0.32898}, {0.815367, 0.367727}, {0.789191, 0.316586}, {0.826217, 0.393283}, {0.823804, 0.387583}, {0.827085, 0.394724}, {0.803899, 0.345002}, {0.833801, 0.410613}, {0.832294, 0.407064}, {0.79174, 0.321657}, {0.782831, 0.304516}, {0.807165, 0.352443}, {0.815586, 0.369505}, {0.785289, 0.309062}, {0.825698, 0.392074}, {0.790601, 0.318408}, {0.827255, 0.395644}, {0.833914, 0.411508}, {0.810278, 0.358116}, {0.791699, 0.321305}, {0.816586, 0.371752}, {0.828331, 0.397105}, {0.795866, 0.329637}, {0.783583, 0.305679}, {0.819591, 0.378769}, {0.801156, 0.340019}, {0.811345, 0.360688}, {0.843416, 0.432684}, {0.832286, 0.406853}, {0.807402, 0.352761}, {0.801736, 0.340136}, {0.837526, 0.419245}, {0.812461, 0.362614}, {0.813686, 0.364222}, {0.795847, 0.329829}, {0.814575, 0.367752}, {0.803968, 0.345526}, {0.839697, 0.42423}, {0.818992, 0.376978}, {0.81408, 0.367009}, {0.819209, 0.3775}, {0.801988, 0.341123}, {0.759315, 0.260839}, {0.802805, 0.343104}, {0.775815, 0.29254}, {0.812493, 0.363293}, {0.807712, 0.353007}, {0.884937, 0.546947}, {0.812051, 0.362171}, {0.801564, 0.340657}, {0.83182, 0.404324}, {0.850804, 0.451266}, {0.799749, 0.336896}, {0.806729, 0.351402}, {0.791999, 0.321809}, {0.813979, 0.366126}, {0.808705, 0.354787}, {0.796379, 0.330259}, {0.799307, 0.335446}, {0.809643, 0.356139}, {0.800056, 0.337711}, {0.835018, 0.413704}, {0.783828, 0.305642}, {0.814355, 0.365941}, {0.848944, 0.448096}, {0.784902, 0.307615}, {0.788002, 0.314542}, {0.815017, 0.368834}, {0.796789, 0.330252}, {0.804913, 0.347389}, {0.829738, 0.399478}, {0.832664, 0.408135}, {0.783311, 0.305669}, {0.859224, 0.474401}, {0.783045, 0.305106}, {0.796405, 0.330742}, {0.780969, 0.301741}, {0.8228, 0.385077}, {0.791727, 0.320142}, {0.856794, 0.465595}, {0.814529, 0.366576}, {0.843239, 0.432021}, {0.787252, 0.313367}, {0.791203, 0.32078}, {0.816526, 0.370219}, {0.792618, 0.323517}, {0.799713, 0.337398}, {0.835665, 0.415242}, {0.834573, 0.412922}, {0.787651, 0.313395}, {0.80712, 0.351943}, {0.807198, 0.352085}, {0.780553, 0.30078}, {0.824417, 0.387831}, {0.844781, 0.435815}, {0.795565, 0.328865}, {0.809461, 0.356491}, {0.797255, 0.331846}, {0.800753, 0.338931}, {0.771314, 0.284436}, {0.823769, 0.386911}, {0.771952, 0.285183}, {0.797989, 0.333586}, {0.824382, 0.388396}, {0.828744, 0.399504}, {0.806412, 0.351029}, {0.824463, 0.386413}, {0.786204, 0.31073}, {0.821422, 0.381508}, {0.802746, 0.342988}, {0.851105, 0.453381}, {0.807099, 0.351942}, {0.787027, 0.31201}, {0.821081, 0.381419}, {0.765696, 0.274853}, {0.806279, 0.350355}, {0.82585, 0.390733}, {0.828764, 0.398368}, {0.794747, 0.326983}, {0.797799, 0.333497}, {0.85801, 0.469458}, {0.830033, 0.401933}, {0.788042, 0.314653}, {0.836952, 0.417252}, {0.798087, 0.333865}, {0.80487, 0.347385}, {0.830256, 0.401778}, {0.802111, 0.341631}, {0.792993, 0.322968}, {0.805617, 0.349242}, {0.807376, 0.352268}, {0.786699, 0.312109}, {0.817071, 0.373158}, {0.805385, 0.348556}, {0.795423, 0.328454}, {0.821711, 0.382629}, {0.824568, 0.389521}, {0.790954, 0.320249}, {0.788354, 0.315037}, {0.821179, 0.382135}, {0.825336, 0.391469}, {0.800709, 0.338204}, {0.812731, 0.363836}, {0.80354, 0.344765}, {0.795881, 0.329504}, {0.80641, 0.350523}, {0.824742, 0.390048}, {0.824546, 0.389409}, {0.794676, 0.327506}, {0.821288, 0.381808}, {0.804329, 0.346663}, {0.80551, 0.348076}, {0.814334, 0.365917}, {0.813065, 0.364006}, {0.821998, 0.382761}, {0.77832, 0.296588}, {0.824538, 0.389818}, {0.83457, 0.411001}, {0.829734, 0.401124}, {0.809217, 0.356603}, {0.814147, 0.366114}, {0.840337, 0.425704}, {0.80917, 0.356356}, {0.808342, 0.354756}, {0.800081, 0.336344}, {0.823692, 0.387422}, {0.812573, 0.363246}, {0.783496, 0.306348}, {0.787543, 0.312802}, {0.847062, 0.441543}, {0.79523, 0.327845}, {0.830606, 0.403611}, {0.771966, 0.285525}, {0.804949, 0.347399}, {0.822829, 0.385689}, {0.807999, 0.353435}, {0.781009, 0.300943}, {0.816878, 0.372224}, {0.805239, 0.348126}, {0.816348, 0.371641}, {0.808008, 0.353624}, {0.795832, 0.329236}, {0.814786, 0.368449}, {0.816822, 0.372773}, {0.798389, 0.334236}, {0.807585, 0.352962}, {0.811142, 0.360147}, {0.814995, 0.367966}, {0.802239, 0.341967}, {0.833363, 0.410107}, {0.789864, 0.317897}, {0.80606, 0.349969}, {0.790211, 0.318469}, {0.810564, 0.356527}, {0.812151, 0.361204}, {0.761726, 0.268472}, {0.813786, 0.365765}, {0.835052, 0.414288}, {0.820361, 0.380279}, {0.784719, 0.30826}, {0.82034, 0.378967}, {0.826384, 0.391352}, {0.799007, 0.335594}, {0.802606, 0.341472}, {0.818094, 0.374573}, {0.8309, 0.404534}, {0.817353, 0.373796}, {0.826613, 0.394225}, {0.763477, 0.271341}, {0.824269, 0.388174}, {0.826796, 0.393987}, {0.802365, 0.342652}, {0.788912, 0.316029}, {0.794557, 0.327121}, {0.803809, 0.344692}, {0.808879, 0.354649}, {0.827094, 0.392594}, {0.821001, 0.381091}, {0.834471, 0.412785}, {0.795898, 0.328962}, {0.836665, 0.417698}, {0.782155, 0.303174}, {0.797549, 0.331736}, {0.786859, 0.312358}, {0.846257, 0.441396}, {0.847349, 0.444179}, {0.783956, 0.307154}, {0.801005, 0.339847}, {0.738917, 0.232783}, {0.768237, 0.279216}, {0.831732, 0.405222}, {0.830913, 0.40092}, {0.811197, 0.360708}, {0.800828, 0.339504}, {0.825454, 0.391465}, {0.821239, 0.382058}, {0.815541, 0.369167}, {0.803622, 0.345033}, {0.760906, 0.267149}, {0.801148, 0.339068}, {0.847508, 0.442689}, {0.790638, 0.319687}, {0.806533, 0.351129}, {0.790635, 0.31968}, {0.80931, 0.356531}, {0.800109, 0.338025}, {0.760378, 0.26624}, {0.802059, 0.341259}, {0.815862, 0.370075}, {0.77902, 0.298132}, {0.811776, 0.361998}, {0.789635, 0.316367}, {0.787753, 0.313737}, {0.822941, 0.385304}, {0.767176, 0.276702}, {0.808577, 0.355382}, {0.810536, 0.357856}, {0.811333, 0.36017}, {0.806119, 0.345377}, {0.803203, 0.343561}, {0.834475, 0.412318}, {0.828488, 0.397868}, {0.806774, 0.350242}, {0.800188, 0.336258}, {0.835688, 0.41498}, {0.804216, 0.346178}, {0.832288, 0.40595}, {0.831316, 0.402988}, {0.797138, 0.332132}, {0.804727, 0.346597}, {0.831299, 0.404747}, {0.806004, 0.349913}, {0.819535, 0.378739}, {0.817883, 0.375312}, {0.823244, 0.387022}, {0.810337, 0.358114}, {0.796395, 0.330672}, {0.815153, 0.369205}, {0.803656, 0.344427}, {0.785247, 0.30963}, {0.811016, 0.359431}, {0.803979, 0.345004}, {0.805031, 0.347349}, {0.784017, 0.307126}, {0.782121, 0.303694}, {0.787328, 0.313158}, {0.814133, 0.36683}, {0.831974, 0.406148}, {0.810913, 0.359733}, {0.793295, 0.32461}, {0.811993, 0.362186}, {0.827274, 0.395614}, {0.799621, 0.33519}, {0.791409, 0.320059}, {0.800332, 0.3385}, {0.823523, 0.387652}, {0.798037, 0.333062}, {0.837199, 0.418012}, {0.810338, 0.358418}, {0.810813, 0.358782}, {0.808767, 0.354249}, {0.801145, 0.339663}, {0.77542, 0.291594}, {0.830866, 0.400774}, {0.862989, 0.484532}, {0.845531, 0.439518}, {0.781962, 0.303526}, {0.804823, 0.34742}, {0.79848, 0.334572}, {0.795181, 0.328115}, {0.809157, 0.356326}, {0.812387, 0.362588}, {0.808051, 0.354029}, {0.783821, 0.306873}, {0.823308, 0.385049}, {0.78662, 0.310896}, {0.799185, 0.335455}, {0.858581, 0.473313}, {0.811623, 0.361095}, {0.802652, 0.3431}, {0.837866, 0.420403}, {0.833951, 0.410907}, {0.812357, 0.360305}, {0.817852, 0.374463}, {0.813698, 0.365124}, {0.7842, 0.307374}, {0.807995, 0.353779}, {0.835237, 0.412832}, {0.824335, 0.389313}, {0.766246, 0.27562}, {0.79863, 0.335215}, {0.799184, 0.335879}, {0.837028, 0.418485}, {0.804161, 0.34571}, {0.815377, 0.369192}, {0.820639, 0.380961}, {0.810511, 0.359286}, {0.765998, 0.275546}, {0.837723, 0.41982}, {0.819899, 0.377826}, {0.790022, 0.317415}, {0.795907, 0.329239}, {0.803513, 0.343866}, {0.828909, 0.398984}, {0.800307, 0.338456}, {0.779559, 0.299252}, {0.793129, 0.324266}, {0.804718, 0.346192}, {0.808864, 0.355028}, {0.811852, 0.362027}, {0.79039, 0.318986}, {0.829649, 0.401233}, {0.830861, 0.404077}, {0.824143, 0.386402}, {0.806635, 0.351016}, {0.810754, 0.359748}, {0.795287, 0.328381}, {0.808619, 0.354994}, {0.797855, 0.332802}, {0.803804, 0.345364}, {0.827901, 0.397476}, {0.760708, 0.265598}, {0.813259, 0.364125}, {0.802569, 0.342836}, {0.792269, 0.322636}, {0.851611, 0.453627}, {0.834751, 0.413422}, {0.7817, 0.302707}, {0.829765, 0.401321}, {0.799762, 0.335461}, {0.778943, 0.297814}, {0.791098, 0.319605}, {0.801984, 0.341578}, {0.788997, 0.316141}, {0.798578, 0.334591}, {0.820089, 0.380066}, {0.819972, 0.379262}, {0.820496, 0.380169}, {0.799249, 0.336115}, {0.802332, 0.342448}, {0.790834, 0.319152}, {0.782229, 0.303789}, {0.818847, 0.376509}, {0.812861, 0.363508}, {0.851045, 0.453109}, {0.806598, 0.350436}, {0.816548, 0.370768}, {0.798704, 0.335095}, {0.833035, 0.408987}, {0.803705, 0.345027}, {0.814108, 0.365223}, {0.811975, 0.362454}, {0.798043, 0.333003}, {0.813686, 0.365959}, {0.812044, 0.362228}, {0.791426, 0.320517}, {0.809143, 0.355896}, {0.818593, 0.37568}, {0.81923, 0.376223}, {0.82645, 0.393465}, {0.792719, 0.323234}, {0.803955, 0.343755}, {0.808059, 0.353491}, {0.763536, 0.270824}, {0.828963, 0.398609}, {0.834852, 0.413313}, {0.804518, 0.346855}, {0.769385, 0.28131}, {0.805539, 0.348782}, {0.789513, 0.317424}, {0.824717, 0.389579}, {0.814908, 0.368085}, {0.802477, 0.342804}, {0.813443, 0.363764}, {0.826987, 0.39455}, {0.79789, 0.333469}, {0.818759, 0.377105}, {0.80532, 0.347642}, {0.759349, 0.264326}, {0.832195, 0.407065}, {0.837683, 0.420041}, {0.814884, 0.366388}, {0.810521, 0.358956}, {0.825322, 0.389156}, {0.843613, 0.434428}, {0.802371, 0.341932}, {0.791685, 0.321558}, {0.767813, 0.278701}, {0.825291, 0.38904}, {0.852346, 0.44869}, {0.786426, 0.311585}, {0.772641, 0.286456}, {0.809048, 0.356042}, {0.848926, 0.447803}, {0.774545, 0.28965}, {0.811306, 0.360036}, {0.807471, 0.352839}, {0.770759, 0.283264}, {0.804984, 0.347546}, {0.806117, 0.349449}, {0.787628, 0.31408}, {0.785271, 0.309643}, {0.821021, 0.381323}, {0.822144, 0.384592}, {0.819501, 0.377335}, {0.815129, 0.36747}, {0.797314, 0.332437}, {0.815427, 0.368651}, {0.796485, 0.330929}, {0.809102, 0.354851}, {0.834943, 0.413066}, {0.834084, 0.40931}, {0.788267, 0.315038}, {0.756287, 0.25951}, {0.784881, 0.307882}, {0.782523, 0.303308}, {0.763158, 0.269335}, {0.830975, 0.404289}, {0.80563, 0.349124}, {0.858556, 0.472345}, {0.823634, 0.386472}, {0.822854, 0.38593}, {0.806249, 0.350394}, {0.814078, 0.365119}, {0.808263, 0.354062}, {0.818574, 0.37487}, {0.778967, 0.297081}, {0.8252, 0.391571}, {0.792824, 0.323273}, {0.792169, 0.321065}, {0.8007, 0.338818}, {0.844119, 0.434198}, {0.799374, 0.335972}, {0.796172, 0.330242}, {0.823475, 0.386646}, {0.811333, 0.360378}, {0.805452, 0.347457}, {0.80332, 0.344579}, {0.829016, 0.396907}, {0.81459, 0.3665}, {0.796827, 0.330523}, {0.821538, 0.382883}, {0.786772, 0.312098}, {0.841614, 0.428532}, {0.834966, 0.412898}, {0.813784, 0.3662}, {0.81089, 0.36019}, {0.805663, 0.349258}, {0.772423, 0.286479}, {0.829178, 0.400272}, {0.805627, 0.348137}, {0.813897, 0.366318}, {0.769083, 0.280831}, {0.806622, 0.350668}, {0.822184, 0.383427}, {0.792136, 0.321978}, {0.833838, 0.409237}, {0.827684, 0.396678}, {0.826125, 0.392999}, {0.808212, 0.354238}, {0.83293, 0.40862}, {0.808384, 0.354252}, {0.812915, 0.363473}, {0.812344, 0.363013}, {0.791148, 0.319653}, {0.810556, 0.359191}, {0.790962, 0.320318}, {0.799475, 0.336849}, {0.78253, 0.304275}, {0.786532, 0.311286}, {0.793973, 0.324937}, {0.818163, 0.375352}, {0.799248, 0.335398}, {0.797617, 0.332931}, {0.831979, 0.40653}, {0.836777, 0.417667}, {0.818484, 0.375638}, {0.852781, 0.456144}, {0.807719, 0.353037}, {0.796036, 0.328234}, {0.843995, 0.434902}, {0.769462, 0.280696}, {0.838248, 0.421604}, {0.80804, 0.353908}, {0.82393, 0.386888}, {0.802539, 0.342075}, {0.773014, 0.285384}, {0.794367, 0.326752}, {0.810017, 0.358222}, {0.768722, 0.280258}, {0.849011, 0.44705}, {0.782962, 0.305235}, {0.792796, 0.323444}, {0.813188, 0.36324}, {0.836214, 0.415566}, {0.835996, 0.414533}, {0.814302, 0.366946}, {0.805904, 0.348779}, {0.812984, 0.364246}, {0.804179, 0.345997}, {0.801644, 0.341309}, {0.797199, 0.330906}, {0.784784, 0.308687}, {0.791731, 0.321487}, {0.824384, 0.389677}, {0.849225, 0.448382}, {0.799858, 0.337095}, {0.797756, 0.33334}, {0.809327, 0.355544}, {0.789726, 0.317108}, {0.816716, 0.372177}, {0.796998, 0.331094}, {0.795811, 0.32953}, {0.795885, 0.328773}, {0.787594, 0.313829}, {0.78712, 0.312702}, {0.801847, 0.341418}, {0.790353, 0.318707}, {0.803721, 0.344562}, {0.811059, 0.359977}, {0.814026, 0.365216}, {0.813676, 0.366079}, {0.800863, 0.337646}, {0.810025, 0.358356}, {0.865274, 0.490978}, {0.803167, 0.342715}, {0.774963, 0.290768}, {0.795878, 0.329784}, {0.791322, 0.319852}, {0.812778, 0.363982}, {0.787537, 0.313638}, {0.820319, 0.380343}, {0.800086, 0.337574}, {0.828458, 0.397811}, {0.803, 0.342428}, {0.807178, 0.351815}, {0.80376, 0.345492}, {0.777284, 0.294817}, {0.788713, 0.316137}, {0.821036, 0.381922}, {0.795319, 0.327371}, {0.823615, 0.387443}, {0.755549, 0.258398}, {0.859674, 0.475687}, {0.82983, 0.40108}, {0.793927, 0.32588}, {0.839545, 0.423128}, {0.813368, 0.36371}, {0.796964, 0.331297}, {0.797424, 0.33277}, {0.807386, 0.351588}, {0.833166, 0.409484}, {0.812819, 0.363168}, {0.787471, 0.312207}, {0.793013, 0.324082}, {0.80601, 0.349056}, {0.831036, 0.404188}, {0.818177, 0.375396}, {0.805907, 0.348157}, {0.846774, 0.441802}, {0.803277, 0.342667}, {0.810524, 0.359367}, {0.823569, 0.387085}, {0.819023, 0.377701}, {0.82301, 0.386204}, {0.855974, 0.464847}, {0.806297, 0.35053}, {0.810083, 0.357242}, {0.806763, 0.350748}, {0.802428, 0.342206}, {0.763475, 0.271324}, {0.792095, 0.321917}, {0.795901, 0.329011}, {0.817658, 0.372737}, {0.785608, 0.31025}, {0.797746, 0.333093}, {0.783107, 0.305362}, {0.810761, 0.359181}, {0.805802, 0.348587}, {0.811184, 0.360098}, {0.819203, 0.376622}, {0.814468, 0.366866}, {0.84438, 0.434196}, {0.812358, 0.361593}, {0.805913, 0.349811}, {0.796222, 0.330162}, {0.781804, 0.302269}, {0.850447, 0.450264}, {0.828463, 0.395173}, {0.821122, 0.382205}, {0.801557, 0.340804}, {0.818332, 0.375347}, {0.804429, 0.345365}, {0.828316, 0.397712}, {0.820357, 0.380148}, {0.804693, 0.346262}, {0.819204, 0.377087}, {0.829745, 0.399834}, {0.812263, 0.360753}, {0.803172, 0.34371}, {0.826367, 0.393435}, {0.807847, 0.353144}, {0.808648, 0.354894}, {0.793102, 0.323238}, {0.799747, 0.336229}, {0.81106, 0.358437}, {0.824853, 0.390466}, {0.807508, 0.35301}, {0.846027, 0.438677}, {0.819458, 0.378305}, {0.808834, 0.353806}, {0.798041, 0.332978}, {0.798755, 0.334861}, {0.789453, 0.317239}, {0.784467, 0.307912}, {0.795673, 0.328979}, {0.816677, 0.37221}, {0.797803, 0.333259}, {0.825038, 0.389491}, {0.779304, 0.29846}, {0.805341, 0.348524}, {0.782584, 0.304547}, {0.802786, 0.343069}, {0.805059, 0.347643}, {0.840012, 0.42614}, {0.811087, 0.359798}, {0.80136, 0.340266}, {0.815942, 0.369995}, {0.815218, 0.36899}, {0.822559, 0.383585}, {0.802127, 0.341247}, {0.799322, 0.336129}, {0.796627, 0.330982}, {0.774859, 0.290753}, {0.827943, 0.395299}, {0.806341, 0.350087}, {0.823845, 0.387753}, {0.800126, 0.337962}, {0.789711, 0.316593}, {0.837791, 0.420589}, {0.80589, 0.349291}, {0.791925, 0.321682}, {0.828458, 0.398712}, {0.818615, 0.375953}, {0.806752, 0.350501}, {0.78425, 0.307627}, {0.797021, 0.330462}, {0.783977, 0.306992}, {0.808331, 0.354421}, {0.823064, 0.384931}, {0.830063, 0.401923}, {0.792895, 0.322813}, {0.798447, 0.333679}, {0.812785, 0.362804}, {0.808454, 0.354642}, {0.810002, 0.358016}, {0.767541, 0.277757}, {0.867361, 0.496073}, {0.817826, 0.373619}, {0.785911, 0.310086}, {0.792831, 0.323398}, {0.816868, 0.372314}, {0.807743, 0.352864}, {0.80174, 0.34138}, {0.847873, 0.445143}, {0.786724, 0.311184}, {0.81737, 0.373473}, {0.802802, 0.343244}, {0.774789, 0.290557}, {0.825413, 0.391273}, {0.817869, 0.374058}, {0.820917, 0.380495}, {0.801541, 0.34041}, {0.788863, 0.314839}, {0.820041, 0.379892}, {0.786853, 0.311469}, {0.784308, 0.307512}, {0.789518, 0.316798}, {0.810056, 0.357114}, {0.831502, 0.405992}, {0.823857, 0.388055}, {0.822756, 0.38527}, {0.82347, 0.387528}, {0.799772, 0.337042}, {0.812868, 0.362388}, {0.823748, 0.387685}, {0.775906, 0.291948}, {0.848374, 0.445425}, {0.773318, 0.288126}, {0.852863, 0.458196}, {0.821304, 0.381358}, {0.779575, 0.298587}, {0.827379, 0.395492}, {0.794041, 0.325722}, {0.82942, 0.400012}, {0.824994, 0.390502}, {0.804965, 0.347835}, {0.805163, 0.348161}, {0.816483, 0.371259}, {0.817353, 0.371862}, {0.791662, 0.321396}, {0.816923, 0.372744}, {0.858035, 0.470829}, {0.802025, 0.342101}, {0.784974, 0.309023}, {0.81802, 0.375276}, {0.831488, 0.405209}, {0.804735, 0.34674}, {0.80288, 0.343227}, {0.809812, 0.356089}, {0.798847, 0.335198}, {0.81273, 0.363476}, {0.803595, 0.344269}, {0.809361, 0.355748}, {0.821866, 0.383763}, {0.786126, 0.310944}, {0.842415, 0.431395}, {0.833536, 0.410105}, {0.797663, 0.33281}, {0.833817, 0.408601}, {0.813129, 0.364751}, {0.789666, 0.317621}, {0.823824, 0.388061}, {0.818527, 0.375617}, {0.800262, 0.338527}, {0.80263, 0.342686}, {0.775452, 0.291746}, {0.807862, 0.351852}, {0.826961, 0.394764}, {0.829136, 0.398909}, {0.826139, 0.391296}, {0.782534, 0.30363}, {0.805485, 0.349071}, {0.785084, 0.308765}, {0.841731, 0.429072}, {0.807211, 0.352126}, {0.826987, 0.394991}, {0.80159, 0.341106}, {0.826257, 0.392542}, {0.801444, 0.337122}, {0.811369, 0.360302}, {0.797447, 0.332843}, {0.819522, 0.37732}, {0.798501, 0.3348}, {0.818026, 0.375096}, {0.794446, 0.326343}, {0.785864, 0.310507}, {0.806771, 0.349861}, {0.80149, 0.340581}, {0.825804, 0.390558}, {0.784443, 0.30775}, {0.778309, 0.296051}, {0.774076, 0.288633}, {0.784984, 0.307738}, {0.835173, 0.414028}, {0.77071, 0.282799}, {0.828308, 0.397913}, {0.80001, 0.335741}, {0.819299, 0.376879}, {0.807035, 0.351764}, {0.830134, 0.40153}, {0.830335, 0.402448}, {0.861634, 0.480269}, {0.771215, 0.284242}, {0.819599, 0.377613}, {0.797756, 0.333323}, {0.788925, 0.314282}, {0.81857, 0.376202}, {0.811326, 0.360737}, {0.811292, 0.360978}, {0.814428, 0.366678}, {0.835821, 0.41545}, {0.805103, 0.347905}, {0.781607, 0.302482}, {0.764796, 0.273318}, {0.788418, 0.315309}, {0.781057, 0.301814}, {0.792168, 0.321575}, {0.801845, 0.340742}, {0.798411, 0.334429}, {0.811818, 0.362031}, {0.840496, 0.426781}, {0.829397, 0.400826}, {0.813894, 0.364981}, {0.782217, 0.303535}, {0.774994, 0.290483}, {0.787911, 0.314398}, {0.801887, 0.341793}, {0.811411, 0.361392}, {0.838862, 0.42068}, {0.808449, 0.354391}, {0.80534, 0.347154}, {0.783963, 0.306907}, {0.781572, 0.302855}, {0.804667, 0.346851}, {0.771114, 0.284346}, {0.823156, 0.386101}, {0.790686, 0.318575}, {0.804765, 0.347156}, {0.789482, 0.317148}, {0.817495, 0.371998}, {0.834984, 0.41341}, {0.790094, 0.318077}, {0.815125, 0.369369}, {0.792133, 0.321904}, {0.802785, 0.343195}, {0.792264, 0.321377}, {0.808752, 0.355468}, {0.801418, 0.339932}, {0.793194, 0.324197}, {0.81235, 0.362904}, {0.794412, 0.326465}, {0.794526, 0.32704}, {0.804111, 0.346104}, {0.805918, 0.348211}, {0.76832, 0.279448}, {0.811609, 0.360997}, {0.775731, 0.290598}, {0.803144, 0.342913}, {0.849593, 0.449914}, {0.77331, 0.287596}, {0.828563, 0.398656}, {0.816722, 0.37263}, {0.799094, 0.335891}, {0.814074, 0.365659}, {0.829776, 0.40176}, {0.815127, 0.367805}, {0.846113, 0.441236}, {0.79187, 0.320973}, {0.864503, 0.486495}, {0.804976, 0.347635}, {0.84822, 0.444217}, {0.807305, 0.34956}, {0.801361, 0.339897}, {0.81142, 0.360654}, {0.774021, 0.289037}, {0.793087, 0.321779}, {0.797113, 0.331587}, {0.849337, 0.446156}, {0.824042, 0.388061}, {0.780521, 0.30074}, {0.783297, 0.304012}, {0.831125, 0.403999}, {0.760215, 0.265697}, {0.762284, 0.269476}, {0.808508, 0.354247}, {0.820056, 0.378969}, {0.830566, 0.403116}, {0.794473, 0.326792}, {0.803528, 0.344283}, {0.813956, 0.364818}, {0.823681, 0.387193}, {0.826012, 0.393271}, {0.780567, 0.298676}, {0.796059, 0.329988}, {0.832065, 0.406517}, {0.798473, 0.334956}, {0.778162, 0.296455}, {0.818099, 0.375706}, {0.842127, 0.430449}, {0.804506, 0.34688}, {0.806112, 0.350017}, {0.799727, 0.33633}, {0.804777, 0.345384}, {0.804502, 0.34641}, {0.834035, 0.407656}, {0.821291, 0.38207}, {0.765871, 0.27485}, {0.809376, 0.356803}, {0.790011, 0.317917}, {0.825491, 0.389537}, {0.853611, 0.460143}, {0.800142, 0.338235}, {0.795657, 0.328534}, {0.900184, 0.594086}, {0.82227, 0.383816}, {0.850116, 0.450669}, {0.819156, 0.376887}, {0.816701, 0.372174}, {0.793385, 0.324227}, {0.823588, 0.387695}, {0.856155, 0.466781}, {0.828461, 0.397632}, {0.807781, 0.353855}, {0.811068, 0.360179}, {0.812776, 0.363298}, {0.827995, 0.395519}, {0.821502, 0.381473}, {0.804738, 0.346552}, {0.839534, 0.422465}, {0.812069, 0.362206}, {0.828688, 0.398674}, {0.820135, 0.378813}, {0.810208, 0.358449}, {0.826062, 0.392757}, {0.829278, 0.400074}, {0.818698, 0.37662}, {0.843217, 0.431686}, {0.814793, 0.368327}, {0.839706, 0.422417}, {0.845541, 0.439709}, {0.833693, 0.410594}, {0.842502, 0.430774}, {0.861058, 0.479098}, {0.830421, 0.401551}, {0.764673, 0.270322}, {0.832129, 0.406998}, {0.82801, 0.396683}, {0.796823, 0.330876}, {0.832959, 0.407926}, {0.824313, 0.389461}, {0.835269, 0.414722}, {0.845039, 0.437786}, {0.809494, 0.35628}, {0.790963, 0.319326}, {0.864926, 0.48757}, {0.833057, 0.409045}, {0.844045, 0.436033}, {0.829947, 0.400544}, {0.833057, 0.409316}, {0.792489, 0.322853}, {0.883825, 0.542158}, {0.819727, 0.378664}, {0.813073, 0.364644}, {0.845224, 0.438834}, {0.850469, 0.452025}, {0.792637, 0.322712}, {0.831597, 0.405552}, {0.82515, 0.391292}, {0.828188, 0.397464}, {0.819899, 0.37937}, {0.85142, 0.454584}, {0.824157, 0.389098}, {0.810906, 0.360043}, {0.844161, 0.435778}, {0.802179, 0.34241}, {0.836956, 0.41823}, {0.813669, 0.365596}, {0.825401, 0.391748}, {0.800841, 0.339227}, {0.805091, 0.347814}, {0.833798, 0.410084}, {0.793132, 0.324038}, {0.801169, 0.340203}, {0.831777, 0.404956}, {0.790355, 0.319249}, {0.821183, 0.382493}, {0.834692, 0.413226}, {0.814688, 0.368284}, {0.851169, 0.451799}, {0.847722, 0.444168}, {0.852635, 0.45575}, {0.791125, 0.320596}, {0.814181, 0.367053}, {0.810193, 0.35755}, {0.765388, 0.272884}, {0.828038, 0.396546}, {0.817061, 0.372943}, {0.827175, 0.395544}, {0.812211, 0.36154}, {0.879389, 0.5311}, {0.810441, 0.359051}, {0.83106, 0.404521}, {0.849322, 0.44914}, {0.792197, 0.322529}, {0.771788, 0.280858}, {0.82742, 0.395579}, {0.810115, 0.357858}, {0.84605, 0.43965}, {0.852766, 0.456979}, {0.85777, 0.470937}, {0.848204, 0.446257}, {0.837139, 0.418639}, {0.820355, 0.378619}, {0.802446, 0.342799}, {0.840598, 0.425992}, {0.827423, 0.39562}, {0.808325, 0.354456}, {0.814483, 0.367897}, {0.835012, 0.41252}, {0.798404, 0.334003}, {0.795709, 0.329367}, {0.856587, 0.467824}, {0.797686, 0.333118}, {0.793176, 0.324543}, {0.812448, 0.362779}, {0.826644, 0.39403}, {0.817624, 0.37422}, {0.815201, 0.368588}, {0.844166, 0.435311}, {0.843851, 0.435261}, {0.814609, 0.36777}, {0.814616, 0.367101}, {0.818679, 0.376665}, {0.802377, 0.341756}, {0.835326, 0.41344}, {0.823217, 0.385872}, {0.832805, 0.407946}, {0.82724, 0.39354}, {0.822483, 0.385309}, {0.825961, 0.392621}, {0.814577, 0.367849}, {0.826573, 0.393898}, {0.793878, 0.325924}, {0.805749, 0.348998}, {0.825405, 0.390998}, {0.865729, 0.491774}, {0.834966, 0.413807}, {0.830295, 0.402699}, {0.840775, 0.427094}, {0.829945, 0.40201}, {0.818883, 0.376297}, {0.809746, 0.356235}, {0.820632, 0.381148}, {0.79598, 0.329949}, {0.797758, 0.333436}, {0.842157, 0.431146}, {0.848202, 0.444461}, {0.839679, 0.423825}, {0.81046, 0.358566}, {0.855868, 0.465041}, {0.817754, 0.374106}, {0.851563, 0.453455}, {0.846474, 0.441638}, {0.799933, 0.33708}, {0.822538, 0.384995}, {0.830576, 0.402818}, {0.815855, 0.370635}, {0.797741, 0.333444}, {0.821635, 0.383136}, {0.821459, 0.382814}, {0.810749, 0.360004}, {0.812557, 0.363774}, {0.825029, 0.390643}, {0.835312, 0.414693}, {0.843977, 0.434492}, {0.828389, 0.398807}, {0.822353, 0.384968}, {0.814677, 0.367655}, {0.806362, 0.350762}, {0.8233, 0.386579}, {0.811629, 0.361679}, {0.813682, 0.365959}, {0.861779, 0.481627}, {0.820226, 0.378811}, {0.809626, 0.357552}, {0.822575, 0.384748}, {0.826882, 0.39494}, {0.833137, 0.409609}, {0.784081, 0.306777}, {0.84837, 0.444638}, {0.797917, 0.333416}, {0.80317, 0.344297}, {0.819786, 0.378843}, {0.83594, 0.41626}, {0.834795, 0.411745}, {0.78372, 0.306738}, {0.823787, 0.385878}, {0.833058, 0.40922}, {0.82961, 0.40141}, {0.835181, 0.413661}, {0.854446, 0.462092}, {0.847345, 0.442329}, {0.848438, 0.445852}, {0.828612, 0.398186}, {0.83078, 0.403492}, {0.839623, 0.423931}, {0.835985, 0.413019}, {0.82534, 0.391725}, {0.807172, 0.352312}, {0.822792, 0.38443}, {0.815644, 0.368643}, {0.821257, 0.381321}, {0.790394, 0.319113}, {0.816725, 0.37252}, {0.816209, 0.371084}, {0.836632, 0.417424}, {0.795137, 0.328341}, {0.819714, 0.378044}, {0.863414, 0.484468}, {0.800936, 0.339377}, {0.829478, 0.400447}, {0.825491, 0.391277}, {0.84994, 0.449793}, {0.819011, 0.377099}, {0.845084, 0.437952}, {0.822634, 0.385746}, {0.863474, 0.486352}, {0.805602, 0.349128}, {0.825341, 0.391499}, {0.82482, 0.389058}, {0.824923, 0.390768}, {0.822347, 0.384961}, {0.817083, 0.373295}, {0.818185, 0.375786}, {0.805706, 0.349501}, {0.841445, 0.428855}, {0.842402, 0.43198}, {0.809468, 0.357349}, {0.824547, 0.388737}, {0.860327, 0.477417}, {0.81585, 0.369612}, {0.861454, 0.480781}, {0.838883, 0.421283}, {0.813675, 0.366092}, {0.815659, 0.370402}, {0.841786, 0.430049}, {0.806486, 0.350908}, {0.818515, 0.375451}, {0.822475, 0.383065}, {0.822078, 0.38399}, {0.810307, 0.358864}, {0.828998, 0.399497}, {0.836054, 0.415213}, {0.819093, 0.377233}, {0.853729, 0.457645}, {0.861728, 0.481201}, {0.828917, 0.399579}, {0.798584, 0.33441}, {0.805811, 0.349756}, {0.811459, 0.361285}, {0.831549, 0.40467}, {0.830599, 0.402035}, {0.829493, 0.401136}, {0.835347, 0.41466}, {0.824763, 0.390394}, {0.819257, 0.378109}, {0.807959, 0.353876}, {0.848969, 0.446163}, {0.828868, 0.399289}, {0.812556, 0.362724}, {0.834224, 0.412309}, {0.822206, 0.384781}, {0.847929, 0.443643}, {0.8004, 0.338345}, {0.81484, 0.368054}, {0.799543, 0.336268}, {0.808149, 0.354222}, {0.837119, 0.418865}, {0.823102, 0.386843}, {0.80547, 0.348112}, {0.834792, 0.413544}, {0.784549, 0.307798}, {0.793898, 0.325608}, {0.81427, 0.367282}, {0.79069, 0.31969}, {0.794253, 0.326311}, {0.828102, 0.396365}, {0.825802, 0.39144}, {0.844485, 0.434234}, {0.804695, 0.347424}, {0.800373, 0.33875}, {0.83266, 0.407654}, {0.835131, 0.413464}, {0.825271, 0.390897}, {0.825983, 0.392465}, {0.84623, 0.44077}, {0.85484, 0.462792}, {0.828494, 0.398898}, {0.850244, 0.450626}, {0.865441, 0.491354}, {0.823704, 0.387989}, {0.786635, 0.312059}, {0.860954, 0.479437}, {0.821355, 0.382648}, {0.815357, 0.369596}, {0.824806, 0.389972}, {0.803083, 0.343465}, {0.842178, 0.431143}, {0.811116, 0.359337}, {0.810215, 0.358721}, {0.828986, 0.399387}, {0.868973, 0.501056}, {0.826598, 0.393974}, {0.788384, 0.315118}, {0.844954, 0.437939}, {0.842097, 0.43091}, {0.845055, 0.437974}, {0.818713, 0.376191}, {0.808976, 0.355759}, {0.818116, 0.375525}, {0.853539, 0.45831}, {0.814966, 0.367566}, {0.82351, 0.386999}, {0.85052, 0.451387}, {0.801901, 0.341575}, {0.829609, 0.400533}, {0.867035, 0.495274}, {0.809415, 0.35722}, {0.827465, 0.396367}, {0.830956, 0.403433}, {0.790303, 0.319072}, {0.833629, 0.408835}, {0.818416, 0.374939}, {0.828515, 0.397572}, {0.822958, 0.38638}, {0.837798, 0.418397}, {0.814251, 0.366804}, {0.818783, 0.37499}, {0.805785, 0.349648}, {0.808865, 0.355042}, {0.819323, 0.378348}, {0.830748, 0.403805}, {0.816537, 0.371716}, {0.822298, 0.384359}, {0.782491, 0.303329}, {0.815029, 0.367802}, {0.81036, 0.359104}, {0.82852, 0.39846}, {0.835588, 0.415232}, {0.855042, 0.463918}, {0.800584, 0.338791}, {0.829745, 0.400485}, {0.808093, 0.353834}, {0.824157, 0.388043}, {0.812348, 0.361891}, {0.838829, 0.42282}, {0.827581, 0.39667}, {0.825141, 0.389866}, {0.795548, 0.329022}, {0.821201, 0.381428}, {0.816262, 0.371299}, {0.833915, 0.409748}, {0.831739, 0.404164}, {0.837458, 0.419655}, {0.823409, 0.387138}, {0.806973, 0.351466}, {0.825068, 0.390524}, {0.817447, 0.373513}, {0.828875, 0.398497}, {0.830737, 0.403385}, {0.82197, 0.382281}, {0.828014, 0.396787}, {0.835547, 0.414453}, {0.819515, 0.378645}, {0.821356, 0.382818}, {0.790476, 0.319437}, {0.81809, 0.375583}, {0.832494, 0.408227}, {0.820882, 0.381215}, {0.805587, 0.348618}, {0.833204, 0.40939}, {0.813294, 0.364743}, {0.820738, 0.381268}, {0.809011, 0.355933}, {0.789727, 0.317723}, {0.81114, 0.360529}, {0.817573, 0.374088}, {0.850259, 0.451582}, {0.806683, 0.349829}, {0.8456, 0.439529}, {0.808241, 0.351688}, {0.829251, 0.400247}, {0.826602, 0.394554}, {0.843559, 0.433862}, {0.818994, 0.37701}, {0.83596, 0.414243}, {0.825229, 0.391338}, {0.820365, 0.379962}, {0.806827, 0.351757}, {0.863111, 0.484059}, {0.792948, 0.321502}, {0.834558, 0.411928}, {0.825023, 0.390084}, {0.820947, 0.381532}, {0.758919, 0.263968}, {0.809153, 0.356616}, {0.812051, 0.362692}, {0.84851, 0.446299}, {0.820995, 0.381805}, {0.826472, 0.393408}, {0.836308, 0.413975}, {0.83524, 0.413972}, {0.798939, 0.335514}, {0.799637, 0.337017}, {0.832156, 0.407078}, {0.848404, 0.446604}, {0.858765, 0.473367}, {0.827589, 0.394141}, {0.876521, 0.521677}, {0.852188, 0.455967}, {0.817476, 0.37367}, {0.813214, 0.363986}, {0.812269, 0.361623}, {0.808289, 0.354861}, {0.826606, 0.394728}, {0.838008, 0.420868}, {0.820789, 0.381078}, {0.794919, 0.326818}, {0.800775, 0.338953}, {0.814186, 0.366677}, {0.843959, 0.433099}, {0.838978, 0.423556}, {0.835165, 0.41266}, {0.839642, 0.424502}, {0.785359, 0.309458}, {0.816896, 0.372564}, {0.827491, 0.395637}, {0.847719, 0.445026}, {0.83735, 0.418811}, {0.826162, 0.393338}, {0.80987, 0.358222}, {0.84316, 0.433284}, {0.821509, 0.382721}, {0.813781, 0.365426}, {0.813281, 0.365085}, {0.816928, 0.372925}, {0.87121, 0.506086}, {0.828683, 0.39899}, {0.830114, 0.40241}, {0.789437, 0.316863}, {0.792987, 0.324124}, {0.793944, 0.324728}, {0.825797, 0.392294}, {0.823549, 0.387249}, {0.839193, 0.422832}, {0.798026, 0.333726}, {0.844445, 0.435121}, {0.79519, 0.328421}, {0.819426, 0.378423}, {0.840093, 0.425668}, {0.818644, 0.37698}, {0.841605, 0.429207}, {0.820324, 0.380085}, {0.825029, 0.390617}, {0.804455, 0.346621}, {0.816486, 0.371306}, {0.831142, 0.404732}, {0.822523, 0.384911}, {0.821745, 0.382168}, {0.79986, 0.336827}, {0.806401, 0.349856}, {0.813577, 0.365638}, {0.826634, 0.393778}, {0.846313, 0.440644}, {0.824873, 0.390117}, {0.826421, 0.393015}, {0.825456, 0.391819}, {0.839951, 0.424645}, {0.803195, 0.34412}, {0.83707, 0.418199}, {0.833306, 0.409655}, {0.805743, 0.347817}, {0.809523, 0.354623}, {0.821047, 0.380921}, {0.828296, 0.397864}, {0.799506, 0.336498}, {0.8417, 0.429577}, {0.817162, 0.372277}, {0.791961, 0.321955}, {0.792756, 0.323055}, {0.851839, 0.454613}, {0.826748, 0.394257}, {0.812466, 0.36324}, {0.815817, 0.369917}, {0.840277, 0.426158}, {0.826129, 0.392984}, {0.830867, 0.404299}, {0.84352, 0.433931}, {0.820321, 0.379861}, {0.848614, 0.447397}, {0.844801, 0.437868}, {0.813164, 0.365082}, {0.771958, 0.285607}, {0.81867, 0.37699}, {0.843262, 0.433591}, {0.804143, 0.345108}, {0.854149, 0.461027}, {0.796676, 0.33073}, {0.825085, 0.390087}, {0.826426, 0.394157}, {0.815641, 0.370262}, {0.816484, 0.371452}, {0.827131, 0.394125}, {0.850218, 0.451514}, {0.835412, 0.414556}, {0.830689, 0.402675}, {0.832427, 0.40705}, {0.808046, 0.353156}, {0.812309, 0.363058}, {0.797674, 0.332692}, {0.861386, 0.480335}, {0.833698, 0.410125}, {0.82856, 0.3984}, {0.838055, 0.420889}, {0.817187, 0.373465}, {0.840202, 0.425874}, {0.835253, 0.413126}, {0.834541, 0.41153}, {0.852461, 0.457045}, {0.805966, 0.349926}, {0.840739, 0.427075}, {0.819198, 0.377377}, {0.816564, 0.372228}, {0.848122, 0.445607}, {0.81683, 0.372603}, {0.830675, 0.402891}, {0.830491, 0.401288}, {0.849742, 0.448161}, {0.827494, 0.392922}, {0.8488, 0.447426}, {0.795611, 0.328981}, {0.837211, 0.418724}, {0.840122, 0.426344}, {0.805389, 0.348622}, {0.839003, 0.423157}, {0.817045, 0.372167}, {0.810395, 0.358833}, {0.80281, 0.34339}, {0.824379, 0.388966}, {0.812491, 0.362831}, {0.825075, 0.39085}, {0.853766, 0.459007}, {0.836492, 0.41696}, {0.795455, 0.328928}, {0.839286, 0.423888}, {0.822931, 0.386275}, {0.822418, 0.384652}, {0.808473, 0.35504}, {0.798681, 0.335188}, {0.79112, 0.320604}, {0.854509, 0.461912}, {0.81863, 0.376096}, {0.854368, 0.462013}, {0.844446, 0.435907}, {0.835286, 0.414723}, {0.835865, 0.416023}, {0.790274, 0.318702}, {0.839192, 0.421718}, {0.815225, 0.36877}, {0.816401, 0.371947}, {0.856376, 0.467513}, {0.839086, 0.423745}, {0.795682, 0.329399}, {0.834338, 0.412387}, {0.790588, 0.319591}, {0.817548, 0.373782}, {0.815294, 0.367677}, {0.856704, 0.467666}, {0.85031, 0.449983}, {0.842346, 0.431783}, {0.834279, 0.412283}, {0.823134, 0.386032}, {0.831573, 0.405385}, {0.826665, 0.394121}, {0.793033, 0.323228}, {0.813445, 0.365339}, {0.817083, 0.373257}, {0.83737, 0.418894}, {0.815865, 0.369939}, {0.830145, 0.40267}, {0.825199, 0.391088}, {0.823958, 0.388207}, {0.82122, 0.382515}, {0.826692, 0.392399}, {0.827288, 0.39569}, {0.810206, 0.358826}, {0.828506, 0.398927}, {0.845582, 0.439087}, {0.820526, 0.380476}, {0.795215, 0.328538}, {0.829994, 0.401893}, {0.851374, 0.452831}, {0.814018, 0.36615}, {0.801165, 0.340343}, {0.799225, 0.336343}, {0.791626, 0.319951}, {0.808341, 0.354796}, {0.786795, 0.312225}, {0.817057, 0.373209}, {0.824852, 0.390342}, {0.843552, 0.433214}, {0.832564, 0.407945}, {0.781685, 0.302653}, {0.826066, 0.393188}, {0.827899, 0.396959}, {0.864091, 0.487162}, {0.902466, 0.601937}, {0.845863, 0.440184}, {0.821004, 0.381796}, {0.803739, 0.344342}, {0.833285, 0.408415}, {0.816268, 0.371314}, {0.788752, 0.31608}, {0.845807, 0.440022}, {0.819418, 0.377939}, {0.839298, 0.422296}, {0.828097, 0.397939}, {0.826331, 0.393926}, {0.83058, 0.403221}, {0.818768, 0.376558}, {0.77031, 0.281666}, {0.825373, 0.391456}, {0.80885, 0.355313}, {0.804, 0.345769}, {0.823451, 0.387253}, {0.821013, 0.381883}, {0.817404, 0.373008}, {0.812813, 0.36381}, {0.806156, 0.34984}, {0.84968, 0.449082}, {0.839181, 0.423639}, {0.79645, 0.330812}, {0.809317, 0.355873}, {0.839768, 0.42556}, {0.856118, 0.465974}, {0.83151, 0.405395}, {0.835071, 0.412728}, {0.83482, 0.413169}, {0.844491, 0.436699}, {0.814007, 0.365538}, {0.882773, 0.541287}, {0.825216, 0.391018}, {0.80016, 0.338262}, {0.820208, 0.380081}, {0.846214, 0.436613}, {0.828841, 0.398703}, {0.816901, 0.372609}, {0.831798, 0.40599}, {0.835917, 0.415441}, {0.810668, 0.359674}, {0.85983, 0.476111}, {0.833328, 0.409403}, {0.816277, 0.371336}, {0.836611, 0.415402}, {0.838733, 0.42297}, {0.804111, 0.346206}, {0.814309, 0.367017}, {0.819671, 0.376467}, {0.81746, 0.373303}, {0.816028, 0.370578}, {0.825017, 0.391045}, {0.809136, 0.356}, {0.856189, 0.466601}, {0.799508, 0.336542}, {0.871361, 0.50808}, {0.867249, 0.496674}, {0.847871, 0.441388}, {0.810075, 0.358184}, {0.874458, 0.51689}, {0.823165, 0.386812}, {0.799872, 0.337636}, {0.787614, 0.313694}, {0.793538, 0.324728}, {0.829281, 0.397642}, {0.842109, 0.430846}, {0.845852, 0.438575}, {0.81876, 0.376983}, {0.838824, 0.42273}, {0.874202, 0.514203}, {0.820129, 0.37698}, {0.874977, 0.517428}, {0.828963, 0.395408}, {0.815505, 0.368851}, {0.805537, 0.349009}, {0.789387, 0.317297}, {0.794904, 0.32624}, {0.810292, 0.358686}, {0.836302, 0.417136}, {0.829402, 0.400329}, {0.845192, 0.438821}, {0.874685, 0.517429}, {0.811449, 0.360821}, {0.833486, 0.409445}, {0.801405, 0.340714}, {0.843095, 0.431131}, {0.811399, 0.360924}, {0.82732, 0.395872}, {0.815271, 0.369601}, {0.835019, 0.413901}, {0.8277, 0.397037}, {0.84777, 0.44521}, {0.802022, 0.341209}, {0.821583, 0.381915}, {0.820975, 0.381121}, {0.829381, 0.400705}, {0.832366, 0.408004}, {0.814659, 0.367942}, {0.81057, 0.358608}, {0.822173, 0.383846}, {0.857315, 0.468861}, {0.808232, 0.354668}, {0.817125, 0.372798}, {0.83053, 0.402456}, {0.820999, 0.381332}, {0.840755, 0.42797}, {0.792911, 0.323563}, {0.8237, 0.387882}, {0.81743, 0.373932}, {0.818827, 0.37675}, {0.815464, 0.369247}, {0.814773, 0.368191}, {0.826721, 0.394255}, {0.827139, 0.394107}, {0.813373, 0.364625}, {0.816173, 0.370667}, {0.865362, 0.490267}, {0.805579, 0.348083}, {0.848272, 0.446065}, {0.855231, 0.463983}, {0.846751, 0.442199}, {0.86537, 0.491283}, {0.801551, 0.339587}, {0.82892, 0.399188}, {0.819609, 0.378461}, {0.815437, 0.368764}, {0.826516, 0.39395}, {0.8392, 0.424021}, {0.88141, 0.536227}, {0.835526, 0.414999}, {0.793096, 0.323403}, {0.835756, 0.414388}, {0.801786, 0.341396}, {0.82982, 0.401221}, {0.828585, 0.39917}, {0.810951, 0.360142}, {0.805978, 0.34982}, {0.812509, 0.362876}, {0.823093, 0.386717}, {0.829731, 0.401481}, {0.801821, 0.341196}, {0.809979, 0.358297}, {0.846878, 0.44288}, {0.838069, 0.420412}, {0.817087, 0.37225}, {0.797853, 0.333193}, {0.770866, 0.283966}, {0.823583, 0.387842}, {0.827619, 0.395415}, {0.820843, 0.381119}, {0.814728, 0.36619}, {0.852736, 0.456474}, {0.851472, 0.453401}, {0.819873, 0.379169}, {0.822443, 0.384981}, {0.834892, 0.412344}, {0.801178, 0.340296}, {0.83692, 0.418748}, {0.814668, 0.368247}, {0.837933, 0.420953}, {0.82401, 0.388181}, {0.791393, 0.320418}, {0.848226, 0.445758}, {0.816839, 0.372647}, {0.803849, 0.345167}, {0.817398, 0.372398}, {0.872359, 0.510511}, {0.848036, 0.445038}, {0.791734, 0.321628}, {0.864129, 0.486687}, {0.8412, 0.427181}, {0.860789, 0.479055}, {0.830761, 0.403331}, {0.832467, 0.407148}, {0.841732, 0.428058}, {0.791688, 0.320166}, {0.822874, 0.385435}, {0.827712, 0.3964}, {0.85096, 0.452445}, {0.804915, 0.347785}, {0.797329, 0.331171}, {0.808179, 0.354349}, {0.775248, 0.29136}, {0.829235, 0.400663}, {0.83021, 0.40095}, {0.814235, 0.366913}, {0.814868, 0.367937}, {0.818959, 0.377258}, {0.803658, 0.345159}, {0.819673, 0.378998}, {0.822599, 0.38556}, {0.847577, 0.443001}, {0.875591, 0.519241}, {0.835435, 0.41473}, {0.84528, 0.43919}, {0.837765, 0.42059}, {0.817574, 0.374448}, {0.834916, 0.409732}, {0.830835, 0.402539}, {0.792636, 0.323408}, {0.835033, 0.413115}, {0.859656, 0.474004}, {0.825087, 0.390096}, {0.844007, 0.435559}, {0.83459, 0.411736}, {0.813223, 0.364803}, {0.813367, 0.364417}, {0.798046, 0.333225}, {0.782435, 0.304282}, {0.802536, 0.342404}, {0.815868, 0.37022}, {0.823965, 0.388454}, {0.826227, 0.393847}, {0.804092, 0.345481}, {0.805472, 0.348821}, {0.845423, 0.439252}, {0.82066, 0.381211}, {0.785304, 0.309422}, {0.815591, 0.36997}, {0.868474, 0.499957}, {0.850491, 0.452208}, {0.800824, 0.338869}, {0.811589, 0.361663}, {0.815761, 0.368895}, {0.830511, 0.402918}, {0.812317, 0.363166}, {0.825999, 0.390187}, {0.839996, 0.425399}, {0.83524, 0.412183}, {0.833557, 0.409883}, {0.796439, 0.330978}, {0.835077, 0.413706}, {0.819881, 0.379368}, {0.823861, 0.388047}, {0.812149, 0.362786}, {0.844328, 0.435294}, {0.849357, 0.448939}, {0.824129, 0.3889}, {0.833378, 0.409825}, {0.838433, 0.421798}, {0.816915, 0.373119}, {0.833438, 0.408278}, {0.846259, 0.440597}, {0.808763, 0.354655}, {0.843252, 0.433526}, {0.808184, 0.353628}, {0.848658, 0.447369}, {0.852827, 0.457143}, {0.829335, 0.399553}, {0.816745, 0.371937}, {0.80837, 0.354957}, {0.82567, 0.39143}, {0.859098, 0.472503}, {0.821987, 0.383742}, {0.828284, 0.398363}, {0.813401, 0.365218}, {0.827839, 0.396153}, {0.791655, 0.3212}, {0.836997, 0.41635}, {0.830798, 0.403744}, {0.819753, 0.378953}, {0.820317, 0.380509}, {0.835511, 0.415037}, {0.81113, 0.36059}, {0.870646, 0.505951}, {0.823784, 0.387677}, {0.828266, 0.39671}, {0.829315, 0.399677}, {0.810316, 0.35866}, {0.80278, 0.343443}, {0.854607, 0.461142}, {0.829144, 0.399511}, {0.83908, 0.423182}, {0.803176, 0.34333}, {0.820529, 0.381081}, {0.831948, 0.406563}, {0.804948, 0.347763}, {0.850489, 0.449857}, {0.832398, 0.407858}, {0.794623, 0.327083}, {0.831636, 0.405735}, {0.817268, 0.372328}, {0.785612, 0.309681}, {0.833277, 0.409849}, {0.807638, 0.352873}, {0.821157, 0.380473}, {0.842105, 0.43063}, {0.805327, 0.34867}, {0.826782, 0.394914}, {0.84223, 0.43032}, {0.826797, 0.394824}, {0.807022, 0.35163}, {0.87169, 0.508451}, {0.828146, 0.397303}, {0.812453, 0.362874}, {0.812814, 0.364289}, {0.787798, 0.313972}, {0.84214, 0.430872}, {0.856801, 0.467739}, {0.825731, 0.39268}, {0.806779, 0.351154}, {0.852134, 0.455392}, {0.819648, 0.378914}, {0.825753, 0.392476}, {0.826814, 0.394864}, {0.846554, 0.440983}, {0.815562, 0.369674}, {0.823785, 0.387872}, {0.815985, 0.371027}, {0.784961, 0.309105}, {0.818525, 0.374375}, {0.818142, 0.374541}, {0.827956, 0.396817}, {0.816993, 0.372237}, {0.838398, 0.420983}, {0.834623, 0.412762}, {0.828986, 0.399923}, {0.823921, 0.388522}, {0.847062, 0.443108}, {0.794011, 0.325652}, {0.835958, 0.414176}, {0.843699, 0.434408}, {0.80748, 0.352417}, {0.788775, 0.315641}, {0.821815, 0.383395}, {0.838409, 0.421817}, {0.833271, 0.409925}, {0.84708, 0.443344}, {0.792247, 0.322664}, {0.852651, 0.45399}, {0.832063, 0.406029}, {0.8143, 0.367205}, {0.824891, 0.388916}, {0.846232, 0.441063}, {0.83534, 0.414664}, {0.815813, 0.369418}, {0.839323, 0.424111}, {0.82347, 0.387102}, {0.830458, 0.403149}, {0.842329, 0.430531}, {0.828728, 0.399212}, {0.834508, 0.41265}, {0.792229, 0.322563}, {0.803483, 0.344762}, {0.820776, 0.37995}, {0.826655, 0.392632}, {0.80125, 0.340208}, {0.793095, 0.323366}, {0.809139, 0.355106}, {0.81426, 0.36719}, {0.834991, 0.413867}, {0.817813, 0.373945}, {0.812017, 0.362219}, {0.835357, 0.414966}, {0.82682, 0.394546}, {0.821366, 0.382933}, {0.833159, 0.409459}, {0.818809, 0.376257}, {0.837361, 0.419823}, {0.840939, 0.427903}, {0.817803, 0.374672}, {0.848619, 0.446564}, {0.819632, 0.378803}, {0.804649, 0.346843}, {0.799528, 0.33683}, {0.823947, 0.386798}, {0.786853, 0.312061}, {0.813883, 0.365651}, {0.79303, 0.323946}, {0.819004, 0.377573}, {0.784126, 0.307339}, {0.820198, 0.380163}, {0.800741, 0.338934}, {0.813104, 0.364261}, {0.828651, 0.396797}, {0.830264, 0.401171}, {0.814649, 0.367353}, {0.805777, 0.348505}, {0.797795, 0.333416}, {0.823794, 0.386461}, {0.821666, 0.38356}, {0.836689, 0.41793}, {0.80195, 0.341612}, {0.826897, 0.395337}, {0.851631, 0.45457}, {0.78448, 0.307741}, {0.846006, 0.440656}, {0.845625, 0.43856}, {0.824128, 0.388315}, {0.828299, 0.397035}, {0.829628, 0.400907}, {0.82025, 0.379851}, {0.828475, 0.398806}, {0.814774, 0.367828}, {0.854676, 0.462735}, {0.834582, 0.412389}, {0.850919, 0.452831}, {0.854723, 0.463054}, {0.821153, 0.381502}, {0.82367, 0.387652}, {0.825134, 0.39091}, {0.830164, 0.40098}, {0.867617, 0.497428}, {0.830938, 0.404499}, {0.834442, 0.41236}, {0.840242, 0.426548}, {0.875546, 0.519974}, {0.859045, 0.473289}, {0.844395, 0.435517}, {0.830578, 0.403831}, {0.877436, 0.524541}, {0.823838, 0.388412}, {0.833749, 0.411034}, {0.864546, 0.488811}, {0.851184, 0.453867}, {0.848307, 0.444874}, {0.813597, 0.365746}, {0.825948, 0.393105}, {0.836589, 0.417847}, {0.862939, 0.484779}, {0.814558, 0.367865}, {0.853045, 0.458066}, {0.829317, 0.400619}, {0.834228, 0.412282}, {0.849293, 0.447355}, {0.855008, 0.461901}, {0.837583, 0.420055}, {0.827441, 0.396588}, {0.845864, 0.438351}, {0.876014, 0.521149}, {0.826336, 0.393551}, {0.823557, 0.387587}, {0.835446, 0.414874}, {0.863109, 0.485135}, {0.878011, 0.527295}, {0.857846, 0.471351}, {0.828646, 0.398665}, {0.829427, 0.400649}, {0.837282, 0.417769}, {0.834852, 0.413255}, {0.818947, 0.37732}, {0.838375, 0.421416}, {0.827412, 0.396382}, {0.850282, 0.451264}, {0.854932, 0.463478}, {0.808325, 0.354826}, {0.827683, 0.396518}, {0.878171, 0.527253}, {0.826573, 0.394218}, {0.835882, 0.415822}, {0.841765, 0.429639}, {0.839691, 0.425285}, {0.852172, 0.45603}, {0.847635, 0.444334}, {0.821752, 0.382757}, {0.836681, 0.417821}, {0.855157, 0.461998}, {0.828051, 0.396847}, {0.8593, 0.474419}, {0.823211, 0.386254}, {0.837471, 0.418339}, {0.858964, 0.47319}, {0.846483, 0.4414}, {0.848123, 0.445089}, {0.844442, 0.436474}, {0.860468, 0.477704}, {0.8266, 0.394305}, {0.833411, 0.409987}, {0.839057, 0.423476}, {0.834738, 0.413202}, {0.871886, 0.50963}, {0.857576, 0.469354}, {0.825603, 0.391979}, {0.838431, 0.421867}, {0.847484, 0.443996}, {0.838032, 0.420639}, {0.837211, 0.419333}, {0.846148, 0.439234}, {0.82167, 0.383489}, {0.84282, 0.432287}, {0.830358, 0.403224}, {0.797649, 0.333224}, {0.865581, 0.491426}, {0.869297, 0.501516}, {0.841772, 0.429113}, {0.857478, 0.468703}, {0.81659, 0.372526}, {0.828212, 0.397263}, {0.848205, 0.445431}, {0.85701, 0.46795}, {0.845992, 0.439618}, {0.808159, 0.353969}, {0.841015, 0.427638}, {0.84578, 0.43957}, {0.837886, 0.419788}, {0.817865, 0.375122}, {0.826819, 0.394079}, {0.874392, 0.516212}, {0.823965, 0.388146}, {0.823783, 0.387961}, {0.836862, 0.418094}, {0.831309, 0.404618}, {0.831875, 0.406557}, {0.818832, 0.377196}, {0.849644, 0.449212}, {0.841462, 0.429449}, {0.851648, 0.455034}, {0.859417, 0.475544}, {0.846785, 0.442056}, {0.848941, 0.447619}, {0.869009, 0.499826}, {0.827343, 0.396042}, {0.843357, 0.433584}, {0.856787, 0.467907}, {0.86946, 0.5025}, {0.815093, 0.368597}, {0.877679, 0.526279}, {0.816796, 0.372298}, {0.84195, 0.430615}, {0.800311, 0.338496}, {0.827126, 0.395608}, {0.851939, 0.45591}, {0.847652, 0.44491}, {0.824388, 0.389235}, {0.850681, 0.452783}, {0.795266, 0.328489}, {0.850392, 0.45138}, {0.840105, 0.42628}, {0.8445, 0.435868}, {0.850311, 0.45014}, {0.836339, 0.415951}, {0.841453, 0.428328}, {0.846447, 0.441436}, {0.849915, 0.449226}, {0.83417, 0.411152}, {0.852327, 0.456502}, {0.834138, 0.411214}, {0.856223, 0.466413}, {0.830582, 0.403042}, {0.841305, 0.429123}, {0.828566, 0.398935}, {0.841773, 0.430047}, {0.871286, 0.507597}, {0.850276, 0.451487}, {0.813854, 0.365783}, {0.844914, 0.437624}, {0.856691, 0.468041}, {0.823909, 0.388668}, {0.851347, 0.454093}, {0.864976, 0.485978}, {0.834704, 0.413253}, {0.808599, 0.354957}, {0.860456, 0.47816}, {0.826507, 0.394306}, {0.858831, 0.46956}, {0.827569, 0.396042}, {0.832087, 0.406856}, {0.842418, 0.431039}, {0.83329, 0.408855}, {0.831054, 0.404634}, {0.831958, 0.406907}, {0.849577, 0.448648}, {0.837328, 0.4195}, {0.843408, 0.434314}, {0.857408, 0.468733}, {0.810922, 0.36032}, {0.834121, 0.411319}, {0.833565, 0.410667}, {0.863987, 0.487638}, {0.87233, 0.509419}, {0.837695, 0.420502}, {0.818058, 0.375549}, {0.825633, 0.392272}, {0.864888, 0.487359}, {0.831315, 0.405432}, {0.861988, 0.482133}, {0.832674, 0.408601}, {0.847592, 0.444033}, {0.833556, 0.4107}, {0.840803, 0.428151}, {0.832179, 0.407337}, {0.848359, 0.446246}, {0.829027, 0.399738}, {0.82263, 0.384807}, {0.869949, 0.504262}, {0.813851, 0.36642}, {0.844098, 0.435824}, {0.837964, 0.421024}, {0.85518, 0.463177}, {0.831585, 0.406131}, {0.847342, 0.444095}, {0.837634, 0.420379}, {0.827413, 0.395834}, {0.855611, 0.46456}, {0.880494, 0.533269}, {0.840373, 0.426772}, {0.8418, 0.430081}, {0.849035, 0.44814}, {0.859023, 0.473836}, {0.833174, 0.408459}, {0.831045, 0.40432}, {0.835967, 0.415835}, {0.811536, 0.361422}, {0.848003, 0.445331}, {0.822375, 0.384571}, {0.837694, 0.420403}, {0.811447, 0.361488}, {0.842606, 0.430905}, {0.85761, 0.470522}, {0.814831, 0.367883}, {0.802199, 0.342221}, {0.854978, 0.462443}, {0.829491, 0.400927}, {0.845824, 0.440242}, {0.851283, 0.454219}, {0.826145, 0.393496}, {0.837719, 0.420451}, {0.825011, 0.39096}, {0.878287, 0.527183}, {0.840037, 0.425905}, {0.885408, 0.548559}, {0.856748, 0.468042}, {0.837925, 0.421095}, {0.841036, 0.427971}, {0.832148, 0.407372}, {0.827626, 0.396648}, {0.832224, 0.406981}, {0.854013, 0.459931}, {0.842821, 0.432535}, {0.835203, 0.414528}, {0.831246, 0.404783}, {0.840309, 0.426893}, {0.825619, 0.392372}, {0.848067, 0.445244}, {0.823679, 0.387885}, {0.844161, 0.434939}, {0.830112, 0.402588}, {0.830478, 0.403363}, {0.832157, 0.406605}, {0.838911, 0.423397}, {0.852, 0.455337}, {0.826861, 0.394992}, {0.851515, 0.45456}, {0.836765, 0.417137}, {0.841957, 0.430067}, {0.835518, 0.41383}, {0.849672, 0.449135}, {0.846057, 0.440844}, {0.838464, 0.421721}, {0.822205, 0.384499}, {0.82935, 0.400672}, {0.836129, 0.416491}, {0.815997, 0.370996}, {0.820245, 0.379309}, {0.858393, 0.472709}, {0.845906, 0.438861}, {0.806755, 0.351668}, {0.850037, 0.448509}, {0.841654, 0.429676}, {0.850962, 0.452493}, {0.816719, 0.371105}, {0.81435, 0.36758}, {0.824965, 0.39088}, {0.830233, 0.402626}, {0.876882, 0.523764}, {0.842811, 0.432936}, {0.821354, 0.382943}, {0.821569, 0.383199}, {0.842055, 0.430805}, {0.86619, 0.491648}, {0.837809, 0.420197}, {0.813595, 0.365243}, {0.844945, 0.437959}, {0.821376, 0.382828}, {0.83944, 0.424389}, {0.821502, 0.383159}, {0.851343, 0.453969}, {0.841122, 0.426753}, {0.826022, 0.391375}, {0.850818, 0.451226}, {0.848983, 0.446212}, {0.821605, 0.383294}, {0.823948, 0.388574}, {0.842708, 0.432116}, {0.810882, 0.360287}, {0.860054, 0.476943}, {0.844327, 0.435717}, {0.787567, 0.312227}, {0.846599, 0.4405}, {0.849337, 0.448322}, {0.826554, 0.393525}, {0.827981, 0.397329}, {0.817372, 0.373493}, {0.826844, 0.394622}, {0.834818, 0.41336}, {0.833866, 0.409977}, {0.844625, 0.435118}, {0.849564, 0.449235}, {0.841105, 0.428528}, {0.840301, 0.425725}, {0.868273, 0.49947}, {0.806868, 0.351813}, {0.828332, 0.397296}, {0.830154, 0.40282}, {0.818554, 0.376783}, {0.825469, 0.391624}, {0.860766, 0.478627}, {0.84955, 0.449079}, {0.849431, 0.447519}, {0.815064, 0.368781}, {0.817865, 0.374985}, {0.86138, 0.480352}, {0.859858, 0.476261}, {0.810003, 0.358317}, {0.825677, 0.392235}, {0.807724, 0.353612}, {0.827316, 0.395216}, {0.837816, 0.42028}, {0.8466, 0.441834}, {0.833984, 0.410942}, {0.873205, 0.512766}, {0.8486, 0.446681}, {0.841006, 0.42786}, {0.808085, 0.354216}, {0.847011, 0.443383}, {0.833403, 0.409297}, {0.838041, 0.421383}, {0.835342, 0.413204}, {0.834995, 0.413343}, {0.836858, 0.41793}, {0.866101, 0.491654}, {0.834093, 0.411457}, {0.840223, 0.42648}, {0.815766, 0.367524}, {0.84161, 0.428706}, {0.839273, 0.424099}, {0.843743, 0.435223}, {0.835884, 0.416008}, {0.833029, 0.408761}, {0.870362, 0.504607}, {0.842923, 0.43303}, {0.846744, 0.441931}, {0.813445, 0.365681}, {0.844568, 0.435833}, {0.824761, 0.389586}, {0.829231, 0.399948}, {0.84746, 0.443542}, {0.826012, 0.39237}, {0.841109, 0.428636}, {0.814195, 0.367249}, {0.830452, 0.402712}, {0.840056, 0.425968}, {0.846229, 0.441092}, {0.836363, 0.417298}, {0.835925, 0.415622}, {0.822283, 0.384614}, {0.855128, 0.462938}, {0.839508, 0.424529}, {0.855436, 0.464394}, {0.840382, 0.426368}, {0.846617, 0.44077}, {0.836305, 0.417222}, {0.832252, 0.406983}, {0.869601, 0.503072}, {0.880357, 0.533753}, {0.84858, 0.447027}, {0.846611, 0.441929}, {0.854472, 0.460544}, {0.823721, 0.387732}, {0.80664, 0.350805}, {0.845816, 0.440157}, {0.860244, 0.476877}, {0.851629, 0.45421}, {0.852929, 0.457911}, {0.838826, 0.422895}, {0.817454, 0.37432}, {0.832745, 0.407875}, {0.842127, 0.431186}, {0.854593, 0.461625}, {0.838115, 0.421473}, {0.836364, 0.417116}, {0.856594, 0.466201}, {0.830768, 0.404029}, {0.843084, 0.432651}, {0.84814, 0.446273}, {0.842619, 0.43222}, {0.835684, 0.414823}, {0.839741, 0.424543}, {0.851438, 0.453713}, {0.82944, 0.400955}, {0.858262, 0.472067}, {0.861906, 0.481857}, {0.847745, 0.444931}, {0.843481, 0.43413}, {0.847058, 0.44288}, {0.829886, 0.40212}, {0.845919, 0.440013}, {0.842477, 0.432105}, {0.874516, 0.516782}, {0.842935, 0.432304}, {0.83608, 0.416554}, {0.815547, 0.37008}, {0.817317, 0.374042}, {0.849154, 0.448396}, {0.855741, 0.462847}, {0.827051, 0.395176}, {0.812446, 0.363213}, {0.839421, 0.423784}, {0.822465, 0.384076}, {0.837947, 0.421013}, {0.84699, 0.442923}, {0.83456, 0.411629}, {0.853806, 0.460664}, {0.849522, 0.449478}, {0.815026, 0.368639}, {0.831454, 0.405836}, {0.853822, 0.459765}, {0.832164, 0.406208}, {0.825965, 0.39228}, {0.822505, 0.384841}, {0.846189, 0.441179}, {0.822298, 0.38438}, {0.821663, 0.382949}, {0.854981, 0.463749}, {0.832005, 0.405996}, {0.878119, 0.525877}, {0.81952, 0.378625}, {0.846377, 0.440953}, {0.846555, 0.442001}, {0.817892, 0.374424}, {0.846039, 0.438381}, {0.842793, 0.432337}, {0.855714, 0.465452}, {0.831359, 0.405469}, {0.835622, 0.415232}, {0.824611, 0.389959}, {0.841413, 0.42899}, {0.831557, 0.405867}, {0.837875, 0.420565}, {0.833249, 0.410076}, {0.828638, 0.398416}, {0.885388, 0.548429}, {0.853914, 0.459738}, {0.857639, 0.470198}, {0.838463, 0.422034}, {0.784516, 0.307993}, {0.846416, 0.44181}, {0.851983, 0.455279}, {0.865905, 0.492677}, {0.799005, 0.335863}, {0.832976, 0.408956}, {0.827941, 0.397459}, {0.828447, 0.398504}, {0.850558, 0.451404}, {0.864988, 0.489336}, {0.8386, 0.422178}, {0.829882, 0.402071}, {0.820174, 0.380097}, {0.829912, 0.401953}, {0.838163, 0.420621}, {0.813134, 0.364318}, {0.830196, 0.402554}, {0.830348, 0.401612}, {0.833157, 0.4093}, {0.835031, 0.413513}, {0.807112, 0.351813}, {0.843471, 0.434177}, {0.837358, 0.419623}, {0.83858, 0.421786}, {0.819237, 0.378004}, {0.811245, 0.359588}, {0.842237, 0.430393}, {0.85892, 0.473178}, {0.826971, 0.394946}, {0.850583, 0.452124}, {0.832147, 0.406974}, {0.839952, 0.426022}, {0.827446, 0.396376}, {0.851931, 0.455105}, {0.833467, 0.41043}, {0.827649, 0.396972}, {0.830984, 0.403575}, {0.831767, 0.405918}, {0.831271, 0.405373}, {0.823351, 0.387157}, {0.851622, 0.454588}, {0.839281, 0.424447}, {0.848533, 0.446511}, {0.82756, 0.396428}, {0.824891, 0.390753}, {0.851958, 0.455322}, {0.84908, 0.447348}, {0.85494, 0.46347}, {0.832499, 0.407227}, {0.846904, 0.442884}, {0.829605, 0.40132}, {0.843808, 0.435064}, {0.816483, 0.372244}, {0.847437, 0.444474}, {0.825245, 0.391507}, {0.855153, 0.461903}, {0.835062, 0.413207}, {0.873896, 0.51443}, {0.821582, 0.383051}, {0.826821, 0.394911}, {0.835384, 0.414519}, {0.828622, 0.399161}, {0.844175, 0.436217}, {0.840136, 0.426468}, {0.835951, 0.41635}, {0.837109, 0.419}, {0.833165, 0.408203}, {0.826173, 0.3935}, {0.811793, 0.361138}, {0.830614, 0.403524}, {0.857418, 0.469356}, {0.809891, 0.358236}, {0.798244, 0.334336}, {0.83616, 0.416451}, {0.830916, 0.404156}, {0.891326, 0.566715}, {0.813432, 0.364585}, {0.832198, 0.407473}, {0.8393, 0.42366}, {0.820309, 0.380242}, {0.821789, 0.383486}, {0.844013, 0.435639}, {0.842485, 0.43155}, {0.830434, 0.403342}, {0.849524, 0.448958}, {0.86575, 0.492226}, {0.819818, 0.3793}, {0.84757, 0.443368}, {0.831277, 0.405201}, {0.846789, 0.441232}, {0.824297, 0.389281}, {0.816353, 0.371797}, {0.866625, 0.495009}, {0.837146, 0.419239}, {0.869841, 0.503653}, {0.8278, 0.397128}, {0.826029, 0.393176}, {0.845082, 0.438408}, {0.86396, 0.485782}, {0.857267, 0.469419}, {0.814809, 0.36722}, {0.827772, 0.397367}, {0.864462, 0.489008}, {0.836969, 0.418784}, {0.795166, 0.328476}, {0.83404, 0.41135}, {0.861529, 0.480977}, {0.831953, 0.406702}, {0.838476, 0.422491}, {0.837538, 0.420261}, {0.852689, 0.457888}, {0.833604, 0.410622}, {0.815969, 0.370473}, {0.845568, 0.43962}, {0.86312, 0.484074}, {0.859799, 0.476498}, {0.831279, 0.405418}, {0.814766, 0.368359}, {0.832671, 0.408232}, {0.792625, 0.323339}, {0.864994, 0.489318}, {0.80512, 0.347032}, {0.8409, 0.428359}, {0.840487, 0.426241}, {0.836077, 0.416299}, {0.81856, 0.376387}, {0.815847, 0.370852}, {0.851497, 0.452569}, {0.83843, 0.421745}, {0.860723, 0.478307}, {0.866255, 0.494075}, {0.825629, 0.392234}, {0.842595, 0.432283}, {0.866436, 0.494058}, {0.825761, 0.392517}, {0.853948, 0.461019}, {0.867508, 0.496905}, {0.866323, 0.493309}, {0.831179, 0.405177}, {0.84028, 0.426049}, {0.821103, 0.381831}, {0.824221, 0.388934}, {0.840356, 0.426251}, {0.815657, 0.370189}, {0.853478, 0.45845}, {0.851473, 0.45465}, {0.860282, 0.477723}, {0.836505, 0.417637}, {0.854712, 0.462213}, {0.827708, 0.396824}, {0.840353, 0.424205}, {0.826021, 0.393156}, {0.812698, 0.363872}, {0.813048, 0.362939}, {0.845543, 0.437546}, {0.836657, 0.418095}, {0.839192, 0.423542}, {0.856938, 0.467814}, {0.807816, 0.35204}, {0.845117, 0.438248}, {0.854234, 0.460831}, {0.838084, 0.420357}, {0.882384, 0.53845}, {0.851956, 0.4552}, {0.862026, 0.482333}, {0.812929, 0.364519}, {0.846737, 0.440541}, {0.853018, 0.458294}, {0.840531, 0.426812}, {0.817699, 0.374679}, {0.831131, 0.404251}, {0.852404, 0.456487}, {0.850188, 0.448964}, {0.863618, 0.486737}, {0.845161, 0.437906}, {0.828315, 0.398362}, {0.805408, 0.347107}, {0.825804, 0.392608}, {0.817864, 0.374693}, {0.842124, 0.430878}, {0.856505, 0.46728}, {0.845108, 0.437532}, {0.825639, 0.391699}, {0.840363, 0.425741}, {0.833075, 0.409183}, {0.85082, 0.452067}, {0.83828, 0.421525}, {0.769887, 0.279523}, {0.873564, 0.513882}, {0.806313, 0.349761}, {0.858949, 0.474038}, {0.840425, 0.426138}, {0.825122, 0.390019}, {0.88117, 0.535863}, {0.825994, 0.392037}, {0.867859, 0.498035}, {0.826767, 0.394364}, {0.824565, 0.389312}, {0.838057, 0.421473}, {0.856967, 0.468165}, {0.831424, 0.404672}, {0.825122, 0.390677}, {0.825065, 0.391181}, {0.825928, 0.391754}, {0.835822, 0.415536}, {0.852289, 0.455326}, {0.861891, 0.482074}, {0.836587, 0.417812}, {0.842587, 0.432304}, {0.8263, 0.393486}, {0.848865, 0.447569}, {0.838805, 0.421783}, {0.832656, 0.407229}, {0.838374, 0.422276}, {0.83461, 0.412549}, {0.826782, 0.394629}, {0.85378, 0.458592}, {0.8287, 0.399272}, {0.834958, 0.413856}, {0.884261, 0.545168}, {0.84205, 0.430329}, {0.836374, 0.417305}, {0.840284, 0.426754}, {0.834299, 0.412499}, {0.84074, 0.427568}, {0.838373, 0.422109}, {0.844809, 0.437569}, {0.832661, 0.408276}, {0.825324, 0.391066}, {0.828172, 0.398176}, {0.834069, 0.410985}, {0.814855, 0.36873}, {0.837586, 0.420325}, {0.851609, 0.454575}, {0.837934, 0.420191}, {0.845703, 0.439696}, {0.869149, 0.502058}, {0.805951, 0.349911}, {0.848592, 0.445557}, {0.805674, 0.349139}, {0.858452, 0.471909}, {0.79959, 0.33668}, {0.827152, 0.39574}, {0.851263, 0.452874}, {0.847072, 0.442164}, {0.845306, 0.438355}, {0.845716, 0.438593}, {0.816195, 0.371384}, {0.831797, 0.406442}, {0.82596, 0.39316}, {0.849848, 0.449524}, {0.847481, 0.444447}, {0.843628, 0.434961}, {0.839697, 0.424517}, {0.841768, 0.429164}, {0.859573, 0.474419}, {0.843419, 0.434116}, {0.818986, 0.377454}, {0.8407, 0.427554}, {0.815168, 0.369403}, {0.852609, 0.457268}, {0.843935, 0.435207}, {0.837262, 0.419122}, {0.841019, 0.427722}, {0.883233, 0.541544}, {0.836819, 0.418365}, {0.854039, 0.459157}, {0.849051, 0.447597}, {0.838398, 0.421333}, {0.814468, 0.367867}, {0.857503, 0.469482}, {0.847568, 0.443965}, {0.845147, 0.438706}, {0.879249, 0.530145}, {0.844103, 0.436109}, {0.855079, 0.463667}, {0.830553, 0.403582}, {0.834197, 0.411582}, {0.813333, 0.364245}, {0.84141, 0.427951}, {0.851605, 0.454808}, {0.845387, 0.438454}, {0.858578, 0.472918}, {0.859211, 0.473806}, {0.856136, 0.466305}, {0.850475, 0.451721}, {0.829888, 0.400934}, {0.837814, 0.420312}, {0.825607, 0.391523}, {0.815748, 0.370543}, {0.866873, 0.494058}, {0.852805, 0.456909}, {0.834606, 0.41315}, {0.905519, 0.612463}, {0.8551, 0.463466}, {0.812575, 0.363331}, {0.829126, 0.399828}, {0.850535, 0.452042}, {0.81756, 0.373934}, {0.830281, 0.403058}, {0.8415, 0.429281}, {0.838049, 0.42015}, {0.846066, 0.440427}, {0.842451, 0.431855}, {0.817142, 0.373359}, {0.836232, 0.416666}, {0.844263, 0.436145}, {0.827743, 0.396963}, {0.833924, 0.41059}, {0.837256, 0.419315}, {0.850271, 0.451444}, {0.868012, 0.498094}, {0.829061, 0.399067}, {0.839796, 0.425466}, {0.837952, 0.420811}, {0.830629, 0.403514}, {0.820143, 0.380049}, {0.834558, 0.412735}, {0.831185, 0.405013}, {0.831162, 0.404003}, {0.836063, 0.416284}, {0.844734, 0.436377}, {0.835578, 0.41502}, {0.857138, 0.46939}, {0.837977, 0.420005}, {0.833111, 0.409443}, {0.822321, 0.384107}, {0.841251, 0.429218}, {0.828244, 0.397956}, {0.810851, 0.359483}, {0.866803, 0.493583}, {0.861971, 0.481784}, {0.827841, 0.39666}, {0.862193, 0.482421}, {0.836746, 0.417155}, {0.809049, 0.35585}, {0.826398, 0.394087}, {0.836154, 0.416373}, {0.852243, 0.455414}, {0.836764, 0.418}, {0.864492, 0.48704}, {0.846944, 0.442477}, {0.836498, 0.417443}, {0.815108, 0.369129}, {0.866105, 0.49314}, {0.832038, 0.405677}, {0.828909, 0.398696}, {0.824467, 0.389658}, {0.805441, 0.348833}, {0.82552, 0.391434}, {0.828005, 0.397814}, {0.819777, 0.37884}, {0.829473, 0.400851}, {0.844827, 0.43675}, {0.838979, 0.423685}, {0.809916, 0.356887}, {0.826339, 0.393913}, {0.840791, 0.427416}, {0.848448, 0.443993}, {0.832586, 0.408418}, {0.855389, 0.464263}, {0.828764, 0.399106}, {0.833129, 0.409448}, {0.822258, 0.384649}, {0.852276, 0.456308}, {0.840596, 0.427102}, {0.841301, 0.428845}, {0.844307, 0.436243}, {0.83155, 0.405311}, {0.846817, 0.442233}, {0.816566, 0.372376}, {0.850803, 0.452308}, {0.836952, 0.417886}, {0.836158, 0.416937}, {0.85325, 0.459117}, {0.843243, 0.433677}, {0.840563, 0.427544}, {0.8588, 0.472606}, {0.839447, 0.423789}, {0.839947, 0.424278}, {0.836672, 0.417833}, {0.835505, 0.41505}, {0.831525, 0.404741}, {0.857348, 0.469806}, {0.831888, 0.406387}, {0.837806, 0.420576}, {0.837835, 0.420502}, {0.854914, 0.463211}, {0.825896, 0.392625}, {0.821005, 0.381055}, {0.856416, 0.466351}, {0.83315, 0.409778}, {0.849284, 0.448993}, {0.852348, 0.456455}, {0.805803, 0.349244}, {0.841348, 0.42938}, {0.838004, 0.421284}, {0.868238, 0.499417}, {0.82422, 0.389165}, {0.829245, 0.399858}, {0.842667, 0.432474}, {0.858246, 0.472243}, {0.841106, 0.428458}, {0.840634, 0.427043}, {0.867284, 0.495311}, {0.817246, 0.373449}, {0.864343, 0.487374}, {0.856543, 0.467473}, {0.851228, 0.452293}, {0.839876, 0.425774}, {0.866511, 0.494596}, {0.839161, 0.423452}, {0.864904, 0.49004}, {0.828738, 0.399376}, {0.791166, 0.32045}, {0.82247, 0.385215}, {0.818818, 0.37673}, {0.842947, 0.430949}, {0.851194, 0.453286}, {0.83332, 0.410009}, {0.84389, 0.435052}, {0.851971, 0.455285}, {0.826616, 0.394641}, {0.861512, 0.480188}, {0.830509, 0.402601}, {0.839606, 0.424959}, {0.857626, 0.469854}, {0.855384, 0.463081}, {0.830285, 0.403154}, {0.86818, 0.498163}, {0.835287, 0.414646}, {0.839365, 0.423942}, {0.847412, 0.44417}, {0.830113, 0.402736}, {0.830562, 0.403119}, {0.848588, 0.446772}, {0.843578, 0.434386}, {0.805993, 0.349649}, {0.83386, 0.411243}, {0.861642, 0.4808}, {0.853945, 0.459856}, {0.831254, 0.404847}, {0.840443, 0.427232}, {0.824158, 0.388561}, {0.847784, 0.444659}, {0.851378, 0.453384}, {0.850314, 0.451353}, {0.839037, 0.422154}, {0.833763, 0.410299}, {0.831669, 0.405969}, {0.834963, 0.414007}, {0.865597, 0.492025}, {0.819391, 0.378333}, {0.820571, 0.381142}, {0.815301, 0.369447}, {0.841274, 0.429114}, {0.797144, 0.331912}, {0.839224, 0.423408}, {0.834143, 0.411965}, {0.822187, 0.384757}, {0.856934, 0.468937}, {0.838774, 0.422585}, {0.83728, 0.41927}, {0.836319, 0.416174}, {0.845948, 0.440686}, {0.843174, 0.43295}, {0.868984, 0.50107}, {0.824884, 0.390231}, {0.834368, 0.412541}, {0.853615, 0.459198}, {0.832999, 0.409107}, {0.861809, 0.48171}, {0.842808, 0.432752}, {0.837645, 0.419279}, {0.800981, 0.339763}, {0.834534, 0.412704}, {0.863721, 0.486974}, {0.841375, 0.429382}, {0.850196, 0.451161}, {0.835313, 0.414416}, {0.82959, 0.400171}, {0.83823, 0.421897}, {0.843628, 0.434856}, {0.822165, 0.38319}, {0.850389, 0.452022}, {0.831727, 0.406262}, {0.876542, 0.522571}, {0.850567, 0.451908}, {0.843545, 0.434694}, {0.836236, 0.416556}, {0.850457, 0.451352}, {0.839238, 0.423658}, {0.869677, 0.502963}, {0.830635, 0.403239}, {0.847416, 0.44373}, {0.820512, 0.380549}, {0.840007, 0.426149}, {0.842507, 0.431573}, {0.830863, 0.40444}, {0.837714, 0.42041}, {0.83205, 0.407013}, {0.814059, 0.367048}, {0.823416, 0.387503}, {0.833004, 0.409015}, {0.87319, 0.513135}, {0.852649, 0.457216}, {0.824673, 0.389928}, {0.831264, 0.404544}, {0.864789, 0.489512}, {0.826694, 0.394731}, {0.827912, 0.397107}, {0.832672, 0.407522}, {0.825698, 0.392262}, {0.84151, 0.429263}, {0.837107, 0.418058}, {0.873837, 0.513993}, {0.821492, 0.38305}, {0.808523, 0.355318}, {0.822001, 0.382613}, {0.841667, 0.430158}, {0.860336, 0.47746}, {0.82851, 0.398679}, {0.835788, 0.415944}, {0.847729, 0.442561}, {0.833562, 0.410594}, {0.869173, 0.500322}, {0.820615, 0.381255}, {0.841434, 0.428344}, {0.852911, 0.456001}, {0.841038, 0.42854}, {0.841439, 0.428718}, {0.830631, 0.403038}, {0.848594, 0.447334}, {0.85, 0.44984}, {0.845373, 0.439164}, {0.830196, 0.402838}, {0.839401, 0.424331}, {0.847859, 0.444359}, {0.867525, 0.496993}, {0.827216, 0.395992}, {0.836478, 0.416832}, {0.837738, 0.420678}, {0.854475, 0.461888}, {0.88223, 0.537203}, {0.817906, 0.375338}, {0.850589, 0.451284}, {0.870063, 0.503754}, {0.833733, 0.41117}, {0.817994, 0.373776}, {0.859669, 0.474263}, {0.845977, 0.440486}, {0.872197, 0.509608}, {0.851239, 0.453012}, {0.860162, 0.47735}, {0.857911, 0.471064}, {0.877844, 0.525634}, {0.871572, 0.507829}, {0.839215, 0.424165}, {0.886682, 0.552809}, {0.885781, 0.549364}, {0.846516, 0.441915}, {0.870159, 0.504217}, {0.86677, 0.495259}, {0.869758, 0.503528}, {0.863709, 0.486787}, {0.83977, 0.425393}, {0.8509, 0.45313}, {0.832846, 0.40859}, {0.819569, 0.378803}, {0.858082, 0.471361}, {0.84061, 0.426959}, {0.850925, 0.452948}, {0.867406, 0.496946}, {0.833461, 0.410446}, {0.848444, 0.446527}, {0.865494, 0.491508}, {0.859272, 0.474896}, {0.839269, 0.424114}, {0.861132, 0.479541}, {0.888143, 0.556604}, {0.835454, 0.415055}, {0.854536, 0.462628}, {0.829916, 0.402017}, {0.884661, 0.546294}, {0.822304, 0.383627}, {0.842698, 0.431461}, {0.869019, 0.499478}, {0.846207, 0.4413}, {0.843986, 0.435299}, {0.852718, 0.457455}, {0.842099, 0.431077}, {0.838821, 0.422461}, {0.844827, 0.437336}, {0.854641, 0.462734}, {0.858206, 0.471974}, {0.858953, 0.473799}, {0.85983, 0.476564}, {0.865522, 0.491782}, {0.837535, 0.42}, {0.857389, 0.46992}, {0.836726, 0.418168}, {0.860898, 0.479325}, {0.83947, 0.423926}, {0.85668, 0.467611}, {0.86543, 0.489842}, {0.828153, 0.398095}, {0.833112, 0.408506}, {0.85996, 0.47702}, {0.89772, 0.583227}, {0.837025, 0.418778}, {0.826124, 0.393627}, {0.859025, 0.472419}, {0.837092, 0.419104}, {0.866801, 0.495129}, {0.849227, 0.448978}, {0.846308, 0.441213}, {0.863279, 0.485674}, {0.86807, 0.4987}, {0.854997, 0.463678}, {0.844512, 0.437114}, {0.877009, 0.523656}, {0.859605, 0.474793}, {0.855415, 0.463992}, {0.870369, 0.504886}, {0.852493, 0.455808}, {0.854519, 0.462169}, {0.859528, 0.475518}, {0.854608, 0.462741}, {0.860174, 0.477123}, {0.878947, 0.528669}, {0.851446, 0.450315}, {0.82469, 0.390291}, {0.847165, 0.443478}, {0.882401, 0.539279}, {0.853561, 0.45958}, {0.847695, 0.445162}, {0.877728, 0.526221}, {0.858392, 0.472707}, {0.848028, 0.445569}, {0.841151, 0.428551}, {0.85111, 0.453723}, {0.850701, 0.452287}, {0.872462, 0.511032}, {0.863976, 0.48775}, {0.862515, 0.483576}, {0.837751, 0.420658}, {0.861095, 0.479764}, {0.846316, 0.441649}, {0.843832, 0.435126}, {0.825362, 0.391844}, {0.842649, 0.432105}, {0.854373, 0.461074}, {0.854783, 0.46289}, {0.830031, 0.402154}, {0.853834, 0.460032}, {0.858288, 0.472372}, {0.849478, 0.449318}, {0.821874, 0.383931}, {0.853931, 0.460855}, {0.890375, 0.563834}, {0.855959, 0.466221}, {0.846981, 0.44315}, {0.851655, 0.454805}, {0.839664, 0.425004}, {0.832069, 0.406507}, {0.860066, 0.476343}, {0.851868, 0.454959}, {0.841324, 0.429232}, {0.845737, 0.438249}, {0.863867, 0.486203}, {0.860863, 0.477319}, {0.869437, 0.501288}, {0.8811, 0.53631}, {0.830953, 0.404402}, {0.844187, 0.43601}, {0.832908, 0.409099}, {0.839439, 0.423774}, {0.854082, 0.461069}, {0.886388, 0.551744}, {0.843385, 0.434193}, {0.867616, 0.497011}, {0.844644, 0.436955}, {0.832935, 0.406894}, {0.854366, 0.461209}, {0.854209, 0.461672}, {0.846226, 0.439934}, {0.850592, 0.452361}, {0.854614, 0.462194}, {0.850447, 0.451668}, {0.836426, 0.417103}, {0.864226, 0.487713}, {0.8505, 0.452084}, {0.855182, 0.4639}, {0.860893, 0.47895}, {0.845865, 0.440469}, {0.855541, 0.465205}, {0.847163, 0.443668}, {0.872225, 0.510348}, {0.855638, 0.465559}, {0.858818, 0.473681}, {0.833889, 0.411443}, {0.860029, 0.476851}, {0.84978, 0.450378}, {0.843769, 0.434632}, {0.844375, 0.436254}, {0.863415, 0.484966}, {0.847717, 0.445274}, {0.857123, 0.469347}, {0.862055, 0.482091}, {0.857673, 0.469932}, {0.873614, 0.513633}, {0.848437, 0.446902}, {0.866809, 0.495253}, {0.84537, 0.438974}, {0.8944, 0.576267}, {0.867461, 0.495755}, {0.836668, 0.417935}, {0.864192, 0.488186}, {0.852699, 0.457273}, {0.856397, 0.467051}, {0.86802, 0.498738}, {0.839549, 0.424509}, {0.835005, 0.413535}, {0.844987, 0.437935}, {0.824322, 0.389315}, {0.85923, 0.474286}, {0.829708, 0.40166}, {0.876416, 0.522555}, {0.840722, 0.427474}, {0.864513, 0.48884}, {0.866455, 0.49386}, {0.884734, 0.547094}, {0.86864, 0.500101}, {0.84846, 0.447092}, {0.878424, 0.526533}, {0.848426, 0.446689}, {0.836778, 0.417932}, {0.857241, 0.469334}, {0.862154, 0.482268}, {0.87556, 0.519327}, {0.85045, 0.452132}, {0.845513, 0.439619}, {0.854797, 0.463056}, {0.859594, 0.475165}, {0.828337, 0.398576}, {0.851596, 0.453789}, {0.871651, 0.508036}, {0.86561, 0.49154}, {0.858756, 0.473531}, {0.850105, 0.450896}, {0.864317, 0.488308}, {0.832135, 0.406996}, {0.847361, 0.444092}, {0.845067, 0.438585}, {0.849674, 0.450223}, {0.882109, 0.537917}, {0.849726, 0.447898}, {0.834714, 0.413525}, {0.874086, 0.515119}, {0.851423, 0.454215}, {0.840857, 0.428117}, {0.857151, 0.468147}, {0.855614, 0.464374}, {0.83803, 0.421273}, {0.864861, 0.489835}, {0.864287, 0.486714}, {0.850334, 0.451341}, {0.844275, 0.436339}, {0.864707, 0.488858}, {0.871479, 0.508476}, {0.844533, 0.437032}, {0.882981, 0.537796}, {0.85148, 0.454668}, {0.858735, 0.473021}, {0.865098, 0.490505}, {0.854869, 0.463316}, {0.853982, 0.460788}, {0.815324, 0.369214}, {0.850541, 0.451786}, {0.887503, 0.554095}, {0.850753, 0.452408}, {0.846354, 0.441414}, {0.881244, 0.536278}, {0.842411, 0.431987}, {0.852454, 0.45674}, {0.86604, 0.492808}, {0.852193, 0.45625}, {0.849681, 0.449799}, {0.848717, 0.447513}, {0.853181, 0.458394}, {0.844019, 0.434982}, {0.837789, 0.420826}, {0.853537, 0.459039}, {0.882323, 0.538704}, {0.843844, 0.435159}, {0.835429, 0.414999}, {0.853951, 0.46024}, {0.851556, 0.454156}, {0.836279, 0.417011}, {0.868978, 0.500857}, {0.861846, 0.481247}, {0.861272, 0.480061}, {0.847387, 0.444344}, {0.868518, 0.499781}, {0.846668, 0.442281}, {0.829741, 0.40155}, {0.851003, 0.453145}, {0.860211, 0.477459}, {0.859284, 0.475174}, {0.879835, 0.532015}, {0.826665, 0.394846}, {0.835794, 0.41595}, {0.846957, 0.443217}, {0.870901, 0.506871}, {0.836972, 0.418607}, {0.853834, 0.460595}, {0.847084, 0.44297}, {0.844295, 0.436525}, {0.866228, 0.493462}, {0.857717, 0.470393}, {0.873893, 0.514139}, {0.865213, 0.489706}, {0.833164, 0.409857}, {0.851454, 0.452375}, {0.86032, 0.477807}, {0.822988, 0.386301}, {0.859684, 0.475567}, {0.837821, 0.420846}, {0.843826, 0.435382}, {0.858828, 0.474032}, {0.863682, 0.486438}, {0.85931, 0.475073}, {0.841396, 0.429458}, {0.846754, 0.442273}, {0.884349, 0.544533}, {0.887258, 0.55365}, {0.855664, 0.464404}, {0.864753, 0.48951}, {0.825096, 0.390995}, {0.855331, 0.464297}, {0.83919, 0.424003}, {0.864863, 0.488128}, {0.852451, 0.457233}, {0.866441, 0.492831}, {0.851623, 0.454921}, {0.848625, 0.447525}, {0.834724, 0.413266}, {0.898845, 0.58963}, {0.845908, 0.440498}, {0.854955, 0.463705}, {0.826003, 0.393185}, {0.862015, 0.482301}, {0.863524, 0.486046}, {0.866239, 0.492163}, {0.88328, 0.541782}, {0.870011, 0.503459}, {0.860641, 0.47822}, {0.86326, 0.485576}, {0.86143, 0.48029}, {0.867901, 0.497972}, {0.858477, 0.472282}, {0.842167, 0.431425}, {0.847277, 0.443758}, {0.828903, 0.399599}, {0.851877, 0.455597}, {0.847781, 0.444986}, {0.834636, 0.412692}, {0.860757, 0.478701}, {0.859807, 0.476284}, {0.839615, 0.424689}, {0.836463, 0.417443}, {0.854979, 0.462928}, {0.860019, 0.476941}, {0.853924, 0.460023}, {0.859262, 0.473915}, {0.872753, 0.511168}, {0.859064, 0.474338}, {0.868815, 0.500565}, {0.875545, 0.519729}, {0.85586, 0.46541}, {0.861877, 0.481786}, {0.874861, 0.517998}, {0.849622, 0.449587}, {0.838085, 0.421231}, {0.843547, 0.434476}, {0.854739, 0.463163}, {0.865065, 0.490246}, {0.861651, 0.480075}, {0.834965, 0.413886}, {0.859027, 0.474092}, {0.870092, 0.50337}, {0.836582, 0.417891}, {0.869419, 0.502421}, {0.877004, 0.524007}, {0.851279, 0.453422}, {0.867054, 0.495691}, {0.858181, 0.47141}, {0.888206, 0.556825}, {0.845493, 0.43919}, {0.849134, 0.44826}, {0.857599, 0.470726}, {0.868995, 0.501252}, {0.859221, 0.474729}, {0.844246, 0.435305}, {0.848621, 0.446847}, {0.857694, 0.470592}, {0.818958, 0.377583}, {0.85792, 0.471523}, {0.812209, 0.362144}, {0.843642, 0.434843}, {0.838327, 0.422067}, {0.839243, 0.424303}, {0.857235, 0.469612}, {0.843366, 0.43363}, {0.872121, 0.509352}, {0.87117, 0.507624}, {0.857931, 0.470927}, {0.84143, 0.428605}, {0.872376, 0.510949}, {0.856447, 0.467507}, {0.859767, 0.475742}, {0.830352, 0.402847}, {0.838303, 0.421953}, {0.870798, 0.506247}, {0.832738, 0.408497}, {0.839388, 0.424699}, {0.859889, 0.476497}, {0.848918, 0.447507}, {0.871609, 0.507143}, {0.861561, 0.48119}, {0.868826, 0.500945}, {0.856326, 0.467401}, {0.8635, 0.485486}, {0.886313, 0.551234}, {0.865096, 0.489879}, {0.855163, 0.463814}, {0.867141, 0.496398}, {0.851006, 0.453361}, {0.874188, 0.513346}, {0.862596, 0.483917}, {0.849238, 0.448958}, {0.856833, 0.4681}, {0.858361, 0.472392}, {0.852427, 0.456915}, {0.877075, 0.521285}, {0.845813, 0.43993}, {0.84726, 0.443348}, {0.854949, 0.463346}, {0.852452, 0.456237}, {0.875875, 0.520974}, {0.872783, 0.51062}, {0.842732, 0.432707}, {0.857129, 0.469113}, {0.854867, 0.463299}, {0.868748, 0.499014}, {0.84788, 0.444987}, {0.85859, 0.473076}, {0.851428, 0.453858}, {0.845937, 0.440263}, {0.856689, 0.468193}, {0.850688, 0.452304}, {0.855798, 0.465917}, {0.857155, 0.469415}, {0.858719, 0.472978}, {0.838485, 0.422502}, {0.860034, 0.476788}, {0.875274, 0.518338}, {0.851061, 0.453274}, {0.849465, 0.448514}, {0.869188, 0.501597}, {0.842239, 0.431422}, {0.870255, 0.504278}, {0.9014, 0.598277}, {0.848143, 0.446277}, {0.817614, 0.374533}, {0.85786, 0.470946}, {0.849873, 0.450104}, {0.845208, 0.437794}, {0.853832, 0.458979}, {0.85804, 0.471766}, {0.864359, 0.488637}, {0.836031, 0.416257}, {0.832367, 0.407654}, {0.828818, 0.399525}, {0.885832, 0.549788}, {0.848578, 0.446948}, {0.843701, 0.435049}, {0.858987, 0.47415}, {0.830704, 0.403996}, {0.871894, 0.50967}, {0.858555, 0.473221}, {0.851492, 0.454766}, {0.831455, 0.405691}, {0.881722, 0.537271}, {0.851717, 0.452444}, {0.843631, 0.434823}, {0.86215, 0.482573}, {0.878538, 0.528276}, {0.87525, 0.517469}, {0.87364, 0.514256}, {0.84305, 0.433119}, {0.832102, 0.407148}, {0.866851, 0.49473}, {0.892321, 0.568816}, {0.857695, 0.470743}, {0.879514, 0.530302}, {0.865383, 0.49105}, {0.884628, 0.546327}, {0.865686, 0.492302}, {0.836556, 0.417398}, {0.871368, 0.507975}, {0.859671, 0.476125}, {0.83589, 0.4162}, {0.872444, 0.510377}, {0.850385, 0.450993}, {0.844453, 0.437112}, {0.851142, 0.453949}, {0.855545, 0.465053}, {0.869217, 0.502099}, {0.850324, 0.450693}, {0.835982, 0.416468}, {0.86061, 0.47832}, {0.8402, 0.42601}, {0.842923, 0.432934}, {0.856913, 0.468482}, {0.850096, 0.450932}, {0.864081, 0.486957}, {0.85357, 0.459842}, {0.849125, 0.448251}, {0.849936, 0.450594}, {0.86241, 0.482689}, {0.860353, 0.478075}, {0.841257, 0.428769}, {0.863277, 0.485052}, {0.850201, 0.451134}, {0.869969, 0.50419}, {0.863072, 0.485003}, {0.858606, 0.472684}, {0.867097, 0.496067}, {0.840799, 0.428029}, {0.851392, 0.454292}, {0.85205, 0.455004}, {0.853788, 0.460281}, {0.862702, 0.48414}, {0.853471, 0.45978}, {0.890697, 0.565052}, {0.857759, 0.470025}, {0.87052, 0.505239}, {0.855418, 0.464949}, {0.864536, 0.4886}, {0.87144, 0.508198}, {0.84788, 0.445116}, {0.802925, 0.341321}, {0.835515, 0.41545}, {0.842047, 0.42994}, {0.856851, 0.468038}, {0.861963, 0.481849}, {0.84567, 0.437759}, {0.838975, 0.423348}, {0.870049, 0.504256}, {0.888301, 0.557545}, {0.869343, 0.501795}, {0.85911, 0.473465}, {0.87413, 0.515442}, {0.877952, 0.526433}, {0.883668, 0.543688}, {0.840821, 0.427838}, {0.872165, 0.510392}, {0.856916, 0.468775}, {0.84608, 0.44118}, {0.886999, 0.552479}, {0.884018, 0.544974}, {0.874939, 0.517259}, {0.859168, 0.47375}, {0.85372, 0.46022}, {0.879857, 0.53092}, {0.867905, 0.498206}, {0.850745, 0.452752}, {0.858572, 0.472966}, {0.872101, 0.510285}, {0.82856, 0.398906}, {0.875847, 0.519437}, {0.857428, 0.469992}, {0.865865, 0.491765}, {0.850469, 0.451511}, {0.86634, 0.492607}, {0.901297, 0.597536}, {0.864222, 0.487536}, {0.847679, 0.445191}, {0.85693, 0.468362}, {0.85072, 0.452475}, {0.867692, 0.49785}, {0.827412, 0.395843}, {0.860354, 0.477327}, {0.875771, 0.519111}, {0.85092, 0.453058}, {0.860052, 0.477237}, {0.853847, 0.460076}, {0.843679, 0.43398}, {0.841696, 0.430043}, {0.840953, 0.428481}, {0.839015, 0.42378}, {0.8493, 0.449134}, {0.841135, 0.428783}, {0.836665, 0.417593}, {0.84487, 0.4375}, {0.866112, 0.491715}, {0.841628, 0.42994}, {0.855615, 0.465131}, {0.876697, 0.523322}, {0.85002, 0.450912}, {0.854666, 0.462484}, {0.825587, 0.389954}, {0.864098, 0.486551}, {0.856825, 0.46849}, {0.86453, 0.488581}, {0.878613, 0.528098}, {0.890981, 0.56555}, {0.845431, 0.438756}, {0.855611, 0.465462}, {0.830341, 0.403272}, {0.826628, 0.39444}, {0.850119, 0.451244}, {0.867192, 0.494958}, {0.856969, 0.468698}, {0.855778, 0.465092}, {0.882388, 0.537252}, {0.840719, 0.427869}, {0.856613, 0.467811}, {0.87004, 0.504436}, {0.864037, 0.487939}, {0.877791, 0.526254}, {0.838324, 0.421915}, {0.844069, 0.436148}, {0.820296, 0.38027}, {0.864603, 0.488824}, {0.852213, 0.456181}, {0.863803, 0.486444}, {0.873513, 0.512542}, {0.878773, 0.529207}, {0.866649, 0.493445}, {0.869643, 0.502092}, {0.830714, 0.403985}, {0.854309, 0.461962}, {0.864501, 0.48807}, {0.845204, 0.438625}, {0.844481, 0.436876}, {0.848337, 0.445782}, {0.848271, 0.446398}, {0.850673, 0.452333}, {0.832052, 0.406984}, {0.844692, 0.436398}, {0.867496, 0.495655}, {0.849269, 0.448042}, {0.864016, 0.487376}, {0.858388, 0.471325}, {0.821194, 0.38229}, {0.832752, 0.408501}, {0.858209, 0.470036}, {0.866206, 0.493869}, {0.845268, 0.438416}, {0.832367, 0.407456}, {0.890043, 0.563112}, {0.87296, 0.511809}, {0.854889, 0.46296}, {0.862607, 0.484127}, {0.853992, 0.45993}, {0.861484, 0.480275}, {0.841468, 0.428809}, {0.86242, 0.482813}, {0.868956, 0.500845}, {0.82254, 0.385356}, {0.851619, 0.454945}, {0.853546, 0.460123}, {0.885691, 0.549488}, {0.850057, 0.450594}, {0.846487, 0.44193}, {0.831443, 0.405393}, {0.832045, 0.406816}, {0.860549, 0.478459}, {0.831054, 0.404497}, {0.861321, 0.480195}, {0.850652, 0.451251}, {0.8604, 0.476412}, {0.843923, 0.435762}, {0.872972, 0.512794}, {0.858839, 0.473722}, {0.865384, 0.491545}, {0.8662, 0.493736}, {0.843313, 0.433012}, {0.861947, 0.481565}, {0.861062, 0.478683}, {0.825991, 0.392875}, {0.858206, 0.471214}, {0.844281, 0.435729}, {0.856589, 0.467478}, {0.87311, 0.512826}, {0.866797, 0.495093}, {0.852373, 0.456675}, {0.865325, 0.491044}, {0.869856, 0.503168}, {0.872875, 0.511831}, {0.86406, 0.487495}, {0.859049, 0.473998}, {0.872199, 0.510473}, {0.858108, 0.47109}, {0.841033, 0.428164}, {0.844295, 0.436196}, {0.853792, 0.460368}, {0.850842, 0.451739}, {0.839581, 0.425208}, {0.861106, 0.479414}, {0.858944, 0.473814}, {0.858072, 0.471613}, {0.82763, 0.39696}, {0.844037, 0.435172}, {0.84608, 0.440525}, {0.867983, 0.498801}, {0.844294, 0.436496}, {0.896485, 0.583145}, {0.884127, 0.544805}, {0.877833, 0.525522}, {0.862348, 0.482763}, {0.857095, 0.468419}, {0.848576, 0.446453}, {0.834976, 0.413944}, {0.865636, 0.491588}, {0.850837, 0.452987}, {0.861929, 0.481416}, {0.848157, 0.446196}, {0.873037, 0.511849}, {0.851435, 0.454344}, {0.859743, 0.4754}, {0.836568, 0.417472}, {0.84893, 0.447809}, {0.86436, 0.488308}, {0.845061, 0.438089}, {0.860174, 0.476774}, {0.851286, 0.453541}, {0.844413, 0.436449}, {0.810684, 0.359518}, {0.843147, 0.433826}, {0.869472, 0.502504}, {0.855067, 0.463767}, {0.849428, 0.449493}, {0.871498, 0.507895}, {0.867213, 0.4957}, {0.848301, 0.446478}, {0.857087, 0.46881}, {0.846217, 0.441074}, {0.849858, 0.450118}, {0.856602, 0.467764}, {0.848516, 0.446628}, {0.895219, 0.578189}, {0.856873, 0.468656}, {0.852382, 0.457068}, {0.8452, 0.438922}, {0.846724, 0.442681}, {0.852065, 0.455896}, {0.844061, 0.436123}, {0.819241, 0.377517}, {0.857394, 0.469925}, {0.828205, 0.397798}, {0.876739, 0.52299}, {0.854141, 0.461567}, {0.853053, 0.45871}, {0.824984, 0.390436}, {0.861288, 0.480145}, {0.845446, 0.438611}, {0.844965, 0.437716}, {0.849654, 0.449404}, {0.867402, 0.496249}, {0.826452, 0.394342}, {0.842875, 0.432348}, {0.884565, 0.546539}, {0.854418, 0.462387}, {0.830517, 0.401507}, {0.855969, 0.466443}, {0.845189, 0.438622}, {0.845523, 0.43969}, {0.842478, 0.432062}, {0.869263, 0.502278}, {0.843792, 0.434973}, {0.858807, 0.473464}, {0.830311, 0.403054}, {0.844123, 0.436244}, {0.873553, 0.514103}, {0.853456, 0.458556}, {0.881424, 0.536332}, {0.86147, 0.479007}, {0.857527, 0.470069}, {0.867627, 0.497438}, {0.843837, 0.435438}, {0.847237, 0.443376}, {0.846243, 0.44091}, {0.868614, 0.500123}, {0.843168, 0.433823}, {0.877225, 0.524353}, {0.864102, 0.487997}, {0.854521, 0.461897}, {0.847953, 0.445133}, {0.841642, 0.430097}, {0.840178, 0.426256}, {0.853698, 0.46004}, {0.882885, 0.541322}, {0.868744, 0.499714}, {0.865784, 0.49215}, {0.859985, 0.476881}, {0.846135, 0.44099}, {0.847261, 0.443806}, {0.850051, 0.451067}, {0.842529, 0.432104}, {0.836483, 0.417432}, {0.855718, 0.465002}, {0.864135, 0.486141}, {0.866957, 0.495622}, {0.851054, 0.453349}, {0.842469, 0.431854}, {0.865281, 0.491175}, {0.883761, 0.544023}, {0.876396, 0.520697}, {0.851992, 0.45595}, {0.850719, 0.452487}, {0.866225, 0.493033}, {0.878447, 0.52741}, {0.886052, 0.550817}, {0.884246, 0.544537}, {0.889892, 0.562218}, {0.836653, 0.417442}, {0.85725, 0.468558}, {0.837903, 0.420944}, {0.853688, 0.459995}, {0.837968, 0.420592}, {0.857369, 0.469883}, {0.855557, 0.464502}, {0.843674, 0.434877}, {0.865111, 0.489865}, {0.849761, 0.450208}, {0.847417, 0.443909}, {0.865258, 0.490473}, {0.851613, 0.455108}, {0.836142, 0.416516}, {0.85616, 0.466275}, {0.855981, 0.465429}, {0.81066, 0.359177}, {0.836108, 0.416366}, {0.835553, 0.415351}, {0.870125, 0.504689}, {0.865448, 0.491749}, {0.848294, 0.446476}, {0.862862, 0.484263}, {0.861138, 0.479319}, {0.848604, 0.447174}, {0.851283, 0.454161}, {0.856715, 0.467557}, {0.864758, 0.489865}, {0.873146, 0.51233}, {0.853582, 0.459344}, {0.851251, 0.453305}, {0.855424, 0.464798}, {0.865997, 0.491592}, {0.861863, 0.481614}, {0.843981, 0.435717}, {0.85229, 0.456745}, {0.866262, 0.493097}, {0.855278, 0.463794}, {0.894208, 0.575901}, {0.866944, 0.495529}, {0.862496, 0.483395}, {0.858576, 0.472985}, {0.854449, 0.462169}, {0.860802, 0.478751}, {0.854499, 0.462273}, {0.825093, 0.391297}, {0.83732, 0.419645}, {0.867985, 0.497993}, {0.851015, 0.452884}, {0.877284, 0.523659}, {0.884908, 0.547161}, {0.863281, 0.485619}, {0.835061, 0.414231}, {0.852605, 0.457589}, {0.863234, 0.485377}, {0.831692, 0.406328}, {0.849322, 0.448244}, {0.868549, 0.500212}, {0.838704, 0.422838}, {0.854974, 0.463706}, {0.86073, 0.479053}, {0.846419, 0.441764}, {0.834394, 0.412164}, {0.852756, 0.457147}, {0.84976, 0.449279}, {0.830946, 0.404658}, {0.845768, 0.44012}, {0.853104, 0.458826}, {0.848466, 0.446512}, {0.867881, 0.49785}, {0.834037, 0.411732}, {0.847171, 0.442885}, {0.817031, 0.37319}, {0.860833, 0.478971}, {0.843677, 0.435022}, {0.849586, 0.449972}, {0.819776, 0.377934}, {0.84772, 0.44438}, {0.856664, 0.467423}, {0.859827, 0.476488}, {0.887041, 0.553929}, {0.865196, 0.489929}, {0.872661, 0.511388}, {0.863551, 0.485888}, {0.827822, 0.397412}, {0.847534, 0.444446}, {0.854065, 0.460597}, {0.856315, 0.466249}, {0.885112, 0.547879}, {0.874543, 0.516628}, {0.857827, 0.47088}, {0.865669, 0.492435}, {0.846524, 0.441983}, {0.881514, 0.537301}, {0.818446, 0.376048}, {0.839536, 0.424807}, {0.830554, 0.402557}, {0.860297, 0.476599}, {0.85939, 0.474189}, {0.85349, 0.45983}, {0.868226, 0.498964}, {0.859665, 0.476103}, {0.847144, 0.443732}, {0.858741, 0.473391}, {0.868645, 0.499558}, {0.825968, 0.392884}, {0.836824, 0.418325}, {0.832101, 0.407308}, {0.849957, 0.450641}, {0.849171, 0.448939}, {0.841739, 0.4304}, {0.833542, 0.410797}, {0.84543, 0.439225}, {0.854366, 0.461627}, {0.851459, 0.454108}, {0.873747, 0.513262}, {0.843395, 0.434332}, {0.874658, 0.516749}, {0.855809, 0.465666}, {0.860211, 0.476905}, {0.8525, 0.456548}, {0.864197, 0.488085}, {0.844836, 0.437673}, {0.874106, 0.515975}, {0.85018, 0.451047}, {0.863729, 0.486307}, {0.839874, 0.42503}, {0.857555, 0.469429}, {0.885235, 0.548107}, {0.838384, 0.42213}, {0.845458, 0.439373}, {0.836708, 0.418148}, {0.883833, 0.544186}, {0.866617, 0.493374}, {0.864767, 0.488926}, {0.835346, 0.414484}, {0.864323, 0.488359}, {0.865718, 0.491989}, {0.880127, 0.533238}, {0.848677, 0.446918}, {0.86645, 0.493082}, {0.834716, 0.413231}, {0.860849, 0.479059}, {0.856021, 0.466553}, {0.84127, 0.428819}, {0.834047, 0.411769}, {0.863677, 0.485604}, {0.842804, 0.43251}, {0.874906, 0.517058}, {0.836182, 0.41648}, {0.854447, 0.461771}, {0.853742, 0.460305}, {0.857248, 0.469058}, {0.842022, 0.430504}, {0.863004, 0.484914}, {0.873133, 0.511497}, {0.866658, 0.494621}, {0.854782, 0.46259}, {0.8858, 0.549699}, {0.856576, 0.468041}, {0.876101, 0.521297}, {0.855966, 0.466103}, {0.854615, 0.462049}, {0.869644, 0.503165}, {0.83352, 0.410695}, {0.878593, 0.527884}, {0.866124, 0.492894}, {0.833367, 0.410296}, {0.838324, 0.420375}, {0.843694, 0.435173}, {0.851856, 0.455583}, {0.86929, 0.500169}, {0.834399, 0.412761}, {0.849848, 0.450384}, {0.854079, 0.460351}, {0.853907, 0.460843}, {0.876886, 0.523062}, {0.826131, 0.393422}, {0.828228, 0.398336}, {0.858103, 0.470987}, {0.859038, 0.474064}, {0.86201, 0.482272}, {0.812989, 0.364445}, {0.82817, 0.397993}, {0.875078, 0.518673}, {0.846336, 0.440796}, {0.857272, 0.469477}, {0.864783, 0.489975}, {0.870366, 0.505036}, {0.837085, 0.419042}, {0.837622, 0.420438}, {0.833597, 0.410906}, {0.870013, 0.504183}, {0.862429, 0.483237}, {0.895864, 0.580936}, {0.853901, 0.460491}, {0.859489, 0.474173}, {0.848439, 0.446896}, {0.838076, 0.421219}, {0.841261, 0.428203}, {0.876874, 0.523588}, {0.825855, 0.392972}, {0.850319, 0.450444}, {0.854689, 0.462913}, {0.877365, 0.525413}, {0.841277, 0.42932}, {0.856213, 0.467037}, {0.868082, 0.498301}, {0.863762, 0.487061}, {0.846535, 0.44171}, {0.885284, 0.548233}, {0.834173, 0.411919}, {0.853572, 0.459635}, {0.860067, 0.476868}, {0.8664, 0.493204}, {0.853427, 0.458969}, {0.848518, 0.44643}, {0.833447, 0.409836}, {0.851715, 0.45538}, {0.850117, 0.451081}, {0.848062, 0.445703}, {0.897271, 0.585529}, {0.852849, 0.457753}, {0.8568, 0.467874}, {0.859418, 0.475406}, {0.880976, 0.535969}, {0.856122, 0.466225}, {0.889161, 0.56013}, {0.891729, 0.567494}, {0.844226, 0.436239}, {0.84842, 0.446957}, {0.887299, 0.554603}, {0.885612, 0.549485}, {0.867883, 0.497104}, {0.886403, 0.552183}, {0.86478, 0.489861}, {0.858243, 0.472181}, {0.844886, 0.437981}, {0.87136, 0.508026}, {0.86286, 0.484354}, {0.863659, 0.486772}, {0.858681, 0.473386}, {0.864457, 0.488633}, {0.866817, 0.495384}, {0.855854, 0.466164}, {0.878477, 0.528348}, {0.862334, 0.483055}, {0.877015, 0.523278}, {0.859775, 0.475561}, {0.879173, 0.529056}, {0.870465, 0.505317}, {0.865744, 0.492339}, {0.863293, 0.484693}, {0.867622, 0.497709}, {0.877186, 0.524694}, {0.866298, 0.493697}, {0.875245, 0.519127}, {0.865986, 0.492753}, {0.869367, 0.502213}, {0.87661, 0.521722}, {0.87348, 0.514263}, {0.840406, 0.425895}, {0.885213, 0.547464}, {0.868341, 0.499692}, {0.871783, 0.509421}, {0.854685, 0.46263}, {0.881937, 0.538591}, {0.851231, 0.454066}, {0.873644, 0.514434}, {0.923007, 0.672328}, {0.862499, 0.483388}, {0.873178, 0.513202}, {0.879761, 0.532256}, {0.85712, 0.468949}, {0.837187, 0.419367}, {0.88338, 0.542699}, {0.873128, 0.511211}, {0.863752, 0.487047}, {0.866221, 0.49378}, {0.863051, 0.485093}, {0.864033, 0.487974}, {0.875625, 0.520286}, {0.910572, 0.629062}, {0.873953, 0.515353}, {0.868218, 0.498869}, {0.884303, 0.545515}, {0.865616, 0.49163}, {0.904976, 0.610307}, {0.878916, 0.529497}, {0.88831, 0.557005}, {0.872428, 0.510727}, {0.856959, 0.468662}, {0.855483, 0.464993}, {0.842728, 0.432716}, {0.861438, 0.480127}, {0.861036, 0.479817}, {0.863922, 0.487415}, {0.881651, 0.537434}, {0.895036, 0.578543}, {0.879098, 0.52993}, {0.882443, 0.539123}, {0.877236, 0.523905}, {0.865781, 0.492536}, {0.860457, 0.477747}, {0.869729, 0.503685}, {0.865178, 0.490252}, {0.849549, 0.449865}, {0.8628, 0.483984}, {0.893001, 0.572024}, {0.887417, 0.553052}, {0.868331, 0.499086}, {0.858719, 0.473537}, {0.882474, 0.539841}, {0.863069, 0.485029}, {0.870658, 0.505837}, {0.880948, 0.535688}, {0.843793, 0.435253}, {0.881291, 0.535966}, {0.85761, 0.470505}, {0.848383, 0.446587}, {0.867984, 0.49861}, {0.918073, 0.655127}, {0.8775, 0.525702}, {0.868504, 0.499764}, {0.849981, 0.450698}, {0.836504, 0.417684}, {0.85643, 0.467607}, {0.866682, 0.494347}, {0.874889, 0.516817}, {0.884313, 0.545852}, {0.859926, 0.476854}, {0.851192, 0.454069}, {0.876929, 0.523877}, {0.862015, 0.482323}, {0.88074, 0.534666}, {0.847608, 0.444974}, {0.860296, 0.477358}, {0.854126, 0.461312}, {0.86831, 0.49957}, {0.867104, 0.496254}, {0.842817, 0.433008}, {0.862483, 0.483259}, {0.888486, 0.558321}, {0.849784, 0.450287}, {0.860686, 0.478615}, {0.877089, 0.523849}, {0.899043, 0.591086}, {0.89186, 0.568418}, {0.861782, 0.481881}, {0.874573, 0.517017}, {0.863659, 0.486249}, {0.863529, 0.48633}, {0.857368, 0.469974}, {0.849885, 0.450776}, {0.880697, 0.534267}, {0.875227, 0.518736}, {0.863914, 0.487644}, {0.876101, 0.521405}, {0.878339, 0.527567}, {0.874868, 0.517735}, {0.874844, 0.517855}, {0.855695, 0.46472}, {0.882129, 0.539181}, {0.871521, 0.508433}, {0.867357, 0.496838}, {0.858624, 0.473144}, {0.871992, 0.50906}, {0.847695, 0.445206}, {0.872905, 0.512425}, {0.87368, 0.512486}, {0.899495, 0.592028}, {0.867631, 0.497748}, {0.882543, 0.540417}, {0.869244, 0.50139}, {0.873894, 0.515081}, {0.85005, 0.451009}, {0.835589, 0.415488}, {0.883573, 0.542369}, {0.863812, 0.486915}, {0.886425, 0.551368}, {0.874965, 0.518176}, {0.876862, 0.523571}, {0.848691, 0.44747}, {0.852659, 0.457285}, {0.878514, 0.528154}, {0.871142, 0.506651}, {0.848108, 0.445978}, {0.865646, 0.491854}, {0.866104, 0.492173}, {0.88354, 0.543096}, {0.879575, 0.531486}, {0.843049, 0.432848}, {0.857845, 0.471329}, {0.861595, 0.480631}, {0.862418, 0.483399}, {0.872159, 0.509896}, {0.869601, 0.503021}, {0.861408, 0.480815}, {0.859482, 0.475484}, {0.89076, 0.56474}, {0.844969, 0.438337}, {0.86066, 0.478729}, {0.87391, 0.514486}, {0.869505, 0.502595}, {0.874318, 0.515694}, {0.883689, 0.543768}, {0.84742, 0.444319}, {0.864731, 0.489522}, {0.887901, 0.555991}, {0.882596, 0.5403}, {0.864335, 0.488833}, {0.87848, 0.528125}, {0.851414, 0.454388}, {0.88881, 0.55904}, {0.84186, 0.430633}, {0.87615, 0.521471}, {0.873401, 0.513804}, {0.867574, 0.497467}, {0.867605, 0.497422}, {0.873955, 0.515484}, {0.899545, 0.592334}, {0.856569, 0.467571}, {0.866923, 0.49573}, {0.868481, 0.499543}, {0.867908, 0.498489}, {0.870044, 0.504005}, {0.862228, 0.482983}, {0.860893, 0.479287}, {0.877471, 0.524342}, {0.856381, 0.467467}, {0.852091, 0.456266}, {0.87204, 0.510075}, {0.868448, 0.498896}, {0.868994, 0.501316}, {0.836396, 0.41649}, {0.87109, 0.506601}, {0.866098, 0.493341}, {0.863387, 0.486175}, {0.876373, 0.521842}, {0.858447, 0.472476}, {0.885929, 0.549497}, {0.86416, 0.48707}, {0.859917, 0.476816}, {0.856706, 0.467892}, {0.893155, 0.571749}, {0.869212, 0.502085}, {0.8984, 0.588843}, {0.846001, 0.440802}, {0.870562, 0.505703}, {0.86975, 0.502783}, {0.87004, 0.504463}, {0.86423, 0.488208}, {0.86704, 0.495949}, {0.875034, 0.518298}, {0.851396, 0.454365}, {0.876956, 0.523418}, {0.884008, 0.544663}, {0.885965, 0.550458}, {0.8659, 0.492904}, {0.866377, 0.493217}, {0.862819, 0.484706}, {0.87798, 0.526125}, {0.898443, 0.589261}, {0.866335, 0.494028}, {0.875903, 0.520319}, {0.860228, 0.477595}, {0.874051, 0.514896}, {0.866898, 0.495474}, {0.850891, 0.452877}, {0.897065, 0.584004}, {0.886513, 0.552384}, {0.865032, 0.490481}, {0.869839, 0.503365}, {0.871387, 0.508057}, {0.871361, 0.507857}, {0.870988, 0.506806}, {0.880882, 0.534814}, {0.854295, 0.461996}, {0.875463, 0.519478}, {0.890253, 0.563411}, {0.898562, 0.589419}, {0.878422, 0.528264}, {0.884852, 0.546896}, {0.859086, 0.474253}, {0.884349, 0.545677}, {0.873328, 0.513558}, {0.854507, 0.462618}, {0.880865, 0.535277}, {0.863813, 0.487405}, {0.877328, 0.524918}, {0.851626, 0.454866}, {0.863148, 0.485349}, {0.884623, 0.546679}, {0.869209, 0.501577}, {0.871568, 0.508735}, {0.860624, 0.478585}, {0.868219, 0.498982}, {0.870986, 0.506411}, {0.872773, 0.512028}, {0.834998, 0.413818}, {0.868649, 0.500289}, {0.889845, 0.562234}, {0.87773, 0.525354}, {0.862948, 0.484737}, {0.917074, 0.651241}, {0.857282, 0.469787}, {0.865769, 0.492066}, {0.889237, 0.560674}, {0.89773, 0.586393}, {0.915757, 0.646923}, {0.870328, 0.504984}, {0.882201, 0.538847}, {0.843994, 0.435522}, {0.842986, 0.433133}, {0.871262, 0.507845}, {0.861455, 0.480779}, {0.883111, 0.541287}, {0.885995, 0.550573}, {0.884614, 0.546339}, {0.863421, 0.485948}, {0.871762, 0.508646}, {0.870943, 0.506905}, {0.868316, 0.499582}, {0.853548, 0.460124}, {0.881926, 0.538709}, {0.877136, 0.524704}, {0.866672, 0.495066}, {0.846926, 0.443315}, {0.850046, 0.450984}, {0.855848, 0.465994}, {0.864484, 0.487489}, {0.861417, 0.48082}, {0.864937, 0.490373}, {0.864728, 0.489765}, {0.883874, 0.544074}, {0.857037, 0.469126}, {0.87142, 0.507611}, {0.877875, 0.526247}, {0.90219, 0.601203}, {0.853259, 0.459207}, {0.878423, 0.526954}, {0.871871, 0.508942}, {0.875324, 0.518847}, {0.866774, 0.494992}, {0.854273, 0.461839}, {0.839199, 0.423956}, {0.881088, 0.53594}, {0.870235, 0.505064}, {0.903407, 0.604658}, {0.868852, 0.500883}, {0.869107, 0.501289}, {0.871749, 0.508983}, {0.876595, 0.522796}, {0.875724, 0.520017}, {0.870356, 0.504809}, {0.86687, 0.495493}, {0.870805, 0.505451}, {0.870813, 0.506734}, {0.858481, 0.471864}, {0.872425, 0.511114}, {0.8438, 0.435202}, {0.87753, 0.525717}, {0.909057, 0.623758}, {0.88244, 0.539953}, {0.860866, 0.479268}, {0.864114, 0.486842}, {0.867378, 0.496848}, {0.864823, 0.489665}, {0.878799, 0.529173}, {0.882695, 0.540988}, {0.890224, 0.563623}, {0.873387, 0.513874}, {0.849576, 0.449641}, {0.854639, 0.461983}, {0.878615, 0.528906}, {0.88292, 0.540724}, {0.866559, 0.494852}, {0.883464, 0.54293}, {0.868033, 0.49863}, {0.85967, 0.475922}, {0.86556, 0.49181}, {0.861525, 0.480813}, {0.877324, 0.524989}, {0.852819, 0.458062}, {0.853408, 0.459548}, {0.877083, 0.524411}, {0.880153, 0.533094}, {0.874413, 0.516611}, {0.855959, 0.466339}, {0.852204, 0.456487}, {0.881581, 0.537421}, {0.883304, 0.542273}, {0.854178, 0.461504}, {0.884582, 0.545799}, {0.90985, 0.625568}, {0.872823, 0.511185}, {0.85404, 0.460795}, {0.859052, 0.473777}, {0.875841, 0.520799}, {0.885455, 0.548704}, {0.862446, 0.483157}, {0.904137, 0.607407}, {0.869833, 0.502799}, {0.869539, 0.502909}, {0.875423, 0.519652}, {0.873044, 0.512638}, {0.858186, 0.471734}, {0.871156, 0.507398}, {0.874051, 0.51444}, {0.865121, 0.49062}, {0.86765, 0.497585}, {0.8787, 0.527504}, {0.875579, 0.519232}, {0.878883, 0.529345}, {0.879482, 0.531082}, {0.872066, 0.509137}, {0.892702, 0.570945}, {0.878362, 0.526796}, {0.890863, 0.56559}, {0.858704, 0.4735}, {0.867267, 0.496694}, {0.8811, 0.536256}, {0.859755, 0.476332}, {0.845158, 0.438771}, {0.858665, 0.473574}, {0.889499, 0.561452}, {0.873799, 0.514789}, {0.864294, 0.488029}, {0.877292, 0.524997}, {0.844288, 0.436162}, {0.90575, 0.613145}, {0.850741, 0.452896}, {0.880577, 0.533804}, {0.887722, 0.555344}, {0.857851, 0.471299}, {0.870953, 0.507037}, {0.88341, 0.542438}, {0.87875, 0.529325}, {0.874554, 0.5168}, {0.856586, 0.467654}, {0.88691, 0.553254}, {0.861402, 0.480846}, {0.866917, 0.494968}, {0.872946, 0.512422}, {0.857608, 0.470764}, {0.860715, 0.478873}, {0.869955, 0.503903}, {0.87208, 0.510276}, {0.850098, 0.451267}, {0.876004, 0.521077}, {0.892674, 0.570858}, {0.86474, 0.489945}, {0.885083, 0.547848}, {0.877313, 0.523534}, {0.883052, 0.54142}, {0.863317, 0.485399}, {0.876253, 0.522258}, {0.855858, 0.465829}, {0.867039, 0.496025}, {0.877522, 0.525675}, {0.868488, 0.499925}, {0.889556, 0.561254}, {0.863654, 0.48675}, {0.895326, 0.579627}, {0.885891, 0.550128}, {0.860741, 0.47905}, {0.861045, 0.479667}, {0.85961, 0.475801}, {0.880491, 0.534186}, {0.860331, 0.477828}, {0.884435, 0.546001}, {0.865665, 0.492141}, {0.85952, 0.475761}, {0.857809, 0.471012}, {0.862264, 0.482501}, {0.871155, 0.507153}, {0.858533, 0.473176}, {0.868073, 0.498969}, {0.881084, 0.536307}, {0.868056, 0.498945}, {0.864359, 0.488733}, {0.883102, 0.542255}, {0.873338, 0.513432}, {0.872443, 0.511145}, {0.88317, 0.542019}, {0.860814, 0.477833}, {0.863871, 0.48715}, {0.865868, 0.49296}, {0.874677, 0.517037}, {0.856041, 0.466583}, {0.870223, 0.50347}, {0.885218, 0.547434}, {0.884497, 0.5462}, {0.869392, 0.502678}, {0.875053, 0.518419}, {0.859024, 0.474221}, {0.858207, 0.471961}, {0.88695, 0.552837}, {0.882, 0.538485}, {0.881445, 0.536815}, {0.859355, 0.475027}, {0.882297, 0.538121}, {0.846469, 0.441917}, {0.872626, 0.511196}, {0.865589, 0.492231}, {0.8697, 0.503246}, {0.842945, 0.433002}, {0.894201, 0.575618}, {0.860072, 0.476925}, {0.903722, 0.606408}, {0.862371, 0.482587}, {0.850103, 0.451295}, {0.862669, 0.483966}, {0.872976, 0.512482}, {0.860215, 0.477589}, {0.883925, 0.544124}, {0.838742, 0.422941}, {0.874371, 0.516356}, {0.860578, 0.478008}, {0.874727, 0.517113}, {0.879442, 0.531084}, {0.866316, 0.494098}, {0.873195, 0.513384}, {0.874881, 0.517035}, {0.896721, 0.583902}, {0.864963, 0.4904}, {0.875184, 0.519086}, {0.888514, 0.558379}, {0.861074, 0.479839}, {0.857741, 0.47089}, {0.851801, 0.455435}, {0.881435, 0.536745}, {0.852079, 0.455521}, {0.884109, 0.545158}, {0.857724, 0.471076}, {0.87384, 0.5153}, {0.857818, 0.471231}, {0.869717, 0.502296}, {0.834495, 0.412809}, {0.849912, 0.450511}, {0.888986, 0.558396}, {0.888244, 0.557131}, {0.867545, 0.497593}, {0.86893, 0.501116}, {0.87713, 0.524391}, {0.893281, 0.572927}, {0.876934, 0.523709}, {0.87977, 0.531985}, {0.852704, 0.457928}, {0.846107, 0.441076}, {0.877818, 0.526206}, {0.866327, 0.49365}, {0.869093, 0.501163}, {0.885454, 0.548708}, {0.901677, 0.599628}, {0.87295, 0.512605}, {0.879781, 0.532315}, {0.870785, 0.506263}, {0.86952, 0.502417}, {0.865724, 0.492432}, {0.865606, 0.491625}, {0.858144, 0.47134}, {0.870261, 0.504497}, {0.87615, 0.52173}, {0.854764, 0.463118}, {0.873662, 0.514394}, {0.87272, 0.511544}, {0.871911, 0.509632}, {0.852326, 0.45656}, {0.857384, 0.470054}, {0.876969, 0.523927}, {0.877407, 0.525194}, {0.86238, 0.483418}, {0.882189, 0.538736}, {0.853347, 0.459584}, {0.857952, 0.471479}, {0.880846, 0.535089}, {0.882423, 0.53984}, {0.887453, 0.554232}, {0.876605, 0.522942}, {0.890176, 0.563533}, {0.873115, 0.512663}, {0.85338, 0.459367}, {0.886062, 0.551079}, {0.873783, 0.514857}, {0.873794, 0.514664}, {0.866924, 0.495721}, {0.867324, 0.49631}, {0.870526, 0.505953}, {0.86941, 0.502121}, {0.872449, 0.511344}, {0.837681, 0.420617}, {0.872839, 0.51128}, {0.874041, 0.51534}, {0.866497, 0.494226}, {0.866417, 0.494318}, {0.893335, 0.572941}, {0.85574, 0.464501}, {0.842361, 0.43081}, {0.889949, 0.562822}, {0.864231, 0.487898}, {0.869273, 0.502206}, {0.876672, 0.52298}, {0.876252, 0.52147}, {0.867321, 0.496507}, {0.887234, 0.55444}, {0.891377, 0.566753}, {0.877676, 0.525487}, {0.853221, 0.459062}, {0.883752, 0.542766}, {0.884329, 0.545551}, {0.851335, 0.454301}, {0.868284, 0.49914}, {0.858424, 0.472779}, {0.86654, 0.493756}, {0.882693, 0.539778}, {0.864474, 0.488635}, {0.861887, 0.482045}, {0.852815, 0.457925}, {0.857003, 0.468851}, {0.847744, 0.445114}, {0.870221, 0.504366}, {0.851257, 0.454152}, {0.849655, 0.450041}, {0.867627, 0.497447}, {0.868173, 0.498808}, {0.864856, 0.48976}, {0.884677, 0.546874}, {0.860731, 0.478354}, {0.869793, 0.502914}, {0.873729, 0.51474}, {0.869834, 0.503554}, {0.878565, 0.528655}, {0.868702, 0.500668}, {0.871156, 0.506761}, {0.867973, 0.498654}, {0.87772, 0.524981}, {0.888124, 0.557103}, {0.883313, 0.542074}, {0.849953, 0.450859}, {0.851171, 0.453918}, {0.867126, 0.496118}, {0.887858, 0.555941}, {0.881288, 0.53672}, {0.866435, 0.494274}, {0.865469, 0.491785}, {0.876044, 0.520431}, {0.866634, 0.494788}, {0.876732, 0.523466}, {0.850061, 0.451217}, {0.862442, 0.483564}, {0.859866, 0.476699}, {0.865214, 0.491167}, {0.877111, 0.524313}, {0.867363, 0.496435}, {0.859836, 0.476339}, {0.878422, 0.528434}, {0.893483, 0.573594}, {0.87251, 0.510641}, {0.884343, 0.545202}, {0.87821, 0.526201}, {0.849605, 0.449354}, {0.842656, 0.432365}, {0.869326, 0.502208}, {0.885778, 0.548919}, {0.8904, 0.563356}, {0.86882, 0.500374}, {0.891239, 0.565916}, {0.879042, 0.528821}, {0.84112, 0.427688}, {0.861023, 0.479659}, {0.894008, 0.575182}, {0.876397, 0.52247}, {0.8836, 0.543645}, {0.874716, 0.517279}, {0.857666, 0.469945}, {0.875769, 0.520566}, {0.868349, 0.499706}, {0.828446, 0.39887}, {0.874636, 0.517137}, {0.870466, 0.505619}, {0.866371, 0.494369}, {0.87825, 0.527057}, {0.900101, 0.590704}, {0.864351, 0.488253}, {0.862247, 0.482681}, {0.870452, 0.505681}, {0.877751, 0.526229}, {0.873592, 0.514242}, {0.863017, 0.48505}, {0.877117, 0.524194}, {0.873481, 0.51387}, {0.865379, 0.491609}, {0.860814, 0.479236}, {0.87023, 0.504676}, {0.865812, 0.492728}, {0.866101, 0.49333}, {0.861844, 0.48121}, {0.875069, 0.517342}, {0.884885, 0.545879}, {0.867847, 0.498099}, {0.871265, 0.506895}, {0.874904, 0.517627}, {0.870426, 0.505418}, {0.878007, 0.526525}, {0.867805, 0.497911}, {0.87173, 0.509221}, {0.852517, 0.456839}, {0.87588, 0.520917}, {0.850453, 0.451949}, {0.874841, 0.517224}, {0.859339, 0.474937}, {0.898283, 0.588359}, {0.867091, 0.496134}, {0.87285, 0.512193}, {0.854202, 0.461371}, {0.861813, 0.481395}, {0.851181, 0.453282}, {0.847733, 0.444461}, {0.876462, 0.522175}, {0.866163, 0.492928}, {0.869853, 0.503807}, {0.863437, 0.485844}, {0.870271, 0.504853}, {0.869966, 0.504127}, {0.876192, 0.521758}, {0.876856, 0.523628}, {0.852297, 0.456929}, {0.846597, 0.442253}, {0.887913, 0.556599}, {0.883403, 0.542638}, {0.871982, 0.509573}, {0.870195, 0.50442}, {0.884826, 0.546861}, {0.870414, 0.505505}, {0.867474, 0.497106}, {0.886491, 0.551857}, {0.867588, 0.497487}, {0.912568, 0.636132}, {0.882352, 0.539197}, {0.872693, 0.511678}, {0.887195, 0.554445}, {0.878611, 0.528286}, {0.876135, 0.521407}, {0.853628, 0.460317}, {0.861964, 0.482033}, {0.87383, 0.51519}, {0.87305, 0.512482}, {0.873032, 0.512642}, {0.852556, 0.457387}, {0.865861, 0.492914}, {0.861717, 0.481673}, {0.887223, 0.554315}, {0.878264, 0.525857}, {0.857068, 0.468349}, {0.875813, 0.520761}, {0.878159, 0.527238}, {0.877123, 0.524392}, {0.878761, 0.528735}, {0.884629, 0.546665}, {0.883248, 0.542396}, {0.863589, 0.4868}, {0.870822, 0.505455}, {0.87209, 0.510089}, {0.878046, 0.526635}, {0.875338, 0.519505}, {0.894119, 0.575838}, {0.855233, 0.464195}, {0.869973, 0.504078}, {0.880294, 0.53389}, {0.848589, 0.447318}, {0.86585, 0.492535}, {0.859928, 0.475245}, {0.853592, 0.459395}, {0.846077, 0.440613}, {0.863968, 0.487259}, {0.875102, 0.518644}, {0.869929, 0.503803}, {0.848558, 0.446747}, {0.872016, 0.509848}, {0.870731, 0.506092}, {0.876082, 0.521688}, {0.859038, 0.474554}, {0.888354, 0.557537}, {0.866044, 0.493464}, {0.874126, 0.515591}, {0.8689, 0.499596}, {0.895638, 0.579735}, {0.864598, 0.489485}, {0.869056, 0.501229}, {0.870094, 0.504402}, {0.877315, 0.525233}, {0.865052, 0.490081}, {0.877466, 0.525257}, {0.864327, 0.488756}, {0.872829, 0.511921}, {0.861426, 0.479957}, {0.870649, 0.505708}, {0.884341, 0.545817}, {0.886755, 0.552916}, {0.869336, 0.502383}, {0.875243, 0.519101}, {0.877358, 0.523915}, {0.86126, 0.480275}, {0.903253, 0.605116}, {0.870273, 0.504934}, {0.860777, 0.478634}, {0.874004, 0.51479}, {0.867698, 0.496972}, {0.892688, 0.571103}, {0.866174, 0.493307}, {0.903346, 0.605071}, {0.865239, 0.490729}, {0.879447, 0.530833}, {0.873463, 0.514014}, {0.871968, 0.509936}, {0.873484, 0.513487}, {0.874833, 0.517751}, {0.858956, 0.474051}, {0.871654, 0.507958}, {0.877793, 0.526537}, {0.886567, 0.550543}, {0.863448, 0.484986}, {0.854798, 0.463244}, {0.876401, 0.521435}, {0.842233, 0.431321}, {0.862265, 0.482476}, {0.865507, 0.491288}, {0.901336, 0.598378}, {0.855961, 0.466429}, {0.871294, 0.507697}, {0.889944, 0.561916}, {0.857648, 0.470504}, {0.853765, 0.460621}, {0.903584, 0.605319}, {0.871779, 0.509164}, {0.881455, 0.536537}, {0.861098, 0.479849}, {0.853009, 0.458588}, {0.853881, 0.460901}, {0.861861, 0.481867}, {0.860985, 0.479644}, {0.864498, 0.48897}, {0.857973, 0.471421}, {0.862457, 0.483446}, {0.884134, 0.544889}, {0.851037, 0.453539}, {0.88005, 0.532742}, {0.881113, 0.536005}, {0.853753, 0.46051}, {0.860282, 0.477226}, {0.889631, 0.561949}, {0.877141, 0.524094}, {0.890955, 0.564797}, {0.867339, 0.496975}, {0.868236, 0.499342}, {0.854444, 0.4618}, {0.881734, 0.537705}, {0.870636, 0.505568}, {0.868414, 0.499577}, {0.868262, 0.498953}, {0.867004, 0.495478}, {0.878514, 0.528351}, {0.868772, 0.500621}, {0.857677, 0.470814}, {0.895744, 0.580703}, {0.868607, 0.499945}, {0.860504, 0.478001}, {0.867213, 0.496556}, {0.872421, 0.51105}, {0.878383, 0.528296}, {0.875066, 0.518309}, {0.889442, 0.56075}, {0.877467, 0.525535}, {0.8639, 0.487073}, {0.852152, 0.456432}, {0.865998, 0.492898}, {0.865522, 0.491724}, {0.846981, 0.442362}, {0.866511, 0.49456}, {0.866748, 0.49525}, {0.876232, 0.521818}, {0.850473, 0.452102}, {0.865769, 0.492728}, {0.850133, 0.451077}, {0.863206, 0.48525}, {0.883684, 0.543308}, {0.848111, 0.446249}, {0.873206, 0.512815}, {0.857664, 0.470399}, {0.896507, 0.582238}, {0.86681, 0.49548}, {0.870806, 0.506172}, {0.863082, 0.484516}, {0.868128, 0.498709}, {0.904089, 0.607413}, {0.862116, 0.482328}, {0.868282, 0.499361}, {0.87287, 0.511258}, {0.862446, 0.483339}, {0.864019, 0.48758}, {0.873015, 0.512231}, {0.857788, 0.470967}, {0.878278, 0.527011}, {0.867591, 0.497004}, {0.858818, 0.473852}, {0.856773, 0.46849}, {0.882087, 0.538232}, {0.898217, 0.587171}, {0.874905, 0.516605}, {0.886681, 0.551524}, {0.868791, 0.50094}, {0.880059, 0.532958}, {0.862817, 0.48458}, {0.889611, 0.561094}, {0.867703, 0.497928}, {0.877806, 0.525775}, {0.876072, 0.52156}, {0.877057, 0.52431}, {0.864828, 0.489818}, {0.860629, 0.478403}, {0.898799, 0.590572}, {0.878373, 0.527543}, {0.854537, 0.462183}, {0.87094, 0.506357}, {0.864907, 0.489495}, {0.904934, 0.610621}, {0.856028, 0.466503}, {0.861491, 0.480667}, {0.866521, 0.494166}, {0.869823, 0.503624}, {0.878075, 0.527343}, {0.862283, 0.483138}, {0.868894, 0.501256}, {0.860388, 0.477686}, {0.856478, 0.467057}, {0.866371, 0.493867}, {0.869938, 0.503958}, {0.860645, 0.478524}, {0.845084, 0.438428}, {0.856428, 0.467563}, {0.86265, 0.483963}, {0.877469, 0.525376}, {0.879172, 0.529816}, {0.883704, 0.543499}, {0.858262, 0.472266}, {0.883107, 0.54124}, {0.873657, 0.514654}, {0.884021, 0.544009}, {0.85719, 0.46954}, {0.87519, 0.518835}, {0.885703, 0.549551}, {0.875128, 0.518058}, {0.871793, 0.509242}, {0.880514, 0.534085}, {0.873786, 0.514606}, {0.863374, 0.485955}, {0.884718, 0.546858}, {0.862219, 0.482655}, {0.886304, 0.551732}, {0.848087, 0.446122}, {0.870672, 0.505534}, {0.85149, 0.45447}, {0.859439, 0.47564}, {0.8764, 0.522389}, {0.862537, 0.483237}, {0.867436, 0.497301}, {0.861893, 0.48181}, {0.858855, 0.474075}, {0.85891, 0.47419}, {0.86912, 0.501615}, {0.837988, 0.420832}, {0.878355, 0.527893}, {0.889807, 0.561622}, {0.858138, 0.471891}, {0.861973, 0.48187}, {0.873629, 0.514441}, {0.894034, 0.575455}, {0.856301, 0.467274}, {0.890012, 0.562564}, {0.870601, 0.504448}, {0.870792, 0.506158}, {0.874154, 0.516035}, {0.839723, 0.425066}, {0.882298, 0.53838}, {0.873168, 0.513017}, {0.851609, 0.455028}, {0.854835, 0.463351}, {0.885173, 0.548106}, {0.883338, 0.542784}, {0.874706, 0.517614}, {0.866399, 0.494312}, {0.876314, 0.520891}, {0.872812, 0.512378}, {0.87095, 0.506983}, {0.883194, 0.541321}, {0.879458, 0.530876}, {0.870884, 0.506792}, {0.910418, 0.628735}, {0.847259, 0.443801}, {0.869455, 0.50273}, {0.870555, 0.505953}, {0.883172, 0.541674}, {0.872325, 0.510645}, {0.881311, 0.536422}, {0.878291, 0.527789}, {0.858059, 0.47096}, {0.851551, 0.454558}, {0.865315, 0.491334}, {0.863735, 0.486565}, {0.874217, 0.515846}, {0.84867, 0.447041}, {0.869638, 0.502615}, {0.8508, 0.452406}, {0.875714, 0.520468}, {0.878294, 0.527878}, {0.878691, 0.528529}, {0.870737, 0.506279}, {0.86036, 0.477861}, {0.872214, 0.509349}, {0.86284, 0.484107}, {0.877715, 0.526172}, {0.912842, 0.636252}, {0.88099, 0.535532}, {0.91118, 0.631169}, {0.893482, 0.573089}, {0.884565, 0.546252}, {0.891254, 0.566384}, {0.89034, 0.563549}, {0.905165, 0.611174}, {0.88115, 0.535914}, {0.884586, 0.546733}, {0.903771, 0.606535}, {0.89798, 0.587648}, {0.878983, 0.529631}, {0.88742, 0.555056}, {0.894671, 0.57717}, {0.877376, 0.525011}, {0.877283, 0.524415}, {0.882007, 0.538841}, {0.891068, 0.564852}, {0.877686, 0.525392}, {0.89863, 0.589965}, {0.897905, 0.587474}, {0.889483, 0.56147}, {0.898488, 0.588345}, {0.873341, 0.513734}, {0.888603, 0.558585}, {0.918699, 0.657243}, {0.891264, 0.56691}, {0.881493, 0.537181}, {0.90106, 0.597801}, {0.887449, 0.554775}, {0.8847, 0.54606}, {0.888773, 0.559134}, {0.880734, 0.534773}, {0.931463, 0.703007}, {0.88921, 0.560285}, {0.897787, 0.58695}, {0.879311, 0.53082}, {0.881802, 0.537486}, {0.885973, 0.550545}, {0.878104, 0.527131}, {0.889562, 0.561609}, {0.896418, 0.582666}, {0.892447, 0.570449}, {0.884192, 0.545293}, {0.8807, 0.534835}, {0.898686, 0.590318}, {0.865079, 0.490862}, {0.883388, 0.542981}, {0.883168, 0.542298}, {0.872503, 0.511405}, {0.869505, 0.502645}, {0.89437, 0.576389}, {0.881766, 0.538071}, {0.890007, 0.561782}, {0.890491, 0.564051}, {0.887581, 0.555038}, {0.872234, 0.510507}, {0.886899, 0.553159}, {0.913553, 0.639368}, {0.889162, 0.560142}, {0.8708, 0.506717}, {0.877514, 0.525424}, {0.895314, 0.578421}, {0.885105, 0.548083}, {0.893705, 0.573042}, {0.889686, 0.561995}, {0.881983, 0.538121}, {0.903751, 0.605761}, {0.871684, 0.508905}, {0.87281, 0.512132}, {0.87794, 0.526526}, {0.874328, 0.51663}, {0.881211, 0.536035}, {0.869242, 0.502129}, {0.895641, 0.580526}, {0.883067, 0.541966}, {0.882175, 0.539254}, {0.880672, 0.534616}, {0.886392, 0.551585}, {0.89123, 0.566486}, {0.901515, 0.599261}, {0.8844, 0.545938}, {0.886218, 0.551022}, {0.905956, 0.613774}, {0.894431, 0.57667}, {0.88005, 0.532786}, {0.909638, 0.626191}, {0.887846, 0.556058}, {0.890492, 0.563986}, {0.900201, 0.594751}, {0.901768, 0.599598}, {0.903082, 0.604402}, {0.883496, 0.543338}, {0.901151, 0.598187}, {0.90404, 0.60747}, {0.88893, 0.559516}, {0.88782, 0.556345}, {0.883181, 0.542191}, {0.881854, 0.538504}, {0.872048, 0.510176}, {0.873613, 0.514214}, {0.87814, 0.527364}, {0.906987, 0.617236}, {0.899276, 0.59207}, {0.867361, 0.496645}, {0.880009, 0.532844}, {0.88058, 0.534674}, {0.894109, 0.575426}, {0.879466, 0.531422}, {0.877692, 0.526136}, {0.875975, 0.521051}, {0.881478, 0.537134}, {0.859867, 0.476453}, {0.901171, 0.597958}, {0.884031, 0.544747}, {0.882895, 0.541559}, {0.893665, 0.573438}, {0.884517, 0.546295}, {0.893504, 0.573701}, {0.879552, 0.53161}, {0.883411, 0.542636}, {0.893388, 0.573596}, {0.873908, 0.515153}, {0.874612, 0.516773}, {0.888129, 0.55723}, {0.876622, 0.523163}, {0.877788, 0.526088}, {0.878044, 0.527341}, {0.864871, 0.490077}, {0.886295, 0.551264}, {0.867936, 0.498573}, {0.890642, 0.56433}, {0.88507, 0.54799}, {0.897349, 0.585889}, {0.887859, 0.556586}, {0.865623, 0.492169}, {0.903248, 0.604173}, {0.888487, 0.558405}, {0.896997, 0.584623}, {0.927759, 0.689392}, {0.896941, 0.58407}, {0.893528, 0.573853}, {0.888694, 0.558807}, {0.889866, 0.562574}, {0.892579, 0.5705}, {0.886783, 0.552736}, {0.886148, 0.551403}, {0.887014, 0.55308}, {0.880348, 0.533327}, {0.889125, 0.560356}, {0.873752, 0.514976}, {0.902551, 0.601883}, {0.8759, 0.520927}, {0.886433, 0.551867}, {0.876856, 0.523538}, {0.889304, 0.559902}, {0.888995, 0.559324}, {0.886963, 0.553329}, {0.877096, 0.524399}, {0.874905, 0.518261}, {0.855408, 0.465006}, {0.88614, 0.550996}, {0.88896, 0.559853}, {0.908419, 0.621218}, {0.866345, 0.494239}, {0.887687, 0.556043}, {0.902583, 0.602157}, {0.894111, 0.575524}, {0.869348, 0.502506}, {0.869887, 0.503659}, {0.860748, 0.478672}, {0.885484, 0.549112}, {0.888436, 0.557912}, {0.855209, 0.464386}, {0.919338, 0.659138}, {0.874261, 0.515974}, {0.874776, 0.51742}, {0.879727, 0.532024}, {0.887777, 0.555723}, {0.889498, 0.560659}, {0.869965, 0.504379}, {0.889879, 0.562664}, {0.88222, 0.539617}, {0.880239, 0.533247}, {0.904839, 0.61026}, {0.878016, 0.526989}, {0.880624, 0.534931}, {0.886428, 0.552149}, {0.875992, 0.52146}, {0.895587, 0.579174}, {0.874008, 0.515219}, {0.900698, 0.596541}, {0.876429, 0.522715}, {0.903315, 0.605087}, {0.886746, 0.552511}, {0.892541, 0.570018}, {0.881666, 0.537996}, {0.900686, 0.595918}, {0.892376, 0.569937}, {0.882382, 0.539936}, {0.893336, 0.573099}, {0.917948, 0.653887}, {0.879733, 0.532253}, {0.893795, 0.573431}, {0.89127, 0.566376}, {0.87912, 0.530378}, {0.869391, 0.502617}, {0.888272, 0.557629}, {0.893059, 0.572492}, {0.887636, 0.554863}, {0.879414, 0.531096}, {0.884451, 0.545309}, {0.889555, 0.561608}, {0.904884, 0.610019}, {0.885909, 0.550033}, {0.89384, 0.574528}, {0.883837, 0.54398}, {0.883726, 0.543999}, {0.893482, 0.573413}, {0.874385, 0.516771}, {0.894208, 0.576004}, {0.896077, 0.581804}, {0.871534, 0.508762}, {0.893583, 0.57363}, {0.89156, 0.56778}, {0.890454, 0.562935}, {0.8787, 0.529148}, {0.900348, 0.593714}, {0.892498, 0.570053}, {0.883203, 0.54244}, {0.881253, 0.536272}, {0.888169, 0.556898}, {0.890998, 0.565653}, {0.864489, 0.488647}, {0.902696, 0.603098}, {0.858427, 0.472727}, {0.901464, 0.598977}, {0.89563, 0.580533}, {0.885403, 0.548852}, {0.885421, 0.548939}, {0.899424, 0.591849}, {0.894283, 0.576204}, {0.873134, 0.513136}, {0.902303, 0.601711}, {0.880956, 0.535618}, {0.877046, 0.524479}, {0.899929, 0.593978}, {0.883862, 0.54419}, {0.880635, 0.534814}, {0.886405, 0.55202}, {0.894693, 0.576672}, {0.887941, 0.556544}, {0.880793, 0.535173}, {0.866944, 0.495398}, {0.881737, 0.537986}, {0.891022, 0.566006}, {0.882452, 0.540011}, {0.880819, 0.535148}, {0.893721, 0.574262}, {0.875273, 0.519146}, {0.886236, 0.551305}, {0.882785, 0.540593}, {0.88467, 0.546388}, {0.894913, 0.577992}, {0.887718, 0.555948}, {0.882142, 0.538739}, {0.889308, 0.560855}, {0.882974, 0.541641}, {0.875117, 0.518843}, {0.876224, 0.521868}, {0.889444, 0.561126}, {0.873529, 0.513861}, {0.882971, 0.541604}, {0.893807, 0.57442}, {0.92453, 0.677754}, {0.887821, 0.556124}, {0.91195, 0.633886}, {0.89584, 0.581182}, {0.879028, 0.530241}, {0.887389, 0.554694}, {0.892518, 0.570845}, {0.884019, 0.544789}, {0.882045, 0.539109}, {0.866278, 0.493923}, {0.886085, 0.551211}, {0.885234, 0.548376}, {0.883722, 0.543553}, {0.872752, 0.512107}, {0.906174, 0.613834}, {0.886207, 0.551503}, {0.874452, 0.5166}, {0.877368, 0.52505}, {0.871048, 0.507225}, {0.89161, 0.567714}, {0.874403, 0.516404}, {0.873968, 0.515645}, {0.865108, 0.490781}, {0.860842, 0.479178}, {0.863156, 0.484832}, {0.913917, 0.640268}, {0.885458, 0.548803}, {0.882809, 0.541415}, {0.879763, 0.532057}, {0.898367, 0.589076}, {0.877931, 0.527028}, {0.880601, 0.534353}, {0.898336, 0.5889}, {0.886644, 0.551625}, {0.893394, 0.571741}, {0.886578, 0.551292}, {0.880639, 0.534557}, {0.882053, 0.53895}, {0.886209, 0.551538}, {0.885268, 0.547917}, {0.896443, 0.581963}, {0.885675, 0.549821}, {0.892484, 0.570776}, {0.888581, 0.55855}, {0.885618, 0.549499}, {0.889123, 0.559527}, {0.903114, 0.604263}, {0.886918, 0.553218}, {0.854305, 0.461972}, {0.919263, 0.658889}, {0.889896, 0.562322}, {0.893722, 0.574548}, {0.898807, 0.58901}, {0.875819, 0.520712}, {0.891816, 0.567983}, {0.89178, 0.568543}, {0.884159, 0.544821}, {0.880609, 0.53412}, {0.902732, 0.603076}, {0.888024, 0.556647}, {0.894367, 0.576679}, {0.887369, 0.554459}, {0.892259, 0.569681}, {0.883209, 0.542525}, {0.878815, 0.529572}, {0.888975, 0.559859}, {0.889973, 0.561529}, {0.884082, 0.545029}, {0.887513, 0.555183}, {0.871822, 0.509293}, {0.890895, 0.565147}, {0.871313, 0.508137}, {0.879429, 0.531067}, {0.876577, 0.523087}, {0.885132, 0.548159}, {0.879386, 0.531062}, {0.878612, 0.528717}, {0.873787, 0.514911}, {0.89809, 0.588106}, {0.885409, 0.548306}, {0.869387, 0.502325}, {0.888631, 0.558312}, {0.887114, 0.553937}, {0.895077, 0.578508}, {0.896413, 0.582061}, {0.882842, 0.541262}, {0.898351, 0.588548}, {0.88227, 0.538351}, {0.893497, 0.573787}, {0.886148, 0.551287}, {0.872737, 0.511914}, {0.891874, 0.568174}, {0.884592, 0.545916}, {0.88081, 0.535194}, {0.887015, 0.552856}, {0.884382, 0.546017}, {0.886126, 0.550755}, {0.880662, 0.534987}, {0.885375, 0.548294}, {0.899933, 0.592363}, {0.883063, 0.541307}, {0.87142, 0.508022}, {0.891108, 0.56575}, {0.878004, 0.527219}, {0.888605, 0.558358}, {0.899169, 0.591807}, {0.892837, 0.571309}, {0.902608, 0.602616}, {0.876807, 0.522734}, {0.905777, 0.612954}, {0.896415, 0.582691}, {0.890797, 0.565211}, {0.883647, 0.54388}, {0.894022, 0.575022}, {0.900882, 0.597329}, {0.895213, 0.57883}, {0.893448, 0.573388}, {0.880546, 0.534549}, {0.90486, 0.609368}, {0.899017, 0.590846}, {0.872015, 0.509057}, {0.859839, 0.476643}, {0.88158, 0.537675}, {0.876592, 0.52315}, {0.875391, 0.519296}, {0.89114, 0.566335}, {0.872634, 0.511199}, {0.881144, 0.535965}, {0.8886, 0.558264}, {0.900182, 0.594622}, {0.893456, 0.573773}, {0.894863, 0.577787}, {0.901719, 0.599781}, {0.896558, 0.583028}, {0.875587, 0.519931}, {0.875928, 0.520963}, {0.895182, 0.578954}, {0.902254, 0.601585}, {0.896523, 0.582663}, {0.893611, 0.574278}, {0.904522, 0.60744}, {0.894892, 0.578044}, {0.908528, 0.62227}, {0.894581, 0.576608}, {0.873272, 0.513387}, {0.894493, 0.576519}, {0.903605, 0.605834}, {0.882769, 0.54087}, {0.898247, 0.588633}, {0.892565, 0.570907}, {0.880402, 0.533772}, {0.889444, 0.561355}, {0.881363, 0.536722}, {0.876581, 0.522853}, {0.859923, 0.476401}, {0.876009, 0.519757}, {0.906526, 0.615851}, {0.894239, 0.575811}, {0.895194, 0.579116}, {0.880178, 0.533643}, {0.892845, 0.571923}, {0.888932, 0.55936}, {0.881175, 0.536422}, {0.899164, 0.591581}, {0.870472, 0.505066}, {0.865786, 0.492216}, {0.889044, 0.559695}, {0.884629, 0.546651}, {0.885411, 0.548655}, {0.898086, 0.588254}, {0.87603, 0.521188}, {0.903329, 0.604936}, {0.893655, 0.574269}, {0.883224, 0.542112}, {0.886993, 0.553086}, {0.883823, 0.543846}, {0.890955, 0.56569}, {0.889088, 0.559802}, {0.87286, 0.512371}, {0.887817, 0.556034}, {0.897693, 0.586972}, {0.87455, 0.516262}, {0.860718, 0.478984}, {0.929558, 0.695998}, {0.902889, 0.603887}, {0.899474, 0.592833}, {0.892851, 0.570812}, {0.871317, 0.508184}, {0.881539, 0.536797}, {0.888213, 0.557554}, {0.896129, 0.581845}, {0.878948, 0.529854}, {0.877027, 0.524192}, {0.89665, 0.583542}, {0.888936, 0.559736}, {0.919058, 0.658383}, {0.884582, 0.546443}, {0.883681, 0.543374}, {0.876369, 0.522254}, {0.87077, 0.506659}, {0.877476, 0.52536}, {0.869321, 0.502433}, {0.886447, 0.551887}, {0.898336, 0.588781}, {0.877924, 0.526522}, {0.883545, 0.543468}, {0.877363, 0.524975}, {0.883351, 0.542655}, {0.918215, 0.655653}, {0.889499, 0.558516}, {0.874482, 0.516745}, {0.907141, 0.617894}, {0.880294, 0.533365}, {0.882032, 0.538386}, {0.889195, 0.559483}, {0.888595, 0.55856}, {0.892597, 0.570588}, {0.888522, 0.558}, {0.88739, 0.554835}, {0.882409, 0.540012}, {0.880742, 0.534646}, {0.869445, 0.502894}, {0.892409, 0.570326}, {0.899537, 0.592901}, {0.887588, 0.555709}, {0.885054, 0.547835}, {0.858771, 0.473608}, {0.909466, 0.625006}, {0.895466, 0.579963}, {0.880681, 0.534996}, {0.890272, 0.561565}, {0.900988, 0.5976}, {0.89594, 0.58136}, {0.892126, 0.568793}, {0.897425, 0.585012}, {0.880983, 0.535739}, {0.887966, 0.556676}, {0.893777, 0.574069}, {0.877874, 0.52664}, {0.904444, 0.608608}, {0.883309, 0.542826}, {0.885095, 0.547844}, {0.89238, 0.57044}, {0.87923, 0.530323}, {0.873264, 0.513681}, {0.853303, 0.459072}, {0.884487, 0.545911}, {0.889748, 0.561855}, {0.888647, 0.558627}, {0.907043, 0.617195}, {0.907874, 0.619485}, {0.872562, 0.51073}, {0.898155, 0.588006}, {0.873691, 0.514547}, {0.881093, 0.535763}, {0.899148, 0.591784}, {0.880217, 0.533683}, {0.891759, 0.568555}, {0.892324, 0.569946}, {0.890987, 0.565643}, {0.889194, 0.560166}, {0.89322, 0.573016}, {0.895233, 0.579135}, {0.903335, 0.604896}, {0.879802, 0.532001}, {0.898718, 0.589588}, {0.88356, 0.543583}, {0.888569, 0.557943}, {0.87743, 0.524846}, {0.884287, 0.545398}, {0.882995, 0.541531}, {0.876964, 0.523922}, {0.886854, 0.553237}, {0.88102, 0.535465}, {0.906243, 0.614252}, {0.885462, 0.548483}, {0.888349, 0.557708}, {0.880924, 0.53554}, {0.879215, 0.530299}, {0.892928, 0.571879}, {0.884517, 0.545746}, {0.883989, 0.54449}, {0.886082, 0.550406}, {0.884816, 0.546583}, {0.879484, 0.531479}, {0.880098, 0.532557}, {0.881983, 0.538899}, {0.920614, 0.663747}, {0.898331, 0.589078}, {0.886072, 0.550603}, {0.889291, 0.560261}, {0.879327, 0.531056}, {0.895516, 0.580137}, {0.866874, 0.495501}, {0.898014, 0.588187}, {0.881441, 0.537206}, {0.8765, 0.522538}, {0.882014, 0.538575}, {0.854002, 0.460579}, {0.871245, 0.507659}, {0.898268, 0.588293}, {0.875385, 0.519434}, {0.873697, 0.514872}, {0.885751, 0.55004}, {0.877536, 0.5252}, {0.897661, 0.586971}, {0.91702, 0.651194}, {0.891975, 0.569145}, {0.890294, 0.563066}, {0.893861, 0.57388}, {0.879337, 0.531156}, {0.889541, 0.561471}, {0.877229, 0.525065}, {0.911043, 0.629886}, {0.896266, 0.582369}, {0.885249, 0.547457}, {0.870332, 0.505369}, {0.878825, 0.529628}, {0.889997, 0.561285}, {0.897264, 0.583612}, {0.900072, 0.59454}, {0.88803, 0.557004}, {0.87756, 0.525538}, {0.886579, 0.552632}, {0.871576, 0.508832}, {0.886516, 0.551348}, {0.868075, 0.499072}, {0.878196, 0.527394}, {0.863097, 0.485304}, {0.886882, 0.553408}, {0.884124, 0.544812}, {0.894348, 0.576156}, {0.888094, 0.557198}, {0.885537, 0.549421}, {0.889954, 0.562754}, {0.896507, 0.58316}, {0.887875, 0.556396}, {0.892371, 0.570163}, {0.90372, 0.606432}, {0.8908, 0.564738}, {0.886399, 0.551614}, {0.897525, 0.586123}, {0.861686, 0.481379}, {0.895133, 0.579059}, {0.891003, 0.566085}, {0.874565, 0.51657}, {0.850425, 0.452015}, {0.858628, 0.473067}, {0.863295, 0.485683}, {0.897427, 0.585989}, {0.875951, 0.521236}, {0.883071, 0.541946}, {0.884438, 0.545658}, {0.883498, 0.543174}, {0.891399, 0.566927}, {0.880015, 0.532732}, {0.86328, 0.485815}, {0.925043, 0.679364}, {0.889346, 0.560852}, {0.888856, 0.559058}, {0.881407, 0.5366}, {0.879214, 0.53054}, {0.886216, 0.551303}, {0.871556, 0.508802}, {0.881695, 0.538083}, {0.857374, 0.470044}, {0.878055, 0.527066}, {0.890664, 0.564912}, {0.884622, 0.54648}, {0.878961, 0.529734}, {0.870397, 0.505277}, {0.879023, 0.530282}, {0.898787, 0.590595}, {0.886267, 0.551457}, {0.903374, 0.605411}, {0.874396, 0.516786}, {0.906695, 0.615996}, {0.905869, 0.613535}, {0.880771, 0.535088}, {0.88299, 0.541308}, {0.891645, 0.568066}, {0.880636, 0.534834}, {0.910445, 0.62807}, {0.877502, 0.525702}, {0.885143, 0.548149}, {0.88581, 0.54981}, {0.870741, 0.506537}, {0.898614, 0.589879}, {0.876288, 0.52209}, {0.850749, 0.45299}, {0.894645, 0.577398}, {0.88083, 0.53507}, {0.904857, 0.610202}, {0.885246, 0.548502}, {0.879576, 0.531583}, {0.886503, 0.551549}, {0.880398, 0.53369}, {0.891212, 0.566365}, {0.88836, 0.558057}, {0.882303, 0.539759}, {0.879495, 0.53129}, {0.882561, 0.540097}, {0.883637, 0.543512}, {0.887701, 0.556058}, {0.871061, 0.507256}, {0.887143, 0.552426}, {0.92521, 0.680069}, {0.880456, 0.53407}, {0.86161, 0.481214}, {0.89222, 0.568885}, {0.884096, 0.544995}, {0.894416, 0.576544}, {0.889732, 0.562077}, {0.872626, 0.511828}, {0.884236, 0.545576}, {0.884821, 0.546922}, {0.881568, 0.537649}, {0.871133, 0.507662}, {0.887411, 0.554485}, {0.883859, 0.544445}, {0.894307, 0.57606}, {0.894397, 0.576205}, {0.869575, 0.502795}, {0.916976, 0.650355}, {0.887857, 0.556498}, {0.896015, 0.581661}, {0.87635, 0.522356}, {0.884032, 0.544768}, {0.872552, 0.511484}, {0.886703, 0.552457}, {0.888507, 0.558576}, {0.911453, 0.632041}, {0.885765, 0.549688}, {0.892137, 0.569554}, {0.894398, 0.576713}, {0.898525, 0.587786}, {0.910019, 0.627268}, {0.904753, 0.609921}, {0.873394, 0.513881}, {0.888782, 0.558572}, {0.892377, 0.570053}, {0.891088, 0.56604}, {0.870261, 0.505171}, {0.882165, 0.539191}, {0.883449, 0.542946}, {0.896067, 0.581654}, {0.878472, 0.52826}, {0.895035, 0.578436}, {0.8883, 0.557523}, {0.868687, 0.500522}, {0.885629, 0.549821}, {0.875319, 0.51807}, {0.891272, 0.566688}, {0.896768, 0.583601}, {0.926001, 0.683247}, {0.890986, 0.565644}, {0.890735, 0.565069}, {0.888052, 0.556923}, {0.876274, 0.521397}, {0.881338, 0.536797}, {0.883489, 0.543358}, {0.894996, 0.578274}, {0.880121, 0.533391}, {0.86453, 0.488694}, {0.873633, 0.51417}, {0.902059, 0.600981}, {0.880875, 0.534992}, {0.886976, 0.553297}, {0.881034, 0.535945}, {0.862816, 0.484206}, {0.889725, 0.561727}, {0.876167, 0.521832}, {0.886884, 0.553494}, {0.883292, 0.542544}, {0.903509, 0.604769}, {0.882361, 0.539015}, {0.886916, 0.553614}, {0.899342, 0.592112}, {0.875052, 0.518328}, {0.886448, 0.5518}, {0.883158, 0.54181}, {0.897834, 0.5876}, {0.88193, 0.538594}, {0.866879, 0.495822}, {0.880789, 0.53525}, {0.887585, 0.555197}, {0.911995, 0.633884}, {0.882699, 0.540618}, {0.891807, 0.567136}, {0.884382, 0.546064}, {0.884789, 0.547161}, {0.884214, 0.545348}, {0.885599, 0.549464}, {0.89564, 0.580139}, {0.883866, 0.544063}, {0.876332, 0.522399}, {0.877585, 0.526047}, {0.885354, 0.54883}, {0.892937, 0.571025}, {0.873522, 0.51431}, {0.894367, 0.576494}, {0.877372, 0.525322}, {0.89258, 0.570757}, {0.896282, 0.582257}, {0.887862, 0.556378}, {0.898134, 0.588061}, {0.88383, 0.543852}, {0.893282, 0.572819}, {0.907918, 0.620239}, {0.887061, 0.553905}, {0.871746, 0.508929}, {0.878199, 0.527605}, {0.877681, 0.526286}, {0.88326, 0.542455}, {0.895161, 0.578478}, {0.880957, 0.535702}, {0.88975, 0.562286}, {0.873945, 0.515589}, {0.885017, 0.547754}, {0.882559, 0.540163}, {0.885546, 0.549549}, {0.870205, 0.504987}, {0.882203, 0.53883}, {0.901154, 0.597644}, {0.8707, 0.506418}, {0.88944, 0.561108}, {0.896002, 0.581436}, {0.888991, 0.559877}, {0.900723, 0.596627}, {0.904125, 0.607798}, {0.891541, 0.567669}, {0.893553, 0.572756}, {0.880176, 0.532894}, {0.91431, 0.641824}, {0.888291, 0.557578}, {0.902301, 0.601937}, {0.883492, 0.543209}, {0.878215, 0.527304}, {0.880206, 0.532595}, {0.872357, 0.51095}, {0.888999, 0.559405}, {0.885773, 0.550092}, {0.90381, 0.605763}, {0.888907, 0.55938}, {0.896144, 0.581772}, {0.879886, 0.532692}, {0.889877, 0.562081}, {0.864698, 0.489293}, {0.886962, 0.553635}, {0.892203, 0.568827}, {0.875465, 0.519862}, {0.886545, 0.551908}, {0.867039, 0.496199}, {0.873927, 0.514796}, {0.873915, 0.514967}, {0.902397, 0.602292}, {0.883524, 0.542697}, {0.876165, 0.521626}, {0.900988, 0.596557}, {0.882899, 0.541373}, {0.902988, 0.603412}, {0.883525, 0.542115}, {0.891165, 0.566314}, {0.896486, 0.580608}, {0.900282, 0.595365}, {0.860208, 0.477588}, {0.883551, 0.543205}, {0.904253, 0.608033}, {0.885875, 0.549934}, {0.879432, 0.531026}, {0.894379, 0.575828}, {0.889829, 0.562496}, {0.878754, 0.528947}, {0.882343, 0.539829}, {0.898675, 0.590078}, {0.888764, 0.559027}, {0.886842, 0.553066}, {0.849188, 0.448126}, {0.886673, 0.552889}, {0.890568, 0.564435}, {0.887438, 0.555174}, {0.882154, 0.53927}, {0.888617, 0.558457}, {0.876888, 0.523825}, {0.909841, 0.626307}, {0.886107, 0.550257}, {0.882791, 0.541165}, {0.884882, 0.547555}, {0.870328, 0.505225}, {0.876984, 0.523557}, {0.88171, 0.538102}, {0.891957, 0.568316}, {0.886831, 0.553325}, {0.890864, 0.564954}, {0.885605, 0.549211}, {0.907572, 0.61807}, {0.905837, 0.613105}, {0.886365, 0.55194}, {0.873863, 0.51524}, {0.886829, 0.552912}, {0.891638, 0.567886}, {0.871634, 0.508307}, {0.880526, 0.534189}, {0.885579, 0.549177}, {0.897688, 0.586676}, {0.903455, 0.605565}, {0.886651, 0.552329}, {0.877066, 0.523836}, {0.890185, 0.563447}, {0.888, 0.55678}, {0.879473, 0.531195}, {0.892839, 0.571656}, {0.881417, 0.537208}, {0.901085, 0.597976}, {0.912886, 0.63685}, {0.874001, 0.515625}, {0.903684, 0.606474}, {0.889939, 0.562916}, {0.868039, 0.498407}, {0.882231, 0.539615}, {0.891744, 0.568111}, {0.89658, 0.582212}, {0.895758, 0.580507}, {0.895409, 0.579273}, {0.88201, 0.538612}, {0.890706, 0.565195}, {0.864878, 0.490007}, {0.904886, 0.610383}, {0.912613, 0.635834}, {0.885299, 0.548083}, {0.877278, 0.524809}, {0.859953, 0.477007}, {0.862419, 0.483132}, {0.879331, 0.531105}, {0.897755, 0.587308}, {0.887066, 0.553441}, {0.890331, 0.563757}, {0.87704, 0.524332}, {0.885013, 0.547432}, {0.883601, 0.543429}, {0.892379, 0.569751}, {0.884207, 0.545134}, {0.882192, 0.538934}, {0.877994, 0.525986}, {0.88433, 0.545533}, {0.877984, 0.526296}, {0.896645, 0.583852}, {0.896904, 0.583384}, {0.895389, 0.579668}, {0.873996, 0.515367}, {0.876216, 0.521938}, {0.913989, 0.640222}, {0.876132, 0.521845}, {0.889303, 0.560543}, {0.873776, 0.514965}, {0.884112, 0.544893}, {0.855437, 0.465016}, {0.891603, 0.567927}, {0.900698, 0.596766}, {0.894441, 0.576803}, {0.884755, 0.547044}, {0.863932, 0.487159}, {0.890214, 0.563359}, {0.873233, 0.513465}, {0.912197, 0.634088}, {0.884577, 0.546421}, {0.896323, 0.582222}, {0.875376, 0.519538}, {0.887612, 0.555194}, {0.881945, 0.538687}, {0.889705, 0.561868}, {0.880312, 0.533373}, {0.879032, 0.530095}, {0.864933, 0.49035}, {0.894233, 0.575774}, {0.874246, 0.516016}, {0.880453, 0.534103}, {0.871533, 0.508798}, {0.887537, 0.554362}, {0.886889, 0.553029}, {0.895541, 0.58015}, {0.910398, 0.627148}, {0.904729, 0.609354}, {0.890581, 0.56404}, {0.869748, 0.503483}, {0.905292, 0.611681}, {0.883188, 0.542067}, {0.876323, 0.522264}, {0.874818, 0.518053}, {0.900051, 0.593723}, {0.890173, 0.56312}, {0.89302, 0.572423}, {0.880226, 0.533507}, {0.907013, 0.617384}, {0.89456, 0.577214}, {0.892875, 0.571684}, {0.89596, 0.580679}, {0.893905, 0.575138}, {0.886242, 0.55128}, {0.881227, 0.536487}, {0.904851, 0.609829}, {0.887234, 0.553756}, {0.880756, 0.534831}, {0.891499, 0.567424}, {0.87473, 0.517751}, {0.891309, 0.566739}, {0.895764, 0.580528}, {0.919111, 0.658613}, {0.889424, 0.561033}, {0.886611, 0.552541}, {0.898793, 0.590306}, {0.881836, 0.538538}, {0.8789, 0.529227}, {0.88893, 0.559525}, {0.863094, 0.485148}, {0.911799, 0.633244}, {0.876969, 0.523789}, {0.885087, 0.548066}, {0.880548, 0.534272}, {0.86533, 0.491503}, {0.884894, 0.547343}, {0.882017, 0.538865}, {0.885313, 0.548603}, {0.892156, 0.569296}, {0.90486, 0.610285}, {0.874771, 0.517772}, {0.877702, 0.525993}, {0.902281, 0.60189}, {0.903925, 0.607056}, {0.918056, 0.654747}, {0.900121, 0.594909}, {0.897464, 0.586034}, {0.906258, 0.61472}, {0.889292, 0.560621}, {0.91189, 0.633821}, {0.924934, 0.678427}, {0.901845, 0.599802}, {0.90101, 0.597743}, {0.909192, 0.624662}, {0.902508, 0.602277}, {0.904368, 0.608429}, {0.898924, 0.590844}, {0.889315, 0.560856}, {0.909601, 0.625895}, {0.922246, 0.669787}, {0.90992, 0.626459}, {0.909746, 0.6264}, {0.902365, 0.602004}, {0.916749, 0.650319}, {0.899154, 0.59163}, {0.894933, 0.578191}, {0.893197, 0.573026}, {0.888956, 0.559896}, {0.923665, 0.674655}, {0.913037, 0.63713}, {0.905021, 0.610755}, {0.898494, 0.589502}, {0.909298, 0.625042}, {0.907166, 0.617898}, {0.897806, 0.587295}, {0.891337, 0.567154}, {0.893581, 0.573933}, {0.8936, 0.574005}, {0.905594, 0.612502}, {0.914591, 0.642902}, {0.900643, 0.596431}, {0.887633, 0.555076}, {0.901224, 0.598216}, {0.904514, 0.608879}, {0.903286, 0.604452}, {0.895852, 0.581277}, {0.903974, 0.607239}, {0.901761, 0.600084}, {0.90287, 0.603777}, {0.910734, 0.629872}, {0.915513, 0.646017}, {0.912735, 0.63619}, {0.903094, 0.604428}, {0.90757, 0.618954}, {0.897231, 0.585234}, {0.901186, 0.598175}, {0.904038, 0.60765}, {0.901768, 0.599661}, {0.910771, 0.630016}, {0.902241, 0.601666}, {0.904563, 0.609033}, {0.904153, 0.60799}, {0.891457, 0.567621}, {0.891494, 0.567442}, {0.887132, 0.554346}, {0.889488, 0.561475}, {0.891672, 0.568216}, {0.877481, 0.525702}, {0.916475, 0.649555}, {0.905597, 0.612333}, {0.912512, 0.63599}, {0.910871, 0.630338}, {0.894704, 0.57759}, {0.907558, 0.619039}, {0.905922, 0.613053}, {0.903017, 0.604231}, {0.897864, 0.586714}, {0.909744, 0.626223}, {0.897289, 0.585595}, {0.907205, 0.617786}, {0.882354, 0.540043}, {0.902461, 0.601995}, {0.893262, 0.572822}, {0.914042, 0.640717}, {0.908903, 0.622993}, {0.90169, 0.599772}, {0.903852, 0.606818}, {0.900034, 0.59428}, {0.884058, 0.545}, {0.898297, 0.589129}, {0.903387, 0.605144}, {0.901915, 0.600367}, {0.892469, 0.570515}, {0.907503, 0.619108}, {0.895989, 0.581777}, {0.902949, 0.603968}, {0.895408, 0.57953}, {0.894974, 0.578566}, {0.911625, 0.632545}, {0.897329, 0.585504}, {0.900155, 0.59486}, {0.929106, 0.694269}, {0.89867, 0.590089}, {0.905178, 0.611209}, {0.896746, 0.5838}, {0.900836, 0.596912}, {0.922397, 0.670059}, {0.908338, 0.621894}, {0.894847, 0.578134}, {0.878421, 0.527855}, {0.895475, 0.58016}, {0.8972, 0.585166}, {0.907298, 0.618197}, {0.918499, 0.656376}, {0.917815, 0.653808}, {0.884308, 0.545333}, {0.922784, 0.671249}, {0.908447, 0.621986}, {0.901933, 0.600761}, {0.906329, 0.615074}, {0.909358, 0.624885}, {0.893153, 0.572769}, {0.906709, 0.615853}, {0.89605, 0.581665}, {0.899864, 0.594155}, {0.90355, 0.605987}, {0.910146, 0.627718}, {0.898976, 0.591126}, {0.903814, 0.606719}, {0.906272, 0.614651}, {0.891763, 0.568399}, {0.902177, 0.601179}, {0.921969, 0.668089}, {0.901189, 0.598118}, {0.898107, 0.588385}, {0.907108, 0.617455}, {0.915091, 0.644716}, {0.879661, 0.532067}, {0.882696, 0.540736}, {0.887841, 0.556458}, {0.908982, 0.623915}, {0.908837, 0.623412}, {0.896396, 0.582064}, {0.907809, 0.620067}, {0.927726, 0.689361}, {0.905407, 0.611977}, {0.907735, 0.619511}, {0.88973, 0.561715}, {0.894037, 0.574909}, {0.908024, 0.620477}, {0.911121, 0.631184}, {0.891329, 0.567178}, {0.906042, 0.614114}, {0.90021, 0.594664}, {0.902823, 0.601733}, {0.894694, 0.577522}, {0.896559, 0.583434}, {0.903964, 0.607355}, {0.921171, 0.665792}, {0.901024, 0.597675}, {0.909492, 0.625609}, {0.901101, 0.597055}, {0.913017, 0.637207}, {0.892554, 0.570784}, {0.89609, 0.581856}, {0.911622, 0.632568}, {0.903008, 0.603997}, {0.906227, 0.614361}, {0.874361, 0.515746}, {0.904222, 0.607929}, {0.918362, 0.6554}, {0.907952, 0.619769}, {0.90151, 0.599267}, {0.896438, 0.582798}, {0.897621, 0.586771}, {0.896486, 0.58298}, {0.894045, 0.575343}, {0.908268, 0.621413}, {0.911609, 0.632267}, {0.904243, 0.608169}, {0.929645, 0.694854}, {0.897662, 0.586663}, {0.925446, 0.681111}, {0.892151, 0.569449}, {0.903975, 0.607393}, {0.883849, 0.544387}, {0.877865, 0.526648}, {0.89101, 0.566073}, {0.907844, 0.619997}, {0.887829, 0.556354}, {0.913363, 0.638178}, {0.891538, 0.567496}, {0.917242, 0.651422}, {0.913534, 0.639165}, {0.904156, 0.607898}, {0.900073, 0.594193}, {0.896631, 0.583447}, {0.911397, 0.63139}, {0.90038, 0.595364}, {0.891751, 0.568242}, {0.894324, 0.576574}, {0.905054, 0.610825}, {0.896705, 0.583478}, {0.896081, 0.582034}, {0.89963, 0.593274}, {0.909289, 0.624764}, {0.901841, 0.599709}, {0.880321, 0.53395}, {0.908162, 0.620541}, {0.9047, 0.609754}, {0.902403, 0.602001}, {0.87755, 0.525847}, {0.894836, 0.578044}, {0.894346, 0.576426}, {0.884706, 0.54703}, {0.898473, 0.589658}, {0.870185, 0.504937}, {0.887686, 0.555336}, {0.907322, 0.618063}, {0.887789, 0.55625}, {0.897744, 0.586981}, {0.904376, 0.608009}, {0.910637, 0.62877}, {0.912216, 0.634963}, {0.892028, 0.56925}, {0.888063, 0.556951}, {0.896542, 0.583332}, {0.891115, 0.566372}, {0.890404, 0.564349}, {0.903854, 0.606669}, {0.927479, 0.687949}, {0.886237, 0.551544}, {0.880921, 0.535512}, {0.9087, 0.623057}, {0.893432, 0.573419}, {0.888294, 0.557553}, {0.901257, 0.598416}, {0.910441, 0.628112}, {0.89889, 0.590989}, {0.895501, 0.579815}, {0.897283, 0.585737}, {0.904345, 0.608557}, {0.906545, 0.615467}, {0.888232, 0.557561}, {0.928019, 0.69052}, {0.911554, 0.632203}, {0.903398, 0.605075}, {0.914186, 0.641553}, {0.894777, 0.577725}, {0.892571, 0.570883}, {0.900457, 0.595272}, {0.899599, 0.592805}, {0.911926, 0.633893}, {0.911246, 0.631365}, {0.907962, 0.62026}, {0.907611, 0.619152}, {0.911631, 0.632439}, {0.904393, 0.608816}, {0.906256, 0.614613}, {0.892556, 0.570944}, {0.895184, 0.578784}, {0.896627, 0.583699}, {0.910789, 0.629785}, {0.893876, 0.574777}, {0.88876, 0.558982}, {0.899745, 0.593488}, {0.895259, 0.57904}, {0.882382, 0.540066}, {0.899285, 0.592038}, {0.902125, 0.601216}, {0.905636, 0.612804}, {0.912511, 0.635938}, {0.90932, 0.625148}, {0.896366, 0.582675}, {0.921532, 0.667111}, {0.908799, 0.623397}, {0.909816, 0.626762}, {0.902407, 0.60173}, {0.910444, 0.627487}, {0.898034, 0.587994}, {0.900533, 0.596098}, {0.902507, 0.602455}, {0.91464, 0.642965}, {0.899348, 0.592012}, {0.888406, 0.558043}, {0.905677, 0.612444}, {0.892786, 0.571662}, {0.904947, 0.610488}, {0.891027, 0.565901}, {0.905923, 0.613673}, {0.895284, 0.578728}, {0.901004, 0.597431}, {0.902427, 0.602116}, {0.908532, 0.622411}, {0.902427, 0.601535}, {0.902111, 0.601268}, {0.90278, 0.602731}, {0.902964, 0.603726}, {0.893679, 0.573731}, {0.902987, 0.604118}, {0.897128, 0.58498}, {0.934067, 0.712812}, {0.904621, 0.609173}, {0.910841, 0.62994}, {0.893743, 0.574657}, {0.882597, 0.540553}, {0.911251, 0.631627}, {0.914897, 0.643921}, {0.89982, 0.593853}, {0.90486, 0.61007}, {0.931005, 0.701129}, {0.896392, 0.58296}, {0.901098, 0.597167}, {0.901571, 0.598364}, {0.896886, 0.584284}, {0.911652, 0.633012}, {0.882676, 0.54084}, {0.897056, 0.58473}, {0.896492, 0.583177}, {0.906066, 0.613936}, {0.89813, 0.588509}, {0.896825, 0.584333}, {0.90525, 0.611635}, {0.886669, 0.552857}, {0.912377, 0.634987}, {0.905358, 0.611563}, {0.898771, 0.590383}, {0.89861, 0.590062}, {0.905387, 0.611838}, {0.879213, 0.530558}, {0.885879, 0.550031}, {0.889851, 0.562028}, {0.905921, 0.613682}, {0.892849, 0.571436}, {0.891221, 0.566719}, {0.902659, 0.603091}, {0.894191, 0.575899}, {0.906052, 0.613514}, {0.899205, 0.591914}, {0.89984, 0.593495}, {0.895888, 0.581464}, {0.919015, 0.65846}, {0.914294, 0.641576}, {0.880267, 0.533798}, {0.90915, 0.624016}, {0.87431, 0.516518}, {0.886521, 0.551727}, {0.892877, 0.571917}, {0.899017, 0.591179}, {0.901221, 0.598309}, {0.909672, 0.625852}, {0.911376, 0.632054}, {0.909469, 0.625398}, {0.90119, 0.598071}, {0.896265, 0.582566}, {0.911731, 0.632737}, {0.901367, 0.59782}, {0.907361, 0.617613}, {0.918219, 0.655018}, {0.911364, 0.631554}, {0.899047, 0.590953}, {0.90411, 0.606603}, {0.916653, 0.649219}, {0.894788, 0.577828}, {0.887954, 0.556766}, {0.900117, 0.59485}, {0.902875, 0.603611}, {0.908708, 0.622252}, {0.90226, 0.601835}, {0.893692, 0.574021}, {0.89903, 0.591273}, {0.904427, 0.608793}, {0.915177, 0.644623}, {0.890838, 0.565655}, {0.916216, 0.648417}, {0.898607, 0.589715}, {0.903786, 0.606755}, {0.901536, 0.599418}, {0.883893, 0.544323}, {0.887935, 0.556618}, {0.89802, 0.58824}, {0.912872, 0.636604}, {0.901278, 0.598706}, {0.921125, 0.664705}, {0.889909, 0.562096}, {0.909938, 0.627098}, {0.883762, 0.544115}, {0.899337, 0.592403}, {0.891244, 0.566658}, {0.912181, 0.633884}, {0.908079, 0.620878}, {0.911681, 0.632911}, {0.897639, 0.586376}, {0.914586, 0.642889}, {0.908357, 0.62175}, {0.901896, 0.600634}, {0.910874, 0.630113}, {0.896125, 0.582141}, {0.90004, 0.594658}, {0.914377, 0.642253}, {0.908236, 0.621137}, {0.911192, 0.6307}, {0.90535, 0.611165}, {0.910567, 0.629305}, {0.898164, 0.587681}, {0.888285, 0.557866}, {0.901523, 0.599205}, {0.915695, 0.646487}, {0.90433, 0.607435}, {0.906554, 0.615676}, {0.896123, 0.582094}, {0.903633, 0.606315}, {0.903523, 0.605778}, {0.899086, 0.590695}, {0.919479, 0.659634}, {0.895533, 0.580326}, {0.899502, 0.592754}, {0.925326, 0.680646}, {0.907874, 0.62032}, {0.904644, 0.609616}, {0.907666, 0.619137}, {0.908668, 0.622753}, {0.897173, 0.585526}, {0.91328, 0.637447}, {0.900466, 0.595809}, {0.90946, 0.625483}, {0.892823, 0.571664}, {0.911561, 0.632106}, {0.920154, 0.662006}, {0.89269, 0.570902}, {0.887451, 0.555274}, {0.907208, 0.617899}, {0.889926, 0.562811}, {0.912913, 0.637033}, {0.906844, 0.616268}, {0.903731, 0.606604}, {0.902458, 0.602313}, {0.895351, 0.578941}, {0.885909, 0.550394}, {0.886444, 0.552204}, {0.891535, 0.567053}, {0.911408, 0.632073}, {0.893136, 0.572021}, {0.888936, 0.55984}, {0.894161, 0.575747}, {0.901413, 0.59905}, {0.909392, 0.624869}, {0.91005, 0.627116}, {0.895696, 0.580641}, {0.905863, 0.613302}, {0.905743, 0.612949}, {0.896153, 0.582311}, {0.909614, 0.626148}, {0.897184, 0.585101}, {0.906205, 0.613904}, {0.907687, 0.619556}, {0.897124, 0.584798}, {0.886841, 0.55321}, {0.901932, 0.60075}, {0.912635, 0.635478}, {0.91293, 0.636588}, {0.908873, 0.623553}, {0.889794, 0.562431}, {0.891039, 0.566209}, {0.910358, 0.628397}, {0.895941, 0.581122}, {0.904804, 0.609745}, {0.911249, 0.631599}, {0.896477, 0.582763}, {0.914698, 0.643034}, {0.901833, 0.600115}, {0.908606, 0.622444}, {0.900941, 0.597128}, {0.901264, 0.598494}, {0.905949, 0.613739}, {0.915383, 0.645688}, {0.888594, 0.558371}, {0.906616, 0.615422}, {0.883891, 0.544539}, {0.908864, 0.623611}, {0.902033, 0.600998}, {0.904049, 0.607456}, {0.909901, 0.62669}, {0.89427, 0.57621}, {0.903879, 0.606703}, {0.910806, 0.629411}, {0.893968, 0.575383}, {0.903166, 0.604639}, {0.890089, 0.563135}, {0.900608, 0.596196}, {0.910619, 0.628707}, {0.893857, 0.574519}, {0.89719, 0.585131}, {0.904996, 0.610633}, {0.891247, 0.566791}, {0.890713, 0.565128}, {0.912473, 0.635493}, {0.900104, 0.593947}, {0.893932, 0.575256}, {0.89123, 0.566641}, {0.902115, 0.601216}, {0.9093, 0.624408}, {0.898726, 0.589851}, {0.892988, 0.572144}, {0.903764, 0.60635}, {0.912476, 0.635546}, {0.905894, 0.61344}, {0.898692, 0.5903}, {0.890772, 0.565322}, {0.91588, 0.647033}, {0.902108, 0.601201}, {0.899847, 0.593712}, {0.901218, 0.598029}, {0.91451, 0.642746}, {0.889351, 0.560325}, {0.900253, 0.595312}, {0.895609, 0.580019}, {0.909561, 0.62558}, {0.912643, 0.63611}, {0.896073, 0.58143}, {0.914002, 0.640839}, {0.917668, 0.653623}, {0.925625, 0.681816}, {0.895188, 0.579229}, {0.909261, 0.624425}, {0.900687, 0.596401}, {0.904823, 0.610158}, {0.89777, 0.587363}, {0.901697, 0.600007}, {0.898079, 0.588348}, {0.909977, 0.627231}, {0.885027, 0.547961}, {0.912071, 0.633795}, {0.918928, 0.658015}, {0.891397, 0.567255}, {0.904163, 0.607318}, {0.891456, 0.567506}, {0.899849, 0.594013}, {0.888657, 0.558902}, {0.88631, 0.551532}, {0.928178, 0.691074}, {0.908018, 0.620815}, {0.89482, 0.577558}, {0.887663, 0.555828}, {0.906712, 0.616003}, {0.903165, 0.604749}, {0.902472, 0.602225}, {0.889507, 0.561596}, {0.921288, 0.666372}, {0.913981, 0.640925}, {0.899324, 0.592215}, {0.911725, 0.633098}, {0.918968, 0.65616}, {0.92195, 0.668642}, {0.888408, 0.558193}, {0.910344, 0.627294}, {0.90579, 0.613153}, {0.897007, 0.58486}, {0.900105, 0.594547}, {0.906408, 0.615391}, {0.883529, 0.543228}, {0.91467, 0.641906}, {0.904741, 0.609528}, {0.901678, 0.599988}, {0.908118, 0.621004}, {0.903887, 0.607112}, {0.893737, 0.574592}, {0.899174, 0.590631}, {0.911884, 0.633863}, {0.916537, 0.648078}, {0.897619, 0.586806}, {0.895654, 0.580538}, {0.883499, 0.543353}, {0.888419, 0.558231}, {0.917136, 0.651854}, {0.897218, 0.585339}, {0.908523, 0.621783}, {0.89825, 0.587977}, {0.886474, 0.552085}, {0.902657, 0.60291}, {0.879382, 0.53114}, {0.874424, 0.516881}, {0.902964, 0.60394}, {0.891253, 0.56696}, {0.921893, 0.668401}, {0.917785, 0.654074}, {0.897703, 0.586997}, {0.889098, 0.560043}, {0.900292, 0.595355}, {0.901486, 0.59918}, {0.885657, 0.549835}, {0.884879, 0.547443}, {0.900857, 0.597304}, {0.895228, 0.579099}, {0.895199, 0.579188}, {0.9045, 0.608694}, {0.888209, 0.557555}, {0.893494, 0.573435}, {0.902426, 0.602313}, {0.910626, 0.629334}, {0.928244, 0.691147}, {0.911765, 0.63343}, {0.903843, 0.60621}, {0.898084, 0.588175}, {0.89084, 0.565548}, {0.903574, 0.606028}, {0.891178, 0.566685}, {0.901163, 0.598324}, {0.887716, 0.555867}, {0.913893, 0.640386}, {0.911019, 0.630635}, {0.897966, 0.587689}, {0.903573, 0.605944}, {0.90218, 0.60159}, {0.894367, 0.576483}, {0.888784, 0.558989}, {0.907537, 0.618908}, {0.890135, 0.563532}, {0.906424, 0.615272}, {0.911547, 0.63258}, {0.912907, 0.636865}, {0.908289, 0.620857}, {0.90408, 0.607748}, {0.892573, 0.570691}, {0.893269, 0.573118}, {0.8952, 0.579135}, {0.889489, 0.561369}, {0.890647, 0.564881}, {0.888089, 0.557257}, {0.913398, 0.638489}, {0.919252, 0.659308}, {0.920755, 0.664437}, {0.898985, 0.591276}, {0.900538, 0.595959}, {0.885706, 0.549907}, {0.886008, 0.550817}, {0.918203, 0.655524}, {0.90706, 0.617208}, {0.913041, 0.637635}, {0.893461, 0.573721}, {0.892893, 0.571873}, {0.92927, 0.695032}, {0.900973, 0.597096}, {0.906679, 0.616291}, {0.92177, 0.668114}, {0.892303, 0.570175}, {0.920659, 0.664149}, {0.895529, 0.580113}, {0.917191, 0.65125}, {0.897901, 0.587624}, {0.904675, 0.609485}, {0.927696, 0.689228}, {0.892925, 0.572171}, {0.907805, 0.619971}, {0.898098, 0.58826}, {0.903129, 0.604488}, {0.895171, 0.57909}, {0.892705, 0.571102}, {0.904065, 0.607257}, {0.895944, 0.581313}, {0.881736, 0.538163}, {0.886498, 0.552122}, {0.890171, 0.563612}, {0.899073, 0.591541}, {0.902418, 0.602062}, {0.908803, 0.623087}, {0.908974, 0.623885}, {0.895903, 0.581444}, {0.900842, 0.597048}, {0.908521, 0.622083}, {0.926651, 0.685314}, {0.902826, 0.603491}, {0.901038, 0.597402}, {0.893671, 0.573849}, {0.920197, 0.662331}, {0.920218, 0.662647}, {0.910272, 0.628281}, {0.894766, 0.577795}, {0.902519, 0.602209}, {0.911072, 0.630446}, {0.903463, 0.605534}, {0.899313, 0.592279}, {0.892023, 0.569248}, {0.902438, 0.602418}, {0.899103, 0.591393}, {0.905447, 0.611883}, {0.90295, 0.603514}, {0.896818, 0.584116}, {0.865687, 0.4924}, {0.911149, 0.630768}, {0.900668, 0.5963}, {0.922186, 0.669494}, {0.917694, 0.653437}, {0.889927, 0.562691}, {0.896808, 0.584288}, {0.885612, 0.549586}, {0.894341, 0.576435}, {0.906453, 0.614241}, {0.908038, 0.620339}, {0.903764, 0.606099}, {0.906093, 0.614223}, {0.907211, 0.617778}, {0.893377, 0.573541}, {0.90686, 0.616223}, {0.913715, 0.639479}, {0.904533, 0.609243}, {0.899423, 0.592527}, {0.899898, 0.593653}, {0.910381, 0.627632}, {0.897203, 0.585615}, {0.912679, 0.636273}, {0.902018, 0.600993}, {0.911339, 0.631961}, {0.917428, 0.652803}, {0.90933, 0.6252}, {0.890905, 0.56585}, {0.91455, 0.64253}, {0.8737, 0.51457}, {0.89949, 0.59276}, {0.908098, 0.620629}, {0.905095, 0.610995}, {0.898707, 0.5902}, {0.906501, 0.614833}, {0.908778, 0.623361}, {0.904537, 0.608559}, {0.894004, 0.575186}, {0.898945, 0.591124}, {0.896414, 0.583089}, {0.889945, 0.56261}, {0.89866, 0.590267}, {0.897983, 0.587863}, {0.891042, 0.566316}, {0.897862, 0.586746}, {0.892674, 0.571122}, {0.907987, 0.620436}, {0.905094, 0.611086}, {0.896455, 0.583038}, {0.879521, 0.531547}, {0.895584, 0.580455}, {0.888564, 0.558514}, {0.909501, 0.625454}, {0.899629, 0.593152}, {0.903261, 0.604947}, {0.897097, 0.584554}, {0.913385, 0.638652}, {0.902612, 0.602476}, {0.888328, 0.557911}, {0.909648, 0.625809}, {0.907326, 0.618458}, {0.891396, 0.567335}, {0.908067, 0.620875}, {0.909348, 0.625111}, {0.897619, 0.586663}, {0.905043, 0.610848}, {0.890801, 0.565189}, {0.908222, 0.621442}, {0.897478, 0.586351}, {0.900526, 0.596196}, {0.901897, 0.600196}, {0.883353, 0.542861}, {0.905671, 0.612822}, {0.904647, 0.609572}, {0.897139, 0.58418}, {0.916909, 0.650966}, {0.894057, 0.575515}, {0.899674, 0.593302}, {0.884609, 0.546699}, {0.918228, 0.654964}, {0.906609, 0.616049}, {0.921355, 0.666682}, {0.895918, 0.581415}, {0.899493, 0.592952}, {0.88375, 0.543606}, {0.879675, 0.532105}, {0.902859, 0.603435}, {0.912314, 0.635047}, {0.899404, 0.592485}, {0.912591, 0.636173}, {0.892622, 0.571203}, {0.893809, 0.574281}, {0.905202, 0.611027}, {0.905851, 0.612614}, {0.909354, 0.625287}, {0.899847, 0.593705}, {0.906499, 0.615599}, {0.894118, 0.575701}, {0.90149, 0.599238}, {0.890538, 0.564664}, {0.898247, 0.588717}, {0.907115, 0.617336}, {0.879863, 0.532614}, {0.900724, 0.59625}, {0.892991, 0.572218}, {0.908093, 0.620664}, {0.90784, 0.620002}, {0.89672, 0.583944}, {0.895963, 0.581369}, {0.869187, 0.502162}, {0.898403, 0.589447}, {0.905968, 0.61333}, {0.907255, 0.617911}, {0.890765, 0.564849}, {0.904592, 0.609293}, {0.899192, 0.591684}, {0.892454, 0.570717}, {0.883063, 0.542113}, {0.898973, 0.590983}, {0.889096, 0.560281}, {0.904599, 0.608974}, {0.894368, 0.576572}, {0.915722, 0.646849}, {0.892994, 0.572214}, {0.904309, 0.608228}, {0.893803, 0.574846}, {0.908001, 0.620009}, {0.893848, 0.574698}, {0.907428, 0.61855}, {0.898633, 0.589936}, {0.902527, 0.602536}, {0.877403, 0.525525}, {0.901552, 0.598849}, {0.878891, 0.529874}, {0.904847, 0.610161}, {0.903254, 0.604841}, {0.888847, 0.559557}, {0.906419, 0.614973}, {0.903094, 0.604165}, {0.895017, 0.578266}, {0.891959, 0.568907}, {0.900908, 0.597472}, {0.897037, 0.58494}, {0.877463, 0.525332}, {0.914792, 0.643593}, {0.90215, 0.601314}, {0.914252, 0.641594}, {0.907046, 0.617236}, {0.900677, 0.596634}, {0.895186, 0.579069}, {0.91404, 0.640984}, {0.896357, 0.582901}, {0.903628, 0.605442}, {0.892143, 0.569274}, {0.89814, 0.588088}, {0.899092, 0.591189}, {0.900342, 0.595183}, {0.904862, 0.610084}, {0.899657, 0.59341}, {0.887534, 0.555261}, {0.8928, 0.571777}, {0.893071, 0.572352}, {0.912252, 0.634915}, {0.95075, 0.778002}, {0.898906, 0.590782}, {0.901774, 0.600248}, {0.898799, 0.590536}, {0.909469, 0.625505}, {0.906108, 0.614194}, {0.913491, 0.639176}, {0.922374, 0.66974}, {0.919246, 0.658684}, {0.893677, 0.574488}, {0.914331, 0.641982}, {0.885856, 0.550407}, {0.923718, 0.673926}, {0.894171, 0.575863}, {0.896417, 0.583131}, {0.90837, 0.621634}, {0.912056, 0.633934}, {0.901983, 0.600786}, {0.88791, 0.556301}, {0.901935, 0.600498}, {0.905834, 0.612956}, {0.911231, 0.630666}, {0.907817, 0.619707}, {0.895616, 0.580592}, {0.901612, 0.599454}, {0.904775, 0.60998}, {0.898655, 0.590147}, {0.908573, 0.621827}, {0.9116, 0.632591}, {0.894657, 0.577302}, {0.908866, 0.623378}, {0.903799, 0.606797}, {0.908069, 0.619654}, {0.903529, 0.605844}, {0.925838, 0.682761}, {0.904855, 0.610167}, {0.920142, 0.661562}, {0.911285, 0.631426}, {0.904685, 0.609694}, {0.899826, 0.593938}, {0.90352, 0.605479}, {0.896674, 0.583571}, {0.904556, 0.608908}, {0.902173, 0.600624}, {0.91338, 0.63861}, {0.918767, 0.65694}, {0.917236, 0.651761}, {0.900394, 0.595527}, {0.903433, 0.605609}, {0.909221, 0.624593}, {0.901912, 0.600532}, {0.907327, 0.618139}, {0.898762, 0.590553}, {0.892915, 0.572024}, {0.895719, 0.580748}, {0.912612, 0.635127}, {0.899079, 0.591308}, {0.889432, 0.560565}, {0.911321, 0.631725}, {0.888958, 0.559604}, {0.915248, 0.64529}, {0.890123, 0.563297}, {0.917461, 0.652292}, {0.910187, 0.627614}, {0.90429, 0.608291}, {0.885065, 0.548165}, {0.901918, 0.600225}, {0.899071, 0.591459}, {0.872144, 0.510476}, {0.90573, 0.612522}, {0.910171, 0.627128}, {0.898975, 0.591098}, {0.899747, 0.592982}, {0.907153, 0.617708}, {0.892384, 0.570447}, {0.908857, 0.623584}, {0.914321, 0.641961}, {0.894289, 0.576364}, {0.920889, 0.663982}, {0.907725, 0.619773}, {0.902318, 0.601933}, {0.920593, 0.66375}, {0.902858, 0.603728}, {0.89867, 0.590276}, {0.927884, 0.690006}, {0.904519, 0.609132}, {0.900408, 0.595808}, {0.908935, 0.623823}, {0.906, 0.614141}, {0.900977, 0.597557}, {0.907763, 0.619636}, {0.898115, 0.588322}, {0.910751, 0.629956}, {0.901756, 0.599544}, {0.904033, 0.607254}, {0.923879, 0.675348}, {0.915012, 0.644254}, {0.880405, 0.534266}, {0.891358, 0.56718}, {0.907376, 0.618632}, {0.890223, 0.56365}, {0.90961, 0.625971}, {0.920373, 0.662875}, {0.899376, 0.592183}, {0.88915, 0.560479}, {0.90489, 0.609975}, {0.887227, 0.554649}, {0.896802, 0.584239}, {0.909332, 0.624897}, {0.8934, 0.573429}, {0.915425, 0.645639}, {0.911673, 0.633044}, {0.919352, 0.659574}, {0.914556, 0.642955}, {0.875809, 0.520892}, {0.909094, 0.624125}, {0.900904, 0.597308}, {0.907431, 0.618178}, {0.894156, 0.575982}, {0.905086, 0.610818}, {0.909736, 0.625287}, {0.897853, 0.587054}, {0.907335, 0.617468}, {0.90971, 0.625864}, {0.904266, 0.607947}, {0.902167, 0.6007}, {0.917669, 0.653551}, {0.897548, 0.586695}, {0.913816, 0.640172}, {0.922946, 0.672219}, {0.904898, 0.610441}, {0.899651, 0.592901}, {0.894213, 0.576105}, {0.916925, 0.650739}, {0.931783, 0.704432}, {0.890711, 0.565268}, {0.916926, 0.650996}, {0.907358, 0.61861}, {0.895206, 0.579133}, {0.901358, 0.598849}, {0.913987, 0.640916}, {0.907317, 0.618141}, {0.895367, 0.579553}, {0.897607, 0.586754}, {0.902203, 0.601653}, {0.895331, 0.579729}, {0.917097, 0.651141}, {0.909923, 0.626912}, {0.906056, 0.613932}, {0.911287, 0.631773}, {0.929908, 0.697466}, {0.917491, 0.652663}, {0.918883, 0.657731}, {0.910238, 0.628209}, {0.904525, 0.609249}, {0.934722, 0.715001}, {0.901905, 0.600399}, {0.919631, 0.660304}, {0.916468, 0.649479}, {0.918535, 0.656693}, {0.922799, 0.671252}, {0.922226, 0.669352}, {0.930662, 0.700286}, {0.919479, 0.659951}, {0.931536, 0.703387}, {0.910635, 0.629451}, {0.92156, 0.66681}, {0.920372, 0.663148}, {0.930202, 0.698505}, {0.909773, 0.626233}, {0.921248, 0.666354}, {0.92161, 0.667536}, {0.933319, 0.709208}, {0.925848, 0.682612}, {0.917936, 0.654369}, {0.923851, 0.674858}, {0.926122, 0.683424}, {0.91318, 0.637743}, {0.916275, 0.648728}, {0.910985, 0.630725}, {0.92023, 0.66255}, {0.915887, 0.647351}, {0.89954, 0.593065}, {0.914753, 0.643585}, {0.917911, 0.654505}, {0.91197, 0.633851}, {0.916245, 0.648539}, {0.921387, 0.666695}, {0.920724, 0.663937}, {0.929091, 0.694362}, {0.923639, 0.674691}, {0.915498, 0.646232}, {0.917893, 0.654456}, {0.913333, 0.638594}, {0.916583, 0.64963}, {0.933152, 0.70877}, {0.89382, 0.574859}, {0.899479, 0.592854}, {0.931503, 0.703518}, {0.906977, 0.617393}, {0.916991, 0.651326}, {0.912272, 0.634739}, {0.920506, 0.662369}, {0.907095, 0.617754}, {0.916562, 0.649894}, {0.901088, 0.598077}, {0.90826, 0.620757}, {0.914338, 0.642188}, {0.910305, 0.628331}, {0.917221, 0.652103}, {0.907884, 0.619692}, {0.924747, 0.67864}, {0.913248, 0.638433}, {0.909855, 0.626914}, {0.907904, 0.620321}, {0.928728, 0.692859}, {0.927407, 0.68811}, {0.922945, 0.671289}, {0.908359, 0.621804}, {0.92115, 0.665777}, {0.905625, 0.612832}, {0.918013, 0.654883}, {0.928398, 0.691743}, {0.924359, 0.67729}, {0.916285, 0.648855}, {0.910776, 0.629964}, {0.914027, 0.64087}, {0.915271, 0.64525}, {0.917409, 0.652866}, {0.916762, 0.650339}, {0.916611, 0.650065}, {0.911731, 0.633327}, {0.90504, 0.610979}, {0.90199, 0.600978}, {0.918372, 0.656133}, {0.931804, 0.703268}, {0.913759, 0.640168}, {0.914236, 0.641753}, {0.919633, 0.660572}, {0.918673, 0.657157}, {0.902642, 0.603107}, {0.91935, 0.659103}, {0.914932, 0.644119}, {0.91676, 0.650545}, {0.917632, 0.653571}, {0.930928, 0.701253}, {0.928179, 0.691132}, {0.908588, 0.622561}, {0.933494, 0.710869}, {0.90425, 0.608339}, {0.923569, 0.674227}, {0.90764, 0.619432}, {0.906181, 0.614572}, {0.925189, 0.679767}, {0.927614, 0.688645}, {0.919086, 0.658519}, {0.918588, 0.6567}, {0.914042, 0.640737}, {0.922055, 0.668878}, {0.913525, 0.639054}, {0.919478, 0.659999}, {0.906298, 0.615018}, {0.918832, 0.657766}, {0.921493, 0.667029}, {0.910629, 0.629615}, {0.914892, 0.64388}, {0.920201, 0.661851}, {0.917811, 0.654134}, {0.930213, 0.698449}, {0.921198, 0.66601}, {0.922405, 0.670356}, {0.923019, 0.672333}, {0.91838, 0.656197}, {0.914124, 0.640717}, {0.935671, 0.718797}, {0.907561, 0.61908}, {0.919884, 0.661432}, {0.916552, 0.649214}, {0.919238, 0.659006}, {0.926514, 0.685046}, {0.909393, 0.625382}, {0.936348, 0.721238}, {0.938878, 0.73107}, {0.924189, 0.676293}, {0.924746, 0.678042}, {0.933057, 0.70904}, {0.916022, 0.647775}, {0.922988, 0.672313}, {0.908233, 0.621553}, {0.91998, 0.661307}, {0.908676, 0.622897}, {0.929799, 0.696923}, {0.917826, 0.654182}, {0.91838, 0.655995}, {0.924607, 0.678296}, {0.91883, 0.657657}, {0.911302, 0.631705}, {0.932301, 0.7058}, {0.918961, 0.657932}, {0.930253, 0.697593}, {0.906911, 0.617133}, {0.900031, 0.594674}, {0.944102, 0.751349}, {0.9214, 0.66655}, {0.915655, 0.646329}, {0.913996, 0.641014}, {0.912632, 0.63502}, {0.914388, 0.642171}, {0.917531, 0.653027}, {0.909351, 0.625105}, {0.907146, 0.617809}, {0.901658, 0.599762}, {0.929405, 0.695669}, {0.913933, 0.640379}, {0.948079, 0.767036}, {0.932142, 0.705753}, {0.914801, 0.643792}, {0.919581, 0.660419}, {0.916044, 0.647981}, {0.91408, 0.64122}, {0.930444, 0.698932}, {0.924609, 0.678091}, {0.920301, 0.6629}, {0.915067, 0.644448}, {0.919035, 0.658276}, {0.925849, 0.682552}, {0.937805, 0.726988}, {0.922001, 0.668627}, {0.922393, 0.669702}, {0.903299, 0.604638}, {0.911782, 0.633361}, {0.910452, 0.628908}, {0.911548, 0.632614}, {0.92902, 0.693892}, {0.921819, 0.66824}, {0.915117, 0.644461}, {0.934521, 0.714631}, {0.911728, 0.633151}, {0.921735, 0.668005}, {0.91625, 0.648626}, {0.919776, 0.660425}, {0.911079, 0.63092}, {0.918749, 0.657204}, {0.913212, 0.637836}, {0.919251, 0.659177}, {0.920737, 0.66431}, {0.913618, 0.639676}, {0.927862, 0.689936}, {0.917726, 0.653657}, {0.916224, 0.648482}, {0.922959, 0.672243}, {0.90927, 0.624957}, {0.91312, 0.637978}, {0.910247, 0.628201}, {0.925949, 0.682843}, {0.915768, 0.646923}, {0.933549, 0.711034}, {0.91376, 0.639947}, {0.930527, 0.69982}, {0.913703, 0.639966}, {0.922529, 0.670866}, {0.92531, 0.680665}, {0.903968, 0.607338}, {0.903359, 0.605459}, {0.916341, 0.648982}, {0.907689, 0.619586}, {0.930703, 0.700419}, {0.924442, 0.677277}, {0.92617, 0.683711}, {0.912842, 0.636985}, {0.917184, 0.652077}, {0.918935, 0.657966}, {0.917766, 0.653591}, {0.933057, 0.709159}, {0.917715, 0.653636}, {0.912947, 0.637169}, {0.918148, 0.655122}, {0.904414, 0.60891}, {0.916427, 0.64937}, {0.928694, 0.692464}, {0.91801, 0.65478}, {0.921575, 0.667222}, {0.924818, 0.67889}, {0.913682, 0.639962}, {0.914583, 0.642811}, {0.924312, 0.676862}, {0.901387, 0.59883}, {0.919172, 0.658574}, {0.932851, 0.708383}, {0.908669, 0.62292}, {0.909773, 0.626485}, {0.923378, 0.673578}, {0.919462, 0.659811}, {0.907829, 0.61984}, {0.918724, 0.657362}, {0.936217, 0.721021}, {0.911255, 0.630954}, {0.918905, 0.657981}, {0.936715, 0.722837}, {0.918158, 0.655071}, {0.908919, 0.623748}, {0.914293, 0.641255}, {0.91606, 0.647995}, {0.928196, 0.691257}, {0.936229, 0.720896}, {0.913338, 0.638646}, {0.895293, 0.579521}, {0.918182, 0.654931}, {0.909846, 0.626845}, {0.92314, 0.672867}, {0.914825, 0.643756}, {0.904535, 0.609031}, {0.919577, 0.660087}, {0.933651, 0.71141}, {0.912566, 0.636099}, {0.92756, 0.688983}, {0.924405, 0.677464}, {0.91076, 0.629157}, {0.909073, 0.624199}, {0.918946, 0.657315}, {0.952313, 0.784405}, {0.920786, 0.664614}, {0.908447, 0.622067}, {0.920721, 0.664335}, {0.908016, 0.620811}, {0.920901, 0.664869}, {0.913105, 0.638004}, {0.924216, 0.676534}, {0.922801, 0.671524}, {0.921533, 0.667196}, {0.927824, 0.689193}, {0.913549, 0.639167}, {0.910146, 0.627653}, {0.914368, 0.64209}, {0.900915, 0.597322}, {0.920963, 0.665104}, {0.92097, 0.665136}, {0.916676, 0.65024}, {0.923254, 0.673335}, {0.934537, 0.714654}, {0.91452, 0.642823}, {0.921413, 0.66692}, {0.924603, 0.677867}, {0.921196, 0.665422}, {0.932802, 0.707385}, {0.930649, 0.69996}, {0.912157, 0.634729}, {0.920334, 0.662951}, {0.918392, 0.656189}, {0.935288, 0.717608}, {0.904921, 0.610529}, {0.905474, 0.612293}, {0.922039, 0.668718}, {0.916799, 0.650609}, {0.912096, 0.634484}, {0.910146, 0.627904}, {0.919775, 0.660712}, {0.924845, 0.678957}, {0.929104, 0.694188}, {0.927667, 0.689086}, {0.922514, 0.670818}, {0.917148, 0.651795}, {0.906845, 0.616872}, {0.915199, 0.644882}, {0.914709, 0.643246}, {0.920073, 0.662172}, {0.932996, 0.708945}, {0.932644, 0.707606}, {0.91674, 0.649979}, {0.919619, 0.660438}, {0.912627, 0.636364}, {0.918644, 0.657174}, {0.906248, 0.614939}, {0.918324, 0.655652}, {0.920679, 0.663992}, {0.925886, 0.682428}, {0.921942, 0.668454}, {0.907382, 0.618524}, {0.912036, 0.633889}, {0.908666, 0.622764}, {0.922149, 0.669298}, {0.919272, 0.659334}, {0.926615, 0.684904}, {0.909687, 0.626285}, {0.924755, 0.678766}, {0.924595, 0.678016}, {0.914699, 0.643234}, {0.931027, 0.701654}, {0.915239, 0.645226}, {0.946156, 0.759068}, {0.92531, 0.680679}, {0.923692, 0.674806}, {0.916757, 0.650336}, {0.921408, 0.666793}, {0.91864, 0.656934}, {0.919598, 0.660328}, {0.907426, 0.618764}, {0.922155, 0.669279}, {0.916321, 0.649068}, {0.914565, 0.642757}, {0.911164, 0.631117}, {0.9141, 0.640879}, {0.922686, 0.671375}, {0.931944, 0.705071}, {0.916752, 0.650404}, {0.910055, 0.627396}, {0.916032, 0.648036}, {0.923643, 0.674594}, {0.909332, 0.62516}, {0.92258, 0.67055}, {0.92601, 0.683332}, {0.919058, 0.65854}, {0.91197, 0.63377}, {0.906247, 0.614712}, {0.922131, 0.669254}, {0.9256, 0.681873}, {0.897914, 0.587818}, {0.915594, 0.646332}, {0.914035, 0.640988}, {0.918695, 0.657097}, {0.919117, 0.658799}, {0.940652, 0.737996}, {0.912103, 0.634607}, {0.929001, 0.694141}, {0.911622, 0.632971}, {0.907054, 0.617156}, {0.911832, 0.63326}, {0.937563, 0.726296}, {0.919718, 0.660796}, {0.913106, 0.637986}, {0.920112, 0.662164}, {0.926621, 0.68527}, {0.920404, 0.66335}, {0.905649, 0.612895}, {0.914229, 0.64168}, {0.914659, 0.642979}, {0.914312, 0.641475}, {0.902202, 0.601181}, {0.914731, 0.643535}, {0.929765, 0.696745}, {0.913173, 0.63813}, {0.910933, 0.630323}, {0.915129, 0.644712}, {0.918273, 0.655716}, {0.915576, 0.646292}, {0.920962, 0.665159}, {0.916498, 0.649698}, {0.916875, 0.650995}, {0.91762, 0.653189}, {0.924677, 0.678178}, {0.915409, 0.645935}, {0.924034, 0.675612}, {0.917682, 0.65379}, {0.923994, 0.675991}, {0.917269, 0.651896}, {0.924629, 0.678227}, {0.91546, 0.645882}, {0.904852, 0.610324}, {0.905251, 0.611499}, {0.915308, 0.645568}, {0.920293, 0.662619}, {0.914151, 0.641519}, {0.916965, 0.651101}, {0.913242, 0.638329}, {0.916512, 0.649623}, {0.91222, 0.63477}, {0.922312, 0.669808}, {0.919842, 0.661108}, {0.914095, 0.641182}, {0.901967, 0.600933}, {0.932216, 0.705963}, {0.913706, 0.640031}, {0.923824, 0.675326}, {0.922387, 0.670361}, {0.918938, 0.65795}, {0.929415, 0.695554}, {0.926141, 0.683253}, {0.907233, 0.618142}, {0.923027, 0.672674}, {0.934925, 0.716281}, {0.915131, 0.644866}, {0.925921, 0.682877}, {0.906522, 0.615561}, {0.914852, 0.643197}, {0.923487, 0.67414}, {0.924999, 0.679628}, {0.917908, 0.654553}, {0.931754, 0.70419}, {0.9313, 0.702728}, {0.906201, 0.61448}, {0.927394, 0.688232}, {0.902478, 0.602519}, {0.908955, 0.623533}, {0.89764, 0.58699}, {0.91706, 0.65158}, {0.910801, 0.630039}, {0.937484, 0.725838}, {0.911267, 0.631653}, {0.932392, 0.70634}, {0.914636, 0.643141}, {0.904906, 0.610542}, {0.926375, 0.68414}, {0.913255, 0.638464}, {0.922253, 0.669496}, {0.905776, 0.613245}, {0.911969, 0.633839}, {0.916879, 0.650854}, {0.913159, 0.637791}, {0.925213, 0.680421}, {0.920952, 0.665038}, {0.918614, 0.656491}, {0.929203, 0.6948}, {0.918203, 0.655416}, {0.911287, 0.63171}, {0.905642, 0.612819}, {0.919663, 0.660135}, {0.908957, 0.623934}, {0.923402, 0.673862}, {0.918302, 0.655879}, {0.921072, 0.665693}, {0.928556, 0.691922}, {0.911556, 0.632041}, {0.926157, 0.683597}, {0.909304, 0.62504}, {0.910763, 0.629837}, {0.921495, 0.666972}, {0.915866, 0.647394}, {0.93816, 0.727268}, {0.919941, 0.661529}, {0.911119, 0.630904}, {0.925174, 0.680085}, {0.920328, 0.662369}, {0.915922, 0.646931}, {0.924127, 0.676124}, {0.921317, 0.666524}, {0.913527, 0.638544}, {0.911841, 0.633722}, {0.937933, 0.727416}, {0.928232, 0.69116}, {0.927074, 0.686984}, {0.912316, 0.634764}, {0.915465, 0.645627}, {0.911745, 0.633152}, {0.922669, 0.671068}, {0.89902, 0.591291}, {0.915541, 0.645919}, {0.910145, 0.627945}, {0.905901, 0.613776}, {0.911282, 0.63178}, {0.897939, 0.587939}, {0.929723, 0.696852}, {0.916748, 0.650299}, {0.906351, 0.61487}, {0.914526, 0.642257}, {0.913469, 0.638992}, {0.909239, 0.624679}, {0.918261, 0.655594}, {0.919643, 0.660683}, {0.90694, 0.617233}, {0.927863, 0.689808}, {0.911484, 0.632024}, {0.926249, 0.684136}, {0.916331, 0.648954}, {0.937555, 0.726029}, {0.91743, 0.652779}, {0.921827, 0.668376}, {0.912968, 0.637269}, {0.908761, 0.623027}, {0.914884, 0.644053}, {0.920333, 0.662629}, {0.905765, 0.612899}, {0.925938, 0.682799}, {0.933764, 0.711769}, {0.908105, 0.621097}, {0.917981, 0.654332}, {0.918873, 0.657609}, {0.913002, 0.637608}, {0.913669, 0.639767}, {0.922846, 0.671761}, {0.916058, 0.64816}, {0.889267, 0.560857}, {0.90696, 0.616833}, {0.918618, 0.657085}, {0.915284, 0.645246}, {0.919132, 0.658593}, {0.922704, 0.67115}, {0.904796, 0.60965}, {0.93211, 0.705387}, {0.902416, 0.602356}, {0.913366, 0.638671}, {0.920951, 0.664951}, {0.91943, 0.659375}, {0.906515, 0.615825}, {0.916633, 0.650048}, {0.91977, 0.660479}, {0.927944, 0.690346}, {0.919007, 0.658382}, {0.922145, 0.669274}, {0.910933, 0.630425}, {0.918668, 0.657091}, {0.929042, 0.69433}, {0.920224, 0.662378}, {0.911914, 0.633865}, {0.923657, 0.674832}, {0.920931, 0.665064}, {0.910287, 0.62836}, {0.932996, 0.7089}, {0.910459, 0.628995}, {0.915253, 0.645074}, {0.920813, 0.663471}, {0.915064, 0.644571}, {0.911835, 0.633091}, {0.914652, 0.643148}, {0.912246, 0.634822}, {0.920456, 0.663014}, {0.930177, 0.698288}, {0.916985, 0.651253}, {0.912134, 0.634699}, {0.914772, 0.643697}, {0.90856, 0.622428}, {0.917807, 0.654126}, {0.913663, 0.63972}, {0.91838, 0.655988}, {0.911514, 0.632525}, {0.91946, 0.660044}, {0.918643, 0.65693}, {0.93158, 0.703704}, {0.923276, 0.672911}, {0.917426, 0.652727}, {0.908058, 0.620914}, {0.930946, 0.700686}, {0.927102, 0.687342}, {0.905796, 0.613449}, {0.922533, 0.670698}, {0.917971, 0.654503}, {0.916114, 0.648217}, {0.91624, 0.648491}, {0.902907, 0.603837}, {0.915039, 0.644583}, {0.908729, 0.622837}, {0.904833, 0.610121}, {0.932028, 0.705239}, {0.921482, 0.667104}, {0.916927, 0.65094}, {0.925758, 0.681673}, {0.908418, 0.622107}, {0.92435, 0.677242}, {0.907875, 0.619981}, {0.91576, 0.646852}, {0.923864, 0.6756}, {0.923454, 0.674152}, {0.921029, 0.665372}, {0.902764, 0.603259}, {0.910409, 0.628752}, {0.912983, 0.636745}, {0.916201, 0.648266}, {0.907357, 0.618627}, {0.914067, 0.641211}, {0.910187, 0.628046}, {0.913555, 0.639357}, {0.921792, 0.667913}, {0.93124, 0.702424}, {0.924045, 0.675748}, {0.922806, 0.671529}, {0.917706, 0.653722}, {0.919039, 0.658557}, {0.920299, 0.662619}, {0.934102, 0.713093}, {0.916828, 0.650163}, {0.938366, 0.729308}, {0.926342, 0.68356}, {0.933935, 0.71248}, {0.9179, 0.654286}, {0.92022, 0.662264}, {0.944531, 0.752951}, {0.899777, 0.593511}, {0.903148, 0.60458}, {0.908387, 0.621997}, {0.917751, 0.65344}, {0.929579, 0.696291}, {0.918823, 0.656776}, {0.910672, 0.629602}, {0.917847, 0.654231}, {0.927866, 0.690096}, {0.933747, 0.71187}, {0.9071, 0.617731}, {0.91278, 0.636864}, {0.926939, 0.686494}, {0.904122, 0.607672}, {0.913966, 0.640952}, {0.92081, 0.664784}, {0.908563, 0.6221}, {0.922438, 0.670367}, {0.916815, 0.650328}, {0.917421, 0.652376}, {0.919891, 0.661386}, {0.906207, 0.614815}, {0.929252, 0.695034}, {0.901319, 0.598788}, {0.932185, 0.705845}, {0.903739, 0.605979}, {0.923876, 0.675564}, {0.918598, 0.65609}, {0.919848, 0.661249}, {0.913717, 0.640031}, {0.909736, 0.626355}, {0.909605, 0.626032}, {0.906286, 0.614792}, {0.908125, 0.62097}, {0.915683, 0.646425}, {0.938921, 0.731396}, {0.911688, 0.632999}, {0.926831, 0.686169}, {0.918343, 0.655694}, {0.918643, 0.657055}, {0.914397, 0.642417}, {0.92757, 0.688927}, {0.918579, 0.656875}, {0.920631, 0.663712}, {0.914715, 0.64327}, {0.916235, 0.648569}, {0.907741, 0.619492}, {0.909855, 0.626877}, {0.909928, 0.627112}, {0.923837, 0.675311}, {0.913236, 0.638359}, {0.917315, 0.652465}, {0.908896, 0.623542}, {0.920453, 0.663422}, {0.91894, 0.658101}, {0.931414, 0.703049}, {0.920955, 0.665301}, {0.914126, 0.641314}, {0.918065, 0.654834}, {0.919824, 0.661323}, {0.916257, 0.648748}, {0.91103, 0.630912}, {0.915423, 0.645841}, {0.91369, 0.639764}, {0.924875, 0.679057}, {0.926705, 0.685832}, {0.934678, 0.715149}, {0.912058, 0.634352}, {0.895984, 0.581736}, {0.920814, 0.664}, {0.920246, 0.662751}, {0.925845, 0.682541}, {0.919562, 0.660339}, {0.919238, 0.659149}, {0.927235, 0.687775}, {0.92294, 0.67232}, {0.908016, 0.62078}, {0.918807, 0.657599}, {0.91546, 0.645687}, {0.917719, 0.653565}, {0.918143, 0.655031}, {0.918625, 0.657075}, {0.902682, 0.602647}, {0.897404, 0.586248}, {0.923996, 0.675886}, {0.918814, 0.65769}, {0.910787, 0.63008}, {0.926495, 0.685078}, {0.925682, 0.68208}, {0.922253, 0.669785}, {0.934999, 0.716552}, {0.908726, 0.622971}, {0.906065, 0.61429}, {0.917495, 0.653046}, {0.916306, 0.648933}, {0.935903, 0.719919}, {0.906616, 0.61586}, {0.908892, 0.623673}, {0.916788, 0.650656}, {0.907665, 0.619403}, {0.912395, 0.635228}, {0.923021, 0.671713}, {0.908276, 0.62158}, {0.90859, 0.6224}, {0.916955, 0.651221}, {0.911645, 0.632656}, {0.905382, 0.612085}, {0.910027, 0.627286}, {0.910364, 0.628621}, {0.912773, 0.636525}, {0.921421, 0.666646}, {0.917034, 0.651503}, {0.914078, 0.641346}, {0.918065, 0.654949}, {0.91082, 0.630227}, {0.925391, 0.681049}, {0.917383, 0.652359}, {0.91987, 0.661439}, {0.929503, 0.696112}, {0.921211, 0.665837}, {0.914442, 0.6426}, {0.911754, 0.633079}, {0.904542, 0.608647}, {0.920967, 0.664983}, {0.930365, 0.698693}, {0.92921, 0.69495}, {0.92301, 0.672095}, {0.92587, 0.682565}, {0.921152, 0.665951}, {0.923116, 0.672953}, {0.906653, 0.616297}, {0.90313, 0.604551}, {0.917857, 0.654172}, {0.918123, 0.655046}, {0.914377, 0.641946}, {0.924768, 0.67836}, {0.921675, 0.66761}, {0.921, 0.665267}, {0.920148, 0.662411}, {0.918462, 0.656344}, {0.919501, 0.660032}, {0.930456, 0.699615}, {0.912653, 0.636415}, {0.92353, 0.674303}, {0.905563, 0.612643}, {0.924177, 0.676557}, {0.90989, 0.627129}, {0.911796, 0.633455}, {0.925272, 0.680342}, {0.920609, 0.663936}, {0.929399, 0.695494}, {0.914122, 0.641427}, {0.936438, 0.721829}, {0.911749, 0.633376}, {0.92292, 0.672017}, {0.925214, 0.680322}, {0.918188, 0.65516}, {0.926525, 0.684265}, {0.926812, 0.685653}, {0.930349, 0.698999}, {0.917045, 0.651391}, {0.930902, 0.70124}, {0.913578, 0.639154}, {0.902925, 0.604057}, {0.913203, 0.637863}, {0.916489, 0.649482}, {0.920142, 0.662373}, {0.917368, 0.652639}, {0.927178, 0.687457}, {0.918534, 0.656545}, {0.921891, 0.668186}, {0.943932, 0.750876}, {0.92082, 0.664794}, {0.942269, 0.744094}, {0.927441, 0.688228}, {0.922055, 0.6692}, {0.927638, 0.688788}, {0.917922, 0.654229}, {0.930837, 0.700508}, {0.917589, 0.653265}, {0.919372, 0.659655}, {0.915837, 0.647326}, {0.929863, 0.69729}, {0.911586, 0.632764}, {0.917389, 0.652611}, {0.917989, 0.654739}, {0.925306, 0.680837}, {0.908665, 0.622634}, {0.912437, 0.635658}, {0.940708, 0.73828}, {0.917255, 0.652161}, {0.92421, 0.676631}, {0.913308, 0.638012}, {0.917758, 0.653918}, {0.920312, 0.662835}, {0.928396, 0.691476}, {0.8979, 0.587859}, {0.918496, 0.65658}, {0.908008, 0.620707}, {0.921015, 0.665161}, {0.906353, 0.61499}, {0.922985, 0.672399}, {0.914759, 0.643603}, {0.924275, 0.677036}, {0.913951, 0.640911}, {0.913429, 0.63909}, {0.936522, 0.722288}, {0.9132, 0.637918}, {0.912505, 0.63583}, {0.926884, 0.686191}, {0.918592, 0.656621}, {0.914282, 0.642035}, {0.918927, 0.658118}, {0.91597, 0.646939}, {0.916486, 0.649613}, {0.919173, 0.658948}, {0.913043, 0.637595}, {0.91837, 0.655695}, {0.910479, 0.628859}, {0.918996, 0.658169}, {0.92445, 0.677676}, {0.905962, 0.613922}, {0.917363, 0.652608}, {0.914754, 0.643443}, {0.920461, 0.663435}, {0.910952, 0.630567}, {0.915769, 0.647111}, {0.928397, 0.691768}, {0.921044, 0.664779}, {0.920304, 0.6627}, {0.913133, 0.637545}, {0.920608, 0.663761}, {0.91656, 0.649723}, {0.9198, 0.661188}, {0.917879, 0.653962}, {0.91195, 0.633952}, {0.929433, 0.695783}, {0.906285, 0.615073}, {0.909563, 0.625638}, {0.920008, 0.661858}, {0.903854, 0.607006}, {0.925257, 0.680433}, {0.922298, 0.670051}, {0.909015, 0.62406}, {0.930188, 0.698223}, {0.914962, 0.644309}, {0.923289, 0.673496}, {0.931532, 0.703425}, {0.919817, 0.661268}, {0.913277, 0.638191}, {0.910871, 0.630032}, {0.93005, 0.698124}, {0.913495, 0.639164}, {0.929053, 0.69408}, {0.917071, 0.651519}, {0.911988, 0.634071}, {0.921563, 0.667345}, {0.918438, 0.655915}, {0.916751, 0.649744}, {0.910704, 0.629851}, {0.93363, 0.711325}, {0.921341, 0.666639}, {0.914405, 0.642308}, {0.915807, 0.647241}, {0.906843, 0.616885}, {0.920345, 0.662654}, {0.916934, 0.651118}, {0.910535, 0.629254}, {0.918131, 0.655174}, {0.910861, 0.630359}, {0.906911, 0.617071}, {0.909397, 0.625312}, {0.906487, 0.615299}, {0.939915, 0.735138}, {0.919326, 0.659169}, {0.916959, 0.651092}, {0.90751, 0.618877}, {0.919532, 0.660238}, {0.918482, 0.656248}, {0.932442, 0.706823}, {0.930487, 0.698968}, {0.912771, 0.636809}, {0.911842, 0.633734}, {0.899565, 0.592987}, {0.912179, 0.634802}, {0.904735, 0.609893}, {0.919966, 0.66148}, {0.909813, 0.62675}, {0.917979, 0.65458}, {0.918022, 0.65488}, {0.911384, 0.631775}, {0.92918, 0.694265}, {0.925483, 0.680811}, {0.923874, 0.675633}, {0.938288, 0.72875}, {0.909416, 0.625452}, {0.916057, 0.647923}, {0.935519, 0.718474}, {0.916581, 0.649535}, {0.915337, 0.645253}, {0.907627, 0.619451}, {0.924421, 0.676954}, {0.908925, 0.623752}, {0.932419, 0.706713}, {0.921382, 0.666435}, {0.921094, 0.665511}, {0.917745, 0.653916}, {0.918549, 0.65671}, {0.903026, 0.604248}, {0.910746, 0.629933}, {0.913765, 0.640052}, {0.916172, 0.648475}, {0.917242, 0.651727}, {0.920722, 0.663692}, {0.918308, 0.655573}, {0.902178, 0.601573}, {0.906123, 0.61452}, {0.904679, 0.609748}, {0.910657, 0.62937}, {0.920902, 0.664658}, {0.920764, 0.66419}, {0.932331, 0.706467}, {0.930299, 0.69886}, {0.917413, 0.652248}, {0.916239, 0.648521}, {0.916684, 0.650284}, {0.916245, 0.648586}, {0.917814, 0.653606}, {0.927054, 0.687063}, {0.926152, 0.683555}, {0.91976, 0.660435}, {0.92239, 0.669921}, {0.91969, 0.660814}, {0.917079, 0.651415}, {0.918445, 0.656415}, {0.934041, 0.712857}, {0.923339, 0.673608}, {0.925062, 0.679197}, {0.913384, 0.638905}, {0.928418, 0.692164}, {0.925262, 0.680514}, {0.937053, 0.724275}, {0.904161, 0.607977}, {0.900628, 0.596435}, {0.904728, 0.609954}, {0.906515, 0.615556}, {0.910711, 0.629844}, {0.900367, 0.595709}, {0.907192, 0.617935}, {0.925748, 0.682205}, {0.911208, 0.631287}, {0.912646, 0.636394}, {0.918939, 0.657317}, {0.923343, 0.673418}, {0.922661, 0.67118}, {0.916449, 0.649356}, {0.904956, 0.610637}, {0.92184, 0.667992}, {0.923141, 0.672955}, {0.91527, 0.645246}, {0.932129, 0.70524}, {0.918048, 0.655045}, {0.918401, 0.656119}, {0.910031, 0.627476}, {0.927894, 0.690098}, {0.924981, 0.679661}, {0.8888, 0.558763}, {0.913346, 0.638532}, {0.927787, 0.689621}, {0.91169, 0.633047}, {0.910058, 0.627622}, {0.912947, 0.636906}, {0.92162, 0.667167}, {0.930947, 0.701451}, {0.936675, 0.722489}, {0.933157, 0.709069}, {0.949857, 0.774432}, {0.937732, 0.726794}, {0.928026, 0.690461}, {0.925303, 0.680847}, {0.932475, 0.707115}, {0.936404, 0.721701}, {0.933337, 0.710293}, {0.938044, 0.727913}, {0.934913, 0.71619}, {0.929651, 0.696484}, {0.929591, 0.696018}, {0.930034, 0.697981}, {0.933906, 0.712313}, {0.934061, 0.712971}, {0.936103, 0.720676}, {0.935348, 0.717777}, {0.926899, 0.686502}, {0.915032, 0.644568}, {0.923387, 0.673959}, {0.929118, 0.694655}, {0.933207, 0.709523}, {0.924855, 0.679057}, {0.942694, 0.745922}, {0.935365, 0.71789}, {0.927012, 0.686987}, {0.940904, 0.738228}, {0.935959, 0.719778}, {0.926728, 0.685924}, {0.932924, 0.708799}, {0.952877, 0.786303}, {0.938758, 0.730773}, {0.930738, 0.70058}, {0.927005, 0.686822}, {0.945906, 0.758626}, {0.927147, 0.687383}, {0.938372, 0.729357}, {0.927353, 0.688078}, {0.928664, 0.69297}, {0.947849, 0.765998}, {0.940719, 0.738344}, {0.938604, 0.730283}, {0.933145, 0.709526}, {0.923299, 0.673525}, {0.939317, 0.732968}, {0.931761, 0.704394}, {0.928456, 0.692292}, {0.922035, 0.669056}, {0.938707, 0.730328}, {0.940837, 0.738855}, {0.918124, 0.655119}, {0.932804, 0.708359}, {0.940725, 0.738394}, {0.932774, 0.708057}, {0.930116, 0.698339}, {0.932183, 0.706022}, {0.929903, 0.697515}, {0.934971, 0.716292}, {0.928826, 0.69348}, {0.931076, 0.701938}, {0.934168, 0.713394}, {0.935822, 0.719671}, {0.930964, 0.70142}, {0.925302, 0.680676}, {0.912816, 0.63693}, {0.927542, 0.688925}, {0.928526, 0.692415}, {0.93914, 0.732341}, {0.931818, 0.704495}, {0.922337, 0.670085}, {0.943773, 0.750153}, {0.927657, 0.689308}, {0.929445, 0.695766}, {0.939753, 0.734522}, {0.938179, 0.72832}, {0.932965, 0.70869}, {0.937366, 0.725409}, {0.935139, 0.71702}, {0.945759, 0.758075}, {0.931951, 0.705149}, {0.931265, 0.702612}, {0.942558, 0.74509}, {0.938148, 0.728097}, {0.942363, 0.744523}, {0.931364, 0.702873}, {0.929649, 0.696683}, {0.928856, 0.69373}, {0.931094, 0.701938}, {0.928774, 0.693307}, {0.931612, 0.703464}, {0.933986, 0.71275}, {0.936583, 0.722565}, {0.932642, 0.707698}, {0.93157, 0.703327}, {0.927209, 0.687653}, {0.920976, 0.665181}, {0.937528, 0.726129}, {0.939118, 0.732048}, {0.926694, 0.685855}, {0.939614, 0.734164}, {0.932461, 0.707073}, {0.9497, 0.773837}, {0.92948, 0.696052}, {0.930971, 0.701521}, {0.935638, 0.718781}, {0.921258, 0.666236}, {0.931688, 0.703988}, {0.935187, 0.716637}, {0.930603, 0.699794}, {0.920043, 0.662027}, {0.948457, 0.768649}, {0.925596, 0.681852}, {0.928794, 0.69348}, {0.943221, 0.747959}, {0.921667, 0.667686}, {0.921167, 0.66601}, {0.937861, 0.727072}, {0.939683, 0.73414}, {0.946713, 0.761793}, {0.922685, 0.671145}, {0.928479, 0.6923}, {0.935527, 0.718528}, {0.945391, 0.756213}, {0.924974, 0.679655}, {0.943916, 0.750787}, {0.924877, 0.679303}, {0.926173, 0.683967}, {0.938836, 0.731161}, {0.933204, 0.709844}, {0.925501, 0.681497}, {0.944689, 0.753737}, {0.94069, 0.738156}, {0.936824, 0.723466}, {0.952655, 0.785582}, {0.926944, 0.686748}, {0.928948, 0.693897}, {0.928328, 0.691826}, {0.937082, 0.724096}, {0.939226, 0.732523}, {0.946787, 0.761827}, {0.938125, 0.728391}, {0.928764, 0.693377}, {0.938064, 0.728012}, {0.930716, 0.700442}, {0.94004, 0.73565}, {0.929994, 0.697678}, {0.932283, 0.706203}, {0.935534, 0.718496}, {0.926856, 0.686361}, {0.934163, 0.713322}, {0.927927, 0.690261}, {0.926525, 0.685008}, {0.928542, 0.692569}, {0.92771, 0.689549}, {0.93042, 0.699244}, {0.911899, 0.633521}, {0.93812, 0.728354}, {0.931415, 0.703117}, {0.937146, 0.724499}, {0.923291, 0.673609}, {0.934912, 0.716241}, {0.9299, 0.697451}, {0.939735, 0.734204}, {0.934783, 0.715722}, {0.91343, 0.63899}, {0.92839, 0.691999}, {0.927746, 0.689642}, {0.933257, 0.709686}, {0.950185, 0.775703}, {0.943364, 0.748003}, {0.931968, 0.705042}, {0.946534, 0.760982}, {0.934812, 0.715813}, {0.920971, 0.66534}, {0.949334, 0.772023}, {0.935822, 0.719662}, {0.932682, 0.707788}, {0.942221, 0.743948}, {0.937034, 0.724151}, {0.935322, 0.717532}, {0.935824, 0.719593}, {0.920974, 0.66512}, {0.93498, 0.716297}, {0.92344, 0.674127}, {0.92599, 0.682864}, {0.939876, 0.734899}, {0.921644, 0.66772}, {0.933264, 0.710038}, {0.939745, 0.73448}, {0.940175, 0.736321}, {0.936455, 0.72206}, {0.932637, 0.707281}, {0.935445, 0.718132}, {0.936834, 0.723456}, {0.935376, 0.717892}, {0.923919, 0.675796}, {0.933199, 0.709641}, {0.925894, 0.682917}, {0.9257, 0.682257}, {0.93927, 0.732838}, {0.929666, 0.69674}, {0.927045, 0.687077}, {0.935648, 0.718904}, {0.936111, 0.720498}, {0.937781, 0.727053}, {0.939989, 0.735519}, {0.951385, 0.780531}, {0.940841, 0.738589}, {0.934654, 0.715019}, {0.930185, 0.698385}, {0.930981, 0.701295}, {0.929624, 0.696149}, {0.927324, 0.687883}, {0.939536, 0.733733}, {0.927141, 0.68749}, {0.940323, 0.73673}, {0.934832, 0.715831}, {0.937854, 0.727221}, {0.934184, 0.713299}, {0.954177, 0.791886}, {0.934618, 0.714858}, {0.933698, 0.711603}, {0.933329, 0.710024}, {0.946897, 0.76258}, {0.938445, 0.729582}, {0.937979, 0.727556}, {0.946625, 0.761534}, {0.929685, 0.696705}, {0.924207, 0.67689}, {0.933862, 0.712228}, {0.933639, 0.71136}, {0.920418, 0.663215}, {0.941161, 0.73977}, {0.928427, 0.692167}, {0.927801, 0.68987}, {0.929237, 0.695157}, {0.933095, 0.709453}, {0.93101, 0.701561}, {0.920283, 0.662876}, {0.930065, 0.698128}, {0.933261, 0.709777}, {0.931928, 0.705059}, {0.928666, 0.692754}, {0.941846, 0.74255}, {0.927126, 0.687427}, {0.929545, 0.696186}, {0.929106, 0.694615}, {0.9321, 0.705556}, {0.931348, 0.702766}, {0.935442, 0.718186}, {0.932657, 0.70766}, {0.932707, 0.707797}, {0.937608, 0.726364}, {0.926241, 0.684033}, {0.933233, 0.70949}, {0.927838, 0.690043}, {0.940591, 0.737918}, {0.925881, 0.682741}, {0.935408, 0.718117}, {0.933798, 0.712045}, {0.931052, 0.701783}, {0.931338, 0.702829}, {0.937207, 0.724661}, {0.935728, 0.718284}, {0.932105, 0.705317}, {0.944292, 0.752154}, {0.936276, 0.721374}, {0.92778, 0.689752}, {0.930175, 0.69853}, {0.926123, 0.683731}, {0.917169, 0.651871}, {0.940889, 0.739041}, {0.932812, 0.708233}, {0.934988, 0.716455}, {0.940751, 0.738346}, {0.936574, 0.722385}, {0.936263, 0.721332}, {0.931644, 0.703897}, {0.943717, 0.749839}, {0.933611, 0.711225}, {0.931634, 0.703641}, {0.935683, 0.718528}, {0.941188, 0.740042}, {0.928976, 0.69361}, {0.927762, 0.689759}, {0.928276, 0.69089}, {0.934946, 0.716233}, {0.931563, 0.703563}, {0.936722, 0.72298}, {0.92751, 0.688707}, {0.939591, 0.733831}, {0.934029, 0.712695}, {0.938441, 0.72925}, {0.92922, 0.694916}, {0.9169, 0.651049}, {0.931927, 0.705033}, {0.931843, 0.704726}, {0.939576, 0.73378}, {0.932962, 0.708832}, {0.943671, 0.749665}, {0.944318, 0.7524}, {0.938499, 0.729029}, {0.937435, 0.725611}, {0.92246, 0.670232}, {0.928855, 0.69367}, {0.930085, 0.69824}, {0.922698, 0.671442}, {0.937652, 0.726367}, {0.944813, 0.754228}, {0.946424, 0.760717}, {0.929594, 0.69647}, {0.936207, 0.721141}, {0.930973, 0.701541}, {0.929502, 0.69577}, {0.939113, 0.732176}, {0.949674, 0.773472}, {0.935493, 0.718353}, {0.931909, 0.704988}, {0.933366, 0.710368}, {0.913955, 0.640891}, {0.928258, 0.691532}, {0.936701, 0.722737}, {0.947737, 0.76597}, {0.933085, 0.709407}, {0.930268, 0.698637}, {0.938051, 0.727723}, {0.940991, 0.73905}, {0.925317, 0.680838}, {0.927253, 0.687875}, {0.938075, 0.72811}, {0.938585, 0.7299}, {0.92801, 0.690608}, {0.933445, 0.710333}, {0.940447, 0.737217}, {0.935073, 0.71672}, {0.936016, 0.720378}, {0.926572, 0.685382}, {0.945989, 0.758931}, {0.961341, 0.821843}, {0.926726, 0.685953}, {0.931627, 0.703712}, {0.925109, 0.680085}, {0.928722, 0.693251}, {0.933248, 0.70989}, {0.934861, 0.71582}, {0.938328, 0.729051}, {0.93829, 0.728998}, {0.93326, 0.70993}, {0.935805, 0.71935}, {0.927699, 0.689439}, {0.926667, 0.685552}, {0.936156, 0.720869}, {0.924008, 0.676096}, {0.933697, 0.711699}, {0.934045, 0.712844}, {0.930436, 0.699524}, {0.931787, 0.704352}, {0.929469, 0.695998}, {0.931618, 0.703677}, {0.933939, 0.71245}, {0.937654, 0.726475}, {0.941025, 0.739473}, {0.927892, 0.690046}, {0.924557, 0.67799}, {0.935706, 0.719138}, {0.9413, 0.740429}, {0.93722, 0.724602}, {0.924224, 0.676941}, {0.944418, 0.752768}, {0.930931, 0.701263}, {0.932518, 0.707189}, {0.92309, 0.672849}, {0.946866, 0.762121}, {0.923912, 0.675822}, {0.929979, 0.697561}, {0.94686, 0.76225}, {0.942141, 0.743589}, {0.933833, 0.712205}, {0.931736, 0.70398}, {0.945773, 0.757993}, {0.931964, 0.705224}, {0.945166, 0.755552}, {0.939498, 0.733607}, {0.943528, 0.749248}, {0.93544, 0.717979}, {0.930171, 0.698524}, {0.931335, 0.702903}, {0.936174, 0.720741}, {0.937932, 0.727696}, {0.935266, 0.717492}, {0.929966, 0.697654}, {0.93261, 0.707618}, {0.925204, 0.680455}, {0.931826, 0.704416}, {0.927402, 0.688033}, {0.931827, 0.704702}, {0.933631, 0.711457}, {0.937055, 0.72416}, {0.937289, 0.725075}, {0.928883, 0.693815}, {0.926081, 0.683588}, {0.926768, 0.68596}, {0.933564, 0.711132}, {0.930797, 0.700732}, {0.928363, 0.691815}, {0.931006, 0.701605}, {0.93751, 0.725747}, {0.934867, 0.71603}, {0.924761, 0.678625}, {0.922346, 0.670163}, {0.935162, 0.716843}, {0.935603, 0.718835}, {0.92708, 0.687236}, {0.94962, 0.773326}, {0.932548, 0.707313}, {0.937741, 0.726895}, {0.934663, 0.715139}, {0.924444, 0.677704}, {0.936989, 0.723939}, {0.928956, 0.694095}, {0.931534, 0.70355}, {0.95234, 0.783203}, {0.93342, 0.71054}, {0.934842, 0.71539}, {0.933979, 0.712672}, {0.925862, 0.682744}, {0.93756, 0.726259}, {0.933978, 0.712326}, {0.942107, 0.743589}, {0.940392, 0.736851}, {0.937234, 0.724997}, {0.934443, 0.714349}, {0.938354, 0.729317}, {0.931102, 0.701999}, {0.950312, 0.775984}, {0.931368, 0.70286}, {0.929254, 0.695086}, {0.940664, 0.738103}, {0.934697, 0.715436}, {0.926229, 0.684042}, {0.934155, 0.713242}, {0.929494, 0.695914}, {0.932988, 0.708903}, {0.931206, 0.702251}, {0.933131, 0.709456}, {0.924851, 0.679142}, {0.926821, 0.68627}, {0.933581, 0.711088}, {0.936413, 0.721624}, {0.933228, 0.709939}, {0.930806, 0.700823}, {0.924864, 0.679165}, {0.933756, 0.711822}, {0.93714, 0.724435}, {0.923916, 0.675824}, {0.956644, 0.802104}, {0.932806, 0.708371}, {0.927383, 0.688227}, {0.947037, 0.763119}, {0.935325, 0.717724}, {0.938166, 0.728495}, {0.950626, 0.777444}, {0.934895, 0.71614}, {0.922518, 0.670559}, {0.936907, 0.723362}, {0.929846, 0.69727}, {0.942123, 0.743422}, {0.924372, 0.677326}, {0.947146, 0.763451}, {0.927166, 0.687317}, {0.929181, 0.694847}, {0.941417, 0.741118}, {0.938785, 0.730816}, {0.932593, 0.707408}, {0.94269, 0.746023}, {0.937323, 0.725201}, {0.926582, 0.685389}, {0.934376, 0.714234}, {0.928694, 0.692961}, {0.930105, 0.698306}, {0.9332, 0.709384}, {0.922174, 0.669568}, {0.933429, 0.710533}, {0.934335, 0.713962}, {0.947379, 0.764527}, {0.93735, 0.725157}, {0.929725, 0.696783}, {0.933632, 0.711407}, {0.933077, 0.709228}, {0.929845, 0.697234}, {0.937222, 0.724859}, {0.933482, 0.71067}, {0.9289, 0.69391}, {0.9352, 0.71701}, {0.932587, 0.707509}, {0.950256, 0.776018}, {0.93854, 0.729968}, {0.91793, 0.654439}, {0.92291, 0.672206}, {0.933442, 0.710658}, {0.943077, 0.747304}, {0.93525, 0.717264}, {0.935572, 0.718695}, {0.934958, 0.716111}, {0.935616, 0.718781}, {0.93375, 0.7118}, {0.93967, 0.73433}, {0.935818, 0.719477}, {0.928901, 0.693849}, {0.935035, 0.716501}, {0.935199, 0.71711}, {0.933719, 0.71166}, {0.939331, 0.732832}, {0.933445, 0.710606}, {0.935823, 0.719587}, {0.937795, 0.727105}, {0.938648, 0.730177}, {0.934104, 0.713111}, {0.946258, 0.760004}, {0.922537, 0.670854}, {0.932394, 0.706687}, {0.939255, 0.73271}, {0.943547, 0.749321}, {0.925326, 0.680885}, {0.927611, 0.689085}, {0.931796, 0.704376}, {0.917309, 0.652444}, {0.940429, 0.737244}, {0.92741, 0.688435}, {0.953922, 0.790878}, {0.935213, 0.717277}, {0.93714, 0.724648}, {0.93828, 0.728926}, {0.944345, 0.752343}, {0.937001, 0.723838}, {0.942462, 0.744996}, {0.95516, 0.796055}, {0.946953, 0.762811}, {0.929091, 0.694349}, {0.937085, 0.724226}, {0.927509, 0.688812}, {0.917777, 0.654135}, {0.937224, 0.724807}, {0.948252, 0.767893}, {0.931604, 0.703707}, {0.943519, 0.749176}, {0.933899, 0.712411}, {0.939455, 0.733411}, {0.941881, 0.742853}, {0.934823, 0.715863}, {0.941053, 0.739504}, {0.93644, 0.721872}, {0.945111, 0.75527}, {0.924175, 0.676745}, {0.938213, 0.72851}, {0.932969, 0.70888}, {0.93732, 0.725277}, {0.938892, 0.731254}, {0.944386, 0.752273}, {0.929783, 0.697012}, {0.92943, 0.695814}, {0.927565, 0.689011}, {0.94129, 0.740515}, {0.922173, 0.669594}, {0.928804, 0.693543}, {0.931176, 0.702242}, {0.945632, 0.757528}, {0.947982, 0.766661}, {0.923893, 0.67526}, {0.937396, 0.725425}, {0.943058, 0.747198}, {0.933581, 0.710793}, {0.93375, 0.711414}, {0.93198, 0.705114}, {0.935071, 0.716841}, {0.933822, 0.711557}, {0.925701, 0.682229}, {0.930083, 0.697973}, {0.936253, 0.721265}, {0.938336, 0.728978}, {0.934333, 0.713965}, {0.932896, 0.708513}, {0.943351, 0.748373}, {0.930022, 0.69798}, {0.944761, 0.754102}, {0.93591, 0.719973}, {0.931816, 0.70449}, {0.944623, 0.753445}, {0.930744, 0.700595}, {0.93956, 0.733807}, {0.944276, 0.752274}, {0.928638, 0.692701}, {0.929117, 0.694715}, {0.92737, 0.688173}, {0.928883, 0.693808}, {0.927665, 0.689002}, {0.934051, 0.712944}, {0.930203, 0.698471}, {0.949687, 0.773621}, {0.927346, 0.687912}, {0.93127, 0.702663}, {0.932165, 0.705948}, {0.92693, 0.68668}, {0.939409, 0.733155}, {0.94356, 0.749356}, {0.935238, 0.717455}, {0.921472, 0.667104}, {0.954206, 0.792127}, {0.930742, 0.700567}, {0.935252, 0.717285}, {0.938337, 0.729143}, {0.933317, 0.710265}, {0.951219, 0.779948}, {0.928888, 0.693545}, {0.935156, 0.716986}, {0.932813, 0.708342}, {0.933091, 0.709269}, {0.93531, 0.717779}, {0.932647, 0.707652}, {0.918654, 0.656499}, {0.942401, 0.744872}, {0.945988, 0.758854}, {0.949784, 0.774031}, {0.932006, 0.705304}, {0.932921, 0.708733}, {0.94239, 0.74473}, {0.925519, 0.681609}, {0.940265, 0.736143}, {0.93673, 0.723079}, {0.935278, 0.717501}, {0.934937, 0.716292}, {0.926698, 0.685853}, {0.930506, 0.69984}, {0.932012, 0.705161}, {0.926269, 0.684274}, {0.935895, 0.719927}, {0.938978, 0.731332}, {0.934033, 0.712823}, {0.949534, 0.772503}, {0.941937, 0.742814}, {0.930998, 0.701536}, {0.935888, 0.719932}, {0.934924, 0.716007}, {0.922744, 0.671454}, {0.933219, 0.70984}, {0.936501, 0.722121}, {0.93155, 0.703636}, {0.933021, 0.708893}, {0.929965, 0.697707}, {0.937029, 0.7237}, {0.932407, 0.706711}, {0.92539, 0.680887}, {0.920805, 0.664687}, {0.938175, 0.728532}, {0.926064, 0.683442}, {0.946351, 0.760244}, {0.930686, 0.70032}, {0.924978, 0.679428}, {0.94302, 0.747308}, {0.938148, 0.728291}, {0.934052, 0.712903}, {0.945479, 0.756745}, {0.921928, 0.668684}, {0.933341, 0.710198}, {0.93501, 0.716377}, {0.933656, 0.711238}, {0.931736, 0.704274}, {0.934686, 0.715373}, {0.940182, 0.736285}, {0.93819, 0.72859}, {0.933343, 0.710327}, {0.936233, 0.721237}, {0.935552, 0.718428}, {0.941946, 0.742671}, {0.918593, 0.656953}, {0.930824, 0.700973}, {0.929461, 0.69595}, {0.935053, 0.716421}, {0.925939, 0.68281}, {0.93462, 0.715139}, {0.930074, 0.698089}, {0.931403, 0.70313}, {0.94303, 0.74698}, {0.93418, 0.713397}, {0.934185, 0.713345}, {0.939932, 0.735318}, {0.931962, 0.705145}, {0.938315, 0.72882}, {0.93459, 0.714831}, {0.941121, 0.73992}, {0.935837, 0.719731}, {0.932857, 0.708272}, {0.924267, 0.676964}, {0.938005, 0.727509}, {0.926727, 0.685568}, {0.928571, 0.692671}, {0.945966, 0.758595}, {0.930726, 0.700238}, {0.927628, 0.68914}, {0.949023, 0.770975}, {0.941051, 0.739631}, {0.942964, 0.746873}, {0.940009, 0.735424}, {0.920128, 0.662395}, {0.927853, 0.689993}, {0.942799, 0.746458}, {0.923273, 0.673409}, {0.940349, 0.736391}, {0.942611, 0.745256}, {0.929983, 0.697915}, {0.928256, 0.691401}, {0.93769, 0.726748}, {0.92049, 0.663614}, {0.938891, 0.731366}, {0.931391, 0.702764}, {0.937035, 0.724226}, {0.936324, 0.721194}, {0.959386, 0.813624}, {0.940211, 0.736278}, {0.932141, 0.705814}, {0.934647, 0.715241}, {0.944102, 0.751447}, {0.920564, 0.663908}, {0.92084, 0.664378}, {0.940141, 0.736026}, {0.924846, 0.679111}, {0.930264, 0.698779}, {0.932017, 0.705153}, {0.929754, 0.697034}, {0.922756, 0.671676}, {0.935772, 0.719145}, {0.93994, 0.735141}, {0.934539, 0.714792}, {0.940929, 0.739184}, {0.927177, 0.68751}, {0.940955, 0.739329}, {0.933199, 0.709642}, {0.941242, 0.740175}, {0.928438, 0.691858}, {0.928713, 0.69311}, {0.933898, 0.712448}, {0.942849, 0.746589}, {0.940628, 0.737929}, {0.945367, 0.75649}, {0.923973, 0.675953}, {0.928861, 0.693703}, {0.938391, 0.729321}, {0.940759, 0.738451}, {0.927399, 0.688391}, {0.927751, 0.689657}, {0.949965, 0.774853}, {0.940822, 0.738667}, {0.917965, 0.654785}, {0.924556, 0.677879}, {0.93522, 0.717044}, {0.924756, 0.67887}, {0.931878, 0.704716}, {0.926347, 0.68462}, {0.934262, 0.713815}, {0.933064, 0.709253}, {0.934191, 0.713344}, {0.931565, 0.703528}, {0.937217, 0.72486}, {0.9439, 0.750381}, {0.931957, 0.705172}, {0.938017, 0.727772}, {0.938602, 0.730258}, {0.938117, 0.728396}, {0.936809, 0.723185}, {0.938929, 0.73133}, {0.931216, 0.702397}, {0.930965, 0.701389}, {0.933522, 0.710645}, {0.939494, 0.733505}, {0.924274, 0.677128}, {0.942042, 0.743399}, {0.93601, 0.720396}, {0.936718, 0.722974}, {0.933633, 0.71141}, {0.93187, 0.704815}, {0.927502, 0.688679}, {0.927601, 0.689166}, {0.921013, 0.665454}, {0.923461, 0.674155}, {0.942513, 0.745308}, {0.944927, 0.754422}, {0.93489, 0.715894}, {0.929325, 0.69541}, {0.933382, 0.710368}, {0.932094, 0.705363}, {0.944586, 0.753481}, {0.926578, 0.685414}, {0.939524, 0.73361}, {0.923346, 0.673673}, {0.934404, 0.714273}, {0.940575, 0.737758}, {0.939102, 0.73209}, {0.931822, 0.704477}, {0.938531, 0.72989}, {0.932843, 0.708356}, {0.924113, 0.676471}, {0.933833, 0.71215}, {0.94172, 0.742285}, {0.924839, 0.678871}, {0.933289, 0.710162}, {0.927291, 0.688018}, {0.933611, 0.711218}, {0.926745, 0.6859}, {0.935336, 0.717813}, {0.937786, 0.727}, {0.934093, 0.713147}, {0.936383, 0.721764}, {0.937258, 0.725124}, {0.933232, 0.709945}, {0.932286, 0.706347}, {0.933148, 0.70941}, {0.931486, 0.703253}, {0.932639, 0.707705}, {0.93517, 0.716998}, {0.921891, 0.66863}, {0.93432, 0.713913}, {0.929481, 0.695893}, {0.932684, 0.707748}, {0.936565, 0.72247}, {0.942556, 0.745378}, {0.932461, 0.706957}, {0.932588, 0.707237}, {0.933869, 0.712199}, {0.939377, 0.732999}, {0.955033, 0.795492}, {0.918043, 0.655072}, {0.940212, 0.736397}, {0.940411, 0.737217}, {0.930079, 0.698055}, {0.92758, 0.689069}, {0.935655, 0.718745}, {0.923515, 0.674362}, {0.932101, 0.705731}, {0.951515, 0.780965}, {0.93347, 0.710336}, {0.934668, 0.715347}, {0.928081, 0.690903}, {0.931261, 0.702397}, {0.937157, 0.724322}, {0.932288, 0.706406}, {0.928162, 0.691128}, {0.928579, 0.692718}, {0.931051, 0.701784}, {0.923325, 0.67365}, {0.941709, 0.741838}, {0.933144, 0.709491}, {0.93985, 0.734842}, {0.91913, 0.658878}, {0.92926, 0.695152}, {0.931657, 0.70408}, {0.932006, 0.70492}, {0.926491, 0.685086}, {0.944025, 0.751141}, {0.944306, 0.752251}, {0.933179, 0.709762}, {0.929505, 0.695901}, {0.931815, 0.704635}, {0.926331, 0.68443}, {0.942075, 0.743397}, {0.920444, 0.663218}, {0.92261, 0.671156}, {0.936324, 0.721192}, {0.931171, 0.702107}, {0.937007, 0.723981}, {0.928219, 0.691327}, {0.938464, 0.729238}, {0.926191, 0.683918}, {0.934008, 0.712806}, {0.936918, 0.723394}, {0.939037, 0.731687}, {0.921605, 0.667481}, {0.932933, 0.708476}, {0.924184, 0.676806}, {0.930317, 0.699034}, {0.930641, 0.700265}, {0.926022, 0.683344}, {0.936928, 0.723763}, {0.93992, 0.73527}, {0.934145, 0.712849}, {0.933158, 0.709277}, {0.92996, 0.697587}, {0.930003, 0.697902}, {0.934252, 0.713791}, {0.932686, 0.707776}, {0.928278, 0.691614}, {0.940556, 0.737713}, {0.928098, 0.690929}, {0.929889, 0.697475}, {0.927993, 0.690508}, {0.939117, 0.731991}, {0.934287, 0.713643}, {0.9337, 0.711465}, {0.927262, 0.687836}, {0.93526, 0.717547}, {0.928182, 0.691069}, {0.922296, 0.670025}, {0.921892, 0.668565}, {0.926187, 0.683883}, {0.926399, 0.68472}, {0.939225, 0.732618}, {0.924401, 0.67746}, {0.922781, 0.671706}, {0.942994, 0.747108}, {0.92786, 0.689827}, {0.934829, 0.715821}, {0.935236, 0.71729}, {0.939608, 0.733264}, {0.932571, 0.70716}, {0.935056, 0.71667}, {0.927175, 0.687413}, {0.931787, 0.704527}, {0.928906, 0.693797}, {0.932379, 0.706736}, {0.934195, 0.713126}, {0.934053, 0.712797}, {0.926087, 0.683624}, {0.93029, 0.698803}, {0.932319, 0.706435}, {0.946158, 0.759675}, {0.931449, 0.703296}, {0.930419, 0.699285}, {0.93778, 0.726961}, {0.932136, 0.705799}, {0.936788, 0.723158}, {0.925422, 0.681273}, {0.95389, 0.790717}, {0.924103, 0.676374}, {0.955551, 0.797416}, {0.934703, 0.71544}, {0.928868, 0.693731}, {0.926732, 0.685914}, {0.930563, 0.699977}, {0.944674, 0.753676}, {0.928576, 0.692521}, {0.939185, 0.73218}, {0.929394, 0.695749}, {0.927228, 0.687635}, {0.942941, 0.746683}, {0.9215, 0.666948}, {0.932381, 0.706585}, {0.92965, 0.696492}, {0.936593, 0.722388}, {0.942787, 0.746192}, {0.936839, 0.722712}, {0.931132, 0.702078}, {0.941057, 0.739666}, {0.939608, 0.733996}, {0.935312, 0.717762}, {0.937022, 0.72388}, {0.936226, 0.720742}, {0.935045, 0.716728}, {0.938682, 0.730454}, {0.938684, 0.730392}, {0.942083, 0.743569}, {0.930246, 0.698724}, {0.938259, 0.728958}, {0.925994, 0.683189}, {0.931499, 0.703419}, {0.931529, 0.703449}, {0.941763, 0.742322}, {0.943568, 0.749243}, {0.937049, 0.724253}, {0.929672, 0.696746}, {0.922812, 0.67154}, {0.937207, 0.72477}, {0.929653, 0.696589}, {0.931447, 0.703001}, {0.93339, 0.71026}, {0.936026, 0.720039}, {0.935424, 0.718072}, {0.921282, 0.66639}, {0.937737, 0.726906}, {0.956504, 0.801543}, {0.930651, 0.70035}, {0.942823, 0.746533}, {0.929854, 0.697204}, {0.930686, 0.700378}, {0.933974, 0.71274}, {0.928578, 0.692736}, {0.935107, 0.716891}, {0.931277, 0.702339}, {0.921192, 0.666081}, {0.933086, 0.709372}, {0.943253, 0.748116}, {0.928891, 0.693831}, {0.920722, 0.664405}, {0.930494, 0.699536}, {0.936093, 0.72064}, {0.943075, 0.747314}, {0.929136, 0.694545}, {0.92607, 0.683535}, {0.929259, 0.695253}, {0.937987, 0.727831}, {0.950955, 0.778857}, {0.949471, 0.772717}, {0.939708, 0.734516}, {0.959219, 0.812898}, {0.952654, 0.785759}, {0.948875, 0.77051}, {0.953267, 0.788207}, {0.949413, 0.772613}, {0.955923, 0.799158}, {0.939946, 0.735412}, {0.946684, 0.761748}, {0.949373, 0.772399}, {0.951742, 0.782064}, {0.945416, 0.756738}, {0.951242, 0.780045}, {0.954983, 0.795205}, {0.941443, 0.741069}, {0.952652, 0.785755}, {0.948212, 0.767821}, {0.963139, 0.829338}, {0.944404, 0.752656}, {0.947896, 0.766482}, {0.951733, 0.782026}, {0.95509, 0.795531}, {0.948174, 0.767575}, {0.944164, 0.751834}, {0.9583, 0.809087}, {0.953192, 0.787974}, {0.949706, 0.773738}, {0.94368, 0.749878}, {0.945896, 0.758583}, {0.951955, 0.782605}, {0.952945, 0.786953}, {0.951879, 0.782528}, {0.956621, 0.802037}, {0.947702, 0.765752}, {0.939632, 0.734188}, {0.957789, 0.806914}, {0.944312, 0.752381}, {0.953236, 0.787884}, {0.951868, 0.782454}, {0.953042, 0.78735}, {0.948604, 0.769302}, {0.945693, 0.757866}, {0.946914, 0.762674}, {0.93945, 0.733488}, {0.949551, 0.773111}, {0.947546, 0.765023}, {0.952366, 0.784574}, {0.950124, 0.775444}, {0.947124, 0.763475}, {0.946919, 0.762649}, {0.95069, 0.777681}, {0.953572, 0.789369}, {0.948354, 0.76832}, {0.953199, 0.787913}, {0.94572, 0.757891}, {0.951203, 0.779753}, {0.94445, 0.752735}, {0.95002, 0.77506}, {0.950199, 0.775805}, {0.960688, 0.81893}, {0.95423, 0.792147}, {0.957144, 0.804135}, {0.950023, 0.774983}, {0.95767, 0.806378}, {0.949522, 0.77301}, {0.953158, 0.787843}, {0.950029, 0.775158}, {0.938924, 0.73142}, {0.94685, 0.762395}, {0.947351, 0.764306}, {0.943922, 0.750848}, {0.947573, 0.765221}, {0.950975, 0.778909}, {0.948736, 0.769673}, {0.95598, 0.79932}, {0.943704, 0.75003}, {0.94885, 0.770404}, {0.953545, 0.7894}, {0.958257, 0.80863}, {0.950379, 0.776484}, {0.963676, 0.831737}, {0.946944, 0.762783}, {0.953245, 0.788145}, {0.95233, 0.784347}, {0.934763, 0.715578}, {0.945123, 0.755484}, {0.947914, 0.766525}, {0.945248, 0.756046}, {0.948574, 0.769284}, {0.951611, 0.781535}, {0.950015, 0.775002}, {0.947772, 0.76602}, {0.944597, 0.75352}, {0.956158, 0.799989}, {0.94153, 0.741556}, {0.960489, 0.818254}, {0.948116, 0.767395}, {0.954182, 0.791942}, {0.945732, 0.757962}, {0.94954, 0.773102}, {0.953538, 0.7891}, {0.948471, 0.76885}, {0.950142, 0.77562}, {0.951687, 0.78185}, {0.948371, 0.76847}, {0.946666, 0.761632}, {0.947219, 0.763802}, {0.941175, 0.740086}, {0.945625, 0.757555}, {0.950137, 0.775408}, {0.938527, 0.729919}, {0.957204, 0.804403}, {0.956766, 0.802557}, {0.943864, 0.75057}, {0.950407, 0.776575}, {0.949902, 0.774613}, {0.942305, 0.744515}, {0.941541, 0.741468}, {0.953905, 0.790838}, {0.956675, 0.802183}, {0.94501, 0.755148}, {0.954556, 0.793526}, {0.946633, 0.761535}, {0.944355, 0.752536}, {0.94619, 0.759781}, {0.947183, 0.763758}, {0.947627, 0.765402}, {0.947932, 0.766696}, {0.951625, 0.781484}, {0.968047, 0.850564}, {0.953075, 0.787472}, {0.952563, 0.785291}, {0.944471, 0.75284}, {0.953954, 0.790907}, {0.954681, 0.794073}, {0.945601, 0.757418}, {0.953213, 0.788023}, {0.94848, 0.768897}, {0.95466, 0.793934}, {0.950841, 0.778228}, {0.947274, 0.763976}, {0.946357, 0.760423}, {0.949565, 0.773216}, {0.958924, 0.811589}, {0.963967, 0.832991}, {0.940959, 0.739244}, {0.951423, 0.780757}, {0.941902, 0.742916}, {0.951826, 0.78241}, {0.954545, 0.793443}, {0.950056, 0.774986}, {0.963423, 0.830632}, {0.948525, 0.769001}, {0.949199, 0.771677}, {0.942247, 0.744259}, {0.948937, 0.77075}, {0.940611, 0.737864}, {0.955704, 0.798292}, {0.95699, 0.803462}, {0.943409, 0.74882}, {0.941917, 0.743071}, {0.944056, 0.751394}, {0.951448, 0.780821}, {0.946219, 0.759911}, {0.943151, 0.747789}, {0.948636, 0.769433}, {0.95455, 0.793456}, {0.955071, 0.7956}, {0.952337, 0.784463}, {0.94974, 0.774002}, {0.970782, 0.86267}, {0.950576, 0.777239}, {0.957904, 0.807435}, {0.946447, 0.760707}, {0.94002, 0.735697}, {0.946537, 0.761055}, {0.943184, 0.747989}, {0.959552, 0.813999}, {0.949599, 0.773339}, {0.948441, 0.768771}, {0.954634, 0.793703}, {0.953918, 0.790923}, {0.950157, 0.775536}, {0.957249, 0.80451}, {0.947554, 0.765119}, {0.947267, 0.764084}, {0.948687, 0.769607}, {0.939769, 0.734583}, {0.948018, 0.767069}, {0.946834, 0.762098}, {0.943981, 0.751122}, {0.947229, 0.76386}, {0.954387, 0.792763}, {0.952873, 0.786596}, {0.94915, 0.771529}, {0.955212, 0.79621}, {0.951264, 0.779885}, {0.949744, 0.773837}, {0.950775, 0.778033}, {0.948581, 0.76927}, {0.95107, 0.779291}, {0.948486, 0.768886}, {0.946601, 0.76135}, {0.949984, 0.774962}, {0.957103, 0.804034}, {0.947334, 0.764068}, {0.948426, 0.768661}, {0.944409, 0.752778}, {0.950532, 0.777179}, {0.956167, 0.800037}, {0.947404, 0.764585}, {0.945303, 0.756267}, {0.951951, 0.782841}, {0.949169, 0.771589}, {0.948744, 0.769644}, {0.945853, 0.758472}, {0.953118, 0.787497}, {0.957016, 0.803645}, {0.9509, 0.778471}, {0.948283, 0.768138}, {0.953226, 0.788107}, {0.95216, 0.783729}, {0.944744, 0.754112}, {0.963084, 0.8292}, {0.949792, 0.774088}, {0.93848, 0.729767}, {0.947249, 0.763969}, {0.953394, 0.788738}, {0.953867, 0.790744}, {0.948545, 0.76908}, {0.952804, 0.786178}, {0.951732, 0.78191}, {0.95144, 0.780858}, {0.963573, 0.831349}, {0.957422, 0.805027}, {0.965407, 0.839201}, {0.956205, 0.800284}, {0.968215, 0.851306}, {0.943606, 0.74962}, {0.955716, 0.798316}, {0.956698, 0.802119}, {0.94308, 0.747578}, {0.947863, 0.76648}, {0.944959, 0.754918}, {0.948496, 0.768948}, {0.945243, 0.756035}, {0.947574, 0.765188}, {0.952873, 0.786591}, {0.944013, 0.751219}, {0.946448, 0.760739}, {0.949542, 0.773167}, {0.944936, 0.754816}, {0.949517, 0.773105}, {0.949482, 0.772848}, {0.946821, 0.762312}, {0.953268, 0.788243}, {0.955082, 0.795439}, {0.950435, 0.776763}, {0.950883, 0.778416}, {0.947268, 0.764047}, {0.954218, 0.792051}, {0.961157, 0.820971}, {0.950603, 0.777446}, {0.953949, 0.79082}, {0.94101, 0.739412}, {0.957455, 0.80551}, {0.951609, 0.78138}, {0.945482, 0.757029}, {0.949833, 0.774195}, {0.953551, 0.789348}, {0.951545, 0.781203}, {0.949021, 0.771023}, {0.945474, 0.756978}, {0.955279, 0.796421}, {0.94406, 0.751407}, {0.949473, 0.772885}, {0.946971, 0.762782}, {0.955333, 0.796737}, {0.952851, 0.786427}, {0.952741, 0.78609}, {0.960191, 0.816986}, {0.948228, 0.767899}, {0.945773, 0.758139}, {0.944333, 0.752478}, {0.940427, 0.737286}, {0.949463, 0.772628}, {0.952461, 0.784918}, {0.946646, 0.761577}, {0.949656, 0.773599}, {0.943039, 0.747396}, {0.951687, 0.781769}, {0.94167, 0.742069}, {0.959182, 0.812667}, {0.942015, 0.743382}, {0.955393, 0.796953}, {0.947092, 0.763304}, {0.95222, 0.783931}, {0.952236, 0.784087}, {0.948018, 0.766599}, {0.95678, 0.802734}, {0.959132, 0.812531}, {0.946303, 0.760115}, {0.944436, 0.752818}, {0.954969, 0.79526}, {0.950448, 0.776805}, {0.958733, 0.810708}, {0.951822, 0.782404}, {0.945289, 0.756111}, {0.955171, 0.795989}, {0.943547, 0.749375}, {0.948173, 0.767457}, {0.950673, 0.777658}, {0.943341, 0.748549}, {0.95078, 0.778163}, {0.948701, 0.769659}, {0.950048, 0.775134}, {0.952439, 0.784694}, {0.958217, 0.808263}, {0.946471, 0.760766}, {0.947929, 0.766672}, {0.941426, 0.741143}, {0.951365, 0.780324}, {0.953114, 0.787618}, {0.940152, 0.736176}, {0.945321, 0.756308}, {0.959524, 0.814143}, {0.946742, 0.761993}, {0.942371, 0.744697}, {0.958286, 0.808994}, {0.947594, 0.765187}, {0.957693, 0.806516}, {0.948552, 0.769135}, {0.947789, 0.766126}, {0.95507, 0.795537}, {0.948405, 0.768355}, {0.948081, 0.76733}, {0.956967, 0.803386}, {0.949381, 0.77252}, {0.953408, 0.788545}, {0.95624, 0.80041}, {0.952342, 0.784468}, {0.955276, 0.795772}, {0.94605, 0.759166}, {0.952313, 0.784139}, {0.950336, 0.776369}, {0.949756, 0.773948}, {0.946233, 0.759895}, {0.951236, 0.77997}, {0.948526, 0.76905}, {0.947803, 0.766151}, {0.947069, 0.763268}, {0.955307, 0.796454}, {0.950124, 0.775466}, {0.964668, 0.835893}, {0.95081, 0.778261}, {0.953405, 0.788661}, {0.939651, 0.734262}, {0.94943, 0.772658}, {0.953534, 0.789133}, {0.946009, 0.758989}, {0.9495, 0.772975}, {0.957727, 0.806515}, {0.951766, 0.782073}, {0.955325, 0.796693}, {0.942441, 0.745073}, {0.947389, 0.764475}, {0.950262, 0.776031}, {0.953162, 0.787697}, {0.947389, 0.764546}, {0.950736, 0.777982}, {0.948138, 0.767376}, {0.948662, 0.769646}, {0.945927, 0.758785}, {0.953042, 0.78723}, {0.942229, 0.74413}, {0.951266, 0.7801}, {0.962304, 0.825711}, {0.945995, 0.758952}, {0.95168, 0.781648}, {0.945538, 0.757142}, {0.939472, 0.733577}, {0.950592, 0.777342}, {0.950608, 0.777341}, {0.953858, 0.790649}, {0.952491, 0.785057}, {0.962471, 0.826601}, {0.946482, 0.760958}, {0.940119, 0.736074}, {0.951947, 0.782908}, {0.948744, 0.769654}, {0.949692, 0.773626}, {0.951761, 0.782061}, {0.952188, 0.783688}, {0.9534, 0.788756}, {0.94874, 0.769897}, {0.953892, 0.790846}, {0.944413, 0.752752}, {0.94777, 0.766051}, {0.95216, 0.783698}, {0.945511, 0.757077}, {0.962243, 0.825503}, {0.945246, 0.756103}, {0.94605, 0.759261}, {0.950195, 0.775662}, {0.946495, 0.761037}, {0.946551, 0.761243}, {0.952461, 0.78493}, {0.959277, 0.813142}, {0.951743, 0.781959}, {0.940625, 0.738064}, {0.951418, 0.780574}, {0.94783, 0.76621}, {0.936282, 0.721334}, {0.950662, 0.777417}, {0.954561, 0.79348}, {0.968004, 0.850475}, {0.948918, 0.770648}, {0.949689, 0.773755}, {0.941522, 0.741406}, {0.951061, 0.779189}, {0.963424, 0.830642}, {0.95204, 0.783064}, {0.95231, 0.784311}, {0.960425, 0.817845}, {0.947422, 0.764678}, {0.961515, 0.82222}, {0.950366, 0.776489}, {0.957767, 0.806674}, {0.947917, 0.766545}, {0.950707, 0.777843}, {0.945022, 0.755102}, {0.940236, 0.736504}, {0.949057, 0.77121}, {0.95921, 0.812791}, {0.954783, 0.794437}, {0.955127, 0.795796}, {0.952795, 0.786268}, {0.950706, 0.777796}, {0.950453, 0.776715}, {0.95128, 0.780068}, {0.958123, 0.808333}, {0.947745, 0.765983}, {0.946022, 0.759107}, {0.949813, 0.774241}, {0.946135, 0.759572}, {0.956368, 0.800844}, {0.958387, 0.809378}, {0.946495, 0.760982}, {0.946417, 0.76071}, {0.936544, 0.722431}, {0.945985, 0.758919}, {0.954346, 0.792512}, {0.946967, 0.762817}, {0.95068, 0.777626}, {0.952545, 0.785321}, {0.962203, 0.825412}, {0.956575, 0.801906}, {0.953537, 0.789321}, {0.941959, 0.743196}, {0.942803, 0.746442}, {0.936225, 0.721134}, {0.943315, 0.748489}, {0.94983, 0.774307}, {0.952649, 0.785733}, {0.950479, 0.776954}, {0.953332, 0.788458}, {0.949365, 0.772499}, {0.950828, 0.778348}, {0.956742, 0.802573}, {0.947961, 0.766794}, {0.949611, 0.773272}, {0.957009, 0.803553}, {0.949403, 0.772604}, {0.950342, 0.77641}, {0.942019, 0.743447}, {0.952512, 0.785122}, {0.950227, 0.775363}, {0.950264, 0.775953}, {0.954098, 0.791692}, {0.94388, 0.75069}, {0.95364, 0.78972}, {0.952822, 0.786358}, {0.955094, 0.795674}, {0.947756, 0.766001}, {0.95095, 0.778793}, {0.956244, 0.800356}, {0.944366, 0.752575}, {0.949492, 0.772824}, {0.959381, 0.813526}, {0.951402, 0.780618}, {0.947715, 0.765817}, {0.94657, 0.761321}, {0.946968, 0.762864}, {0.951878, 0.782574}, {0.948217, 0.767818}, {0.950709, 0.777859}, {0.953582, 0.789465}, {0.950434, 0.776773}, {0.958049, 0.807913}, {0.947655, 0.765619}, {0.949567, 0.773224}, {0.958751, 0.8107}, {0.948644, 0.769426}, {0.954435, 0.792954}, {0.944368, 0.752633}, {0.949825, 0.774278}, {0.95053, 0.777153}, {0.948415, 0.768651}, {0.949198, 0.771777}, {0.953684, 0.789917}, {0.953128, 0.787714}, {0.946757, 0.762011}, {0.947495, 0.764982}, {0.947822, 0.766297}, {0.939328, 0.732972}, {0.943723, 0.749972}, {0.952749, 0.786044}, {0.947456, 0.764759}, {0.950209, 0.775785}, {0.948247, 0.767983}, {0.947801, 0.766129}, {0.949754, 0.773975}, {0.952401, 0.784624}, {0.948768, 0.770095}, {0.950621, 0.777538}, {0.943861, 0.750625}, {0.954751, 0.794332}, {0.952456, 0.784935}, {0.94569, 0.757708}, {0.940451, 0.737286}, {0.949836, 0.774309}, {0.948495, 0.768856}, {0.948278, 0.768111}, {0.947946, 0.766573}, {0.949264, 0.772081}, {0.954748, 0.794177}, {0.952146, 0.783684}, {0.945492, 0.757044}, {0.948209, 0.767667}, {0.947647, 0.765544}, {0.942273, 0.744374}, {0.955773, 0.798587}, {0.938945, 0.731537}, {0.956733, 0.802409}, {0.952445, 0.784951}, {0.957569, 0.806021}, {0.951538, 0.781108}, {0.947008, 0.763012}, {0.93965, 0.734266}, {0.945576, 0.757384}, {0.946509, 0.761085}, {0.94961, 0.773461}, {0.95287, 0.786415}, {0.954042, 0.79128}, {0.957679, 0.805936}, {0.94622, 0.759824}, {0.950046, 0.775156}, {0.950383, 0.776562}, {0.942561, 0.745551}, {0.948954, 0.770819}, {0.952132, 0.783572}, {0.937565, 0.726268}, {0.955411, 0.797039}, {0.952418, 0.784538}, {0.942583, 0.745446}, {0.940691, 0.738296}, {0.948436, 0.768693}, {0.953392, 0.788776}, {0.957232, 0.804444}, {0.942219, 0.744106}, {0.954284, 0.792411}, {0.94836, 0.768352}, {0.947668, 0.765643}, {0.953803, 0.790423}, {0.956512, 0.80148}, {0.953849, 0.79058}, {0.941962, 0.743082}, {0.951104, 0.779406}, {0.944612, 0.753586}, {0.951817, 0.782326}, {0.950471, 0.776806}, {0.944909, 0.754687}, {0.95654, 0.801574}, {0.948049, 0.767157}, {0.952687, 0.78573}, {0.949578, 0.773317}, {0.950284, 0.776026}, {0.955445, 0.797128}, {0.94449, 0.752684}, {0.949345, 0.772284}, {0.947045, 0.763224}, {0.951278, 0.780065}, {0.94659, 0.761081}, {0.953475, 0.789095}, {0.947356, 0.764366}, {0.951564, 0.781301}, {0.957907, 0.807292}, {0.948515, 0.769084}, {0.947456, 0.764812}, {0.961825, 0.823766}, {0.949146, 0.771604}, {0.950395, 0.776637}, {0.941129, 0.740009}, {0.951372, 0.780558}, {0.944579, 0.753376}, {0.95654, 0.801521}, {0.947183, 0.763738}, {0.959287, 0.813148}, {0.947565, 0.76517}, {0.954704, 0.794061}, {0.950222, 0.775853}, {0.943876, 0.750701}, {0.946573, 0.761234}, {0.945019, 0.755183}, {0.953825, 0.790537}, {0.948545, 0.769102}, {0.955882, 0.798956}, {0.946262, 0.760075}, {0.959652, 0.814712}, {0.9531, 0.787546}, {0.945187, 0.755737}, {0.953436, 0.788912}, {0.951345, 0.780407}, {0.952928, 0.786884}, {0.946271, 0.760144}, {0.957324, 0.804921}, {0.946719, 0.761805}, {0.949244, 0.77196}, {0.95351, 0.78923}, {0.94939, 0.772559}, {0.955126, 0.795493}, {0.949531, 0.773045}, {0.942643, 0.745769}, {0.957385, 0.80526}, {0.946918, 0.762648}, {0.949602, 0.773322}, {0.947552, 0.76491}, {0.947693, 0.76576}, {0.959307, 0.813265}, {0.947336, 0.764287}, {0.954927, 0.794659}, {0.945049, 0.755147}, {0.951641, 0.781651}, {0.951593, 0.781426}, {0.949405, 0.772604}, {0.952749, 0.78613}, {0.946747, 0.762009}, {0.945999, 0.759}, {0.946351, 0.760448}, {0.946562, 0.761145}, {0.948341, 0.768297}, {0.950085, 0.77522}, {0.945818, 0.758222}, {0.959604, 0.814498}, {0.949508, 0.773043}, {0.954076, 0.791451}, {0.948291, 0.768184}, {0.958563, 0.810145}, {0.947369, 0.764337}, {0.959214, 0.812813}, {0.963264, 0.830021}, {0.94771, 0.765822}, {0.957217, 0.804536}, {0.949317, 0.772263}, {0.955907, 0.799009}, {0.950129, 0.77542}, {0.955107, 0.795723}, {0.947427, 0.764694}, {0.948964, 0.770848}, {0.955622, 0.797789}, {0.943808, 0.750328}, {0.942014, 0.743181}, {0.93893, 0.731541}, {0.947607, 0.765413}, {0.950874, 0.778564}, {0.943207, 0.748036}, {0.94617, 0.759571}, {0.949282, 0.772125}, {0.953637, 0.78974}, {0.954544, 0.793201}, {0.955954, 0.799277}, {0.951574, 0.781344}, {0.953762, 0.790225}, {0.951974, 0.782981}, {0.953193, 0.787893}, {0.939115, 0.732172}, {0.941864, 0.742839}, {0.948282, 0.768102}, {0.948212, 0.767739}, {0.950574, 0.777326}, {0.941694, 0.742115}, {0.948425, 0.768588}, {0.948119, 0.767242}, {0.954933, 0.795001}, {0.954253, 0.792164}, {0.951598, 0.781474}, {0.947724, 0.765876}, {0.951481, 0.781002}, {0.946515, 0.761015}, {0.941222, 0.74034}, {0.952261, 0.784139}, {0.951599, 0.781458}, {0.95153, 0.781195}, {0.954104, 0.791657}, {0.941228, 0.740393}, {0.947938, 0.766771}, {0.951633, 0.78156}, {0.948705, 0.769787}, {0.945784, 0.758124}, {0.961812, 0.82372}, {0.948151, 0.767587}, {0.951562, 0.781219}, {0.94298, 0.747068}, {0.942909, 0.746787}, {0.958313, 0.808883}, {0.957089, 0.803958}, {0.961801, 0.823805}, {0.951739, 0.782015}, {0.945133, 0.755587}, {0.957343, 0.805057}, {0.954226, 0.792216}, {0.955569, 0.797736}, {0.947249, 0.763993}, {0.952027, 0.783227}, {0.951164, 0.779635}, {0.951633, 0.781553}, {0.950495, 0.776935}, {0.957555, 0.805927}, {0.955046, 0.79557}, {0.961372, 0.821923}, {0.944941, 0.754879}, {0.948185, 0.767549}, {0.955291, 0.796354}, {0.948246, 0.767923}, {0.943032, 0.747366}, {0.948431, 0.768735}, {0.942642, 0.745894}, {0.950719, 0.777907}, {0.955534, 0.797438}, {0.954512, 0.793343}, {0.954303, 0.792476}, {0.942081, 0.743678}, {0.946229, 0.759872}, {0.955161, 0.795987}, {0.947263, 0.764035}, {0.951418, 0.780438}, {0.948947, 0.770758}, {0.954275, 0.792406}, {0.956637, 0.802109}, {0.952634, 0.785588}, {0.959128, 0.812501}, {0.955353, 0.796845}, {0.954675, 0.793972}, {0.94909, 0.771193}, {0.958605, 0.810063}, {0.941384, 0.740895}, {0.949133, 0.771472}, {0.95961, 0.814169}, {0.951806, 0.782307}, {0.954117, 0.791673}, {0.955655, 0.797842}, {0.949789, 0.77411}, {0.949023, 0.771092}, {0.94976, 0.774008}, {0.945633, 0.757592}, {0.950859, 0.778332}, {0.950118, 0.775446}, {0.946676, 0.761697}, {0.952865, 0.78662}, {0.943786, 0.750359}, {0.95091, 0.778641}, {0.937656, 0.726637}, {0.950712, 0.777864}, {0.950095, 0.775376}, {0.951315, 0.780305}, {0.952296, 0.784298}, {0.950502, 0.77703}, {0.947314, 0.764165}, {0.943247, 0.748253}, {0.956553, 0.80174}, {0.952349, 0.784512}, {0.94174, 0.742312}, {0.951788, 0.782245}, {0.949715, 0.773667}, {0.950472, 0.776893}, {0.944256, 0.752178}, {0.949605, 0.773362}, {0.949698, 0.773717}, {0.94828, 0.768054}, {0.957854, 0.807109}, {0.953812, 0.790433}, {0.951092, 0.77945}, {0.945135, 0.755645}, {0.947443, 0.764729}, {0.952736, 0.786012}, {0.953071, 0.787463}, {0.940407, 0.737119}, {0.957528, 0.805742}, {0.958733, 0.810698}, {0.951669, 0.781771}, {0.951571, 0.781354}, {0.93636, 0.721734}, {0.953048, 0.787317}, {0.953773, 0.790175}, {0.948925, 0.770715}, {0.959309, 0.81316}, {0.949778, 0.774116}, {0.962711, 0.827103}, {0.957566, 0.805968}, {0.950181, 0.775718}, {0.948276, 0.768128}, {0.952724, 0.785981}, {0.948225, 0.767911}, {0.958104, 0.808185}, {0.949491, 0.77278}, {0.953502, 0.789194}, {0.946351, 0.76042}, {0.954691, 0.793987}, {0.949173, 0.771728}, {0.953892, 0.790618}, {0.952892, 0.786673}, {0.944186, 0.751897}, {0.948987, 0.77094}, {0.947587, 0.765304}, {0.952171, 0.783779}, {0.956707, 0.802399}, {0.96026, 0.817263}, {0.952746, 0.786135}, {0.948746, 0.769982}, {0.94789, 0.766424}, {0.941955, 0.743136}, {0.952648, 0.785741}, {0.958109, 0.808289}, {0.945067, 0.755354}, {0.946145, 0.759479}, {0.954214, 0.792165}, {0.949423, 0.772593}, {0.949119, 0.771475}, {0.945655, 0.757659}, {0.942062, 0.743634}, {0.941481, 0.741359}, {0.943971, 0.751071}, {0.952356, 0.784438}, {0.955313, 0.796672}, {0.954188, 0.792041}, {0.945492, 0.757076}, {0.938978, 0.731624}, {0.950564, 0.777272}, {0.949659, 0.773594}, {0.95079, 0.778106}, {0.9633, 0.829688}, {0.950177, 0.775716}, {0.956239, 0.800476}, {0.947539, 0.765178}, {0.943372, 0.748539}, {0.949131, 0.771346}, {0.939481, 0.733629}, {0.946919, 0.76272}, {0.936147, 0.720924}, {0.94206, 0.743569}, {0.948945, 0.770699}, {0.945079, 0.755326}, {0.945365, 0.756418}, {0.95113, 0.779431}, {0.939977, 0.73556}, {0.958931, 0.811609}, {0.953032, 0.787235}, {0.957549, 0.805766}, {0.950294, 0.776096}, {0.948725, 0.769734}, {0.958009, 0.807767}, {0.949493, 0.772935}, {0.959934, 0.815916}, {0.948644, 0.76951}, {0.956325, 0.800622}, {0.946192, 0.759741}, {0.951105, 0.779484}, {0.953123, 0.787629}, {0.954801, 0.794579}, {0.956909, 0.803213}, {0.93669, 0.72299}, {0.944665, 0.753734}, {0.950292, 0.776122}, {0.949539, 0.773059}, {0.943677, 0.749909}, {0.957066, 0.80395}, {0.950623, 0.777415}, {0.945162, 0.755713}, {0.953326, 0.78848}, {0.955553, 0.797687}, {0.955765, 0.798421}, {0.948182, 0.767729}, {0.936548, 0.722442}, {0.950872, 0.778479}, {0.952386, 0.784585}, {0.947865, 0.766403}, {0.94706, 0.763282}, {0.94845, 0.768768}, {0.948841, 0.770374}, {0.960874, 0.819864}, {0.970319, 0.860614}, {0.949171, 0.771604}, {0.944154, 0.751655}, {0.950554, 0.777195}, {0.952344, 0.784516}, {0.956709, 0.802411}, {0.952517, 0.785109}, {0.951433, 0.780681}, {0.939467, 0.733602}, {0.940501, 0.737572}, {0.943661, 0.749713}, {0.949832, 0.774323}, {0.941351, 0.740741}, {0.950473, 0.776739}, {0.951767, 0.782148}, {0.948032, 0.76714}, {0.939882, 0.735204}, {0.945531, 0.757142}, {0.950353, 0.776348}, {0.946403, 0.760602}, {0.95291, 0.78664}, {0.953041, 0.787257}, {0.939531, 0.733702}, {0.947296, 0.764211}, {0.956432, 0.800994}, {0.945113, 0.75544}, {0.953389, 0.788714}, {0.952928, 0.786764}, {0.94071, 0.7383}, {0.951629, 0.78155}, {0.938897, 0.731414}, {0.940979, 0.739368}, {0.946088, 0.759145}, {0.94456, 0.753388}, {0.953062, 0.787429}, {0.948665, 0.769631}, {0.954269, 0.792375}, {0.951065, 0.779296}, {0.94673, 0.761871}, {0.940401, 0.737043}, {0.949305, 0.772099}, {0.952973, 0.786951}, {0.948654, 0.76959}, {0.955146, 0.795712}, {0.947995, 0.766944}, {0.950651, 0.777641}, {0.953158, 0.78768}, {0.950087, 0.775332}, {0.95331, 0.788269}, {0.954412, 0.792954}, {0.948336, 0.768231}, {0.94863, 0.76955}, {0.94831, 0.768077}, {0.948235, 0.767849}, {0.943239, 0.748142}, {0.962191, 0.82536}, {0.948969, 0.770741}, {0.947627, 0.765513}, {0.950043, 0.775103}, {0.948219, 0.767859}, {0.939152, 0.732291}, {0.957258, 0.804626}, {0.946335, 0.760322}, {0.946497, 0.761007}, {0.953543, 0.78913}, {0.947074, 0.763281}, {0.951418, 0.78075}, {0.947776, 0.766117}, {0.950574, 0.777185}, {0.945057, 0.75527}, {0.949082, 0.771275}, {0.942588, 0.745587}, {0.956614, 0.801989}, {0.94922, 0.771853}, {0.951611, 0.781353}, {0.948791, 0.770135}, {0.950436, 0.776649}, {0.950246, 0.776014}, {0.955728, 0.798272}, {0.941633, 0.741948}, {0.955201, 0.796046}, {0.957864, 0.807255}, {0.946599, 0.761426}, {0.946391, 0.760349}, {0.953748, 0.790202}, {0.950513, 0.777098}, {0.950418, 0.776722}, {0.961861, 0.824012}, {0.953065, 0.787437}, {0.94727, 0.764054}, {0.955251, 0.796313}, {0.952575, 0.785435}, {0.954596, 0.793272}, {0.947221, 0.763681}, {0.943972, 0.751082}, {0.946812, 0.762215}, {0.949647, 0.773358}, {0.951631, 0.781526}, {0.969755, 0.858122}, {0.969277, 0.856038}, {0.966714, 0.844805}, {0.971653, 0.86648}, {0.967294, 0.847384}, {0.967912, 0.850012}, {0.963847, 0.832417}, {0.970056, 0.859461}, {0.96679, 0.845137}, {0.968943, 0.854569}, {0.967619, 0.848783}, {0.965754, 0.840694}, {0.966498, 0.843831}, {0.969955, 0.858997}, {0.967392, 0.847829}, {0.970753, 0.862489}, {0.963318, 0.830256}, {0.96356, 0.831279}, {0.965237, 0.838475}, {0.961399, 0.822043}, {0.967258, 0.847187}, {0.966816, 0.845209}, {0.971069, 0.863875}, {0.963241, 0.829928}, {0.964883, 0.836972}, {0.966779, 0.845101}, {0.965642, 0.840198}, {0.963488, 0.830976}, {0.969077, 0.855173}, {0.960372, 0.817775}, {0.964414, 0.834953}, {0.965511, 0.839629}, {0.965418, 0.839218}, {0.966418, 0.843546}, {0.965826, 0.841043}, {0.963937, 0.832778}, {0.971828, 0.867225}, {0.96225, 0.825675}, {0.968617, 0.853154}, {0.966849, 0.845305}, {0.960919, 0.820063}, {0.964134, 0.833759}, {0.967533, 0.848181}, {0.9644, 0.834908}, {0.967308, 0.847411}, {0.958469, 0.80975}, {0.968383, 0.852037}, {0.967612, 0.848773}, {0.964906, 0.837054}, {0.968752, 0.853723}, {0.966853, 0.84549}, {0.961415, 0.822162}, {0.964621, 0.835838}, {0.966516, 0.844003}, {0.969132, 0.855308}, {0.964673, 0.836068}, {0.964742, 0.836369}, {0.967165, 0.846828}, {0.970126, 0.859705}, {0.96629, 0.842976}, {0.973758, 0.875861}, {0.961833, 0.823934}, {0.965148, 0.838089}, {0.964375, 0.83476}, {0.967981, 0.850356}, {0.97244, 0.869968}, {0.964029, 0.833218}, {0.962165, 0.825355}, {0.967081, 0.846445}, {0.965273, 0.838596}, {0.966757, 0.845009}, {0.967807, 0.849578}, {0.974285, 0.878216}, {0.963269, 0.830045}, {0.968468, 0.852451}, {0.964162, 0.833885}, {0.968882, 0.854198}, {0.967164, 0.846742}, {0.967463, 0.848105}, {0.958337, 0.809199}, {0.970423, 0.861078}, {0.962357, 0.826132}, {0.968759, 0.853688}, {0.968103, 0.850863}, {0.963742, 0.832062}, {0.976414, 0.887733}, {0.958782, 0.8111}, {0.97015, 0.859833}, {0.964065, 0.833471}, {0.965379, 0.839074}, {0.96499, 0.837427}, {0.959669, 0.814825}, {0.969563, 0.857238}, {0.967727, 0.849282}, {0.963564, 0.831292}, {0.966562, 0.844225}, {0.972103, 0.868482}, {0.965625, 0.84009}, {0.970637, 0.861995}, {0.965066, 0.837717}, {0.966885, 0.845514}, {0.973948, 0.876732}, {0.975111, 0.881911}, {0.960302, 0.817489}, {0.969848, 0.858491}, {0.95792, 0.807498}, {0.959603, 0.814458}, {0.957733, 0.806654}, {0.965789, 0.840887}, {0.966222, 0.842715}, {0.968754, 0.853736}, {0.963676, 0.831802}, {0.964957, 0.837229}, {0.964861, 0.836875}, {0.966813, 0.845306}, {0.963316, 0.830269}, {0.968104, 0.850895}, {0.962013, 0.824714}, {0.966649, 0.844577}, {0.964686, 0.836059}, {0.969697, 0.857821}, {0.961534, 0.822638}, {0.965395, 0.839073}, {0.974113, 0.877464}, {0.962312, 0.8259}, {0.969595, 0.857418}, {0.963506, 0.83106}, {0.95993, 0.815918}, {0.968085, 0.850817}, {0.963244, 0.829933}, {0.975226, 0.882318}, {0.973998, 0.876941}, {0.96987, 0.85854}, {0.965979, 0.841706}, {0.971484, 0.865613}, {0.967957, 0.850216}, {0.966437, 0.843606}, {0.968564, 0.852836}, {0.963145, 0.829518}, {0.965875, 0.841162}, {0.957873, 0.807268}, {0.966671, 0.844576}, {0.967235, 0.847084}, {0.972772, 0.871427}, {0.965165, 0.838176}, {0.963157, 0.829589}, {0.965539, 0.839737}, {0.967796, 0.849555}, {0.967786, 0.849408}, {0.963624, 0.83152}, {0.96482, 0.836697}, {0.970719, 0.862356}, {0.961078, 0.820754}, {0.969254, 0.855898}, {0.963699, 0.83187}, {0.970587, 0.861712}, {0.973116, 0.872984}, {0.965646, 0.840172}, {0.96641, 0.843509}, {0.967239, 0.847137}, {0.961607, 0.822981}, {0.9641, 0.833565}, {0.966909, 0.845727}, {0.966445, 0.843667}, {0.968351, 0.851853}, {0.957934, 0.807483}, {0.966007, 0.841793}, {0.9688, 0.853959}, {0.969696, 0.857866}, {0.966542, 0.843981}, {0.975647, 0.884325}, {0.965358, 0.839003}, {0.969389, 0.856504}, {0.967099, 0.846421}, {0.964838, 0.836747}, {0.96403, 0.83331}, {0.966942, 0.845739}, {0.964492, 0.835298}, {0.966564, 0.844236}, {0.962844, 0.828208}, {0.963497, 0.830946}, {0.964159, 0.833872}, {0.971104, 0.864056}, {0.967071, 0.846415}, {0.964617, 0.835791}, {0.967922, 0.850035}, {0.964391, 0.83487}, {0.97189, 0.867541}, {0.965363, 0.839033}, {0.975253, 0.882537}, {0.969877, 0.858648}, {0.964447, 0.835087}, {0.967227, 0.84709}, {0.967981, 0.850338}, {0.96228, 0.82583}, {0.963493, 0.830998}, {0.965407, 0.83916}, {0.969658, 0.85754}, {0.969287, 0.856083}, {0.965968, 0.841621}, {0.964753, 0.836396}, {0.964587, 0.835677}, {0.966411, 0.843566}, {0.967222, 0.847073}, {0.968446, 0.852369}, {0.970339, 0.860621}, {0.962431, 0.826399}, {0.970192, 0.860035}, {0.968479, 0.852517}, {0.968113, 0.850968}, {0.968071, 0.850728}, {0.966279, 0.842787}, {0.965774, 0.840794}, {0.968689, 0.853452}, {0.967784, 0.849479}, {0.96545, 0.839347}, {0.959963, 0.816062}, {0.961453, 0.822317}, {0.962814, 0.82812}, {0.969859, 0.85859}, {0.959115, 0.812486}, {0.964248, 0.8342}, {0.965846, 0.841088}, {0.96877, 0.85379}, {0.967703, 0.849165}, {0.96889, 0.854363}, {0.971436, 0.865531}, {0.970605, 0.861759}, {0.973863, 0.876058}, {0.967715, 0.849235}, {0.963152, 0.82953}, {0.96837, 0.852002}, {0.968277, 0.851665}, {0.967363, 0.847633}, {0.968168, 0.851072}, {0.96398, 0.833094}, {0.957343, 0.805065}, {0.964356, 0.834693}, {0.964703, 0.836134}, {0.965241, 0.838472}, {0.966652, 0.844482}, {0.971005, 0.863628}, {0.967919, 0.850045}, {0.959943, 0.815977}, {0.959408, 0.813639}, {0.972949, 0.872209}, {0.962543, 0.826971}, {0.968085, 0.850821}, {0.967588, 0.848628}, {0.964448, 0.835107}, {0.968759, 0.853744}, {0.972955, 0.872273}, {0.969391, 0.856534}, {0.96473, 0.836197}, {0.964841, 0.836673}, {0.968628, 0.853202}, {0.963904, 0.832788}, {0.967802, 0.849552}, {0.965586, 0.839873}, {0.968157, 0.851095}, {0.96274, 0.827821}, {0.964231, 0.834142}, {0.971712, 0.866695}, {0.961921, 0.824338}, {0.970144, 0.859756}, {0.96641, 0.843564}, {0.977661, 0.893462}, {0.968271, 0.851637}, {0.964225, 0.834126}, {0.964875, 0.836952}, {0.963748, 0.832107}, {0.969786, 0.858289}, {0.967769, 0.849254}, {0.966105, 0.842173}, {0.969053, 0.855027}, {0.967911, 0.850031}, {0.963968, 0.83303}, {0.962253, 0.825749}, {0.963479, 0.830899}, {0.966657, 0.844602}, {0.964241, 0.834217}, {0.977394, 0.892233}, {0.968692, 0.853485}, {0.966111, 0.842255}, {0.963278, 0.830092}, {0.965208, 0.838352}, {0.964332, 0.834596}, {0.965703, 0.840499}, {0.973734, 0.875701}, {0.964566, 0.835563}, {0.967388, 0.847783}, {0.96273, 0.827607}, {0.965019, 0.83756}, {0.954967, 0.795227}, {0.965247, 0.838532}, {0.972458, 0.869963}, {0.960958, 0.820211}, {0.966692, 0.844704}, {0.964679, 0.836061}, {0.968252, 0.851539}, {0.968248, 0.851486}, {0.968756, 0.853773}, {0.962038, 0.824796}, {0.968521, 0.852664}, {0.967885, 0.849934}, {0.969805, 0.858329}, {0.970198, 0.860075}, {0.976806, 0.889585}, {0.969542, 0.857119}, {0.966576, 0.844073}, {0.961057, 0.820605}, {0.959922, 0.815845}, {0.967032, 0.846191}, {0.966864, 0.845481}, {0.966746, 0.845022}, {0.966298, 0.843003}, {0.965643, 0.840091}, {0.96471, 0.836209}, {0.96691, 0.845709}, {0.968727, 0.853615}, {0.964272, 0.834282}, {0.961041, 0.820577}, {0.964179, 0.8339}, {0.969878, 0.858637}, {0.965035, 0.837603}, {0.966505, 0.84396}, {0.967816, 0.849651}, {0.971286, 0.864832}, {0.963422, 0.8307}, {0.963607, 0.83148}, {0.970767, 0.86258}, {0.963251, 0.829987}, {0.97687, 0.889851}, {0.970138, 0.859819}, {0.964337, 0.834581}, {0.964179, 0.833941}, {0.96704, 0.846274}, {0.967823, 0.84958}, {0.967193, 0.84692}, {0.969504, 0.857006}, {0.963361, 0.830446}, {0.962271, 0.825818}, {0.964395, 0.834874}, {0.969875, 0.858638}, {0.965978, 0.841684}, {0.964415, 0.834958}, {0.964515, 0.835399}, {0.958978, 0.811822}, {0.96494, 0.837163}, {0.962997, 0.82888}, {0.974921, 0.880978}, {0.966656, 0.844524}, {0.964968, 0.837339}, {0.961831, 0.823951}, {0.967537, 0.848444}, {0.964417, 0.834972}, {0.965034, 0.837568}, {0.966344, 0.843272}, {0.962335, 0.82604}, {0.9658, 0.840936}, {0.96303, 0.828929}, {0.95919, 0.812808}, {0.96301, 0.828959}, {0.965829, 0.841054}, {0.964792, 0.836464}, {0.966504, 0.843945}, {0.971164, 0.864181}, {0.966343, 0.843252}, {0.967768, 0.849441}, {0.961667, 0.823255}, {0.965504, 0.839642}, {0.974974, 0.881326}, {0.965365, 0.839026}, {0.966345, 0.843259}, {0.965113, 0.837861}, {0.965134, 0.838068}, {0.964001, 0.833193}, {0.96349, 0.830998}, {0.963918, 0.832795}, {0.964048, 0.833328}, {0.968595, 0.852949}, {0.968852, 0.854176}, {0.966989, 0.845977}, {0.966162, 0.84246}, {0.973662, 0.875367}, {0.963051, 0.829115}, {0.969947, 0.858936}, {0.968802, 0.853944}, {0.96605, 0.841882}, {0.966187, 0.842553}, {0.970009, 0.859245}, {0.972424, 0.869903}, {0.965923, 0.84145}, {0.962651, 0.827278}, {0.966691, 0.844727}, {0.965456, 0.839404}, {0.974857, 0.880787}, {0.965776, 0.840755}, {0.968558, 0.852813}, {0.96319, 0.829688}, {0.961221, 0.821341}, {0.968033, 0.850603}, {0.96848, 0.852565}, {0.968055, 0.850633}, {0.96753, 0.848394}, {0.970696, 0.86225}, {0.97098, 0.863505}, {0.961055, 0.820624}, {0.967101, 0.846511}, {0.968421, 0.852128}, {0.9666, 0.844339}, {0.961949, 0.824397}, {0.965541, 0.839811}, {0.9732, 0.873231}, {0.968583, 0.852923}, {0.9683, 0.851762}, {0.964087, 0.833561}, {0.965695, 0.840428}, {0.966615, 0.844332}, {0.96252, 0.826827}, {0.966798, 0.845201}, {0.964832, 0.836707}, {0.968733, 0.853675}, {0.967018, 0.846205}, {0.970795, 0.862697}, {0.978426, 0.896933}, {0.968707, 0.85352}, {0.961635, 0.823111}, {0.961704, 0.823385}, {0.966853, 0.845448}, {0.96632, 0.843181}, {0.965829, 0.841022}, {0.966013, 0.841712}, {0.964682, 0.836078}, {0.962166, 0.825336}, {0.970654, 0.862081}, {0.970395, 0.860957}, {0.969456, 0.856724}, {0.974347, 0.878436}, {0.962091, 0.825058}, {0.960807, 0.819615}, {0.965641, 0.840236}, {0.959719, 0.815002}, {0.965292, 0.838661}, {0.967353, 0.84765}, {0.965729, 0.840601}, {0.965561, 0.839867}, {0.971489, 0.865782}, {0.964692, 0.836134}, {0.966451, 0.843715}, {0.963704, 0.831867}, {0.96084, 0.819758}, {0.963396, 0.830583}, {0.969508, 0.857054}, {0.97034, 0.860699}, {0.970929, 0.863258}, {0.967579, 0.848609}, {0.964922, 0.837153}, {0.981849, 0.912652}, {0.963952, 0.832954}, {0.960213, 0.817117}, {0.96725, 0.847158}, {0.964136, 0.833743}, {0.965396, 0.839137}, {0.966438, 0.84368}, {0.966069, 0.842072}, {0.966314, 0.843101}, {0.963755, 0.832138}, {0.969025, 0.854889}, {0.966972, 0.845951}, {0.962618, 0.827288}, {0.964774, 0.836442}, {0.964278, 0.834375}, {0.966198, 0.84262}, {0.967592, 0.848615}, {0.963169, 0.829624}, {0.967494, 0.848225}, {0.968552, 0.852731}, {0.967757, 0.849324}, {0.964514, 0.835381}, {0.964847, 0.83677}, {0.966444, 0.843683}, {0.964692, 0.836115}, {0.969859, 0.858578}, {0.968342, 0.851879}, {0.966566, 0.844251}, {0.961142, 0.821016}, {0.965383, 0.839136}, {0.962719, 0.827683}, {0.965792, 0.840881}, {0.967561, 0.848552}, {0.974274, 0.878134}, {0.965416, 0.839256}, {0.964755, 0.836416}, {0.966368, 0.843228}, {0.966482, 0.843832}, {0.967267, 0.847277}, {0.971628, 0.866358}, {0.969518, 0.856945}, {0.964056, 0.833375}, {0.969323, 0.85604}, {0.966844, 0.845437}, {0.96765, 0.848864}, {0.962408, 0.826372}, {0.966102, 0.84223}, {0.961264, 0.821517}, {0.971329, 0.864998}, {0.968418, 0.852278}, {0.974325, 0.878322}, {0.965347, 0.838971}, {0.963183, 0.8297}, {0.968723, 0.853606}, {0.965449, 0.83937}, {0.965329, 0.838848}, {0.966521, 0.844038}, {0.96585, 0.841113}, {0.97197, 0.867756}, {0.961888, 0.82415}, {0.961577, 0.822858}, {0.965504, 0.839582}, {0.963848, 0.832542}, {0.963149, 0.829539}, {0.960967, 0.820287}, {0.970377, 0.860886}, {0.971673, 0.866453}, {0.971065, 0.863868}, {0.970005, 0.859168}, {0.963021, 0.828987}, {0.965313, 0.838777}, {0.967474, 0.848153}, {0.966619, 0.844464}, {0.963344, 0.830333}, {0.967729, 0.849276}, {0.964042, 0.833312}, {0.967914, 0.850044}, {0.962931, 0.828586}, {0.965363, 0.839019}, {0.963066, 0.829081}, {0.97008, 0.859485}, {0.967863, 0.849826}, {0.964087, 0.833557}, {0.965201, 0.838328}, {0.965552, 0.839789}, {0.958904, 0.811606}, {0.969454, 0.856726}, {0.967715, 0.849164}, {0.969556, 0.857237}, {0.966814, 0.845267}, {0.96762, 0.848782}, {0.973612, 0.875094}, {0.971076, 0.863874}, {0.962745, 0.827819}, {0.96333, 0.830328}, {0.97021, 0.860024}, {0.965732, 0.840639}, {0.964531, 0.83537}, {0.972353, 0.869588}, {0.960769, 0.819421}, {0.963895, 0.832725}, {0.966944, 0.845878}, {0.966433, 0.84366}, {0.970255, 0.860266}, {0.971058, 0.863775}, {0.965944, 0.841487}, {0.965939, 0.841453}, {0.964592, 0.835713}, {0.970997, 0.863574}, {0.967001, 0.846013}, {0.969143, 0.855453}, {0.971678, 0.866618}, {0.967363, 0.847696}, {0.970235, 0.860222}, {0.967137, 0.846687}, {0.961052, 0.820584}, {0.968065, 0.850747}, {0.970171, 0.859969}, {0.961901, 0.824229}, {0.966147, 0.842408}, {0.967854, 0.849728}, {0.970643, 0.862031}, {0.967642, 0.848823}, {0.967144, 0.846658}, {0.962609, 0.827253}, {0.965364, 0.838977}, {0.969035, 0.854906}, {0.961118, 0.820929}, {0.9632, 0.829769}, {0.970554, 0.861615}, {0.966044, 0.841952}, {0.967708, 0.849146}, {0.970112, 0.859687}, {0.964394, 0.834868}, {0.974532, 0.879298}, {0.971479, 0.865689}, {0.97306, 0.872761}, {0.963466, 0.830912}, {0.970176, 0.859926}, {0.964502, 0.835334}, {0.96648, 0.843844}, {0.974608, 0.879638}, {0.965873, 0.841212}, {0.970307, 0.860565}, {0.968057, 0.850667}, {0.964322, 0.834573}, {0.964885, 0.836931}, {0.969962, 0.859056}, {0.966911, 0.845737}, {0.967506, 0.848274}, {0.966482, 0.84385}, {0.965061, 0.83767}, {0.966126, 0.842312}, {0.965932, 0.841445}, {0.970948, 0.863315}, {0.968174, 0.851042}, {0.97169, 0.866667}, {0.97189, 0.86736}, {0.964317, 0.834516}, {0.969315, 0.856192}, {0.971092, 0.863917}, {0.96663, 0.844508}, {0.959833, 0.815466}, {0.964423, 0.834952}, {0.970299, 0.860525}, {0.970196, 0.859981}, {0.966881, 0.845616}, {0.965488, 0.839576}, {0.967654, 0.848948}, {0.972735, 0.871299}, {0.974248, 0.878057}, {0.964824, 0.836581}, {0.96617, 0.842409}, {0.968377, 0.852109}, {0.963571, 0.831356}, {0.968286, 0.851611}, {0.958198, 0.808664}, {0.967785, 0.849517}, {0.962806, 0.828084}, {0.964855, 0.836824}, {0.969024, 0.854917}, {0.964394, 0.834801}, {0.963932, 0.832874}, {0.96127, 0.821526}, {0.968232, 0.851456}, {0.966316, 0.843119}, {0.966034, 0.841905}, {0.964293, 0.834348}, {0.968962, 0.854608}, {0.968321, 0.85186}, {0.960853, 0.819709}, {0.965634, 0.840185}, {0.966023, 0.841877}, {0.963458, 0.83083}, {0.966774, 0.845117}, {0.970074, 0.859476}, {0.963695, 0.831863}, {0.962641, 0.827323}, {0.970863, 0.862961}, {0.963372, 0.830496}, {0.963549, 0.831245}, {0.971988, 0.867905}, {0.960448, 0.818087}, {0.965552, 0.839857}, {0.96634, 0.843227}, {0.971597, 0.866209}, {0.961959, 0.824487}, {0.966033, 0.84192}, {0.972462, 0.870082}, {0.968958, 0.854651}, {0.963444, 0.830815}, {0.967028, 0.846241}, {0.970188, 0.86004}, {0.968793, 0.853934}, {0.97197, 0.867885}, {0.969141, 0.855385}, {0.959994, 0.81617}, {0.97071, 0.862247}, {0.968257, 0.851568}, {0.96764, 0.848877}, {0.975452, 0.883421}, {0.971167, 0.864337}, {0.968228, 0.851398}, {0.961652, 0.82318}, {0.97333, 0.873867}, {0.967564, 0.848408}, {0.970214, 0.860139}, {0.974403, 0.878734}, {0.966611, 0.844404}, {0.972168, 0.868731}, {0.972725, 0.871249}, {0.969248, 0.855865}, {0.964478, 0.835167}, {0.970394, 0.860941}, {0.968939, 0.854438}, {0.964515, 0.835346}, {0.967442, 0.847963}, {0.961797, 0.823791}, {0.97355, 0.874824}, {0.968412, 0.852245}, {0.967286, 0.847294}, {0.969426, 0.85661}, {0.967876, 0.849919}, {0.963701, 0.831882}, {0.966128, 0.842327}, {0.968033, 0.850483}, {0.966806, 0.845271}, {0.966588, 0.844337}, {0.963775, 0.832232}, {0.959687, 0.814888}, {0.969926, 0.858867}, {0.967479, 0.848123}, {0.961115, 0.820916}, {0.965081, 0.837785}, {0.96876, 0.85378}, {0.973189, 0.873299}, {0.965205, 0.838302}, {0.962135, 0.825234}, {0.972899, 0.871978}, {0.968938, 0.85456}, {0.968683, 0.853452}, {0.963297, 0.830176}, {0.96968, 0.857766}, {0.966087, 0.842169}, {0.963267, 0.830065}, {0.962633, 0.827336}, {0.965791, 0.840862}, {0.966963, 0.845959}, {0.970486, 0.861329}, {0.966806, 0.84521}, {0.971477, 0.865737}, {0.966544, 0.844147}, {0.969627, 0.857527}, {0.96786, 0.849833}, {0.967379, 0.847757}, {0.964043, 0.833346}, {0.968772, 0.853841}, {0.973258, 0.873615}, {0.961445, 0.822273}, {0.963483, 0.830882}, {0.966119, 0.842286}, {0.969139, 0.855395}, {0.962146, 0.825235}, {0.967843, 0.849778}, {0.962142, 0.825236}, {0.968252, 0.851545}, {0.965331, 0.83891}, {0.967801, 0.849555}, {0.964723, 0.836292}, {0.963488, 0.830991}, {0.966725, 0.844872}, {0.969005, 0.854846}, {0.969198, 0.855637}, {0.968492, 0.85261}, {0.970829, 0.862856}, {0.96765, 0.848922}, {0.974086, 0.87734}, {0.964372, 0.834792}, {0.961074, 0.820742}, {0.966144, 0.842401}, {0.96968, 0.857774}, {0.973553, 0.87487}, {0.966392, 0.843342}, {0.967066, 0.846355}, {0.966906, 0.845717}, {0.965001, 0.837476}, {0.968813, 0.853947}, {0.963456, 0.830859}, {0.966312, 0.843105}, {0.96914, 0.855434}, {0.964618, 0.835829}, {0.965412, 0.839199}, {0.968114, 0.850925}, {0.973536, 0.874871}, {0.969752, 0.858124}, {0.96846, 0.852462}, {0.96788, 0.849932}, {0.963866, 0.832589}, {0.962678, 0.827515}, {0.967499, 0.848284}, {0.959799, 0.815362}, {0.969557, 0.857239}, {0.962228, 0.825634}, {0.970795, 0.862676}, {0.964019, 0.833226}, {0.969866, 0.858618}, {0.972582, 0.870611}, {0.969494, 0.856979}, {0.970961, 0.863414}, {0.964874, 0.836913}, {0.968256, 0.851557}, {0.977344, 0.891977}, {0.965986, 0.841704}, {0.968523, 0.852756}, {0.963098, 0.829328}, {0.964257, 0.834234}, {0.96492, 0.837117}, {0.971035, 0.86378}, {0.968769, 0.853663}, {0.971358, 0.865187}, {0.963832, 0.832475}, {0.963419, 0.83061}, {0.966568, 0.844124}, {0.96492, 0.83711}, {0.962299, 0.825892}, {0.964512, 0.835384}, {0.965425, 0.83931}, {0.965581, 0.839944}, {0.965504, 0.839618}, {0.965257, 0.83855}, {0.967705, 0.849161}, {0.965792, 0.840891}, {0.964663, 0.836002}, {0.966264, 0.842829}, {0.967301, 0.847396}, {0.963543, 0.831156}, {0.969134, 0.855393}, {0.967844, 0.849705}, {0.964911, 0.837039}, {0.969053, 0.854979}, {0.961398, 0.822066}, {0.967532, 0.848309}, {0.971376, 0.865289}, {0.959147, 0.812621}, {0.965772, 0.840726}, {0.964981, 0.837361}, {0.970977, 0.863476}, {0.969946, 0.858979}, {0.966523, 0.844057}, {0.963737, 0.832048}, {0.966689, 0.844758}, {0.96916, 0.855459}, {0.965228, 0.838278}, {0.965694, 0.840459}, {0.965432, 0.839329}, {0.966755, 0.844946}, {0.960393, 0.817861}, {0.97152, 0.865902}, {0.965794, 0.840821}, {0.967835, 0.849724}, {0.960471, 0.818185}, {0.972099, 0.868433}, {0.959148, 0.812615}, {0.967088, 0.846484}, {0.963518, 0.831102}, {0.970626, 0.861978}, {0.966959, 0.845928}, {0.967217, 0.847039}, {0.968002, 0.850323}, {0.962521, 0.826864}, {0.96172, 0.823447}, {0.963651, 0.831685}, {0.966157, 0.842414}, {0.964325, 0.834577}, {0.967902, 0.849975}, {0.966964, 0.845958}, {0.964599, 0.835739}, {0.965161, 0.838057}, {0.970201, 0.86006}, {0.966884, 0.845621}, {0.96428, 0.834393}, {0.965526, 0.839716}, {0.97183, 0.867257}, {0.969713, 0.857943}, {0.965126, 0.838002}, {0.968989, 0.8547}, {0.966587, 0.844323}, {0.969957, 0.858999}, {0.964541, 0.835507}, {0.963599, 0.831359}, {0.969179, 0.855563}, {0.965083, 0.837786}, {0.97064, 0.862035}, {0.961782, 0.823742}, {0.96006, 0.816413}, {0.965332, 0.838875}, {0.957825, 0.807084}, {0.967595, 0.848639}, {0.970295, 0.860517}, {0.97097, 0.863386}, {0.958769, 0.811049}, {0.963066, 0.829201}, {0.967154, 0.846794}, {0.969997, 0.859126}, {0.976451, 0.887916}, {0.970291, 0.860432}, {0.963209, 0.829787}, {0.963048, 0.829112}, {0.969886, 0.858699}, {0.966756, 0.844999}, {0.969803, 0.858314}, {0.963692, 0.831843}, {0.968196, 0.851302}, {0.973158, 0.873185}, {0.96654, 0.844112}, {0.96639, 0.84342}, {0.96679, 0.845169}, {0.96752, 0.848311}, {0.966654, 0.844625}, {0.965562, 0.83989}, {0.963813, 0.832385}, {0.965906, 0.841269}, {0.965615, 0.840087}, {0.967945, 0.850199}, {0.964556, 0.835548}, {0.963585, 0.831409}, {0.974427, 0.878753}, {0.969746, 0.858083}, {0.966335, 0.843231}, {0.965061, 0.837708}, {0.964795, 0.836573}, {0.965897, 0.841298}, {0.967283, 0.847338}, {0.966637, 0.844412}, {0.96677, 0.845036}, {0.968162, 0.851152}, {0.970659, 0.862058}, {0.97171, 0.866759}, {0.968459, 0.852461}, {0.965809, 0.840947}, {0.964893, 0.837004}, {0.968072, 0.850723}, {0.965244, 0.838532}, {0.965313, 0.83882}, {0.969928, 0.858894}, {0.967972, 0.850183}, {0.972723, 0.871235}, {0.973967, 0.876743}, {0.962236, 0.825626}, {0.963912, 0.832788}, {0.966497, 0.84392}, {0.968484, 0.852546}, {0.964532, 0.835475}, {0.965407, 0.839178}, {0.972648, 0.870898}, {0.966438, 0.843694}, {0.96757, 0.84857}, {0.962525, 0.826894}, {0.967605, 0.848738}, {0.967108, 0.846538}, {0.961692, 0.823284}, {0.96892, 0.85442}, {0.968355, 0.851995}, {0.96581, 0.840968}, {0.963086, 0.829212}, {0.965386, 0.83912}, {0.968045, 0.850551}, {0.963852, 0.83254}, {0.962405, 0.826377}, {0.96339, 0.830574}, {0.972105, 0.868515}, {0.966789, 0.845194}, {0.970901, 0.863}, {0.968352, 0.851918}, {0.969119, 0.855342}, {0.96695, 0.84586}, {0.967256, 0.847233}, {0.969339, 0.856236}, {0.963288, 0.830139}, {0.968862, 0.85419}, {0.966494, 0.843915}, {0.964961, 0.837309}, {0.971035, 0.863676}, {0.967495, 0.848243}, {0.969289, 0.856078}, {0.970599, 0.861751}, {0.973158, 0.873091}, {0.968553, 0.852798}, {0.968959, 0.854649}, {0.964396, 0.834882}, {0.966391, 0.84347}, {0.966308, 0.843087}, {0.967922, 0.850051}, {0.965065, 0.83767}, {0.968591, 0.85304}, {0.968496, 0.852494}, {0.966889, 0.845647}, {0.96268, 0.827535}, {0.969658, 0.857686}, {0.963005, 0.828941}, {0.962146, 0.82526}, {0.963655, 0.831722}, {0.964792, 0.836562}, {0.966534, 0.844057}, {0.962868, 0.828314}, {0.961882, 0.824156}, {0.965932, 0.841485}, {0.961242, 0.821369}, {0.970863, 0.862765}, {0.964861, 0.83689}, {0.971945, 0.867751}, {0.964832, 0.836719}, {0.971664, 0.866505}, {0.962918, 0.828534}, {0.966035, 0.841882}, {0.962611, 0.827248}, {0.964137, 0.833668}, {0.967374, 0.847712}, {0.961089, 0.820808}, {0.970735, 0.862408}, {0.963217, 0.829822}, {0.967447, 0.847992}, {0.983297, 0.919365}, {0.980327, 0.905649}, {0.983312, 0.919436}, {0.979253, 0.900712}, {0.983399, 0.919859}, {0.984852, 0.926638}, {0.981155, 0.909449}, {0.983705, 0.92128}, {0.985832, 0.931249}, {0.981526, 0.911154}, {0.982353, 0.914977}, {0.990248, 0.952226}, {0.984738, 0.926112}, {0.983298, 0.91937}, {0.984274, 0.923892}, {0.979349, 0.901152}, {0.982597, 0.916125}, {0.984684, 0.925844}, {0.981063, 0.909041}, {0.981638, 0.911674}, {0.983509, 0.920364}, {0.985899, 0.931558}, {0.981437, 0.910745}, {0.985894, 0.931503}, {0.981413, 0.910653}, {0.983811, 0.921777}, {0.985937, 0.931748}, {0.982483, 0.915591}, {0.981989, 0.913303}, {0.984049, 0.922884}, {0.982267, 0.914578}, {0.982586, 0.916081}, {0.9842, 0.923591}, {0.984126, 0.923239}, {0.982952, 0.917764}, {0.984383, 0.924448}, {0.985955, 0.931824}, {0.9818, 0.912439}, {0.981809, 0.912487}, {0.982093, 0.913801}, {0.983495, 0.92031}, {0.982017, 0.913431}, {0.983641, 0.920989}, {0.983203, 0.918938}, {0.982131, 0.913962}, {0.984441, 0.924727}, {0.985455, 0.929458}, {0.983108, 0.918507}, {0.9849, 0.92687}, {0.984065, 0.922926}, {0.984558, 0.925272}, {0.981288, 0.910069}, {0.985416, 0.929298}, {0.980917, 0.90836}, {0.983852, 0.921976}, {0.983681, 0.921162}, {0.980517, 0.906529}, {0.982591, 0.916075}, {0.981525, 0.911153}, {0.983966, 0.922501}, {0.985953, 0.931795}, {0.982031, 0.913507}, {0.988993, 0.946235}, {0.981126, 0.909327}, {0.982097, 0.913812}, {0.982351, 0.914994}, {0.987175, 0.937594}, {0.986028, 0.932166}, {0.983711, 0.9213}, {0.982254, 0.914537}, {0.983658, 0.92106}, {0.98407, 0.922975}, {0.981485, 0.910976}, {0.982163, 0.914094}, {0.982191, 0.91425}, {0.983397, 0.91985}, {0.983575, 0.92067}, {0.983607, 0.920829}, {0.983942, 0.922373}, {0.98397, 0.922504}, {0.9798, 0.903229}, {0.982354, 0.915005}, {0.982105, 0.913855}, {0.982804, 0.917096}, {0.982795, 0.917042}, {0.984352, 0.924309}, {0.98342, 0.919954}, {0.987086, 0.937172}, {0.984507, 0.925032}, {0.984349, 0.924285}, {0.982844, 0.917284}, {0.981537, 0.911209}, {0.982044, 0.913566}, {0.984662, 0.925754}, {0.98321, 0.918983}, {0.982156, 0.914069}, {0.980061, 0.904426}, {0.982803, 0.917083}, {0.982641, 0.916334}, {0.985473, 0.929541}, {0.984162, 0.923417}, {0.984855, 0.926658}, {0.98175, 0.912206}, {0.979977, 0.904039}, {0.98283, 0.917209}, {0.983688, 0.921208}, {0.983254, 0.919175}, {0.983821, 0.921824}, {0.985636, 0.93032}, {0.986652, 0.935111}, {0.983881, 0.922086}, {0.983638, 0.92097}, {0.984142, 0.923327}, {0.98335, 0.919631}, {0.98539, 0.929155}, {0.984683, 0.92585}, {0.984529, 0.925132}, {0.984581, 0.925382}, {0.984422, 0.924626}, {0.987128, 0.937367}, {0.983656, 0.921058}, {0.986312, 0.933509}, {0.982503, 0.915687}, {0.981503, 0.911067}, {0.977825, 0.89421}, {0.986323, 0.933551}, {0.986052, 0.932275}, {0.982027, 0.913481}, {0.981024, 0.908847}, {0.983747, 0.921469}, {0.984157, 0.923393}, {0.983616, 0.920875}, {0.983513, 0.92039}, {0.983906, 0.922216}, {0.981267, 0.909974}, {0.985135, 0.927964}, {0.981085, 0.909117}, {0.981516, 0.91113}, {0.98985, 0.950326}, {0.984043, 0.922849}, {0.98407, 0.922988}, {0.984541, 0.925187}, {0.979835, 0.903389}, {0.983427, 0.919991}, {0.983083, 0.918378}, {0.985515, 0.929759}, {0.983573, 0.920662}, {0.98281, 0.917116}, {0.983082, 0.91838}, {0.983275, 0.919289}, {0.981276, 0.91002}, {0.985747, 0.930832}, {0.985377, 0.929067}, {0.982488, 0.91562}, {0.981958, 0.913167}, {0.983372, 0.91974}, {0.97986, 0.903501}, {0.980429, 0.906112}, {0.984925, 0.926994}, {0.981749, 0.912196}, {0.982052, 0.913602}, {0.981327, 0.910242}, {0.979852, 0.903473}, {0.982259, 0.914568}, {0.98429, 0.924004}, {0.983617, 0.920878}, {0.98169, 0.911909}, {0.982137, 0.913999}, {0.983629, 0.920934}, {0.983556, 0.92057}, {0.986969, 0.936608}, {0.981419, 0.910681}, {0.983139, 0.918642}, {0.982553, 0.91593}, {0.98626, 0.93327}, {0.982403, 0.915228}, {0.983404, 0.919872}, {0.987202, 0.937715}, {0.986521, 0.934501}, {0.983811, 0.921772}, {0.982699, 0.916586}, {0.982002, 0.913369}, {0.985599, 0.930147}, {0.982924, 0.917637}, {0.982764, 0.916895}, {0.982122, 0.913931}, {0.983861, 0.922011}, {0.983268, 0.919231}, {0.983608, 0.920824}, {0.983396, 0.919838}, {0.981962, 0.913194}, {0.984169, 0.923417}, {0.982117, 0.913908}, {0.980491, 0.906393}, {0.985451, 0.929465}, {0.984258, 0.92387}, {0.986021, 0.932128}, {0.980264, 0.905356}, {0.987295, 0.938166}, {0.983678, 0.921134}, {0.982024, 0.913478}, {0.982055, 0.91362}, {0.981852, 0.912683}, {0.985919, 0.931659}, {0.98491, 0.926914}, {0.983771, 0.921589}, {0.983869, 0.92204}, {0.984743, 0.92614}, {0.983592, 0.920763}, {0.982404, 0.915241}, {0.982083, 0.91373}, {0.981818, 0.912523}, {0.985769, 0.93091}, {0.981641, 0.911697}, {0.985518, 0.929757}, {0.982158, 0.914098}, {0.981901, 0.912909}, {0.981894, 0.912878}, {0.980566, 0.906739}, {0.983364, 0.919697}, {0.98587, 0.93136}, {0.984848, 0.926617}, {0.981432, 0.910737}, {0.985359, 0.928994}, {0.983083, 0.918391}, {0.985804, 0.93111}, {0.987053, 0.937005}, {0.980674, 0.907246}, {0.982476, 0.915571}, {0.983301, 0.919403}, {0.982135, 0.913972}, {0.982744, 0.916815}, {0.980859, 0.908089}, {0.986454, 0.934183}, {0.984248, 0.923815}, {0.983521, 0.920414}, {0.984465, 0.924837}, {0.981276, 0.910023}, {0.981272, 0.910002}, {0.982482, 0.915593}, {0.984732, 0.926089}, {0.984814, 0.926458}, {0.982143, 0.914031}, {0.981949, 0.913123}, {0.98543, 0.929331}, {0.980847, 0.908039}, {0.982226, 0.914405}, {0.983238, 0.91911}, {0.982149, 0.914053}, {0.985203, 0.928299}, {0.983688, 0.921208}, {0.982173, 0.914145}, {0.981099, 0.909192}, {0.98815, 0.942214}, {0.982017, 0.913439}, {0.983087, 0.918409}, {0.98264, 0.916328}, {0.980576, 0.906742}, {0.979728, 0.902901}, {0.98574, 0.930816}, {0.982172, 0.914162}, {0.980949, 0.908511}, {0.982006, 0.913388}, {0.981837, 0.912613}, {0.97864, 0.897905}, {0.985087, 0.927751}, {0.987235, 0.937848}, {0.982804, 0.917094}, {0.985494, 0.929655}, {0.984044, 0.92287}, {0.979717, 0.902841}, {0.983528, 0.920466}, {0.984128, 0.923232}, {0.982913, 0.917597}, {0.986492, 0.934342}, {0.983338, 0.919581}, {0.981918, 0.912979}, {0.984302, 0.924072}, {0.982062, 0.913627}, {0.983065, 0.918285}, {0.985346, 0.928962}, {0.982111, 0.913867}, {0.98446, 0.92478}, {0.979682, 0.902691}, {0.981695, 0.911955}, {0.982167, 0.914141}, {0.981253, 0.909911}, {0.983748, 0.921481}, {0.984707, 0.925937}, {0.983879, 0.922089}, {0.984558, 0.925274}, {0.981663, 0.91177}, {0.982145, 0.914039}, {0.984057, 0.922906}, {0.982084, 0.913752}, {0.984567, 0.925304}, {0.982843, 0.917272}, {0.982407, 0.915253}, {0.982424, 0.915304}, {0.983554, 0.92057}, {0.983391, 0.919822}, {0.980679, 0.907259}, {0.981986, 0.913269}, {0.98174, 0.912117}, {0.982133, 0.913983}, {0.982389, 0.915134}, {0.981892, 0.912867}, {0.980448, 0.906208}, {0.983504, 0.920336}, {0.985584, 0.930077}, {0.984736, 0.926101}, {0.984458, 0.924803}, {0.980556, 0.906704}, {0.983381, 0.919777}, {0.983755, 0.921495}, {0.984337, 0.924232}, {0.983682, 0.921181}, {0.984711, 0.925978}, {0.98262, 0.916221}, {0.985051, 0.927584}, {0.982599, 0.916134}, {0.982387, 0.915132}, {0.981565, 0.911349}, {0.983262, 0.919226}, {0.98482, 0.926494}, {0.983707, 0.921293}, {0.984928, 0.926992}, {0.985106, 0.927829}, {0.981334, 0.910286}, {0.979488, 0.901799}, {0.984383, 0.924455}, {0.984488, 0.92493}, {0.984612, 0.925502}, {0.985337, 0.928897}, {0.982581, 0.916045}, {0.982708, 0.916652}, {0.983603, 0.920787}, {0.984974, 0.927223}, {0.983861, 0.922012}, {0.986831, 0.935956}, {0.982716, 0.916686}, {0.982663, 0.916431}, {0.978254, 0.89616}, {0.983228, 0.919071}, {0.982248, 0.914505}, {0.983412, 0.919924}, {0.984728, 0.926038}, {0.984235, 0.923739}, {0.980375, 0.90587}, {0.983595, 0.920761}, {0.981834, 0.912602}, {0.980908, 0.908309}, {0.982954, 0.917786}, {0.982797, 0.917061}, {0.982262, 0.914563}, {0.98318, 0.918841}, {0.986499, 0.934378}, {0.982345, 0.914964}, {0.981842, 0.912615}, {0.979653, 0.902548}, {0.984061, 0.922941}, {0.984686, 0.925866}, {0.983911, 0.922252}, {0.98168, 0.91187}, {0.980467, 0.906294}, {0.982836, 0.917227}, {0.98191, 0.912949}, {0.982803, 0.917085}, {0.983503, 0.920316}, {0.978772, 0.89853}, {0.985204, 0.928299}, {0.984684, 0.925868}, {0.983923, 0.922308}, {0.983492, 0.920295}, {0.984364, 0.924365}, {0.983414, 0.919935}, {0.983837, 0.9219}, {0.983669, 0.921119}, {0.983201, 0.918936}, {0.985337, 0.928914}, {0.984854, 0.926658}, {0.984743, 0.926129}, {0.983536, 0.920501}, {0.98252, 0.915777}, {0.980139, 0.90478}, {0.982694, 0.91657}, {0.983226, 0.919025}, {0.983059, 0.918283}, {0.981642, 0.911709}, {0.979757, 0.903027}, {0.984227, 0.923703}, {0.983443, 0.920052}, {0.984173, 0.92347}, {0.981446, 0.910804}, {0.985082, 0.927693}, {0.991005, 0.955876}, {0.978941, 0.899289}, {0.982958, 0.917811}, {0.979863, 0.90348}, {0.981107, 0.909231}, {0.982815, 0.917142}, {0.984223, 0.923705}, {0.982621, 0.916248}, {0.983621, 0.920881}, {0.980316, 0.905597}, {0.983047, 0.918216}, {0.981292, 0.910089}, {0.98179, 0.912397}, {0.980271, 0.905376}, {0.982689, 0.916544}, {0.985164, 0.928114}, {0.980973, 0.908616}, {0.983634, 0.920954}, {0.981988, 0.91331}, {0.981885, 0.91283}, {0.983564, 0.920632}, {0.982869, 0.917399}, {0.983215, 0.919008}, {0.981434, 0.910743}, {0.984168, 0.92344}, {0.983166, 0.918758}, {0.981576, 0.911392}, {0.98267, 0.916471}, {0.983867, 0.922048}, {0.980256, 0.905322}, {0.985313, 0.9288}, {0.985332, 0.9289}, {0.982226, 0.914414}, {0.982906, 0.917559}, {0.983539, 0.920519}, {0.984091, 0.923081}, {0.980054, 0.904393}, {0.984647, 0.925682}, {0.983907, 0.92223}, {0.982753, 0.916853}, {0.981386, 0.910526}, {0.984516, 0.925065}, {0.981976, 0.913258}, {0.98162, 0.911603}, {0.984067, 0.922967}, {0.98161, 0.911528}, {0.984903, 0.926872}, {0.982042, 0.913562}, {0.981731, 0.912119}, {0.982155, 0.914081}, {0.984144, 0.923279}, {0.982621, 0.916232}, {0.983988, 0.922592}, {0.983956, 0.922438}, {0.978744, 0.898372}, {0.983747, 0.921463}, {0.984306, 0.924061}, {0.983855, 0.921993}, {0.982223, 0.914385}, {0.983129, 0.918607}, {0.983712, 0.921309}, {0.983866, 0.92204}, {0.983187, 0.918871}, {0.982876, 0.917421}, {0.981881, 0.912802}, {0.985047, 0.927555}, {0.984779, 0.926303}, {0.981183, 0.909573}, {0.981246, 0.909876}, {0.982438, 0.91539}, {0.982882, 0.917435}, {0.984025, 0.922784}, {0.982121, 0.913918}, {0.982933, 0.917688}, {0.982446, 0.915427}, {0.986896, 0.93625}, {0.98446, 0.924819}, {0.981613, 0.911558}, {0.987172, 0.937576}, {0.981885, 0.912812}, {0.983638, 0.920969}, {0.981985, 0.913285}, {0.98394, 0.922384}, {0.979958, 0.903945}, {0.98097, 0.908606}, {0.982931, 0.917682}, {0.98187, 0.912763}, {0.981597, 0.911499}, {0.982725, 0.916725}, {0.980177, 0.904961}, {0.985393, 0.929189}, {0.985629, 0.930296}, {0.983878, 0.922094}, {0.980991, 0.908707}, {0.982277, 0.914633}, {0.98302, 0.918102}, {0.985255, 0.928538}, {0.981744, 0.912181}, {0.98119, 0.909616}, {0.979761, 0.903031}, {0.983902, 0.922179}, {0.983119, 0.918556}, {0.98021, 0.905104}, {0.98712, 0.937295}, {0.983293, 0.919356}, {0.983653, 0.921032}, {0.981337, 0.910302}, {0.983745, 0.921471}, {0.985758, 0.930901}, {0.982821, 0.917166}, {0.983491, 0.920293}, {0.985135, 0.927966}, {0.982927, 0.917665}, {0.986732, 0.935476}, {0.983296, 0.919386}, {0.983705, 0.921275}, {0.980967, 0.90859}, {0.984034, 0.922821}, {0.983042, 0.918188}, {0.982104, 0.913843}, {0.981481, 0.910964}, {0.982964, 0.917836}, {0.98723, 0.937833}, {0.985767, 0.930941}, {0.982806, 0.91708}, {0.984691, 0.925847}, {0.983855, 0.921983}, {0.981327, 0.910254}, {0.980575, 0.906788}, {0.984111, 0.923179}, {0.982408, 0.915261}, {0.983904, 0.922213}, {0.982747, 0.916833}, {0.983254, 0.919186}, {0.984802, 0.926414}, {0.986455, 0.934157}, {0.983982, 0.922583}, {0.985439, 0.929397}, {0.984153, 0.92337}, {0.983018, 0.91809}, {0.98292, 0.917627}, {0.982754, 0.916865}, {0.984969, 0.927189}, {0.984874, 0.926739}, {0.983872, 0.922071}, {0.981963, 0.913197}, {0.986956, 0.936557}, {0.987242, 0.937904}, {0.981443, 0.910792}, {0.982854, 0.917321}, {0.985684, 0.930548}, {0.982048, 0.913579}, {0.982728, 0.916712}, {0.984941, 0.927042}, {0.982149, 0.914036}, {0.98379, 0.921671}, {0.987333, 0.938322}, {0.983287, 0.91934}, {0.982631, 0.916283}, {0.983872, 0.922065}, {0.985192, 0.928224}, {0.984656, 0.925718}, {0.985253, 0.928524}, {0.982813, 0.917115}, {0.979707, 0.902801}, {0.983469, 0.920161}, {0.980023, 0.904247}, {0.980896, 0.908265}, {0.98514, 0.927999}, {0.984392, 0.924498}, {0.982265, 0.914598}, {0.982706, 0.916635}, {0.986052, 0.93227}, {0.983404, 0.919886}, {0.98059, 0.906861}, {0.98156, 0.911324}, {0.986073, 0.932344}, {0.983681, 0.921172}, {0.983933, 0.922337}, {0.983659, 0.921068}, {0.983123, 0.918579}, {0.98252, 0.915767}, {0.983819, 0.921814}, {0.983443, 0.920065}, {0.983768, 0.921577}, {0.982323, 0.914862}, {0.983058, 0.918248}, {0.982545, 0.915879}, {0.982822, 0.917178}, {0.982584, 0.916075}, {0.984978, 0.927239}, {0.983764, 0.921553}, {0.979807, 0.903264}, {0.983237, 0.919105}, {0.982681, 0.916525}, {0.981513, 0.911102}, {0.982255, 0.914545}, {0.980727, 0.907478}, {0.981311, 0.910177}, {0.982852, 0.917316}, {0.981835, 0.912602}, {0.982549, 0.915898}, {0.982808, 0.917103}, {0.981848, 0.912662}, {0.987182, 0.937621}, {0.983272, 0.919263}, {0.982974, 0.917888}, {0.982895, 0.917508}, {0.982535, 0.915804}, {0.985296, 0.928709}, {0.982362, 0.915045}, {0.985069, 0.927666}, {0.978444, 0.896999}, {0.981494, 0.911018}, {0.981898, 0.912894}, {0.982554, 0.915934}, {0.983334, 0.919542}, {0.987927, 0.941105}, {0.983503, 0.920342}, {0.981952, 0.913138}, {0.984545, 0.925215}, {0.983687, 0.921204}, {0.981834, 0.912602}, {0.982721, 0.916699}, {0.983185, 0.918847}, {0.982686, 0.916535}, {0.980326, 0.905637}, {0.987275, 0.938061}, {0.982898, 0.917532}, {0.981036, 0.908898}, {0.984669, 0.925781}, {0.982981, 0.917914}, {0.981862, 0.912725}, {0.982799, 0.917032}, {0.982387, 0.915154}, {0.983076, 0.91836}, {0.981226, 0.909784}, {0.983006, 0.918027}, {0.984462, 0.924822}, {0.983625, 0.920898}, {0.982249, 0.914503}, {0.983456, 0.920122}, {0.986037, 0.93222}, {0.984679, 0.925836}, {0.980906, 0.908308}, {0.981122, 0.909311}, {0.984727, 0.926033}, {0.981776, 0.912313}, {0.979248, 0.900697}, {0.983718, 0.921338}, {0.983141, 0.918647}, {0.984213, 0.923646}, {0.977208, 0.891376}, {0.983503, 0.920348}, {0.984438, 0.924654}, {0.982795, 0.91704}, {0.987417, 0.938726}, {0.984379, 0.924434}, {0.984734, 0.926091}, {0.982468, 0.915523}, {0.982573, 0.916003}, {0.984437, 0.924697}, {0.982716, 0.916647}, {0.980869, 0.908137}, {0.982765, 0.916907}, {0.985812, 0.931117}, {0.983175, 0.918806}, {0.984464, 0.924837}, {0.981216, 0.909744}, {0.982158, 0.914097}, {0.983157, 0.918738}, {0.97913, 0.900161}, {0.982259, 0.914569}, {0.985502, 0.929704}, {0.987286, 0.938121}, {0.984271, 0.923914}, {0.983267, 0.919212}, {0.982092, 0.913785}, {0.982037, 0.913536}, {0.985987, 0.931979}, {0.983463, 0.920156}, {0.983511, 0.920385}, {0.982979, 0.917898}, {0.982292, 0.914721}, {0.984519, 0.925081}, {0.984843, 0.926597}, {0.983754, 0.921511}, {0.983825, 0.921851}, {0.982484, 0.915601}, {0.988102, 0.941983}, {0.982587, 0.916079}, {0.983172, 0.918797}, {0.981407, 0.910609}, {0.982603, 0.916144}, {0.985015, 0.927387}, {0.980829, 0.907959}, {0.984821, 0.9265}, {0.980518, 0.906512}, {0.984269, 0.923918}, {0.986842, 0.935995}, {0.983928, 0.922323}, {0.982214, 0.914349}, {0.984922, 0.926969}, {0.980357, 0.905774}, {0.982661, 0.916433}, {0.987964, 0.941334}, {0.981703, 0.91196}, {0.983664, 0.921099}, {0.982504, 0.915699}, {0.978744, 0.898401}, {0.983351, 0.919618}, {0.983234, 0.919086}, {0.984459, 0.924789}, {0.982544, 0.915873}, {0.983714, 0.92131}, {0.983065, 0.918309}, {0.983113, 0.918518}, {0.98411, 0.923182}, {0.985835, 0.931256}, {0.982276, 0.914641}, {0.983694, 0.921226}, {0.984002, 0.922667}, {0.980382, 0.905897}, {0.983122, 0.918549}, {0.981224, 0.909746}, {0.982642, 0.916342}, {0.981405, 0.910614}, {0.984262, 0.923884}, {0.985138, 0.927972}, {0.983079, 0.918329}, {0.982847, 0.917296}, {0.984698, 0.925925}, {0.984166, 0.923351}, {0.983565, 0.920623}, {0.980855, 0.908079}, {0.983043, 0.918203}, {0.982806, 0.917095}, {0.982575, 0.915997}, {0.981122, 0.909305}, {0.984159, 0.923401}, {0.982683, 0.916533}, {0.983636, 0.920965}, {0.982298, 0.914741}, {0.983249, 0.919118}, {0.984946, 0.927091}, {0.983984, 0.922584}, {0.98263, 0.91628}, {0.98466, 0.925741}, {0.982196, 0.914255}, {0.980104, 0.904627}, {0.982266, 0.914599}, {0.984213, 0.923655}, {0.983373, 0.919731}, {0.980211, 0.905105}, {0.986383, 0.933851}, {0.985543, 0.929833}, {0.985064, 0.927625}, {0.984159, 0.923402}, {0.980241, 0.90525}, {0.98428, 0.923972}, {0.983335, 0.91954}, {0.982903, 0.917555}, {0.981399, 0.910569}, {0.983158, 0.918743}, {0.982005, 0.913391}, {0.982812, 0.917119}, {0.98461, 0.9255}, {0.986191, 0.932939}, {0.981182, 0.909587}, {0.984176, 0.923466}, {0.983617, 0.920865}, {0.98474, 0.926126}, {0.982548, 0.915883}, {0.985051, 0.927536}, {0.980056, 0.90439}, {0.984238, 0.923778}, {0.983128, 0.918606}, {0.980999, 0.908741}, {0.984347, 0.924282}, {0.981645, 0.911725}, {0.979061, 0.899851}, {0.984784, 0.92632}, {0.983951, 0.922424}, {0.984326, 0.924172}, {0.982669, 0.916465}, {0.983139, 0.918653}, {0.984757, 0.926173}, {0.984101, 0.923114}, {0.985409, 0.929251}, {0.980395, 0.905963}, {0.982955, 0.917797}, {0.9852, 0.928287}, {0.981971, 0.913209}, {0.982817, 0.917139}, {0.982734, 0.91675}, {0.981422, 0.910694}, {0.983032, 0.918135}, {0.984006, 0.922685}, {0.981725, 0.91208}, {0.986385, 0.933851}, {0.982183, 0.914208}, {0.984321, 0.924148}, {0.98116, 0.909468}, {0.983412, 0.919887}, {0.983386, 0.919798}, {0.982489, 0.915632}, {0.987609, 0.939593}, {0.98141, 0.91063}, {0.985088, 0.927738}, {0.981034, 0.908903}, {0.983612, 0.920812}, {0.982907, 0.91757}, {0.984215, 0.923671}, {0.983607, 0.920814}, {0.981013, 0.908805}, {0.982951, 0.917769}, {0.981814, 0.912501}, {0.983489, 0.920261}, {0.982118, 0.913905}, {0.983205, 0.918937}, {0.981166, 0.909514}, {0.984036, 0.922826}, {0.980401, 0.905992}, {0.984069, 0.922975}, {0.986956, 0.93655}, {0.984587, 0.925401}, {0.979651, 0.90254}, {0.983371, 0.919712}, {0.982044, 0.913568}, {0.984887, 0.926806}, {0.982796, 0.917059}, {0.983493, 0.920302}, {0.986077, 0.932394}, {0.979225, 0.9006}, {0.983502, 0.920346}, {0.983727, 0.921394}, {0.987389, 0.938596}, {0.984367, 0.924379}, {0.982407, 0.915243}, {0.981824, 0.912556}, {0.982252, 0.914517}, {0.984297, 0.924044}, {0.982991, 0.917963}, {0.981235, 0.909831}, {0.983764, 0.921534}, {0.984551, 0.925229}, {0.983939, 0.922349}, {0.982291, 0.914689}, {0.98242, 0.915305}, {0.987625, 0.939728}, {0.982563, 0.915964}, {0.984439, 0.924706}, {0.985509, 0.92973}, {0.985515, 0.929745}, {0.986945, 0.9365}, {0.983568, 0.920644}, {0.98164, 0.911704}, {0.982994, 0.917976}, {0.982936, 0.917698}, {0.985132, 0.927953}, {0.979397, 0.901373}, {0.985785, 0.931005}, {0.983345, 0.919603}, {0.983648, 0.921014}, {0.983579, 0.920701}, {0.984348, 0.924281}, {0.981296, 0.910107}, {0.982722, 0.91671}, {0.982189, 0.914244}, {0.983245, 0.91914}, {0.981116, 0.909269}, {0.980998, 0.908734}, {0.982748, 0.916819}, {0.983559, 0.920611}, {0.98346, 0.920119}, {0.984623, 0.925558}, {0.985985, 0.931974}, {0.982216, 0.914356}, {0.981263, 0.909956}, {0.982545, 0.915892}, {0.981876, 0.912791}, {0.985188, 0.9282}, {0.984518, 0.925071}, {0.982619, 0.916231}, {0.983616, 0.920864}, {0.981011, 0.908786}, {0.980842, 0.908019}, {0.986534, 0.934547}, {0.983685, 0.921191}, {0.985157, 0.928084}, {0.982204, 0.9143}, {0.985659, 0.930422}, {0.980656, 0.907163}, {0.984806, 0.926412}, {0.982867, 0.917381}, {0.983697, 0.921242}, {0.982667, 0.916454}, {0.98657, 0.934692}, {0.979083, 0.899922}, {0.987741, 0.940251}, {0.983123, 0.918582}, {0.982546, 0.915861}, {0.983722, 0.921363}, {0.985037, 0.927506}, {0.982537, 0.915839}, {0.985327, 0.928878}, {0.980339, 0.905707}, {0.985685, 0.930522}, {0.981779, 0.912326}, {0.981568, 0.911362}, {0.98403, 0.922807}, {0.982358, 0.915024}, {0.982713, 0.916675}, {0.982273, 0.91461}, {0.984367, 0.924368}, {0.980928, 0.908415}, {0.982354, 0.915009}, {0.980727, 0.907481}, {0.980654, 0.907152}, {0.984272, 0.923924}, {0.984006, 0.922658}, {0.981947, 0.913095}, {0.982135, 0.913994}, {0.984313, 0.924122}, {0.987214, 0.937777}, {0.981928, 0.913025}, {0.982135, 0.913997}, {0.982214, 0.914346}, {0.983799, 0.921691}, {0.982018, 0.913425}, {0.984125, 0.923252}, {0.982588, 0.916081}, {0.983478, 0.920207}, {0.984553, 0.925231}, {0.982943, 0.91774}, {0.979143, 0.900215}, {0.983792, 0.92167}, {0.983753, 0.921506}, {0.982177, 0.914185}, {0.983251, 0.919172}, {0.983532, 0.920484}, {0.979828, 0.903359}, {0.983986, 0.922587}, {0.983214, 0.918985}, {0.982909, 0.917587}, {0.983085, 0.918388}, {0.984243, 0.92378}, {0.984432, 0.924675}, {0.98124, 0.909854}, {0.981528, 0.911179}, {0.979029, 0.899697}, {0.98331, 0.919432}, {0.982282, 0.914666}, {0.979771, 0.903097}, {0.983912, 0.9222}, {0.981889, 0.912847}, {0.979767, 0.903077}, {0.983791, 0.921677}, {0.982707, 0.916634}, {0.982371, 0.915084}, {0.981892, 0.912855}, {0.983166, 0.91878}, {0.983075, 0.918343}, {0.981357, 0.910379}, {0.982315, 0.914826}, {0.985173, 0.928142}, {0.985056, 0.9276}, {0.983989, 0.922579}, {0.984312, 0.924093}, {0.981551, 0.911283}, {0.982196, 0.91428}, {0.984265, 0.923904}, {0.984545, 0.925186}, {0.983561, 0.920602}, {0.982516, 0.91576}, {0.984903, 0.926863}, {0.982573, 0.916006}, {0.982261, 0.914574}, {0.983239, 0.919109}, {0.985492, 0.929653}, {0.98229, 0.91471}, {0.984416, 0.9246}, {0.981188, 0.909615}, {0.985765, 0.930935}, {0.984943, 0.927072}, {0.985117, 0.927882}, {0.982977, 0.917899}, {0.981495, 0.911021}, {0.982155, 0.914085}, {0.982968, 0.917857}, {0.98457, 0.925312}, {0.987744, 0.940279}, {0.98502, 0.927429}, {0.981485, 0.910972}, {0.984059, 0.922933}, {0.981533, 0.911208}, {0.985203, 0.928266}, {0.98356, 0.920592}, {0.984355, 0.92432}, {0.98212, 0.91392}, {0.982959, 0.917807}, {0.984962, 0.927141}, {0.983239, 0.919102}, {0.987598, 0.939597}, {0.982734, 0.916771}}
